Robust design optimization for enhancing delamination resistance of composites

Recent developments in the field of computational modeling of fracture have opened up possibilities for designing structures against failure. A special case, called interfacial fracture or delamination, can occur in loaded composite structures where two or more materials are bonded together at comparatively weak interfaces. Due to the potential crack growth along these interfaces, the structural problem suffers from snap-back/snap-through instabilities and bifurcations with respect to the model parameters, leading to noisy and discontinuous responses. For such a case, the design optimization problem for a selected quantity of interest is ill-posed, since small variations in the design parameters can lead to large jumps in the structural response. To this end, this paper presents a stochastic optimization approach to maximize delamination resistance that is less sensitive to small perturbations of the design and thereby leads to a robust solution. To overcome the intractability of Monte Carlo methods for estimating the expected value of the expensive-to-evaluate response function, a global, piecewise-constant surrogate is constructed based on nearest-neighbor interpolation that is iteratively refined during the optimization run. We found that by taking a large stochastic region at the beginning of the optimization and gradually reducing it to the desired one can help overcome poor local optima. Our results demonstrate the effectiveness of the proposed framework using an example of shape optimization of hard inclusions embedded in a double-cantilever beam, which significantly enhances delamination resistance.

==> algorithm_flowchart.tex <==
%auto-ignore
\documentclass[class=cas-sc,a4paper]{standalone}

\input{preamble}
\usepackage[numbers,longnamesfirst,sort&compress]{natbib}
\bibliographystyle{model1-num-names}

\begin{document}

% INFO: Stochastic optimization algorithm
% 1. Generate samples using LHS, evaluate function values and take the best one as the starting design
% 2. Define region of interest and then the covariance matrix
% 3. Sample from normal distribution and evaluate function values
% 4. Construct NN-interpolator
% 5. Run optimization within region of interest
% 6. Update move limits based on the step and also the covariance matrix
% 7. Go to step 3

\tikzstyle{decision} = [diamond, draw, fill=black!10,
node distance=2.9cm, inner sep=4pt, aspect=2]
\tikzstyle{block} = [rectangle, draw, fill=black!10,
text width=8em, text centered, rounded corners, minimum height=4em,
node distance=3.9cm,
]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse, fill=black!10, node distance=2.9cm,
minimum height=2em]

\begin{tikzpicture}[text=black, draw=black, scale=1, every node/.style={scale=1}]
	% Place nodes
	\node [cloud] (start) {Start};
	% \node [block, below of=start, node distance=2cm] (lhs) {LHS};
	% \node [block, below of=lhs, node distance=2cm] (best) {Best design};
	\node [block, below of=start, node distance=2.0cm, text width=9em] (sampling) {\begin{tabular}{c} Sampling                                             \\
			$\mathbf{y} \sim \mathcal{N}(\ubx^{(k)}, \bSigma^{(k)})$ \\ $q = f(\uby)$\end{tabular}};
	% \node [block, right of=sampling] (evaluate) {Compute quantity of interest $q_i \coloneqq f(\mathbf{y}_i)$};
	\node [block, right of=sampling, node distance=4.5cm] (surrogate) {Update nearest-neighbor interpolant};
	\node [block, right of=surrogate, text width=8em, node distance=3.9cm] (smoothing) {Expectation function $\tilde{F}(\mathbf{x}; \boldsymbol{\Sigma}^{(k)}, \tilde{f}) \coloneqq \mathbb{E}_{\mathbf{x}, \boldsymbol{\Sigma}^{(k)}}[\tilde{f}(\mathbf{Y})]$};
	% \node [block, right of=surrogate] (smoothing) {Expectation, $\tilde{F} \coloneqq \mathbb{E}[\tilde{f}(\mathbf{X})]$};
	\coordinate [above of=smoothing, above=0.8cm] (above_smoothing);
	\node [block, right of=smoothing, node distance=4.3cm, text width=9.8em] (optimize) {\begin{tabular}{c} Optimization \\ sub-problem \\ $\min_{\mathbf{x} \in \mathcal{R}} \tilde{F}(\mathbf{x};\bSigma^{(k)},\tilde{f})$ \end{tabular}};
	\coordinate [above of=optimize, above=0.8cm] (above_optimize);

	% \node [decision, below of=optimize] (decide) {\begin{tabular}{c}$k \stackrel{?}{\geq} k^{\mathrm{max}}$  and \\ $\bSigma \stackrel{?}{=} \sigma^2 \mathbf{I}$\end{tabular}};
	\node [decision, below of=optimize] (decide) {$k \stackrel{?}{=} k^{\mathrm{max}}$};
	\node [cloud, below of=decide, node distance=2cm] (stop) {Stop};
	\node [block, left of=decide, node distance=6cm] (update) {Update $\mathcal{R}$ and $\bSigma$ (Eq.~\eqref{eq:region_of_interest} and \eqref{eq:update_covariance_matrix})};

	% Draw edges
	% \path [line] (start) -- (lhs);
	% \path [line] (lhs) -- (best);
	\path [line] (start) -- node[right, midway] {$\mathbf{x}^{(1)}, \bSigma^{(1)}, k=1$} (sampling);
	\path [line] (sampling) -- node [above, midway] {$\{\mathbf{y}_i, q_i\}$} (surrogate);
	% \path [line] (evaluate) -- node [above, midway] {$\mathbf{y}_i, q_i$} (surrogate);
	\path [line] (surrogate) -- node[above, midway] {$\tilde{f}$} (smoothing);
	% \path [line] (above_smoothing) -- node[right, midway] {$\ubx, \bSigma$} (smoothing);
	\path [line] (smoothing) -- node[above, midway] {$\tilde{F}$} (optimize);
	% node[below, midway] {\begin{tabular}{c} $\nabla\tilde{F}(\mathbf{x})$ \\ $\nabla^2 \tilde{F}(\mathbf{x})$ \end{tabular}} (optimize);

	\path [line] (above_optimize) -- node[right=-0.2cm, pos=0] {\begin{tabular}{c} Region of \\ interest \\ $\mathcal{R}$ \end{tabular}} (optimize);
	\coordinate [below of=update, below=0.8cm] (below_update);
	\path [line] (below_update) -- node[midway, right] {$\ubx^{(k)}$} (update);
	\path [line] (optimize) -- node[midway, right] {$\mathbf{x}^{(k+1)}$} (decide);
	\path [line] (decide) -- node[below, pos=0.1] {no} node[above, midway] {$\ubx^{(k+1)}$} (update);
	\path [line] (update) -| node[pos=0.25, above] {$\ubx^{(k+1)}, \bSigma^{(k+1)}$} node[pos=0.85, right] {$k \gets k+1$} (sampling);
	% \path [line] (sampling) -- (evaluate);
	\path [line] (decide) -- node[left, near start] {yes} node[right, midway] {$\ubx^{(k+1)}$} (stop);

\end{tikzpicture}

\end{document}


==> data/obj_mechanical_work.txt <==
-5.834237763500000349e-04 -5.828912501299999237e-04 -5.828889367799999733e-04 -5.828851856700000998e-04 -5.828794197000000286e-04 -5.828719603999998672e-04 -5.828638194200000400e-04 -5.828538894200000365e-04 -5.828428559700000403e-04 -5.828305205199999341e-04 -5.828150648999998532e-04 -5.827997825099999951e-04 -5.827827871299998564e-04 -5.827642247100000032e-04 -5.827446785300000390e-04 -5.827229869299998914e-04 -5.827014075699999155e-04 -5.826781147399999385e-04 -5.826541788899999765e-04 -5.826291590299999788e-04 -5.826037288800000897e-04 -5.825774371900000522e-04 -5.825496228400000838e-04 -5.825183539900000412e-04 -5.824871734899999490e-04 -5.824563521600000220e-04 -5.824267798900000567e-04 -5.823955244200000299e-04 -5.823619484899999641e-04 -5.823324177399998936e-04 -5.830982313900000356e-04 -5.830688659799999028e-04 -5.830376541100000054e-04 -5.830050095000001171e-04 -5.829720186300000641e-04 -5.829393567800000581e-04 -5.829049487099999651e-04 -5.828680987700000492e-04 -5.828337651600000793e-04 -5.827993281100000544e-04 -5.827621371500000310e-04 -5.827272493599999943e-04 -5.826921435600000395e-04 -5.826570716199999580e-04 -5.826230569400000191e-04 -5.825852027699999483e-04 -5.825509247699998732e-04 -5.825172610700000975e-04 -5.824818418699998553e-04 -5.824514508399999870e-04 -5.824186931399999521e-04 -5.823865046500000149e-04 -5.823537941700001339e-04 -5.823225807000001562e-04 -5.822916984000000218e-04 -5.822616023299999376e-04 -5.822325670900000858e-04 -5.822037253900000158e-04 -5.821756399200001160e-04 -5.822265380399999557e-04 -5.821991450400000167e-04 -5.821736937999999386e-04 -5.821492074899999123e-04 -5.821254035599998308e-04 -5.821023792400001123e-04 -5.820800521199998414e-04 -5.820558973400000993e-04 -5.820346457499999586e-04 -5.820142290800000336e-04 -5.819960680299999167e-04 -5.819770319300000003e-04 -5.819604508199998933e-04 -5.819430795899998687e-04 -5.819280677799999312e-04 -5.819118633800001491e-04 -5.818981020500000332e-04 -5.829595514299999422e-04 -5.830268539300000052e-04 -5.830258684299999316e-04 -5.830174413699999204e-04 -5.830100692300000048e-04 -5.830034123700000327e-04 -5.829968863299999672e-04 -5.829908028599999721e-04 -5.829858916700001543e-04 -5.829813091099999602e-04 -5.829771463300000229e-04 -5.829736997400000774e-04 -5.829714304399998860e-04 -5.829695861499998698e-04 -5.834094185299999475e-04 -5.829695878499999281e-04 -5.829714312399999262e-04 -5.829736995400000132e-04 -5.829771464300000008e-04 -5.829813083099999200e-04 -5.829858910700000700e-04 -5.829908040599999239e-04 -5.829968872299998769e-04 -5.830034133700000287e-04 -5.830100702299998924e-04 -5.830174413699999204e-04 -5.830258685300000179e-04 -5.830268500300001076e-04 -5.829595514299999422e-04 -5.818980980500000491e-04 -5.819118616800000908e-04 -5.819280658799999171e-04 -5.819430781899999610e-04 -5.819604498199998973e-04 -5.819770317300000445e-04 -5.819960671300000070e-04 -5.820142291800000115e-04 -5.820346447499999626e-04 -5.820558938400000049e-04 -5.820800521199998414e-04 -5.821023794400000681e-04 -5.821254035599998308e-04 -5.821492072899999565e-04 -5.821736956000000832e-04 -5.821991434400000448e-04 -5.822265349399999897e-04 -5.821756395199999875e-04 -5.822037254899999938e-04 -5.822325671900001722e-04 -5.822616050299999919e-04 -5.822916952000000779e-04 -5.823225797000001602e-04 -5.823537971700001219e-04 -5.823865063500000732e-04 -5.824186934399999942e-04 -5.824514525399999369e-04 -5.824818436699998915e-04 -5.825172605700000995e-04 -5.825509249700000459e-04 -5.825852080699999705e-04 -5.826230576400000813e-04 -5.826570712199999379e-04 -5.826921458599999652e-04 -5.827272481599999341e-04 -5.827621377500000069e-04 -5.827993303100001106e-04 -5.828337647600000592e-04 -5.828680993699999167e-04 -5.829049495100000053e-04 -5.829393569800000140e-04 -5.829720180299999797e-04 -5.830050090000001191e-04 -5.830376537099998769e-04 -5.830688673799999189e-04 -5.830982332899999412e-04 -5.823324171399999177e-04 -5.823619447900000223e-04 -5.823955260200000018e-04 -5.824267798900000567e-04 -5.824563529600000622e-04 -5.824871732899999932e-04 -5.825183531900001094e-04 -5.825496225400000417e-04 -5.825774380900000703e-04 -5.826037290800000455e-04 -5.826291575299999848e-04 -5.826541788899999765e-04 -5.826781147399999385e-04 -5.827014075699999155e-04 -5.827229874299998894e-04 -5.827446776300000209e-04 -5.827642264099999530e-04 -5.827827890299999789e-04 -5.827997837099999469e-04 -5.828150655999998070e-04 -5.828305212199998879e-04 -5.828428568699999500e-04 -5.828538887199999742e-04 -5.828638187199999777e-04 -5.828719603999998672e-04 -5.828794213999999784e-04 -5.828851854700001439e-04 -5.828889355800000215e-04 -5.828912501299999237e-04
-5.836364179000000938e-04 -5.836367274799999670e-04 -5.828240855300000902e-04 -5.828234682300000198e-04 -5.828193959500000462e-04 -5.828151253600001407e-04 -5.828092983700000358e-04 -5.828005180699999486e-04 -5.827916361199998122e-04 -5.827813542700001521e-04 -5.827680193500000107e-04 -5.827545892600000587e-04 -5.827390696799999211e-04 -5.827224507599999999e-04 -5.827035397800000563e-04 -5.826826008700000800e-04 -5.826630703099999840e-04 -5.826416117799999850e-04 -5.826192711299998939e-04 -5.825960137700001177e-04 -5.831000795199999844e-04 -5.840400109399999625e-04 -5.840120070800000705e-04 -5.839805524399998898e-04 -5.839492969299999586e-04 -5.839184162000000304e-04 -5.838886255300001571e-04 -5.838575677600000560e-04 -5.838242330300000673e-04 -5.837950510699999171e-04 -5.837635479200000083e-04 -5.837294065100000944e-04 -5.836949468499999343e-04 -5.836599815300000079e-04 -5.836247765599999332e-04 -5.835905166000000159e-04 -5.835546019300001100e-04 -5.835165431899999935e-04 -5.834809974800000097e-04 -5.846602040200000886e-04 -5.846262042599999556e-04 -5.845908208700000778e-04 -5.845499694700000094e-04 -5.845133185299999489e-04 -5.844775891400000442e-04 -5.828582997700000644e-04 -5.828236525599999598e-04 -5.827895904600000196e-04 -5.827543174499999869e-04 -5.827237503199999766e-04 -5.826908617099999790e-04 -5.826585846199999839e-04 -5.826256587300000442e-04 -5.825944017499999931e-04 -5.825636840499999382e-04 -5.825336311800000718e-04 -5.825049834400000811e-04 -5.824763034299999418e-04 -5.824484302500000741e-04 -5.824989939400000531e-04 -5.824717323300000141e-04 -5.824463892799998637e-04 -5.824219810700000458e-04 -5.823982443400000861e-04 -5.823744767200000417e-04 -5.823520253899998464e-04 -5.823298203000000462e-04 -5.823083387100000657e-04 -5.822874110400000141e-04 -5.822691711800000300e-04 -5.822508062800000987e-04 -5.822338957700000936e-04 -5.822172341400000308e-04 -5.822018939299999744e-04 -5.821852640300000494e-04 -5.821709525099999288e-04 -5.821585522799999904e-04 -5.822303047099999492e-04 -5.822206440199999191e-04 -5.822100532600000319e-04 -5.819222036300000312e-04 -5.819154286700000105e-04 -5.819089996400000214e-04 -5.819032014699999054e-04 -5.818984822899998929e-04 -5.818945248400001369e-04 -5.818906364700000226e-04 -5.818880305899998490e-04 -5.818861619000000171e-04 -5.818849124199999747e-04 -5.818846292000000048e-04 -5.818843009300000632e-04 -5.818852125299999768e-04 -5.818866333400000111e-04 -5.818893076299999634e-04 -5.818927242300000590e-04 -5.818965803899999898e-04 -5.819006223899999934e-04 -5.819060887699999043e-04 -5.819120452200000210e-04 -5.819182840900000674e-04 -5.819255228299998438e-04 -5.819345235999999347e-04 -5.819424008999999438e-04 -5.818634470199999641e-04 -5.818737898600000007e-04 -5.818861106900000179e-04 -5.819008453899999697e-04 -5.819141834100000771e-04 -5.819301847399998076e-04 -5.819446717500000640e-04 -5.819616552500000723e-04 -5.819773106099999753e-04 -5.819948903699999083e-04 -5.820122879500000228e-04 -5.820315057299999765e-04 -5.820425804499999769e-04 -5.811358470699999569e-04 -5.811642858999999713e-04 -5.811932701000000140e-04 -5.812233476400000811e-04 -5.812554003399998974e-04 -5.812071862800001400e-04 -5.812396560600000504e-04 -5.812727866600000265e-04 -5.813062123900000853e-04 -5.813404185600000960e-04 -5.813753319500000087e-04 -5.814106178199999987e-04 -5.814468448000001399e-04 -5.814827321800000335e-04 -5.815190852900000654e-04 -5.815529807099999084e-04 -5.815914933099999547e-04 -5.816281181099999115e-04 -5.816650943100001121e-04 -5.817048516700000938e-04 -5.817413321600000114e-04 -5.817786769000000534e-04 -5.818151050999999501e-04 -5.818519597799999251e-04 -5.818907851400000530e-04 -5.819268530900000881e-04 -5.819627049000001282e-04 -5.820007083399999885e-04 -5.820364188099998864e-04 -5.820700463600001102e-04 -5.821043509299999663e-04 -5.821384096500000676e-04 -5.821718343100001350e-04 -5.822047929199999612e-04 -5.822348909799998987e-04 -5.822624551200000125e-04 -5.822941359500000830e-04 -5.823233671200000235e-04 -5.823510539999999418e-04 -5.823798190300001273e-04 -5.824089112399999857e-04 -5.824379190800001421e-04 -5.824636247400000449e-04 -5.824877225200000147e-04 -5.825109730700000696e-04 -5.825336026300000341e-04 -5.825557045800000382e-04 -5.825762833099999314e-04 -5.825952999700001076e-04 -5.826148263799999817e-04 -5.826319255599999658e-04 -5.826479740799998678e-04 -5.826624610600000332e-04 -5.826752269499999720e-04 -5.826881001700000501e-04 -5.826976671100000211e-04 -5.827058464699999812e-04 -5.827128543700000815e-04 -5.827179658500000877e-04 -5.827227673500000923e-04 -5.827250863299998727e-04 -5.827254537300001610e-04 -5.827242923800000527e-04
-5.838093863200002074e-04 -5.838062407000000524e-04 -5.838012504500001516e-04 -5.837939159499999685e-04 -5.832217225700000139e-04 -5.832151908800001661e-04 -5.832072587900000377e-04 -5.831964092899999137e-04 -5.831858098400000264e-04 -5.831738128899999771e-04 -5.831587875599999245e-04 -5.831437142699998598e-04 -5.831265865899999895e-04 -5.831084797700000289e-04 -5.830877348999999408e-04 -5.830654245900000017e-04 -5.830447239300000492e-04 -5.830219612999999702e-04 -5.829983122499999898e-04 -5.829737174899998981e-04 -5.829484418399999337e-04 -5.829225458500001148e-04 -5.828950825999999145e-04 -5.828644055499998273e-04 -5.828337488400000405e-04 -5.828032524199999514e-04 -5.836833463399999618e-04 -5.836589290700001063e-04 -5.836302326400000587e-04 -5.836047806700000442e-04 -5.835765025300000729e-04 -5.835453120200000988e-04 -5.835134364499999695e-04 -5.834813293399999934e-04 -5.834483435599999764e-04 -5.834116953999999959e-04 -5.833775065299999594e-04 -5.833447524900000703e-04 -5.833105485700000505e-04 -5.832763120099999530e-04 -5.832382100499998836e-04 -5.832036313600001080e-04 -5.831650651599999723e-04 -5.831302031099998024e-04 -5.830958734099999773e-04 -5.830613289399998655e-04 -5.830269357300000470e-04 -5.829931958199999383e-04 -5.829578351099999741e-04 -5.832774989799999980e-04 -5.832447394599998662e-04 -5.832125259600002155e-04 -5.831789838700000709e-04 -5.831476593900000727e-04 -5.831167288900000658e-04 -5.830864641100000183e-04 -5.830575482600000060e-04 -5.830285410500000249e-04 -5.830002442600001064e-04 -5.830517952299998094e-04 -5.830239981099999283e-04 -5.829980686600000394e-04 -5.829731297399999698e-04 -5.829487038099999885e-04 -5.829245050800000317e-04 -5.829012596399999651e-04 -5.828762187599999907e-04 -5.828537735600000571e-04 -5.828320807999999706e-04 -5.828129663499999552e-04 -5.827937753600000159e-04 -5.827760061499999075e-04 -5.827585461199999775e-04 -5.827422583200000733e-04 -5.827248501399999144e-04 -5.827097225300001794e-04 -5.826963814099999977e-04 -5.834943066799999113e-04 -5.834830827000000433e-04 -5.834706521399999832e-04 -5.834601772099998760e-04 -5.834507469600000440e-04 -5.834417041399999693e-04 -5.847435414800000340e-04 -5.847422486000000350e-04 -5.847401988599999073e-04 -5.847373822000000512e-04 -5.847353583299999677e-04 -5.847337464400001288e-04 -5.828969991700001666e-04 -5.828978018599999212e-04 -5.828984834999998994e-04 -5.828999421999999904e-04 -5.829018974200000014e-04 -5.829049212199999969e-04 -5.829088311300000382e-04 -5.829131110999998672e-04 -5.829174491100000194e-04 -5.829232236999999867e-04 -5.829295572499999844e-04 -5.829360668199999899e-04 -5.829437340699999276e-04 -5.829532719500000494e-04 -5.829617877499998924e-04 -5.828697673999999563e-04 -5.828809617300000296e-04 -5.828949551700000941e-04 -5.829106026799999417e-04 -5.829249679900000772e-04 -5.829435342300001276e-04 -5.829595314400000524e-04 -5.829785483399999805e-04 -5.829961016999999973e-04 -5.830177956500000053e-04 -5.830384394399998208e-04 -5.830617684100000784e-04 -5.830840348400001235e-04 -5.831070359500000562e-04 -5.831308838800000702e-04 -5.831557943799999541e-04 -5.831814359099999354e-04 -5.832090365199999208e-04 -5.831716625200000738e-04 -5.831999517899999616e-04 -5.832289665899999687e-04 -5.832587330200000777e-04 -5.832889498900000478e-04 -5.833198980800000186e-04 -5.833512195400000766e-04 -5.833833104200000699e-04 -5.834154639000001166e-04 -5.834481269999999007e-04 -5.834783945199999069e-04 -5.835131220299999508e-04 -5.835464187199998617e-04 -5.835801347200000140e-04 -5.836179616800000981e-04 -5.836514055699998111e-04 -5.836856335999998516e-04 -5.837197503000000941e-04 -5.837534793900000336e-04 -5.837908584299999820e-04 -5.838240752900000774e-04 -5.838570251999999818e-04 -5.838887355300000429e-04 -5.839216714000000988e-04 -5.839572532499999295e-04 -5.839884082299999545e-04 -5.840184198400000639e-04 -5.836047177099999836e-04 -5.832878777200000212e-04 -5.833171301800001065e-04 -5.833440214199999601e-04 -5.833749547500000901e-04 -5.834037028199999227e-04 -5.834307090000000022e-04 -5.834588954300000277e-04 -5.834874306400001601e-04 -5.835160143899998948e-04 -5.835413400399999846e-04 -5.835651510299998948e-04 -5.835883669800000012e-04 -5.836114273499999443e-04 -5.836335569100000635e-04 -5.836545380399998885e-04 -5.836747407399998921e-04 -5.836931065500000886e-04 -5.837098668299999958e-04 -5.837261226999999148e-04 -5.837412095800000901e-04 -5.837544069700000395e-04 -5.837675788900000733e-04 -5.837779941300000591e-04 -5.837870449900000062e-04 -5.837949622900000723e-04 -5.838010443800000036e-04 -5.838056098700000534e-04 -5.838091728499999588e-04 -5.838107301499999595e-04 -5.838107667999999431e-04
-5.823316014600000284e-04 -5.823312860400000138e-04 -5.823297230899999056e-04 -5.823271777899999497e-04 -5.823218427099999912e-04 -5.823151626199999558e-04 -5.823084527299999960e-04 -5.822990331300000348e-04 -5.822899322799999925e-04 -5.822797742299999895e-04 -5.822666746000000051e-04 -5.822536679100000093e-04 -5.822393927300000167e-04 -5.822236351999998975e-04 -5.822064792300000189e-04 -5.821851816200000014e-04 -5.821668539599999994e-04 -5.821470758299999212e-04 -5.821262867800000053e-04 -5.821046992099998584e-04 -5.820828332700000258e-04 -5.820605028800000325e-04 -5.820366890200000948e-04 -5.820100098699999922e-04 -5.819833776600000621e-04 -5.819568607299999792e-04 -5.819313215600000313e-04 -5.819048027899998993e-04 -5.818759751500000637e-04 -5.818509131799999004e-04 -5.819435840400000864e-04 -5.819112274300000231e-04 -5.818783550599999303e-04 -5.818449722400000773e-04 -5.818116887599999922e-04 -5.817785666999999951e-04 -5.817441066199998626e-04 -5.817072320799999583e-04 -5.816729145599999805e-04 -5.816383872900000819e-04 -5.816007868299999601e-04 -5.815664833299999869e-04 -5.815293028300000172e-04 -5.814945030700000451e-04 -5.814602661699998926e-04 -5.814257691899998859e-04 -5.813916625800000931e-04 -5.813584801699999251e-04 -5.813225689499998535e-04 -5.812887210099998685e-04 -5.812561155799999364e-04 -5.812239012800000286e-04 -5.811939287900000188e-04 -5.811629669000000376e-04 -5.811324861899999812e-04 -5.811024860000001254e-04 -5.810737504500000867e-04 -5.810452493299999828e-04 -5.810173719300000062e-04 -5.826259562799999828e-04 -5.825964419499998206e-04 -5.810088800999999763e-04 -5.809845973799999518e-04 -5.809609756400000444e-04 -5.809373724999999326e-04 -5.809147645600001375e-04 -5.808936062699998843e-04 -5.808724169700000498e-04 -5.808509702000000342e-04 -5.808321386499999944e-04 -5.808131251599999963e-04 -5.807957500500000262e-04 -5.807785929199999917e-04 -5.807626971200001475e-04 -5.817198109400000114e-04 -5.817149355299999249e-04 -5.817090079199999661e-04 -5.817697226100000413e-04 -5.817646750400000486e-04 -5.817581113799999860e-04 -5.817528928599999608e-04 -5.817483073099999173e-04 -5.817437561899998491e-04 -5.817395870400000066e-04 -5.817362750699999960e-04 -5.817336751299999418e-04 -5.817311047799999342e-04 -5.818955900199998966e-04 -5.817283322399998324e-04 -5.817279702700000688e-04 -5.817286153700001799e-04 -5.817291637199999187e-04 -5.817305355299999320e-04 -5.817324316599999058e-04 -5.817355277699999029e-04 -5.817394324899998219e-04 -5.819748012699999711e-04 -5.819805552800001031e-04 -5.818208765699998909e-04 -5.818257071299999614e-04 -5.818304287099999861e-04 -5.818361248699998288e-04 -5.818436476500000011e-04 -5.818499222599999828e-04 -5.831432692200000769e-04 -5.831515425600000344e-04 -5.831616114999999510e-04 -5.831728850200000678e-04 -5.831822044399998829e-04 -5.831951070800000343e-04 -5.832036142899999637e-04 -5.831361635899999941e-04 -5.831476706500000580e-04 -5.831638596000000537e-04 -5.831783510799999843e-04 -5.831954122599999034e-04 -5.832114386800001321e-04 -5.832272923900000882e-04 -5.832446079200000535e-04 -5.832627648200001654e-04 -5.832815143499999301e-04 -5.833021390500000907e-04 -5.832593817200000443e-04 -5.832805966900000754e-04 -5.833023722900001042e-04 -5.833252458199998701e-04 -5.833479310800001108e-04 -5.833706176699999385e-04 -5.833929837299999801e-04 -5.848726945100000268e-04 -5.821460946900000556e-04 -5.821759727899999091e-04 -5.822035919099999594e-04 -5.822362315099999458e-04 -5.822668305099999763e-04 -5.822979249000000785e-04 -5.823330911599999956e-04 -5.823640834499999855e-04 -5.823957264899999771e-04 -5.824275485900000859e-04 -5.824587765700000360e-04 -5.824929490199999473e-04 -5.825239230799999623e-04 -5.825547856900001407e-04 -5.825845208299999280e-04 -5.826155262000000000e-04 -5.826496873500000215e-04 -5.826796041200000198e-04 -5.827090274399999732e-04 -5.827381880100000007e-04 -5.827669688199998890e-04 -5.827931875900001354e-04 -5.828171951199999238e-04 -5.828449721499999372e-04 -5.828706595300000388e-04 -5.828947113099998672e-04 -5.829197298499999829e-04 -5.829448843499999760e-04 -5.829699139000000781e-04 -5.829914209600000827e-04 -5.830107263500000202e-04 -5.820986803999999822e-04 -5.821209069799998829e-04 -5.821425843299999790e-04 -5.821627808600000334e-04 -5.821824488699999705e-04 -5.822006505700000551e-04 -5.822172697599999275e-04 -5.822335651300000140e-04 -5.822487526099999824e-04 -5.822623943999999125e-04 -5.822761134200000153e-04 -5.822872490599999631e-04 -5.822971411199998667e-04 -5.823060926300000157e-04 -5.823133998099999870e-04 -5.823194330100000139e-04 -5.823247380799999534e-04 -5.823282433800000850e-04 -5.823304942400000985e-04
-5.827334461100000616e-04 -5.827323069899999122e-04 -5.827292299400000210e-04 -5.827252059300000236e-04 -5.827190998600001405e-04 -5.827108706699999198e-04 -5.827023535799998521e-04 -5.826899421700000624e-04 -5.826786016100000921e-04 -5.826659377599999754e-04 -5.826505948200000990e-04 -5.826349398299999083e-04 -5.826180399799999127e-04 -5.825983569000001486e-04 -5.825781469200000829e-04 -5.832370661799998615e-04 -5.832270282199998688e-04 -5.832111387899999297e-04 -5.831926033399999860e-04 -5.831718956699999228e-04 -5.831500390200000661e-04 -5.831270373300000013e-04 -5.831021872700001274e-04 -5.830737212199999875e-04 -5.830450293100000909e-04 -5.830161787799999218e-04 -5.829882328000001931e-04 -5.829588764200000070e-04 -5.829266781900000307e-04 -5.828982117099999966e-04 -5.828674325700000441e-04 -5.828337968600000177e-04 -5.827995579799999338e-04 -5.827648580600000528e-04 -5.827299561700000942e-04 -5.826950595099999455e-04 -5.826587671300000439e-04 -5.826209019800000777e-04 -5.825845264599999749e-04 -5.825480102899999787e-04 -5.825089841700000805e-04 -5.824713885699999479e-04 -5.824347871599999974e-04 -5.823974249999999426e-04 -5.823606467900000047e-04 -5.823213791099999138e-04 -5.822843222899998878e-04 -5.834389027700000651e-04 -5.834012900500000704e-04 -5.833649849000000507e-04 -5.833284041599999916e-04 -5.832920026500001314e-04 -5.832572224600000767e-04 -5.832215274599999175e-04 -5.831860011400000644e-04 -5.831509371500001246e-04 -5.831168206899998508e-04 -5.830829992600000070e-04 -5.830496755600000653e-04 -5.830989465800000314e-04 -5.830665989499999799e-04 -5.830363058900000627e-04 -5.830071251600001721e-04 -5.829785565200001690e-04 -5.829522874300000195e-04 -5.829253202900000139e-04 -5.828954670900000825e-04 -5.828695419900000460e-04 -5.828443940199999011e-04 -5.828219744699999951e-04 -5.827991410700000298e-04 -5.827784816600000209e-04 -5.827580377400000964e-04 -5.827392041400000213e-04 -5.827215560600000404e-04 -5.827046715500000399e-04 -5.826897018399999125e-04 -5.827446298699998561e-04 -5.827327913099999241e-04 -5.827202085600001122e-04 -5.827094734400000342e-04 -5.827000962999999987e-04 -5.826910693000001817e-04 -5.850279224499999649e-04 -5.850438829800000320e-04 -5.850504986599999475e-04 -5.850552824100000229e-04 -5.850596036600001033e-04 -5.850637597899999371e-04 -5.850683170300000199e-04 -5.850728002400001990e-04 -5.850770209999999524e-04 -5.850817954799998957e-04 -5.850870606199999905e-04 -5.850929094300000039e-04 -5.850997129699999364e-04 -5.851067752600000275e-04 -5.851125237799999950e-04 -5.851204848799999294e-04 -5.851287796500001309e-04 -5.851372215300000785e-04 -5.851467118900001126e-04 -5.851575689800000458e-04 -5.851670449599999596e-04 -5.850889392399998955e-04 -5.851011066899998057e-04 -5.851151731300001206e-04 -5.851278749299999339e-04 -5.851413778499999462e-04 -5.851578639000000340e-04 -5.851721264099999948e-04 -5.851880921200000455e-04 -5.852027265800001030e-04 -5.852202173099999754e-04 -5.852369917000000516e-04 -5.852528772800000278e-04 -5.852666288000000008e-04 -5.852766121300000341e-04 -5.845977804499999418e-04 -5.846266177500001162e-04 -5.846560729799998857e-04 -5.846875039800000610e-04 -5.833236706100001058e-04 -5.833484072600000556e-04 -5.833718238600000324e-04 -5.833963207900000553e-04 -5.834208639500000496e-04 -5.834458542399999529e-04 -5.834713726999999966e-04 -5.834964757800000044e-04 -5.835227240600000548e-04 -5.835494580600000250e-04 -5.835739619700000677e-04 -5.836024440800001087e-04 -5.836289170700001156e-04 -5.836552153700000269e-04 -5.851195143299999695e-04 -5.827610033199998735e-04 -5.827923424599999735e-04 -5.828255960600000002e-04 -5.829481598500001150e-04 -5.828881628199999347e-04 -5.829181291800000081e-04 -5.829477672900000920e-04 -5.829762671300001099e-04 -5.845042923099998946e-04 -5.833237855600000368e-04 -5.833570644399999451e-04 -5.833903208499999259e-04 -5.834231235200001238e-04 -5.834553632400000123e-04 -5.834850477199999500e-04 -5.835118806400000410e-04 -5.835429151800000788e-04 -5.835713553499999274e-04 -5.835986711399999711e-04 -5.836266778800000294e-04 -5.836547635900000064e-04 -5.836824244400000460e-04 -5.837064932999999406e-04 -5.837285159900001226e-04 -5.837494683300000495e-04 -5.825034461999999656e-04 -5.825296715600000253e-04 -5.825521000299998696e-04 -5.825735931399999732e-04 -5.825934278000001335e-04 -5.826123036599999616e-04 -5.826302094300000317e-04 -5.826468680999997941e-04 -5.826617476999999476e-04 -5.826769274100001032e-04 -5.826888633600000710e-04 -5.826993381099999578e-04 -5.827087231899999963e-04 -5.827163107799999834e-04 -5.827224476699998474e-04 -5.827277867500000067e-04 -5.827309472500000632e-04 -5.827329777100000684e-04
-6.144126930100001329e-04 -6.144086116899999655e-04 -6.144009987300000407e-04 -6.143924976299999872e-04 -6.143810024600000839e-04 -6.143665879599998934e-04 -6.143503973799999433e-04 -6.143290673600001117e-04 -6.130388190100000047e-04 -6.130213989500000408e-04 -6.130022523900000367e-04 -6.136193664000000022e-04 -6.136028722499999684e-04 -6.135802775699999339e-04 -6.135556606900000000e-04 -6.135293740499998772e-04 -6.135031849800000108e-04 -6.134739044500000420e-04 -6.134433729000000239e-04 -6.134114186300000356e-04 -6.133782378799999130e-04 -6.133438623800001191e-04 -6.133075965199999554e-04 -6.132674693700000288e-04 -6.132269504500000891e-04 -6.131860683199999874e-04 -6.131464486400000019e-04 -6.131052292599998383e-04 -6.130600134199999359e-04 -6.130181948300001196e-04 -6.129747654000000700e-04 -6.129275708800000465e-04 -6.128795507999999954e-04 -6.128309622699999824e-04 -6.127821604799999237e-04 -6.127330954199999890e-04 -6.126821515300000546e-04 -6.126301359800000136e-04 -6.125791380499999569e-04 -6.125278808699999604e-04 -6.124715865500000422e-04 -6.124175062500000115e-04 -6.123659494299999199e-04 -6.123123973599999947e-04 -6.122603634499999099e-04 -6.122087726600000451e-04 -6.121562218299999919e-04 -6.121048782099999808e-04 -6.120499882800000801e-04 -6.120008453200000012e-04 -6.119498423799999342e-04 -6.118990425600000704e-04 -6.118502908500000545e-04 -6.118010874500000740e-04 -6.117525022200000911e-04 -6.117042866200000017e-04 -6.116573147499998692e-04 -6.116111299199999659e-04 -6.115654781099999450e-04 -6.116115706199998963e-04 -6.115675670900001023e-04 -6.115259733200000339e-04 -6.114859677799999553e-04 -6.114469453300000164e-04 -6.114110723400000566e-04 -6.113742835899999310e-04 -6.113351737899998207e-04 -6.112997660900000747e-04 -6.112665694100001199e-04 -6.112355685500000602e-04 -6.112051958499999278e-04 -6.111771316500000037e-04 -6.125084084199999661e-04 -6.124925354199999656e-04 -6.124756132400000332e-04 -6.124598014399999617e-04 -6.124453826299999315e-04 -6.125093783000000632e-04 -6.124977449400000268e-04 -6.124850305900001119e-04 -6.124744030800000462e-04 -6.124653378500000090e-04 -6.124573302400000132e-04 -6.124505155000000605e-04 -6.124453667400000037e-04 -6.124419780299998964e-04 -6.124388531900000748e-04 -6.124367979499999691e-04 -6.124360891799999216e-04 -6.124371105300000472e-04 -6.124390432500000396e-04 -6.124415133100000012e-04 -6.124454035099999175e-04 -6.134474428499999809e-04 -6.134596475699999113e-04 -6.134704383199999448e-04 -6.134816006200000549e-04 -6.134912435500000172e-04 -6.135031990600000890e-04 -6.135154823299999657e-04 -6.135281337199999284e-04 -6.135423527800001062e-04 -6.135596030800000676e-04 -6.135737833599998756e-04 -6.134930567499998844e-04 -6.135113651999999761e-04 -6.135312514499999866e-04 -6.135503202500000542e-04 -6.135704337800000066e-04 -6.135932419199999341e-04 -6.136148743400000969e-04 -6.136387335499999401e-04 -6.136616569099999667e-04 -6.136875696400001219e-04 -6.137172667300000179e-04 -6.137415690999999856e-04 -6.137674697299999940e-04 -6.137886733499999838e-04 -6.128497860699999448e-04 -6.125619205699999684e-04 -6.122961365000000175e-04 -6.123420221100001233e-04 -6.123148032800000045e-04 -6.123678929399999906e-04 -6.124148968300000559e-04 -6.124611985700000863e-04 -6.125094251300001189e-04 -6.125577341099999046e-04 -6.126069936799999598e-04 -6.126534253600000477e-04 -6.127031672400000926e-04 -6.127531997400000995e-04 -6.128009013499999963e-04 -6.128523779599999877e-04 -6.129023601600000438e-04 -6.129523712499999758e-04 -6.130024183199999201e-04 -6.130520372100000531e-04 -6.131030084400000430e-04 -6.131527633500000185e-04 -6.132025659399999162e-04 -6.132556190199999141e-04 -6.133047519799999245e-04 -6.133532953000000228e-04 -6.134014529400000316e-04 -6.134498741199999761e-04 -6.135019467699999842e-04 -6.135483068499999462e-04 -6.135945781700000157e-04 -6.136401116400000194e-04 -6.136849612599999584e-04 -6.137275402499999021e-04 -6.137654666700001179e-04 -6.138086495100001207e-04 -6.138489557799998043e-04 -6.138885445799999521e-04 -6.139280934200001642e-04 -6.139676900300000293e-04 -6.140068732899998331e-04 -6.140423016499998738e-04 -6.140754800400001056e-04 -6.141085604799999048e-04 -6.141405208599998774e-04 -6.141734794200000942e-04 -6.142018664899999598e-04 -6.142292271000000369e-04 -6.142542628599999928e-04 -6.142778897200000272e-04 -6.143000759000000676e-04 -6.143197031699999811e-04 -6.143378020699999994e-04 -6.143563531899999628e-04 -6.143703730299999435e-04 -6.143824460800001008e-04 -6.143931433600000568e-04 -6.144013294499999292e-04 -6.144074646500000906e-04 -6.144123444199999515e-04 -6.144135950500000110e-04 -6.144141708999999651e-04
-6.677710040499999734e-04 -6.677666870299999238e-04 -6.677569263699999506e-04 -6.677447233700000307e-04 -6.677297763999998905e-04 -6.677103328999999541e-04 -6.676901970099999740e-04 -6.676609632000000526e-04 -6.676342219400000812e-04 -6.676041232799999510e-04 -6.675702954299999421e-04 -6.675338158299999039e-04 -6.674947464799999139e-04 -6.674466487999999777e-04 -6.673967778200000367e-04 -6.673495030800002080e-04 -6.672994732100000432e-04 -6.672438883800000786e-04 -6.671869640199999544e-04 -6.671280981499999683e-04 -6.670668111999999809e-04 -6.670038821999998979e-04 -6.669370149399999085e-04 -6.668653923800000119e-04 -6.667928139599998060e-04 -6.667191393199998432e-04 -6.666464710500001264e-04 -6.665708778599999801e-04 -6.664888860200001179e-04 -6.664087462200000240e-04 -6.660818482900001010e-04 -6.659992037699999151e-04 -6.659150881799999738e-04 -6.658295381499999832e-04 -6.657437152599999901e-04 -6.656575747899998305e-04 -6.655692197900000802e-04 -6.654803035399999706e-04 -6.653914365999999544e-04 -6.750334747199998684e-04 -6.749297172000001286e-04 -6.748299713899998499e-04 -6.747358810700000362e-04 -6.746400053899999751e-04 -6.656264002700000874e-04 -6.655433139700000578e-04 -6.654584738399999628e-04 -6.653764536000001924e-04 -6.652866172699999385e-04 -6.652089255999999980e-04 -6.651278003499999820e-04 -6.650480937200000829e-04 -6.649814422099998819e-04 -6.649043563000001534e-04 -6.648293054700000169e-04 -6.647545812600000239e-04 -6.646845727799999921e-04 -6.646138188400000247e-04 -6.645448240299999280e-04 -6.738400626200000999e-04 -6.645054399799999378e-04 -6.644465066100000046e-04 -6.643884444699998905e-04 -6.643317958100000307e-04 -6.642789932099999470e-04 -6.642254978600000293e-04 -6.640582050499999056e-04 -6.640102109500000153e-04 -6.639714518700000389e-04 -6.639281559099999069e-04 -6.638860186200001064e-04 -6.638475749099999931e-04 -6.638099458799999898e-04 -6.635470629800001297e-04 -6.635160932100001106e-04 -6.634870783099999086e-04 -6.634618062099999734e-04 -6.635629636100000891e-04 -6.635445066600000486e-04 -6.637293162099999711e-04 -6.637173584100000039e-04 -6.637079377799999557e-04 -6.637010285900000984e-04 -6.636959298500000109e-04 -6.636937429899999585e-04 -6.636939142799999376e-04 -6.639404808599999467e-04 -6.639452891199999545e-04 -6.639526018700000077e-04 -6.639629424199999319e-04 -6.639753743500000256e-04 -6.639886161200000839e-04 -6.641322061199999779e-04 -6.641508005699999027e-04 -6.641709291000000119e-04 -6.641924677600001938e-04 -6.642165531700000656e-04 -6.642395364000000003e-04 -6.642665507200001471e-04 -6.642948909000002088e-04 -6.643249211900000310e-04 -6.643577979600000195e-04 -6.643956743600000492e-04 -6.692172255499999551e-04 -6.643419055500001530e-04 -6.643822281999999489e-04 -6.644266258500000502e-04 -6.692406671599998623e-04 -6.692732235899999903e-04 -6.693144846299999310e-04 -6.690464070500001153e-04 -6.690829963500001054e-04 -6.691422066200000381e-04 -6.695086589399999776e-04 -6.695786815299999617e-04 -6.692968584099999799e-04 -6.693644271300000807e-04 -6.694114880500000092e-04 -6.694812592699998744e-04 -6.695321935700001160e-04 -6.695952380000001758e-04 -6.696721104999999461e-04 -6.696039716300000418e-04 -6.696805057900000234e-04 -6.697529337899999890e-04 -6.698210803199999147e-04 -6.698929324799998480e-04 -6.699645374699999276e-04 -6.700390204300000173e-04 -6.701185208200001204e-04 -6.701824022899999928e-04 -6.702576543899999278e-04 -6.703180638100000779e-04 -6.697286015099999804e-04 -6.698059423099999828e-04 -6.698833185099999738e-04 -6.699608538700000315e-04 -6.700382181700000484e-04 -6.701175905000000474e-04 -6.701923650099999913e-04 -6.702704830099999889e-04 -6.703639885900001096e-04 -6.704307039500001422e-04 -6.705071191699999138e-04 -6.705830768200001088e-04 -6.662154059000000841e-04 -6.662937525500000572e-04 -6.663680236299999483e-04 -6.664421970600000996e-04 -6.665149843299998829e-04 -6.665865649500000208e-04 -6.666555140500000963e-04 -6.667176074699999143e-04 -6.667866129100000379e-04 -6.668507737900000384e-04 -6.669147983899999504e-04 -6.669784251300000339e-04 -6.670410796399999431e-04 -6.671032925999999469e-04 -6.671603819699998758e-04 -6.672141231600000602e-04 -6.672671648999999386e-04 -6.673182106900000295e-04 -6.673685625499999616e-04 -6.674150136299999937e-04 -6.674588920299998930e-04 -6.674993419999999348e-04 -6.675379757600000911e-04 -6.675741914300002038e-04 -6.676067837100000584e-04 -6.676368543099999017e-04 -6.676668774199999651e-04 -6.676904121600000033e-04 -6.677110280199999260e-04 -6.677295397000001208e-04 -6.677443072899999325e-04 -6.677559090900001297e-04 -6.677658374699999922e-04 -6.677686191899999532e-04 -6.677713340400000339e-04
-7.218146297799999441e-04 -7.218048479599998950e-04 -7.217868534999999277e-04 -7.217660829999999810e-04 -7.217414868200000295e-04 -7.217086767299999957e-04 -7.216764148400001133e-04 -7.216329884199999736e-04 -7.215910962700000522e-04 -7.215443038099999054e-04 -7.214929405499999815e-04 -7.221179857499999489e-04 -7.220632236999999318e-04 -7.228411007099999099e-04 -7.227709954299998962e-04 -7.227034962899999771e-04 -7.226315384199999371e-04 -7.225514262800001100e-04 -7.224680585199999170e-04 -7.223819244500000788e-04 -7.222909751899999307e-04 -7.221963986899999953e-04 -7.220957190299998919e-04 -7.219893095600000586e-04 -7.218809527400000051e-04 -7.217696631000000739e-04 -7.215462777200000932e-04 -7.214303703299999653e-04 -7.213044574799999317e-04 -7.209582744699998469e-04 -7.208321979399999208e-04 -7.206977414100000862e-04 -7.203321878199998559e-04 -7.201918760899999336e-04 -7.198143842800000091e-04 -7.196689153100000163e-04 -7.195186433999999900e-04 -7.191426477399999635e-04 -7.189889426000000555e-04 -7.188350432100000563e-04 -7.184328506800000428e-04 -7.182706273600000151e-04 -7.181172402300000594e-04 -7.177085243500000043e-04 -7.175479826199999273e-04 -7.171424798100000395e-04 -7.169812828699998830e-04 -7.168212591200000608e-04 -7.163912328799999308e-04 -7.162366883000000897e-04 -7.160748768400000512e-04 -7.156622735000000386e-04 -7.155116874899999880e-04 -7.150943446700001090e-04 -7.149442960199999799e-04 -7.147920883000000256e-04 -7.143811029199999317e-04 -7.142361320700000476e-04 -7.140940157500000156e-04 -7.141251694299998939e-04 -7.137182897900000607e-04 -7.135850432000000881e-04 -7.134572146599999767e-04 -7.133331130900000608e-04 -7.129439027899999370e-04 -7.128307270299999139e-04 -7.127092303200000065e-04 -7.126112198100001014e-04 -7.125365496200000617e-04 -7.124422360700001164e-04 -7.123503434699999951e-04 -7.124395434600000248e-04 -7.123660025300000568e-04 -7.122939640399999746e-04 -7.122282076699999829e-04 -7.121656586599999774e-04 -7.121123340600000280e-04 -7.117131293100000932e-04 -7.116690523600000765e-04 -7.120891972199999394e-04 -7.120588637199999323e-04 -7.120359278999999686e-04 -7.120195507099999965e-04 -7.120016052799999244e-04 -7.119888078300000379e-04 -7.119772558300000104e-04 -7.119777149200000755e-04 -7.122816662899998912e-04 -7.122933332399999581e-04 -7.123119293999999714e-04 -7.123326023400000174e-04 -7.123537429200000291e-04 -7.123806015300000521e-04 -7.127161251800000034e-04 -7.127538631199998405e-04 -7.127930944900000027e-04 -7.128436509999998977e-04 -7.128895040499999515e-04 -7.132618083700001431e-04 -7.133194762499998507e-04 -7.133788877500000028e-04 -7.134440823300000579e-04 -7.138288560399998553e-04 -7.138987232399999269e-04 -7.137896949400000151e-04 -7.141809016900001411e-04 -7.142716986499999870e-04 -7.143602564599999764e-04 -7.147624458000000763e-04 -7.148586497299999100e-04 -7.149568323599999253e-04 -7.153658817700000398e-04 -7.154728249299999437e-04 -7.155809974600000701e-04 -7.160083785499999059e-04 -7.161046068200000239e-04 -7.162139058399999555e-04 -7.166334897700001039e-04 -7.167431190899999516e-04 -7.161797556899999985e-04 -7.166083961199999543e-04 -7.167320534199999585e-04 -7.170408102000001404e-04 -7.171699827600000379e-04 -7.173004677599999299e-04 -7.177276246000000113e-04 -7.178516468599998451e-04 -7.179773129499999670e-04 -7.184022833100000638e-04 -7.180662980999999315e-04 -7.181935015800000816e-04 -7.186172143800001423e-04 -7.187285455900001199e-04 -7.190075908999998518e-04 -7.191313162000000179e-04 -7.192544044999999104e-04 -7.193767402700000082e-04 -7.194979142700000255e-04 -7.196212368100001443e-04 -7.197371747199998856e-04 -7.198579095200000749e-04 -7.199817535100000183e-04 -7.200997284799999336e-04 -7.202157437999999598e-04 -7.203304318499999161e-04 -7.204455873299999607e-04 -7.205555406899999361e-04 -7.206656144800000852e-04 -7.207750584999999795e-04 -7.208822725800000759e-04 -7.209872609100000671e-04 -7.210888373099999180e-04 -7.211808707300000143e-04 -7.212809365699999727e-04 -7.213744958499999438e-04 -7.214668553600000946e-04 -7.215572919100001360e-04 -7.216442642299999858e-04 -7.209023916900000320e-04 -7.209841022599998732e-04 -7.210612273600000219e-04 -7.211363248100000111e-04 -7.212085777899998563e-04 -7.212797751599998993e-04 -7.213452592399998819e-04 -7.214060699400000375e-04 -7.214622396099998900e-04 -7.215159048700000482e-04 -7.215656650500000633e-04 -7.216108268299999996e-04 -7.216515990300001026e-04 -7.216914030499999499e-04 -7.217224896799999444e-04 -7.217489455399999504e-04 -7.217725954300000923e-04 -7.217911013199999719e-04 -7.218048238200000001e-04 -7.218159912000000076e-04 -7.218182367199999861e-04 -7.218185406699999208e-04
-7.431450140100000429e-04 -7.431347862900000191e-04 -7.431147219400000914e-04 -7.430913883300000779e-04 -7.430623413399999478e-04 -7.430258769500001611e-04 -7.429888101600000492e-04 -7.429457804900000588e-04 -7.429054158399999970e-04 -7.428513110700000468e-04 -7.427916980099999759e-04 -7.427263552099999536e-04 -7.426501671499999768e-04 -7.425739109699999079e-04 -7.424766316800000257e-04 -7.424001373399999890e-04 -7.567858147599999721e-04 -7.564650814200000843e-04 -7.563399322600000696e-04 -7.562073696799999963e-04 -7.558529252200001146e-04 -7.557019422099999157e-04 -7.591777207400000026e-04 -7.590152986699999016e-04 -7.586104673399999805e-04 -7.584393424899999771e-04 -7.582638513099999389e-04 -7.578442268099998486e-04 -7.576506577500000941e-04 -7.574642106299999973e-04 -7.570202086100000010e-04 -7.568202733599999543e-04 -7.566190437700000358e-04 -7.596359464200000281e-04 -7.594620941100000940e-04 -7.596587964200000138e-04 -7.591111494100000277e-04 -7.589137606400000449e-04 -7.586952957900000094e-04 -7.585093347900000692e-04 -7.664699508499999564e-04 -7.662483208199998789e-04 -7.763394479800000145e-04 -7.760587905800000541e-04 -7.755427261499999890e-04 -7.749977553199998304e-04 -7.747186525699999680e-04 -7.785619049100000024e-04 -7.779618436499999854e-04 -7.774534383599999900e-04 -7.771695711900000010e-04 -7.765918815400000468e-04 -7.760370118199999860e-04 -7.757673833799999617e-04 -7.795630313299999449e-04 -7.789862102900001065e-04 -7.787037077000000035e-04 -7.784288904300000868e-04 -7.775996369999999686e-04 -7.774947338800000576e-04 -7.772288272299999199e-04 -7.769692827300000776e-04 -7.764723147700000518e-04 -7.759291852000000473e-04 -7.800199015899999914e-04 -7.797971397300000737e-04 -7.540834765999999273e-04 -7.539404131899999370e-04 -7.538326689899999683e-04 -7.536939554300001393e-04 -7.535608518300001071e-04 -7.534463539200000328e-04 -7.533331668899999941e-04 -7.532245758999999265e-04 -7.531253569300000927e-04 -7.530319284300000153e-04 -7.529533451300000988e-04 -7.530212512199999748e-04 -7.529535637800000058e-04 -7.528940248400000030e-04 -7.528459338400000445e-04 -7.528115047300000225e-04 -7.527853393499999877e-04 -7.527545879200000199e-04 -7.527326121799999322e-04 -7.527106724800000388e-04 -7.527123873099999347e-04 -7.527108810900000812e-04 -7.527221107499999309e-04 -7.527458255300002385e-04 -7.540709422699998958e-04 -7.541066134599998597e-04 -7.541486675800000185e-04 -7.541872579500000316e-04 -7.542349378900001493e-04 -7.546296306699999895e-04 -7.547054765900000411e-04 -7.547714004500000922e-04 -7.548553701799999571e-04 -7.549332212699998851e-04 -7.553525771800000165e-04 -7.546859653700000326e-04 -7.547838242499999321e-04 -7.552273997099999327e-04 -7.551040958200000864e-04 -7.552217084799999662e-04 -7.553502427399999856e-04 -7.558168744699999674e-04 -7.525855920100001095e-04 -7.527189786600000298e-04 -7.532011301899999489e-04 -7.533427033999999739e-04 -7.538366671699999345e-04 -7.539894513899999704e-04 -7.541607597899999344e-04 -7.542965759599999653e-04 -7.547965503900000298e-04 -7.549549699200000649e-04 -7.554591420399998708e-04 -7.556243833399999216e-04 -7.548670603799999311e-04 -7.553878213899999040e-04 -7.554361212100001079e-04 -7.598330852999998254e-04 -7.600199730000000310e-04 -7.601931232399999558e-04 -7.603670838999999773e-04 -7.570437259000000439e-04 -7.575287301700000262e-04 -7.577070245599999091e-04 -7.578889477399999419e-04 -7.580694576500000316e-04 -7.582337183600000412e-04 -7.587179123799999000e-04 -7.589005200900001075e-04 -7.590786626900001503e-04 -7.592563624699999068e-04 -7.594327346600000328e-04 -7.599078585100001648e-04 -7.600674084299999028e-04 -7.602499450299999521e-04 -7.604305219399997741e-04 -7.606010905100001745e-04 -7.607646402300001281e-04 -7.576446564899998659e-04 -7.578095502799999739e-04 -7.579534342400000898e-04 -7.581118900400000407e-04 -7.370913645700001050e-04 -7.372148915499999837e-04 -7.373391282899998756e-04 -7.374610948999999870e-04 -7.375783467200000597e-04 -7.376898212700000630e-04 -7.378087895599999080e-04 -7.379194869699999895e-04 -7.380125214200000802e-04 -7.418865932500001009e-04 -7.419943880199999717e-04 -7.420984365900001097e-04 -7.421983774299999170e-04 -7.422841038800000440e-04 -7.423766114700000628e-04 -7.424805995299999786e-04 -7.425641685100000354e-04 -7.426387225700000361e-04 -7.427108373400000130e-04 -7.427637380100000257e-04 -7.428265465899999654e-04 -7.428885730699999078e-04 -7.429338489699999692e-04 -7.429873804100000159e-04 -7.430261395399999271e-04 -7.430601071099999372e-04 -7.430902018900001219e-04 -7.431103505500000032e-04 -7.431281904500001891e-04 -7.431428401299999863e-04 -7.431465581500000441e-04 -7.431485113099999896e-04
-7.091680618600001247e-04 -7.091599270399999997e-04 -7.091730370900000248e-04 -7.090853802800000131e-04 -7.090955430900000274e-04 -7.090666757999998949e-04 -7.090321643099999158e-04 -7.089916149400000327e-04 -7.089749781800000180e-04 -7.088937863100000123e-04 -7.088369933499999269e-04 -7.087752889499999162e-04 -7.087080211799999790e-04 -7.086321198999999231e-04 -7.085443475099998051e-04 -7.084938950600001102e-04 -7.084099382899999636e-04 -7.082869854400000286e-04 -7.081897958700000221e-04 -7.080895218899999283e-04 -7.080139357199999230e-04 -7.078755375100000049e-04 -7.077620458299999692e-04 -7.076711591599999527e-04 -7.075482643200001415e-04 -7.073926275699999201e-04 -7.072668025799998693e-04 -7.071373981700000526e-04 -7.069982097099999311e-04 -7.068918337699999464e-04 -7.067237249500000172e-04 -7.065774234999999421e-04 -7.064279637000000405e-04 -7.062754462399999447e-04 -7.061220615200000314e-04 -7.113404841299999538e-04 -7.111899015099998811e-04 -7.110620385200000591e-04 -7.108714611600000163e-04 -7.210739106499999872e-04 -7.206031954100000289e-04 -7.204285640700000808e-04 -7.202159413199999902e-04 -7.200158264100000672e-04 -7.246860240599999710e-04 -7.245263748200000921e-04 -7.243006112599999604e-04 -7.237987035899999533e-04 -7.486286392200000540e-04 -7.483458073099999702e-04 -7.480763723299999187e-04 -7.472499211600001261e-04 -7.520801807299999989e-04 -7.517938875799998980e-04 -7.515245212199999367e-04 -7.506514288700000259e-04 -7.504201916699998736e-04 -7.501699798900001619e-04 -7.498853874499999744e-04 -7.497869298199999737e-04 -7.489478390600001062e-04 -7.486888906499998900e-04 -7.484577133899998581e-04 -7.482474727000000807e-04 -7.536079352800001451e-04 -7.534506182100000286e-04 -7.528647739799998895e-04 -7.524042424600000225e-04 -7.524058968599999387e-04 -7.522086292999998923e-04 -7.520544408900000114e-04 -7.519315024799999450e-04 -7.517728787500000103e-04 -7.516675068499999298e-04 -7.515598890800000023e-04 -7.514250214800000799e-04 -7.513592819899999817e-04 -7.514908515299999984e-04 -7.514056594899998481e-04 -7.513166600500000361e-04 -7.512721532600000543e-04 -7.512593961499999546e-04 -7.512208175799999377e-04 -7.511846640600000321e-04 -7.511591960200000861e-04 -6.638943555400000527e-04 -6.638934409800000555e-04 -6.638908130600000655e-04 -6.638944112299999733e-04 -6.639010774199999342e-04 -6.639100623699998758e-04 -6.639200459699999687e-04 -6.639325819900000281e-04 -6.639482376700000339e-04 -6.639663694300000380e-04 -6.639871011100000357e-04 -6.640104600399999437e-04 -6.640334002100000852e-04 -6.640610428499999938e-04 -6.640902955499999394e-04 -6.641207721699999558e-04 -6.641548588599999626e-04 -6.641899611500000095e-04 -6.642253783100000300e-04 -6.641083321199998555e-04 -6.641527825899999583e-04 -6.642022928599999442e-04 -6.642509197899999340e-04 -6.643016037400000049e-04 -6.635574785899999361e-04 -6.636139470299998481e-04 -6.636757681500000602e-04 -6.637375633199998773e-04 -6.638022967399998800e-04 -6.638703306400000779e-04 -6.639352834199999717e-04 -6.640051592500000781e-04 -6.640829141800000130e-04 -6.641560758100000439e-04 -6.642312237099998965e-04 -6.643089513500000359e-04 -6.643903493599998596e-04 -6.642627118299999911e-04 -6.643554101199999635e-04 -6.644422874299999457e-04 -6.645277912700001946e-04 -6.646164441399999862e-04 -6.647066329400000417e-04 -6.647984974099999892e-04 -6.648861200099999338e-04 -6.649804946899999210e-04 -6.650776732000000064e-04 -6.651587478200000469e-04 -6.652578039400000110e-04 -6.636423215500000458e-04 -6.637449296600000980e-04 -6.638466829399998536e-04 -6.630741905500000827e-04 -6.631817486000000147e-04 -6.632875010199999364e-04 -6.633927924300000436e-04 -6.635013875399999169e-04 -6.636056497200000775e-04 -6.637088389500000150e-04 -6.638073734100000600e-04 -6.639107011099998953e-04 -6.640089556799999831e-04 -6.641089801799999418e-04 -6.642072394199999849e-04 -6.643049830100000068e-04 -6.644013534400000425e-04 -6.644936652699999459e-04 -6.645796740799999290e-04 -6.646722964400000920e-04 -6.647586531300000556e-04 -6.648436412599999928e-04 -6.649287330099999888e-04 -6.650126065399999562e-04 -6.650956172200000321e-04 -6.651708796899999648e-04 -6.652447782300000305e-04 -6.653116841899999303e-04 -6.650221687799998810e-04 -6.650929827500000249e-04 -6.651592471399998905e-04 -6.652189965999999802e-04 -6.652756388699998741e-04 -6.653300549399999248e-04 -6.653809430200001169e-04 -6.654272051099999587e-04 -6.654698981100000193e-04 -6.655093051600000260e-04 -7.093667262899999411e-04 -7.091103135500000836e-04 -7.091399150399999496e-04 -7.091303125000000341e-04 -7.091491549999998784e-04 -7.091940573799999621e-04 -7.092009448999999320e-04 -7.091751672599998354e-04
-6.887291653899999932e-04 -6.887239226699998912e-04 -6.887114143099999902e-04 -6.886939550099999965e-04 -6.887886725199998325e-04 -6.890477937299999437e-04 -6.889116925299999849e-04 -6.888827044699999489e-04 -6.888462298100000341e-04 -6.889217139400000004e-04 -6.888728620700000074e-04 -6.887001027699999646e-04 -6.887593627000000761e-04 -6.885716171199998681e-04 -6.884927097299999976e-04 -6.884198770800000009e-04 -6.883426474000000272e-04 -6.882565200500000710e-04 -6.881667753700001231e-04 -6.880736715899999582e-04 -6.879764759099999674e-04 -6.878758390000000184e-04 -6.877704059199998528e-04 -6.876577345399998353e-04 -6.875430217000000734e-04 -6.874255451400000617e-04 -6.873084854500000496e-04 -6.871879332400000545e-04 -6.870585361600000177e-04 -6.869333283099999859e-04 -6.868045860900000516e-04 -6.866688384400000244e-04 -6.865304962299999909e-04 -6.863896872700000562e-04 -6.862480882400000303e-04 -6.917440392300001038e-04 -6.914919233099999863e-04 -6.913460764200000117e-04 -6.913020580499998954e-04 -6.911507033300000021e-04 -6.908897371799999640e-04 -6.907287307199999615e-04 -6.905779300700000184e-04 -6.905279543400000622e-04 -6.903742431800000091e-04 -6.901190151400001449e-04 -6.899618338600000409e-04 -6.898057595800000672e-04 -6.897478423000000334e-04 -6.894947107900000144e-04 -6.893398596899999280e-04 -7.272916399200000459e-04 -7.268184618800000189e-04 -7.262966177200000156e-04 -7.260847894400000203e-04 -7.258705861800000348e-04 -7.250163782700000522e-04 -7.248132443800000017e-04 -7.299916887300000445e-04 -7.299337451099999511e-04 -7.297312181300001296e-04 -7.291827043199998774e-04 -7.286551084499999931e-04 -7.284738655599999656e-04 -7.282991299299999876e-04 -7.280816126499999562e-04 -7.279053977100000692e-04 -7.277441237999999861e-04 -7.276100223900001810e-04 -7.270985657199998406e-04 -7.270096420200001294e-04 -7.268359259000000110e-04 -7.267127652699999479e-04 -7.266300211799999473e-04 -7.265020733100000698e-04 -7.264027481199999926e-04 -7.263623618199999956e-04 -7.264976839099999148e-04 -7.265080557700000045e-04 -7.264101121400000100e-04 -7.263090562599999831e-04 -7.263096606599999750e-04 -7.263070053900000074e-04 -7.315031291800000229e-04 -7.318682679499999635e-04 -7.318983252699998773e-04 -7.318868410199999043e-04 -7.319227904100000142e-04 -7.322381277900000089e-04 -7.269550654899998654e-04 -7.269802365499999745e-04 -7.273994169600001567e-04 -7.274433549999999174e-04 -7.274885027800000181e-04 -7.275408164399999609e-04 -7.279801978300001362e-04 -7.284307465800001500e-04 -7.285043164500000371e-04 -6.590320236900000907e-04 -6.590594685999999827e-04 -6.590872139299999493e-04 -6.591185229300001785e-04 -6.591510459200000801e-04 -6.591842119900000402e-04 -6.590857043000000574e-04 -6.591258546699999086e-04 -6.591687722399999349e-04 -6.592130470900000499e-04 -6.592604029399999968e-04 -6.593092478999999654e-04 -6.593621890400000506e-04 -6.594162323599999645e-04 -6.594761446400000497e-04 -6.595384270099999367e-04 -6.596005833199999283e-04 -6.596609734999998604e-04 -6.597269071299999331e-04 -6.597938902600001491e-04 -6.598629161900000520e-04 -6.599346214900000214e-04 -6.600082938399998720e-04 -6.600854372500000213e-04 -6.599845619600001965e-04 -6.600706099599999493e-04 -6.601573853699998834e-04 -6.602392413100000501e-04 -6.603272834799999401e-04 -6.604126914799998650e-04 -6.604992035599999579e-04 -6.605805696599999655e-04 -6.606676854500001268e-04 -6.600922715599999999e-04 -6.601733617799999563e-04 -6.866009092000001108e-04 -6.843177674199999849e-04 -6.844574473299999424e-04 -6.845946960099999175e-04 -6.847325045200000669e-04 -6.848742015800001175e-04 -6.850082613099998680e-04 -6.851480169200000218e-04 -6.852893787399999244e-04 -6.854255412199999464e-04 -6.855607247600000505e-04 -6.856787702199999791e-04 -6.858121027299999076e-04 -6.859400864999999885e-04 -6.860688356999999427e-04 -6.861935932399999653e-04 -6.863183445399999348e-04 -6.864411634800001360e-04 -6.865598071099999252e-04 -6.867908444299999395e-04 -6.867874618899999983e-04 -6.868977816900000621e-04 -6.870062168199999849e-04 -6.871137783799999331e-04 -6.873393479099999901e-04 -6.873232885899998711e-04 -6.874204273300000547e-04 -6.875152164699999992e-04 -6.876035986299999098e-04 -6.876886511200000322e-04 -6.877729095000000665e-04 -6.878512004600000106e-04 -6.881980113299999806e-04 -6.882687877000000795e-04 -6.883355547700000009e-04 -6.883976001600000281e-04 -6.884542333199999498e-04 -6.885058087300000235e-04 -6.885529106799999875e-04 -6.885931387100000141e-04 -6.886284936700000012e-04 -6.886596515600000665e-04 -6.886812853199999552e-04 -6.887018606300001049e-04 -6.888376257099999584e-04 -6.888463442299999845e-04 -6.888522362899999335e-04
-6.713258106499999951e-04 -6.713202612200000474e-04 -6.713096713700001002e-04 -6.712920662599998565e-04 -6.712701425699999294e-04 -6.712464748799998153e-04 -6.712176235899999441e-04 -6.711834407199999920e-04 -6.711445945499998735e-04 -6.711010624900000561e-04 -6.710535104199999001e-04 -6.710017251099998845e-04 -6.709450890399999224e-04 -6.708794561500000270e-04 -6.708081735600000903e-04 -6.707417357100000635e-04 -6.706717650200000021e-04 -6.705954643699998767e-04 -6.705193200900000329e-04 -6.704456925999999033e-04 -6.704550306200000561e-04 -6.703783995000000412e-04 -6.702908624099998937e-04 -6.701927596200000494e-04 -6.700917334700000599e-04 -6.699869901099999745e-04 -6.698819237100000828e-04 -6.697732214900000867e-04 -6.696559583099999423e-04 -6.695427829499999393e-04 -6.694254638299999838e-04 -6.716322776699999719e-04 -6.715084824500000028e-04 -6.713812861800001362e-04 -6.712520745400000436e-04 -6.711251526200001432e-04 -6.709901998900001663e-04 -6.708574168900000240e-04 -6.707216219100001599e-04 -6.705847103799999435e-04 -6.704432632099999699e-04 -6.703010696499998432e-04 -6.701637905799999982e-04 -6.700228663399999994e-04 -6.698837374699999131e-04 -6.697485564099999551e-04 -6.699193765200001224e-04 -6.697866185300001274e-04 -6.696436978399999095e-04 -6.695191627100000259e-04 -6.693855188999999969e-04 -6.692534064099998079e-04 -6.690405041600000751e-04 -6.694454831899999047e-04 -6.693202833999999145e-04 -6.691974758299999238e-04 -6.690763531999999571e-04 -6.689584473100001170e-04 -6.688415430400000000e-04 -6.688616783300000042e-04 -6.687513248399999319e-04 -6.741380959199999318e-04 -6.740238930300000405e-04 -6.739158882399999724e-04 -6.738129232000000411e-04 -6.737115944199999987e-04 -6.736102947699999094e-04 -6.735148169500000019e-04 -6.734315540300000969e-04 -6.728940304699999484e-04 -6.728169560600000655e-04 -6.727428216400000056e-04 -6.726733467199999756e-04 -6.726088098200000073e-04 -6.725552006599998201e-04 -6.725004687700001683e-04 -6.724527693799999548e-04 -6.726365027100001488e-04 -6.725990629799999745e-04 -6.725636667499999832e-04 -6.750758064700000715e-04 -6.750569782799999185e-04 -6.750392301200000946e-04 -6.750258729099999208e-04 -6.750175382899999002e-04 -6.750140341200000504e-04 -6.750141434799999474e-04 -6.696515209799999745e-04 -6.696583397699999544e-04 -6.696683190799999430e-04 -6.696794226399999930e-04 -6.696940275500000168e-04 -6.697118181999999658e-04 -6.697338671900000861e-04 -6.697595448600000227e-04 -6.697861524599999341e-04 -6.693337026100000574e-04 -6.693700501900000203e-04 -6.694118059500000616e-04 -6.694560278599999198e-04 -6.695006253900000507e-04 -6.695511256999999968e-04 -6.696036311100000407e-04 -6.696586917800000961e-04 -6.695636670799999350e-04 -6.696279811600000390e-04 -6.696968636400000164e-04 -6.697693344900000059e-04 -6.698437118499998887e-04 -6.699173991099999486e-04 -6.699986710599999855e-04 -6.700800304800000155e-04 -6.701622089699999126e-04 -6.700871753399999893e-04 -6.701844055499999332e-04 -6.702762442299999707e-04 -6.703746506699999243e-04 -6.704937025000000991e-04 -6.705954858399999167e-04 -6.706963100500000280e-04 -6.707997150899999358e-04 -6.709033932099998628e-04 -6.708495682599999827e-04 -6.709613446699999812e-04 -6.707461771899999280e-04 -6.708634575300000558e-04 -6.709858997099998890e-04 -6.711100675100000216e-04 -6.712297439900001073e-04 -6.688557930900000236e-04 -6.689839044899999893e-04 -6.691126123000000090e-04 -6.692387530200000385e-04 -6.693722673499999951e-04 -6.695010809699999911e-04 -6.696313058900000290e-04 -6.697604933799999796e-04 -6.698892754000001235e-04 -6.700206107600000958e-04 -6.701465651999999112e-04 -6.702752212099998778e-04 -6.704063208399999854e-04 -6.705328066300000412e-04 -6.706585385699998783e-04 -6.707709266499999002e-04 -6.708950415500000057e-04 -6.710128421299999760e-04 -6.711328351399999722e-04 -6.712492734899999170e-04 -6.713653893900000010e-04 -6.714798548400000011e-04 -6.715895508799999249e-04 -6.716919391900000530e-04 -6.718012911600000549e-04 -6.719046189599999766e-04 -6.720045632000001172e-04 -6.721046840700000552e-04 -6.722035932100000168e-04 -6.723010324899998799e-04 -6.723922017500000162e-04 -6.724797089899999794e-04 -6.725600300500000298e-04 -6.726347204400000539e-04 -6.707126307200000567e-04 -6.707856240899999706e-04 -6.708524727599999779e-04 -6.709152634399999674e-04 -6.709751549099999537e-04 -6.710315737999999119e-04 -6.710830077700000824e-04 -6.711294377800000946e-04 -6.711712632299997837e-04 -6.712074489600000898e-04 -6.712394155199999336e-04 -6.712673222099998062e-04 -6.712859109799999661e-04 -6.713041344799998986e-04 -6.713191447699999983e-04 -6.713267458800001005e-04 -6.713318588400000401e-04
-6.789567660600000307e-04 -6.789520970399999782e-04 -6.789413685799999256e-04 -6.789265410799999760e-04 -6.789040747900000703e-04 -6.788794070899999101e-04 -6.788486663999999775e-04 -6.788108013300000370e-04 -6.767356144600000572e-04 -6.766891275899999383e-04 -6.766383632199999979e-04 -6.765828920099999436e-04 -6.765223761299999066e-04 -6.764511362399999728e-04 -6.763746513499999634e-04 -6.763026182899999723e-04 -6.762262311000000713e-04 -6.761415871399999254e-04 -6.760537040599999981e-04 -6.759627871600001631e-04 -6.758679838700000367e-04 -6.757693970499999755e-04 -6.756663716499999514e-04 -6.755548297600000524e-04 -6.754413583999999311e-04 -6.753247398299998218e-04 -6.752083090200000767e-04 -6.750881159000001125e-04 -6.749585962100001233e-04 -6.748335019200000368e-04 -6.747038618100000126e-04 -6.745671580300000502e-04 -6.744276643999999815e-04 -6.742856673199999849e-04 -6.741425590699999006e-04 -6.740034738499999867e-04 -6.738541961000000515e-04 -6.737065013899999838e-04 -6.735563742899998863e-04 -6.734050458499999791e-04 -6.732509398699998817e-04 -6.730944077000001200e-04 -6.729436585100000666e-04 -6.727877194600000339e-04 -6.726337022799999503e-04 -6.724860203099999097e-04 -6.723304559000001061e-04 -6.721753758000000674e-04 -6.897554697899998827e-04 -6.891693277400000707e-04 -6.894731219200000462e-04 -6.892933884100000200e-04 -6.891122969500000422e-04 -6.884903143699999109e-04 -6.883166353600000866e-04 -6.881465979799999836e-04 -6.940207710400001298e-04 -6.938534163300000149e-04 -6.936829419600000620e-04 -6.932101263499998922e-04 -6.930485711499999443e-04 -6.928940198200000218e-04 -6.927450012299999705e-04 -6.926043000199999305e-04 -6.924688814800000064e-04 -6.923365444899999555e-04 -6.922043525299999582e-04 -6.920788868000001285e-04 -6.919734833800000049e-04 -6.929303911099999854e-04 -6.928409480999999986e-04 -6.927512347900000728e-04 -6.926665390600000730e-04 -6.925885721700000223e-04 -6.925272629099999419e-04 -6.924617772099999269e-04 -6.924062117299999717e-04 -6.926286181000001476e-04 -6.925849045799998757e-04 -6.925436442600000578e-04 -6.925079642899999296e-04 -6.929833495999999796e-04 -6.929618638500000720e-04 -6.929459852500000072e-04 -6.929366497399999832e-04 -6.929342278700000805e-04 -6.929376454399999727e-04 -6.934345012499999912e-04 -6.934490338500000134e-04 -6.939754224700000595e-04 -6.939968814399999830e-04 -6.940232620600001031e-04 -6.940552776099999377e-04 -6.945925310099999210e-04 -6.941010743899999388e-04 -6.941489544000001202e-04 -6.936820404599998695e-04 -6.937397580500000160e-04 -6.938059846199999287e-04 -6.938746676399999572e-04 -6.939435163799998829e-04 -6.940191837000000193e-04 -6.940952337099999623e-04 -6.936652005900000072e-04 -6.935813338800001166e-04 -6.936786164700000290e-04 -6.937816383499998980e-04 -6.938872094099998852e-04 -6.939976005700001062e-04 -6.941077317500000173e-04 -6.947256912999999782e-04 -6.948436577300000231e-04 -6.949646319200001145e-04 -6.950913098000000012e-04 -6.952258413100000176e-04 -6.953513400999998973e-04 -6.894490657299999666e-04 -6.895958445699999686e-04 -6.897273822099998742e-04 -6.898516279199999645e-04 -6.897919252699999783e-04 -6.899380267899999806e-04 -6.898928995900001490e-04 -6.900571362000000597e-04 -6.906776487199999199e-04 -6.908339447700000439e-04 -6.909937241500000446e-04 -6.911583415599998866e-04 -6.739559161499998922e-04 -6.740851663599999348e-04 -6.742240586600001034e-04 -6.743635181799999745e-04 -6.745005602000000728e-04 -6.746450568400001301e-04 -6.747845639699999280e-04 -6.749247341900000601e-04 -6.750642512899999439e-04 -6.752037211100000340e-04 -6.753458562699998302e-04 -6.754812162200000405e-04 -6.756194299399999673e-04 -6.757619990800001371e-04 -6.758988495799999642e-04 -6.760348263300000301e-04 -6.761557429100000178e-04 -6.762900177200001275e-04 -6.764185437100000108e-04 -6.765483454300000483e-04 -6.766745159799998762e-04 -6.768002335900000698e-04 -6.769242304500000919e-04 -6.770431999899999319e-04 -6.771544540099999664e-04 -6.772731126800000338e-04 -6.773855481899999790e-04 -6.774943207399999369e-04 -6.776034010100000921e-04 -6.777113109599999406e-04 -6.778188905499999079e-04 -6.779183590100001239e-04 -6.780144501499999615e-04 -6.781036600200000212e-04 -6.781888384199999094e-04 -6.782745479999999563e-04 -6.783536743800001141e-04 -6.784266940500000747e-04 -6.784956893299999700e-04 -6.785611767099998743e-04 -6.786232986000000295e-04 -6.786802453799998212e-04 -6.787309447899999258e-04 -6.787775141399998713e-04 -6.788180681700000047e-04 -6.788534019399999333e-04 -6.788849550300000025e-04 -6.789069772899999650e-04 -6.789283254999999755e-04 -6.789464397900001405e-04 -6.789559686999999556e-04 -6.789622767600000854e-04
-6.722442873699999849e-04 -6.722425309499999819e-04 -6.722346591899998553e-04 -6.722237256800000366e-04 -6.722055180900002010e-04 -6.721857601900000896e-04 -6.721606933999999499e-04 -6.721301523199999873e-04 -6.720945540599999532e-04 -6.720539320800001347e-04 -6.720088138099999464e-04 -6.719592007900000458e-04 -6.719041873099998365e-04 -6.718385993200000003e-04 -6.717677704199999118e-04 -6.717013117600001111e-04 -6.716305558599999477e-04 -6.715512930000000708e-04 -6.714692326099998970e-04 -6.713833975000001522e-04 -6.712935449099999329e-04 -6.711998749800000569e-04 -6.711020502700001033e-04 -6.709963157699999755e-04 -6.708885263999998880e-04 -6.707781208200000759e-04 -6.706680611100001134e-04 -6.705543762700000385e-04 -6.704319257700000262e-04 -6.703141585799999138e-04 -6.701918580600000003e-04 -6.700625075699999421e-04 -6.699305208300000095e-04 -6.697961456400000147e-04 -6.696605874799998505e-04 -6.695242770400001075e-04 -6.693825997799999128e-04 -6.694835274599999532e-04 -6.693551430499999639e-04 -6.692179286900000641e-04 -6.690737339000000800e-04 -6.720903651099999297e-04 -6.719502581099999960e-04 -6.718018709500000281e-04 -6.716537401499999118e-04 -6.715107131599999668e-04 -6.713592262400001030e-04 -6.711997075199999802e-04 -6.704668586000000043e-04 -6.703313163400000151e-04 -6.701859500000000068e-04 -6.700426013800000850e-04 -6.698996572100000216e-04 -6.697598899099999883e-04 -6.896661230899999101e-04 -6.894892170900000002e-04 -6.893122902399999785e-04 -6.891422168200000064e-04 -6.885225413299999285e-04 -6.885034198400000367e-04 -6.883438397299999510e-04 -6.937664102900000657e-04 -6.934664049799999517e-04 -6.933106302699998608e-04 -6.931614860200001511e-04 -6.930159930200000548e-04 -6.928692880600000438e-04 -6.927319560300000982e-04 -6.926155699999999400e-04 -6.924961107299998407e-04 -6.923905683100000557e-04 -6.922846740000000590e-04 -6.921852829699999717e-04 -6.920939801800000610e-04 -6.920241461199999567e-04 -6.919493450299999847e-04 -6.918863274499999043e-04 -6.980496554799998790e-04 -6.923244390599999666e-04 -6.922852998399998915e-04 -6.922518217800000158e-04 -6.922247890000000643e-04 -6.922032669499999331e-04 -6.921876541599999641e-04 -6.921793791600000696e-04 -6.921790377000000376e-04 -6.921846978799999764e-04 -6.921889394900000584e-04 -6.927203621999999950e-04 -6.927392837299999398e-04 -6.927596287100000081e-04 -6.932811781399999488e-04 -6.933129532000000157e-04 -6.678492471100000872e-04 -6.678831764000000507e-04 -6.679199745199998527e-04 -6.679601964899999382e-04 -6.680007616900000009e-04 -6.680467187600001334e-04 -6.680952084899999558e-04 -6.681440925399999330e-04 -6.681990765599999478e-04 -6.682556635800000625e-04 -6.683142340600000449e-04 -6.682167932400000666e-04 -6.682846158400000897e-04 -6.683552940300000345e-04 -6.653909163900000945e-04 -6.654692495600000738e-04 -6.655471345499999964e-04 -6.656310804999998653e-04 -6.657177393399999442e-04 -6.658056088400000081e-04 -6.658982267100001110e-04 -6.659966863300000733e-04 -6.660903353200001067e-04 -6.661897997700000915e-04 -6.663057790099999106e-04 -6.664079154500000303e-04 -6.665088574699999614e-04 -6.666113353199999616e-04 -6.667119499500000169e-04 -6.671898764900000434e-04 -6.672946435999999254e-04 -6.673063152300000864e-04 -6.674067383900000221e-04 -6.675231508700000312e-04 -6.676446431800000430e-04 -6.677659044800000800e-04 -6.678826457000000463e-04 -6.680092178000000477e-04 -6.681370126300000900e-04 -6.682622460499999069e-04 -6.683955996000000895e-04 -6.685242039300000414e-04 -6.686529316599999556e-04 -6.687810046700000833e-04 -6.689092516900000882e-04 -6.690402451699999477e-04 -6.691660747200000540e-04 -6.692937826499998797e-04 -6.694237490999999573e-04 -6.695462785000001098e-04 -6.694296532599999447e-04 -6.695459491500000380e-04 -6.696729896699999849e-04 -6.697955529599998849e-04 -6.699186112899999882e-04 -6.700387053499999492e-04 -6.701580841699999796e-04 -6.702758787299999133e-04 -6.703888664900000370e-04 -6.704946727999999516e-04 -6.706077507799999490e-04 -6.707147425000000579e-04 -6.708184887599999207e-04 -6.709226839399999153e-04 -6.710257010900000808e-04 -6.711289379900000187e-04 -6.712237471599999741e-04 -6.713159168999999551e-04 -6.714018030800000337e-04 -6.714839572800000147e-04 -6.715658513700000507e-04 -6.716423998499999708e-04 -6.717127810199999575e-04 -6.717794540100000119e-04 -6.718430798999999037e-04 -6.719034017900000957e-04 -6.719589571700001129e-04 -6.720084151800000604e-04 -6.720546779399999820e-04 -6.720949314599999848e-04 -6.721302281399998968e-04 -6.721620842300000563e-04 -6.721843001999999907e-04 -6.722066121100000102e-04 -6.722260545899999985e-04 -6.722374810099999596e-04 -6.722465825699999861e-04
-6.646948308199999988e-04 -6.646938974900000159e-04 -6.646896228399999445e-04 -6.646808091300000472e-04 -6.646658550299999746e-04 -6.646489352400000239e-04 -6.646274669400000033e-04 -6.646013200600000030e-04 -6.645709839899999020e-04 -6.645363384099999687e-04 -6.644962776300000328e-04 -6.644538135099999944e-04 -6.644067673299999767e-04 -6.643453071399999530e-04 -6.642858193399999540e-04 -6.642285736700000642e-04 -6.641676965600000135e-04 -6.641004452899999019e-04 -6.640306155900000057e-04 -6.639576665800000317e-04 -6.638818128799999201e-04 -6.638041719500000718e-04 -6.637216554300001334e-04 -6.636317372199999204e-04 -6.635403075400000917e-04 -6.634476553500000219e-04 -6.633557448300001066e-04 -6.632604540799999894e-04 -6.631579461699999272e-04 -6.630611242600000215e-04 -6.629593349399999632e-04 -6.628514551400000159e-04 -6.627417144900000449e-04 -6.628502827900000600e-04 -6.627472116100000194e-04 -6.626410062600000600e-04 -6.625281433799999403e-04 -6.624165838500000120e-04 -6.623017457300000091e-04 -6.621859042600000255e-04 -6.620637445499999484e-04 -6.619463427499998852e-04 -6.618238713400000127e-04 -6.617043455500000101e-04 -6.615864419399999268e-04 -6.614665328399999726e-04 -6.618333206999999939e-04 -6.617201663599999676e-04 -6.615978695199998269e-04 -6.614923327499998241e-04 -6.613788650899999700e-04 -6.612672304600000382e-04 -6.611665233800001788e-04 -6.610577698599999106e-04 -6.609505378300000377e-04 -6.608451876199999053e-04 -6.607438637500000038e-04 -6.606436823200000173e-04 -6.605453422200000717e-04 -6.605812590400000992e-04 -6.604885166299998304e-04 -6.604007193700000980e-04 -6.603152482599999830e-04 -6.602338601400000026e-04 -6.601568413799999190e-04 -6.600811103700000024e-04 -6.600059496999998148e-04 -6.599363061700000161e-04 -6.598722192299998632e-04 -6.598108781599999447e-04 -6.597527181499999657e-04 -6.623285794300000796e-04 -6.622805234099999206e-04 -6.622329883099999310e-04 -6.621908265200001200e-04 -6.621489036300000266e-04 -6.621121998500000124e-04 -6.623077855299999879e-04 -6.622786231200000198e-04 -6.622495857300000465e-04 -6.622213192700000329e-04 -6.595832972000000060e-04 -6.595657028499999665e-04 -6.595515045700001220e-04 -6.595413437699999132e-04 -6.595350369200000907e-04 -6.595302700100001128e-04 -6.595265886399999302e-04 -6.595283774500000119e-04 -6.595332537900000991e-04 -6.595399566800000868e-04 -6.595491223199999916e-04 -6.595606174900000033e-04 -6.595745288899999489e-04 -6.595931634899999518e-04 -6.596135253199998227e-04 -6.596359926000000193e-04 -6.591422268099999659e-04 -6.591741784899999082e-04 -6.592081131300000455e-04 -6.592434091800001075e-04 -6.592827307200001003e-04 -6.593238650399999880e-04 -6.593664887299999266e-04 -6.592570333899999734e-04 -6.593079760899999862e-04 -6.593628632899999585e-04 -6.594205506600001000e-04 -6.594804020399999732e-04 -6.595396389299999470e-04 -6.596036771900001816e-04 -6.596699575399999705e-04 -6.597378669400000154e-04 -6.598281245600001168e-04 -6.598866318399999615e-04 -6.597349515400000421e-04 -6.598176834799999611e-04 -6.599146175299999521e-04 -6.600013246800000202e-04 -6.600895021000000203e-04 -6.601799873600000708e-04 -6.602737572899999808e-04 -6.601578077699999519e-04 -6.602594781899998131e-04 -6.603566595199999913e-04 -6.604552375799999488e-04 -6.605607426799999958e-04 -6.606666592900000551e-04 -6.607695608899998799e-04 -6.608664128199998348e-04 -6.609712458300000173e-04 -6.610768651700000111e-04 -6.611727415900000389e-04 -6.612834140500000466e-04 -6.613888868899998668e-04 -6.614960209299998364e-04 -6.616068894299999411e-04 -6.617124831700000589e-04 -6.618203720500001044e-04 -6.619269656199999394e-04 -6.620325573500000348e-04 -6.621412103600000237e-04 -6.622451426699999455e-04 -6.623483555399999967e-04 -6.624514432300000017e-04 -6.625532697600000067e-04 -6.626500036600001253e-04 -6.627468642900001105e-04 -6.628406499600000357e-04 -6.627212904900000147e-04 -6.628187382600001388e-04 -6.629117066200000035e-04 -6.629986636399999795e-04 -6.630937252899999496e-04 -6.631821948200000922e-04 -6.632682223800001088e-04 -6.633553753700001865e-04 -6.634418579399999332e-04 -6.635283202400000255e-04 -6.636109029199999685e-04 -6.636885188599999470e-04 -6.637602841700001406e-04 -6.638303422800000434e-04 -6.641005369800000039e-04 -6.641688500600000664e-04 -6.642308930400000512e-04 -6.642891810400001389e-04 -6.643448275199999873e-04 -6.643973154199999624e-04 -6.644453882999999542e-04 -6.644879912200000235e-04 -6.645278668800000095e-04 -6.645631922999999932e-04 -6.645947652799999742e-04 -6.646230637700000594e-04 -6.646438239399999129e-04 -6.646636685499999900e-04 -6.646807829400000088e-04 -6.646887563500000762e-04 -6.646960921099999593e-04
-6.597226505199999111e-04 -6.597212278000000492e-04 -6.597163780399999903e-04 -6.597067783300000895e-04 -6.596908284400000797e-04 -6.596729725399999578e-04 -6.596503985399998450e-04 -6.596230235600000031e-04 -6.595912938800001495e-04 -6.595550674099999282e-04 -6.595131260199999087e-04 -6.594688574999999029e-04 -6.594198836100000115e-04 -6.593590474100000662e-04 -6.598470468099999677e-04 -6.597895814299998846e-04 -6.597276923199998661e-04 -6.596590203399999150e-04 -6.595873999399999533e-04 -6.595128493199999735e-04 -6.594352624100001869e-04 -6.593558192699999635e-04 -6.596139927399998805e-04 -6.595389203199999908e-04 -6.594546726300000569e-04 -6.593671961299999405e-04 -6.615449110000000670e-04 -6.614564190500001484e-04 -6.613586753300000577e-04 -6.612651329999999755e-04 -6.611660575799999367e-04 -6.610603630700001608e-04 -6.609523345999998578e-04 -6.608423506799999307e-04 -6.607306441000000046e-04 -6.606194817299999508e-04 -6.605028113399999444e-04 -6.603879694000000695e-04 -6.602702400600000011e-04 -6.631570063700000612e-04 -6.630341455499999580e-04 -6.629095892300000160e-04 -6.627868417999999932e-04 -6.626610321000000027e-04 -6.625366566799999017e-04 -6.624123197600000805e-04 -6.622863858000000142e-04 -6.621616726500000223e-04 -6.614922451000000442e-04 -6.613807030000000507e-04 -6.612612167300000593e-04 -6.611441899799999503e-04 -6.610355362900000682e-04 -6.609220521600001541e-04 -6.608104351199999916e-04 -6.607007412899999375e-04 -6.605946500100000601e-04 -6.604904487600000941e-04 -6.603881751500001148e-04 -6.604285191999999553e-04 -6.603322752699999562e-04 -6.602411472100000456e-04 -6.601524983899998474e-04 -6.600680389599999226e-04 -6.599890818899999210e-04 -6.599107723800000077e-04 -6.598339479000001062e-04 -6.597617181600000293e-04 -6.596950341199999757e-04 -6.596310750499998930e-04 -6.595711345299999509e-04 -6.595142679199999212e-04 -6.594613503899999672e-04 -6.594111531000000637e-04 -6.593674921099998898e-04 -6.593241827299999459e-04 -6.592865229499999570e-04 -6.594841606900000465e-04 -6.594555995799999959e-04 -6.594277267999999314e-04 -6.594029085500001126e-04 -6.593817812799999045e-04 -6.593624312400000152e-04 -6.593469722699999694e-04 -6.593356412800000649e-04 -6.593283015400001499e-04 -6.593228951299999084e-04 -6.593175443699998998e-04 -6.593186236900000280e-04 -6.593227314399999857e-04 -6.593282874399999027e-04 -6.593369806899999691e-04 -6.593486145600001421e-04 -6.593628810800001173e-04 -6.593814688800001553e-04 -6.594029965199999952e-04 -6.594276504099999200e-04 -6.594525875199999231e-04 -6.594820348100000149e-04 -6.595135467600000403e-04 -6.595465987200001224e-04 -6.595835474600000121e-04 -6.596214437900000749e-04 -6.596599540899999786e-04 -6.566644333300000833e-04 -6.567138340399999996e-04 -6.567670987500000886e-04 -6.568230972199999096e-04 -6.568812415099999340e-04 -6.569389855099999186e-04 -6.570019775799999621e-04 -6.570673280199999453e-04 -6.571346355299999102e-04 -6.572226201499999868e-04 -6.572838511399999939e-04 -6.573599639399999158e-04 -6.574383276900001242e-04 -6.575331093399999121e-04 -6.576143154000001125e-04 -6.572459225200000471e-04 -6.573368178899999855e-04 -6.574312374300000190e-04 -6.578206089299999974e-04 -6.579253756699999503e-04 -6.580271040099999877e-04 -6.581287341700000878e-04 -6.582339565700000067e-04 -6.583403769900000781e-04 -6.584457195000000679e-04 -6.585456042300000907e-04 -6.586533874500000727e-04 -6.587620375900000340e-04 -6.588593247200000497e-04 -6.589758456800001067e-04 -6.590847375300000650e-04 -6.591947368799999348e-04 -6.593049698899998987e-04 -6.594143164400000567e-04 -6.595253006300000592e-04 -6.596342869000000478e-04 -6.597417579500000021e-04 -6.598515724599999036e-04 -6.599582525799999782e-04 -6.600635670499999585e-04 -6.579151326599999745e-04 -6.580197310000001449e-04 -6.581193575000000677e-04 -6.582200544400000847e-04 -6.583195030199999855e-04 -6.584174138500000677e-04 -6.585138684300000057e-04 -6.586056323099999735e-04 -6.586910237299999386e-04 -6.587838514899999531e-04 -6.588694199200000002e-04 -6.589517641899999764e-04 -6.590375396899999507e-04 -6.585825360699999178e-04 -6.586642331800000427e-04 -6.587396421599999623e-04 -6.592452861000000627e-04 -6.589782622200001131e-04 -6.590512294399998930e-04 -6.591223978400000344e-04 -6.591901490299999656e-04 -6.592525403100000115e-04 -6.593116421100000350e-04 -6.593680971099999660e-04 -6.594206221099998795e-04 -6.594695086900000461e-04 -6.595135821199999077e-04 -6.595546365799998889e-04 -6.595905004000000198e-04 -6.596223066700000574e-04 -6.596509098699999962e-04 -6.596715939499999889e-04 -6.596912937600001676e-04 -6.597084531500000066e-04 -6.597165345600000761e-04 -6.597242306200000808e-04
-6.624217219399999206e-04 -6.624204661100000337e-04 -6.624157790599999622e-04 -6.624062750399999306e-04 -6.623902885499999803e-04 -6.623724680400000335e-04 -6.623497944399999067e-04 -6.623222669600000237e-04 -6.622903050799999487e-04 -6.622538122999999588e-04 -6.622113815099999216e-04 -6.621666347800001049e-04 -6.621170472899999765e-04 -6.620560319899999012e-04 -6.619969366000000126e-04 -6.619368944199998826e-04 -6.618732165999999771e-04 -6.618025412099999560e-04 -6.617286901000000304e-04 -6.616519537799999372e-04 -6.615720195600000237e-04 -6.614902105099999862e-04 -6.614032469700000839e-04 -6.613089341400000447e-04 -6.612128570400001640e-04 -6.611153628299999739e-04 -6.610185419899999512e-04 -6.609182364300000660e-04 -6.608104819899998433e-04 -6.607083403500001130e-04 -6.606012545200000462e-04 -6.604878949999999681e-04 -6.603726757200000267e-04 -6.602557811900000573e-04 -6.603971830900000426e-04 -6.603007754099999389e-04 -6.601875040100000898e-04 -6.600738737499999313e-04 -6.599562364899999546e-04 -6.598374195900000381e-04 -6.597133854499999655e-04 -6.595907597200000635e-04 -6.594712793699999140e-04 -6.593477814499999930e-04 -6.592259072099999851e-04 -6.591044914699999884e-04 -6.589812844999999456e-04 -6.588588344400000745e-04 -6.587271540600000107e-04 -6.579921769599999691e-04 -6.578749909699999846e-04 -6.577600639999999247e-04 -6.576581830000001200e-04 -6.575466083499999963e-04 -6.574360727900000053e-04 -6.573273240500001344e-04 -6.572226414600000838e-04 -6.571190872999999738e-04 -6.593289489800001997e-04 -6.570593089600000386e-04 -6.592742469200000210e-04 -6.591862387400000732e-04 -6.590987476100000544e-04 -6.590144284800001544e-04 -6.589354207999999127e-04 -6.588563770900000491e-04 -6.587786455999999468e-04 -6.587051966600000145e-04 -6.591706359199999733e-04 -6.591077456400001866e-04 -6.590481136299999095e-04 -6.589914184099999453e-04 -6.589384429900001228e-04 -6.588880891999999772e-04 -6.588444457099999502e-04 -6.588008681299999288e-04 -6.587626954500000161e-04 -6.589676061499998710e-04 -6.589377395500000800e-04 -6.589089466700001358e-04 -6.588830599299999547e-04 -6.588606339700000224e-04 -6.588402510399999322e-04 -6.588233055800000017e-04 -6.588102351899999785e-04 -6.588013144600000145e-04 -6.587933528599999736e-04 -6.587853182100000728e-04 -6.587813949399999678e-04 -6.582322990999998902e-04 -6.559506137999999553e-04 -6.584212422599998926e-04 -6.584376707500000283e-04 -6.584550716699999690e-04 -6.584773355899999937e-04 -6.585019985300001426e-04 -6.585297430299998696e-04 -6.585582676500000964e-04 -6.585908766500000100e-04 -6.586255524999998830e-04 -6.586621432699998847e-04 -6.587025097200000911e-04 -6.587445956600001184e-04 -6.587883167599999524e-04 -6.586761670799999753e-04 -6.587284266999999041e-04 -6.587848465100000495e-04 -6.588444010899999811e-04 -6.589059241800001004e-04 -6.589669795900000241e-04 -6.590334680700000265e-04 -6.591024739199999836e-04 -6.591735054300001386e-04 -6.592517002200000593e-04 -6.593307736500001468e-04 -6.594103598500001976e-04 -6.594932939099999985e-04 -6.595854685399999513e-04 -6.596744487099998880e-04 -6.597630898399998653e-04 -6.604318904099999157e-04 -6.605331424599998917e-04 -6.604125129999998799e-04 -6.605177575400000270e-04 -6.606198840799999477e-04 -6.607220939499998868e-04 -6.608279324599999546e-04 -6.609361331900000334e-04 -6.610418462999999301e-04 -6.611414217399999831e-04 -6.612496935699999729e-04 -6.613587640199999548e-04 -6.614543238499999986e-04 -6.615679221200000985e-04 -6.616752845699999663e-04 -6.593476561299999560e-04 -6.594573154500000091e-04 -6.595673142000000114e-04 -6.596795439000000547e-04 -6.597894065799999545e-04 -6.598986739399999605e-04 -6.600112232600000668e-04 -6.601188906900000647e-04 -6.602254225699998947e-04 -6.603294582800000754e-04 -6.604334606299999471e-04 -6.605301373500000730e-04 -6.603706977000000635e-04 -6.604756367799999263e-04 -6.605792298200000587e-04 -6.606815937099999852e-04 -6.607792736900000357e-04 -6.608706909200001743e-04 -6.609702305900000928e-04 -6.610627623299999284e-04 -6.611527898099999823e-04 -6.612477286199999532e-04 -6.613381166000000845e-04 -6.614287542200000770e-04 -6.615144248099999848e-04 -6.615954320500000083e-04 -6.616705863800000564e-04 -6.617436586999999367e-04 -6.618140471100000810e-04 -6.618822091000000404e-04 -6.619423743799998736e-04 -6.620018991800000500e-04 -6.620588030800000521e-04 -6.621114937899999411e-04 -6.621609727699999306e-04 -6.622053659000000977e-04 -6.622470087699999482e-04 -6.622833809900000208e-04 -6.623156168600000549e-04 -6.623436558600000147e-04 -6.623644428299999129e-04 -6.623842237500001014e-04 -6.624018063400000491e-04 -6.624100643499998249e-04 -6.624180231100001461e-04
-6.606797883900000475e-04 -6.611460291599999782e-04 -6.611438656000000929e-04 -6.611354925799998788e-04 -6.611202812900000402e-04 -6.611031440800001170e-04 -6.610812560799999736e-04 -6.612532470900000375e-04 -6.612271659100001650e-04 -6.611954021300000357e-04 -6.611579162300000720e-04 -6.611170614999999908e-04 -6.610712447000001175e-04 -6.610169551999998819e-04 -6.609615563999999156e-04 -6.609048549099999156e-04 -6.608444421899999522e-04 -6.607774287899999049e-04 -6.607084663799999173e-04 -6.606353306399999912e-04 -6.605590536200000576e-04 -6.604808222499999317e-04 -6.603977190099999351e-04 -6.603072577699998493e-04 -6.602151582499999304e-04 -6.601216495299999393e-04 -6.600287938899999669e-04 -6.599327569099999648e-04 -6.598294139599999737e-04 -6.597315389000000261e-04 -6.596289312699999113e-04 -6.595201217300000231e-04 -6.594094869400000556e-04 -6.592972874000001607e-04 -6.591838125800000663e-04 -6.590706024900000459e-04 -6.589524427700001099e-04 -6.588364744899999088e-04 -6.587178180200000061e-04 -6.585987881099999346e-04 -6.584746185499999955e-04 -6.583526206000001697e-04 -6.582339089299999889e-04 -6.581120527000000478e-04 -6.579925263400000519e-04 -6.578724829799999533e-04 -6.577524541999998225e-04 -6.576337832100000256e-04 -6.604214834200001138e-04 -6.603120833900000134e-04 -6.601938010899998906e-04 -6.600771530099999772e-04 -6.599741114900000869e-04 -6.598605270300001140e-04 -6.597480085600000797e-04 -6.598690407000000046e-04 -6.597692159999998330e-04 -6.596681218300001629e-04 -6.595669910900001012e-04 -6.596122235100000718e-04 -6.595153756600000182e-04 -6.594229088800001269e-04 -6.593322791399999555e-04 -6.592452083900000610e-04 -6.591626237199999395e-04 -6.590808801900000262e-04 -6.589959051100000801e-04 -6.589198827599999702e-04 -6.588487644100001058e-04 -6.587802245399999607e-04 -6.587163740199999213e-04 -6.586548715099999627e-04 -6.585971934900000874e-04 -6.585421324999999292e-04 -6.584946106099999821e-04 -6.578567575400000875e-04 -6.578178899700000328e-04 -6.604832183199998942e-04 -6.604591410300000289e-04 -6.604338180599999327e-04 -6.604106672300000388e-04 -6.603906596700000057e-04 -6.603722245500000124e-04 -6.603575278899999216e-04 -6.603468301199999979e-04 -6.603405896899998840e-04 -6.603359406099998949e-04 -6.609181620599999989e-04 -6.609221730999999224e-04 -6.609283045700000509e-04 -6.609363117799999182e-04 -6.609466774499999980e-04 -6.609599463399999869e-04 -6.609755823700000496e-04 -6.609959904000001262e-04 -6.610190070500001182e-04 -6.610449862499999168e-04 -6.610716675799999066e-04 -6.611019827900000822e-04 -6.611339791600000975e-04 -6.611671871300001287e-04 -6.612029175899999164e-04 -6.583833709300000551e-04 -6.584244241399999330e-04 -6.583045538300001621e-04 -6.583533128500001141e-04 -6.584039309800000187e-04 -6.579653859600000099e-04 -6.580268516599999335e-04 -6.580875089800001989e-04 -6.581526189599999632e-04 -6.582190075200000656e-04 -6.582839519399998757e-04 -6.581689774200000708e-04 -6.582495679599999596e-04 -6.583313009699999626e-04 -6.584154558300001330e-04 -6.585106365599999786e-04 -6.586011025400000151e-04 -6.586907583800000448e-04 -6.587819382600000693e-04 -6.588781522100000320e-04 -6.587578386700000330e-04 -6.588633925199999936e-04 -6.589645754800001892e-04 -6.590658341499999609e-04 -6.591710923699999492e-04 -6.592790141999999281e-04 -6.593839784200001154e-04 -6.594829044700000614e-04 -6.595908950000000477e-04 -6.596998541600001360e-04 -6.597927107899999657e-04 -6.599070957699999448e-04 -6.600163147299999058e-04 -6.601262666000000260e-04 -6.602358782300000182e-04 -6.603452665899999744e-04 -6.604574183999999040e-04 -6.605680455900000319e-04 -6.606776879499999490e-04 -6.607903448899998811e-04 -6.608989535199999779e-04 -6.610069472100000036e-04 -6.611053908299999214e-04 -6.612126253899999837e-04 -6.613146986099999050e-04 -6.614183191800000186e-04 -6.615195633700000173e-04 -6.616203541199999500e-04 -6.617197961199998511e-04 -6.618142612099999628e-04 -6.619023806300000862e-04 -6.619986091099999736e-04 -6.620874987599999944e-04 -6.621733830499999807e-04 -6.622642912699999544e-04 -6.623502201599999577e-04 -6.624351794900000751e-04 -6.600548449800000116e-04 -6.601314834300000232e-04 -6.602024225700000746e-04 -6.602715469899999873e-04 -6.603377248099998780e-04 -6.604016553100000792e-04 -6.604577168899999819e-04 -6.605130357000000814e-04 -6.605656284000000064e-04 -6.606147434100000234e-04 -6.606599299999999344e-04 -6.606991742400001926e-04 -6.607364726100000557e-04 -6.607684431200000572e-04 -6.607962003000000632e-04 -6.608194483999999544e-04 -6.608346572800000759e-04 -6.608499799900000938e-04 -6.608603595800000919e-04 -6.606700652000001587e-04 -6.606771208599998817e-04
-6.628943886799998873e-04 -6.628899973599999829e-04 -6.604195143000000283e-04 -6.604098034799999123e-04 -6.603936843800000496e-04 -6.603759816700000007e-04 -6.603537697599999069e-04 -6.603269089700001052e-04 -6.602958949900000589e-04 -6.602605904099999399e-04 -6.602205693999999058e-04 -6.601774201600000723e-04 -6.601296514500001400e-04 -6.600716341099998902e-04 -6.600150177100000404e-04 -6.599574084100001247e-04 -6.598961340800000176e-04 -6.598284063800000706e-04 -6.597590601499999947e-04 -6.596856632100000714e-04 -6.596094561700000143e-04 -6.595314434000000775e-04 -6.594487486499999362e-04 -6.595171745900000985e-04 -6.594379216699998913e-04 -6.593506439299998785e-04 -6.592622842800000167e-04 -6.591700074800000645e-04 -6.590699903199999160e-04 -6.589749375499998714e-04 -6.588749063100000783e-04 -6.587685408600000214e-04 -6.586601155499999466e-04 -6.585500225900000086e-04 -6.584384336599998508e-04 -6.583267731499999531e-04 -6.582103185200000907e-04 -6.580959349299999889e-04 -6.579787274400000904e-04 -6.578609675099999794e-04 -6.577376531299999884e-04 -6.576166747600000178e-04 -6.574975794799999516e-04 -6.573764685200000207e-04 -6.572576144500000619e-04 -6.571368771699999433e-04 -6.598012940700000205e-04 -6.596856984699998525e-04 -6.595591794600001289e-04 -6.594496270200000433e-04 -6.593310214000000242e-04 -6.592141384999999692e-04 -6.591120616799999755e-04 -6.589981136000000071e-04 -6.588847581100000040e-04 -6.587731625400000983e-04 -6.586658807300000079e-04 -6.585595417399999407e-04 -6.586568831000000042e-04 -6.587056530499999169e-04 -6.586099140899999774e-04 -6.585172218000000894e-04 -6.584258561600000179e-04 -6.583375645100001013e-04 -6.582537779199999295e-04 -6.581701987999999219e-04 -6.580814927099997835e-04 -6.580034004600000081e-04 -6.603709988099999532e-04 -6.603055453399999655e-04 -6.602411934200000648e-04 -6.596599177099999461e-04 -6.596056424899999614e-04 -6.595537513100000046e-04 -6.595090040299999299e-04 -6.594643399600000518e-04 -6.594257028899999434e-04 -6.596397226999999464e-04 -6.596092598200000616e-04 -6.595808507699999108e-04 -6.595550101500000182e-04 -6.595329734100000658e-04 -6.595130160099999927e-04 -6.594971078600001110e-04 -6.594852915000000470e-04 -6.594787117900000051e-04 -6.594738285099999110e-04 -6.594699944800000695e-04 -6.594721483399999286e-04 -6.594774691200001177e-04 -6.594850785600001042e-04 -6.594953314399999711e-04 -6.595085270599998668e-04 -6.595244621099999880e-04 -6.595453324500000257e-04 -6.595690205200000194e-04 -6.595958964399999385e-04 -6.601301278999999276e-04 -6.601624651299999990e-04 -6.601976295099999626e-04 -6.602337166900001855e-04 -6.602726468500000464e-04 -6.603122527000000611e-04 -6.603511951200001203e-04 -6.602201910800000123e-04 -6.575388672100001457e-04 -6.574367657300001985e-04 -6.574975826300000692e-04 -6.575600591300000087e-04 -6.576221230600000833e-04 -6.576893756399999381e-04 -6.577591298099999366e-04 -6.578306270399999827e-04 -6.579062471700001646e-04 -6.579855173100001035e-04 -6.580657732400001280e-04 -6.581487068099999612e-04 -6.582442363500001130e-04 -6.583341037300000694e-04 -6.584236527399999579e-04 -6.585134252199999465e-04 -6.586073963000000503e-04 -6.584852916200000612e-04 -6.585865610299999765e-04 -6.586858441899999137e-04 -6.587854098800000058e-04 -6.588907492999999515e-04 -6.589976459399999806e-04 -6.591007896699999915e-04 -6.591981054200000403e-04 -6.593045147600000216e-04 -6.594119214299999469e-04 -6.595030683699999599e-04 -6.596192443800000292e-04 -6.597272460400000404e-04 -6.598361502100000536e-04 -6.599460863499999720e-04 -6.600545139999998770e-04 -6.601629504299999463e-04 -6.602736548299999696e-04 -6.603829033999999293e-04 -6.604961333600001261e-04 -6.606042292000000905e-04 -6.607117281000000203e-04 -6.608094756300000611e-04 -6.609163190000001339e-04 -6.610201490300001564e-04 -6.611234608999999205e-04 -6.612242809900000092e-04 -6.613245832400000508e-04 -6.614235839400001539e-04 -6.615175216300000745e-04 -6.616051991499999905e-04 -6.617008705400000959e-04 -6.617891041900000274e-04 -6.618741802799999255e-04 -6.619636639000000839e-04 -6.620486399000000003e-04 -6.621323378299999321e-04 -6.622079584200002075e-04 -6.622715236599999947e-04 -6.621899271999999231e-04 -6.622580559500000456e-04 -6.623253202700000401e-04 -6.623905577799999280e-04 -6.624474555700001627e-04 -6.625041660800000788e-04 -6.625584326899999809e-04 -6.626091531000000015e-04 -6.626561653000001073e-04 -6.626972952399999431e-04 -6.627364151100000088e-04 -6.627699990499999645e-04 -6.628001346400000599e-04 -6.628255995399999186e-04 -6.628442363200000255e-04 -6.628623278299999736e-04 -6.628779862299998774e-04 -6.628875113999999546e-04 -6.628931524600000392e-04
-6.616381685900000163e-04 -6.616376062599999604e-04 -6.616337942000000485e-04 -6.616252675800000363e-04 -6.621200080900000069e-04 -6.621051174799999755e-04 -6.620852676600000406e-04 -6.620603683699998821e-04 -6.620309729800000383e-04 -6.619971091899999214e-04 -6.619590167899998875e-04 -6.619168690399999250e-04 -6.618702018900000017e-04 -6.618118768400000186e-04 -6.617561307200001434e-04 -6.616989567199998328e-04 -6.616378694800000102e-04 -6.615705123700000483e-04 -6.615001109299999734e-04 -6.614265844699999649e-04 -6.613499583200000559e-04 -6.612712971399999475e-04 -6.611879165800000875e-04 -6.610969661100000658e-04 -6.610045632299999408e-04 -6.609102137800000089e-04 -6.608158872100000549e-04 -6.582850230999999844e-04 -6.581829526299999436e-04 -6.580865086299999894e-04 -6.579852143900000389e-04 -6.578780523299999038e-04 -6.577692485999999577e-04 -6.576589679300000237e-04 -6.580062895899999173e-04 -6.576096199000001181e-04 -6.574992050399999267e-04 -6.573881586300000471e-04 -6.572761424799999528e-04 -6.584807257399999132e-04 -6.583662371299999535e-04 -6.582483513500000417e-04 -6.581335029200000063e-04 -6.580160550399999928e-04 -6.579002847500000544e-04 -6.577819009399999816e-04 -6.576639539400000803e-04 -6.575476697200000227e-04 -6.574232538999999530e-04 -6.597254278100001023e-04 -6.596119340700000010e-04 -6.594998858500001476e-04 -6.593938529499999979e-04 -6.619471727500000381e-04 -6.618432584500000748e-04 -6.617386117700000412e-04 -6.616346253600000320e-04 -6.615335437600000906e-04 -6.627029733100000186e-04 -6.627487764799999855e-04 -6.626563452100000910e-04 -6.625674161100000544e-04 -6.624799166599999647e-04 -6.623958262999999702e-04 -6.623135949999999937e-04 -6.624497593699999994e-04 -6.623701128700000378e-04 -6.622991634299999842e-04 -6.622308808699999688e-04 -6.621651509999999796e-04 -6.621032672899999612e-04 -6.620438083800000550e-04 -6.619882724599999470e-04 -6.619349575799999760e-04 -6.618897833099999031e-04 -6.618435985499999952e-04 -6.618035131900000230e-04 -6.620105669499999537e-04 -6.619798671899999702e-04 -6.619500371399999680e-04 -6.619227883300001381e-04 -6.618992854900001025e-04 -6.618773793999999750e-04 -6.618595232600001012e-04 -6.618452327099999142e-04 -6.618371287199999089e-04 -6.618293368400001830e-04 -6.618223934200000895e-04 -6.618204263800000218e-04 -6.618193232800000060e-04 -6.616385038200000256e-04 -6.616459274200001562e-04 -6.616542964399999525e-04 -6.603935479999999830e-04 -6.604141009500001051e-04 -6.604369237399999957e-04 -6.604628407700000687e-04 -6.604893038400001413e-04 -6.605175472900001081e-04 -6.605490436699999832e-04 -6.605807770600000258e-04 -6.579737595299998314e-04 -6.580154844900000608e-04 -6.580582133099999740e-04 -6.579341089600000865e-04 -6.579843520899999717e-04 -6.575227013299999451e-04 -6.575856379299999761e-04 -6.576501430500000887e-04 -6.577141869799999494e-04 -6.577831888800000741e-04 -6.578544821500000809e-04 -6.579274268799999810e-04 -6.580050305100000434e-04 -6.580878520700000770e-04 -6.581711332999999825e-04 -6.582547001799999610e-04 -6.583459112399999737e-04 -6.584359301200000836e-04 -6.585259948400000668e-04 -6.586154220400000430e-04 -6.587091291200000091e-04 -6.585851144899999973e-04 -6.586852311200001994e-04 -6.587836071999999404e-04 -6.588829368600000172e-04 -6.589879884899999072e-04 -6.590937141399998752e-04 -6.591958277799999343e-04 -6.592903632399999122e-04 -6.593950503899999099e-04 -6.595005339700001990e-04 -6.596071497999999754e-04 -6.597200241100000537e-04 -6.598254005900000335e-04 -6.599315175399999992e-04 -6.600383082999999483e-04 -6.601427883699999884e-04 -6.602471209100000933e-04 -6.603514834499998615e-04 -6.604539935300001059e-04 -6.592387209999999711e-04 -6.593422449599999199e-04 -6.594433971899999738e-04 -6.595421904299999432e-04 -6.596428696999999484e-04 -6.597410706300000423e-04 -6.596805443999999600e-04 -6.597789223100001535e-04 -6.598771414700000055e-04 -6.599744816799998351e-04 -6.600671724700000543e-04 -6.601540905999999775e-04 -6.602495026000000438e-04 -6.603376349600001503e-04 -6.604231878600000600e-04 -6.605142408899999625e-04 -6.606011403899999992e-04 -6.606876972300000520e-04 -6.607681661400000321e-04 -6.608437691800000090e-04 -6.609159318199999420e-04 -6.609842306899998575e-04 -6.610520807099999618e-04 -6.611180072200001324e-04 -6.611752139199999437e-04 -6.612325275399999524e-04 -6.612875795500000988e-04 -6.613391625700000423e-04 -6.613869628700001215e-04 -6.614286733100000230e-04 -6.614680977900000728e-04 -6.615014938000000162e-04 -6.615328516799999026e-04 -6.615584762700000253e-04 -6.615776846300000427e-04 -6.615970353399999032e-04 -6.616145642400000308e-04 -6.616257191100000578e-04 -6.616341730699999832e-04
-6.624951350600000004e-04 -6.624950296300000921e-04 -6.624914380700001664e-04 -6.624832774499999927e-04 -6.624700264500001405e-04 -6.624541188400000528e-04 -6.624338952200000503e-04 -6.624091820199999635e-04 -6.623803222200000959e-04 -6.623473667399998929e-04 -6.623103962300000295e-04 -6.622696366800000060e-04 -6.622245355200001918e-04 -6.624158114599999628e-04 -6.623627233399998751e-04 -6.623081493300000955e-04 -6.622494868800001379e-04 -6.621847059499999695e-04 -6.621169384100001254e-04 -6.620458825399999506e-04 -6.619723063799998588e-04 -6.618966123900001802e-04 -6.618164576099999901e-04 -6.617288224299999614e-04 -6.616399131399999193e-04 -6.615492568800000099e-04 -6.614592000999999213e-04 -6.613658493799999495e-04 -6.612649871800000204e-04 -6.611695955699999723e-04 -6.610689706199998541e-04 -6.609620940399999270e-04 -6.608531886000000750e-04 -6.607425242100000307e-04 -6.606308252600001435e-04 -6.605168092500000084e-04 -6.603998512799999325e-04 -6.602838547400000308e-04 -6.601701256800000068e-04 -6.600520471099999851e-04 -6.599279848899999986e-04 -6.598067992900000494e-04 -6.596877619399999729e-04 -6.595666067400000323e-04 -6.596293210299999021e-04 -6.595161641000001551e-04 -6.594001861800000011e-04 -6.592852802499999786e-04 -6.603200205999999435e-04 -6.602100862899998269e-04 -6.600962069299999265e-04 -6.599831433000000669e-04 -6.611898232800001232e-04 -6.610842243699999437e-04 -6.609777170499999809e-04 -6.608720995500001446e-04 -6.607676487400000178e-04 -6.606654938200001411e-04 -6.605648115500000394e-04 -6.606231640699999300e-04 -6.605279465900000145e-04 -6.604374926899999557e-04 -6.603489224299999511e-04 -6.602644488600000914e-04 -6.601824959599999999e-04 -6.627743183200000051e-04 -6.626979991200001273e-04 -6.626270491700001538e-04 -6.625623638199999547e-04 -6.624983100500000770e-04 -6.624368609299998963e-04 -6.623796820200000953e-04 -6.623270692100001336e-04 -6.622765282299999424e-04 -6.622346591700002021e-04 -6.621916965099998659e-04 -6.621546268499999433e-04 -6.623501312800000266e-04 -6.623224138200002045e-04 -6.622956951899999951e-04 -6.622713572800000481e-04 -6.622507704599999139e-04 -6.622320611699998496e-04 -6.622172362400001022e-04 -6.622066959999999653e-04 -6.622018309199998636e-04 -6.621967938400000154e-04 -6.621900832300000412e-04 -6.621878163100000181e-04 -6.595365367099999656e-04 -6.595452662599999303e-04 -6.595568297700000505e-04 -6.595712006000000079e-04 -6.595883170700000443e-04 -6.596103716300000296e-04 -6.596341912199997753e-04 -6.596616490600000536e-04 -6.596886407299999439e-04 -6.597173710999999991e-04 -6.597487721900000251e-04 -6.597797545900000631e-04 -6.586723147700000074e-04 -6.587120448300000548e-04 -6.587522883600000195e-04 -6.586201108699999817e-04 -6.583534548099998591e-04 -6.584097774599999070e-04 -6.584687927699998727e-04 -6.585288140899998605e-04 -6.585879882299999766e-04 -6.586516787300000526e-04 -6.587173532099999465e-04 -6.587842181600000882e-04 -6.588545002900000240e-04 -6.589338500500000091e-04 -6.590085578799999982e-04 -6.578199551699999773e-04 -6.579069460400001216e-04 -6.579931862300002253e-04 -6.580789908600000442e-04 -6.581646586599998417e-04 -6.582538188500000956e-04 -6.576798345499999506e-04 -6.577834937999999139e-04 -6.578818479699999073e-04 -6.579808885399999986e-04 -6.580847878800000347e-04 -6.581910421400000676e-04 -6.582914987900000559e-04 -6.583847687599999167e-04 -6.584855985200000492e-04 -6.585845559999999824e-04 -6.585277591399998909e-04 -6.586396467500000521e-04 -6.587441611400000592e-04 -6.588495252999999842e-04 -6.589556203699999679e-04 -6.590599024500000706e-04 -6.591645791099999237e-04 -6.592698150600000487e-04 -6.593748913500000006e-04 -6.594828252200000528e-04 -6.595866453899998892e-04 -6.596888397400000464e-04 -6.597888109799999708e-04 -6.598913275700001111e-04 -6.599936259000000090e-04 -6.600925467799998933e-04 -6.601895326000000635e-04 -6.602858457699998639e-04 -6.603810414899999445e-04 -6.604714888899999208e-04 -6.605559147200000016e-04 -6.606479233300000149e-04 -6.607345423100000276e-04 -6.612808421200000192e-04 -6.613775275600000192e-04 -6.614676074699999764e-04 -6.615555876199999451e-04 -6.616361718200000196e-04 -6.617121822700000469e-04 -6.617841586300000911e-04 -6.618523724999999126e-04 -6.619195176300001317e-04 -6.619845770500000243e-04 -6.620416744500000122e-04 -6.620982356800000001e-04 -6.621524751899999237e-04 -6.622014718200000191e-04 -6.622484856299999103e-04 -6.622884607699999803e-04 -6.623271594499999596e-04 -6.623599922500002148e-04 -6.623920742399999270e-04 -6.624171565299998964e-04 -6.624340583900000228e-04 -6.624536680099999851e-04 -6.624707465999999951e-04 -6.624825824800000418e-04 -6.624911238399999649e-04
-6.603326232000000882e-04 -6.603339975699999481e-04 -6.603321125099999257e-04 -6.603257666799999944e-04 -6.603146813799999019e-04 -6.603009586599998572e-04 -6.602831478400000148e-04 -6.602610179399999489e-04 -6.602350665399999742e-04 -6.602051468500000136e-04 -6.601712457400000502e-04 -6.601338562799998443e-04 -6.600923403100000504e-04 -6.600400799500000465e-04 -6.599901761199999332e-04 -6.599387280999999923e-04 -6.598828535400000535e-04 -6.598209906099999347e-04 -6.597558195500000632e-04 -6.596870437700000497e-04 -6.622581776000001233e-04 -6.623626233000000450e-04 -6.623135186099999823e-04 -6.627774513200000630e-04 -6.626995678100000738e-04 -6.626162687399999663e-04 -6.625313204399998959e-04 -6.624418679099999948e-04 -6.623440939000000121e-04 -6.634017454699999523e-04 -6.633054812200000388e-04 -6.632011334199999645e-04 -6.630935870600000205e-04 -6.629836146500000778e-04 -6.628715422800000824e-04 -6.627568386599999757e-04 -6.626385610700000380e-04 -6.625211396099998928e-04 -6.624046452400000028e-04 -6.622837425499999509e-04 -6.621572004999998727e-04 -6.620320500800000495e-04 -6.619089415100001773e-04 -6.617831745899998902e-04 -6.616594250600000985e-04 -6.617223680200001127e-04 -6.616061556799999457e-04 -6.614865095300000901e-04 -6.613556311599999961e-04 -6.612328958400001504e-04 -6.605977178600000313e-04 -6.604798208099999955e-04 -6.603671195699998718e-04 -6.602519163399999096e-04 -6.601371712199998604e-04 -6.600245461000001220e-04 -6.599136194699999633e-04 -6.598056171500001196e-04 -6.596993213700000835e-04 -6.597596422400000020e-04 -6.596589098499999531e-04 -6.595633202400001541e-04 -6.594699909700000532e-04 -6.593806951999998814e-04 -6.592940091900000455e-04 -6.592103271499999331e-04 -6.591248501500000670e-04 -6.584188990000000097e-04 -6.596445328399999078e-04 -6.595824441699999624e-04 -6.595210431599999234e-04 -6.594636658500000262e-04 -6.594108692499999185e-04 -6.593599598700000935e-04 -6.593138970899999627e-04 -6.592702820299999348e-04 -6.592321758799999558e-04 -6.581308825699999816e-04 -6.581026686200000054e-04 -6.580778304899999797e-04 -6.580556564999999252e-04 -6.580374568799998583e-04 -6.580225566899999476e-04 -6.580106530699999850e-04 -6.580032063399999858e-04 -6.580024344600000734e-04 -6.580016361000000022e-04 -6.580020490899999479e-04 -6.580082929800000350e-04 -6.580180468099999010e-04 -6.580300309700000969e-04 -6.580445862800000153e-04 -6.609617120200000917e-04 -6.609853678900000406e-04 -6.610140679599999566e-04 -6.616560153699999189e-04 -6.616922243200000411e-04 -6.617274260000000075e-04 -6.617646565800001284e-04 -6.618053675700000553e-04 -6.618478655800000580e-04 -6.618929262800000470e-04 -6.619400591499999698e-04 -6.619885020799999359e-04 -6.618628845499999105e-04 -6.619188145900001090e-04 -6.619783390500000135e-04 -6.620418150800000618e-04 -6.621048713999999570e-04 -6.621664015599999353e-04 -6.622312564599999339e-04 -6.622963241499999626e-04 -6.623597985999999911e-04 -6.624321574400001810e-04 -6.624978022000000679e-04 -6.625702054499999155e-04 -6.626451825399998349e-04 -6.627263445199999686e-04 -6.616988185099999644e-04 -6.617844291600001854e-04 -6.623626651599999948e-04 -6.624551125600000026e-04 -6.621114070800000837e-04 -6.622055568900000631e-04 -6.623033427799999593e-04 -6.594415149600000746e-04 -6.595449235000000769e-04 -6.596514151700000805e-04 -6.597505020200000779e-04 -6.598375835999999552e-04 -6.597746685600000202e-04 -6.598801498600000105e-04 -6.599870448099999032e-04 -6.601004302300001163e-04 -6.602059002099999394e-04 -6.603131123800000998e-04 -6.604209991600000669e-04 -6.605270183500000676e-04 -6.606335317199999412e-04 -6.607406349799998342e-04 -6.608477654599999611e-04 -6.609561579000000197e-04 -6.610623511800000317e-04 -6.611670811300000101e-04 -6.612691811799999587e-04 -6.613733493800001218e-04 -6.614760727199999781e-04 -6.610578734099999739e-04 -6.611567115300000502e-04 -6.612545408100000896e-04 -6.613511365400000274e-04 -6.614428012499998753e-04 -6.617414122900000788e-04 -6.618364962100000207e-04 -6.619226370900000139e-04 -6.620065936200000833e-04 -6.620942558600000777e-04 -6.621769180899999630e-04 -6.622577215499999507e-04 -6.623283556100000025e-04 -6.623922835599997368e-04 -6.624451878300000388e-04 -6.623266159699999151e-04 -6.597402333100000314e-04 -6.598054124399999748e-04 -6.598604721300000949e-04 -6.599174674600000613e-04 -6.599721387899998813e-04 -6.600221564199999086e-04 -6.600699549300000904e-04 -6.601106450799999357e-04 -6.601503844600000500e-04 -6.601858908600001172e-04 -6.602181275499999268e-04 -6.602466966699999757e-04 -6.602642753300000432e-04 -6.602851420499999480e-04 -6.603036408400000945e-04 -6.603169554099999053e-04 -6.603270466799999756e-04
-6.614797409299999443e-04 -6.614797677000000065e-04 -6.614766587299999437e-04 -6.614689864000000002e-04 -6.614563102000000630e-04 -6.614409791800001130e-04 -6.614213309600001098e-04 -6.613971725499999876e-04 -6.613689029400000733e-04 -6.613365243500001584e-04 -6.613002594400000560e-04 -6.612600577699999328e-04 -6.612153302899999308e-04 -6.611597444200000657e-04 -6.611062786799999300e-04 -6.610515176500000780e-04 -6.609929407899999432e-04 -6.609283635400000495e-04 -6.608610991700000119e-04 -6.607909663899998913e-04 -6.607183413100001452e-04 -6.606446033899998019e-04 -6.605664347899999197e-04 -6.607357990800000538e-04 -6.606624848600000342e-04 -6.605833719800000394e-04 -6.605033629699999780e-04 -6.604188427200000837e-04 -6.603258431900000443e-04 -6.602366141500000873e-04 -6.601408663800000009e-04 -6.600380613699999548e-04 -6.599324399899999562e-04 -6.598244200699999876e-04 -6.597146894800000501e-04 -6.596021760299999480e-04 -6.594862653200000546e-04 -6.593709152499998638e-04 -6.592565733499999555e-04 -6.617306962499998422e-04 -6.616160158799999679e-04 -6.614960547399999918e-04 -6.613770372400000312e-04 -6.612548648999999352e-04 -6.611340837499999528e-04 -6.610112430899999295e-04 -6.608885517300000035e-04 -6.609855672600001503e-04 -6.608624893699999430e-04 -6.607446762299999492e-04 -6.606254059299999795e-04 -6.605070282600000904e-04 -6.603932028100001350e-04 -6.602770973599999659e-04 -6.601611597199999589e-04 -6.600469180900000359e-04 -6.599342978500000222e-04 -6.598244787100000699e-04 -6.597162834200000041e-04 -6.597807225599998989e-04 -6.596780592600000326e-04 -6.595804795299997983e-04 -6.594852764599999856e-04 -6.593941650900000430e-04 -6.593060309799999436e-04 -6.592210540300000744e-04 -6.591347909300000101e-04 -6.590564739799999834e-04 -6.589848636199999946e-04 -6.589158352599999886e-04 -6.599746590400000024e-04 -6.599145390400000793e-04 -6.598586361399999805e-04 -6.598046939699999010e-04 -6.597561594900000406e-04 -6.597106190400000170e-04 -6.596711364899999867e-04 -6.598546194499999495e-04 -6.598237152099999765e-04 -6.626758032899998868e-04 -6.626544582000000114e-04 -6.626362648899999930e-04 -6.626211246100000094e-04 -6.626089580000000439e-04 -6.626008684699999677e-04 -6.625961401700000610e-04 -6.625953285200000299e-04 -6.625959906200000731e-04 -6.626025543099999015e-04 -6.626127549500000075e-04 -6.626258481200000307e-04 -6.626415053400000433e-04 -6.626603404900000471e-04 -6.626814882700000952e-04 -6.627086611500002241e-04 -6.627392798800001150e-04 -6.627736234300000799e-04 -6.628074867200000903e-04 -6.628435287199999472e-04 -6.617721353200001384e-04 -6.618157884400000879e-04 -6.618624093400000876e-04 -6.619112424200001427e-04 -6.619615266500001672e-04 -6.618246189799999440e-04 -6.618832225300000068e-04 -6.619455418899999324e-04 -6.620121117299999436e-04 -6.620782502599999782e-04 -6.621430581300000737e-04 -6.622110981399999307e-04 -6.622789461300000605e-04 -6.623424260899999890e-04 -6.623827503399999737e-04 -6.624556887199999208e-04 -6.625370835700000304e-04 -6.626206569700001520e-04 -6.627124105500001175e-04 -6.628039474500000772e-04 -6.628954366100000412e-04 -6.629865236199999640e-04 -6.630817852299999895e-04 -6.629735717800000526e-04 -6.630684249000000060e-04 -6.631677546900000431e-04 -6.632615245799999403e-04 -6.631571233300000145e-04 -6.632591394100002813e-04 -6.607761240700001136e-04 -6.608749024499999168e-04 -6.609812248300000418e-04 -6.610882697300000509e-04 -6.611965767900000561e-04 -6.613100536200000644e-04 -6.614164145000000355e-04 -6.615232118900000275e-04 -6.616308194699999611e-04 -6.617369178699999575e-04 -6.618428475599999906e-04 -6.619487693299999729e-04 -6.620533364199998345e-04 -6.621612227700000158e-04 -6.622634337599998811e-04 -6.594119600299999879e-04 -6.595137144900000683e-04 -6.596179685900001267e-04 -6.597219775400000588e-04 -6.598224277400000079e-04 -6.599210301700000154e-04 -6.600187775599999571e-04 -6.601153754000000035e-04 -6.602070399199999259e-04 -6.602925747599999425e-04 -6.603857022900000125e-04 -6.604727926900000670e-04 -6.605559900199999609e-04 -6.606436513799998893e-04 -6.607268368100000259e-04 -6.608083765800000725e-04 -6.606243665500000518e-04 -6.606990988099999476e-04 -6.607701372799999534e-04 -6.608362834299999966e-04 -6.609031329799999613e-04 -6.609679652199999984e-04 -6.610225609200000513e-04 -6.610789886499999221e-04 -6.611250941299999474e-04 -6.611743623599999117e-04 -6.612214574799999854e-04 -6.612608262299999934e-04 -6.613001763200000238e-04 -6.613345589199999845e-04 -6.613656391099998616e-04 -6.613933169200000373e-04 -6.614174378499999363e-04 -6.614372756699999191e-04 -6.614545748700000321e-04 -6.614666264400000106e-04 -6.614754717100000724e-04
-6.606602827599999646e-04 -6.606598494299999354e-04 -6.606560760600000120e-04 -6.606476429299999210e-04 -6.606339524199999515e-04 -6.606176444999999802e-04 -6.605968311699998534e-04 -6.605713933599998344e-04 -6.605418124499999122e-04 -6.605080638599999422e-04 -6.604704290299999187e-04 -6.604288451600000493e-04 -6.603828478700000601e-04 -6.603240801000000940e-04 -6.602692099500000970e-04 -6.603921560100000461e-04 -6.603393906399999697e-04 -6.602769500799999212e-04 -6.602104788000000236e-04 -6.601402891999999176e-04 -6.600669483100001390e-04 -6.599912511799999396e-04 -6.599107072699999339e-04 -6.601104268500000011e-04 -6.600262853099999900e-04 -6.599389643100000112e-04 -6.598514268900000559e-04 -6.597604130200000489e-04 -6.596618984799998983e-04 -6.595688642200000585e-04 -6.594710337500000975e-04 -6.593678362199999329e-04 -6.592642336199998733e-04 -6.591617982799999505e-04 -6.590619939700000139e-04 -6.589595685100000126e-04 -6.599629541800001433e-04 -6.598565750899999327e-04 -6.597467088700001425e-04 -6.596318098499999276e-04 -6.595091773499999919e-04 -6.593879479900000787e-04 -6.592688331699999692e-04 -6.591470098100000443e-04 -6.590271622399999354e-04 -6.589051837599999408e-04 -6.587834614799999633e-04 -6.586629930899999541e-04 -6.585347903799999543e-04 -6.609839658199999010e-04 -6.611122495100000586e-04 -6.610045121200000279e-04 -6.608952749599999663e-04 -6.619068494900000191e-04 -6.617936927399998420e-04 -6.616811791000000312e-04 -6.615696548400000227e-04 -6.614605467000000483e-04 -6.613526983999999751e-04 -6.614206223899999097e-04 -6.613181526800000851e-04 -6.612205202599999183e-04 -6.611249733799999962e-04 -6.610333387000001193e-04 -6.609446111899999841e-04 -6.608589312399999966e-04 -6.607715019400000819e-04 -6.606921033900000620e-04 -6.606194192299999837e-04 -6.605492654700001161e-04 -6.604814705600000170e-04 -6.632746986600001260e-04 -6.632212211600001153e-04 -6.631678560000000373e-04 -6.635039747299999137e-04 -7.583754999799999360e-04 -7.617915179400000774e-04 -7.688106869500000102e-04 -7.060674598200000025e-04 -7.687181082099999287e-04 -7.060032999299999676e-04 -7.059722636300000149e-04 -7.806927219600000691e-04 -7.809517267599999429e-04 -7.809044378399999497e-04 -7.808347286499999276e-04 -7.808117552000000449e-04 -7.816401508100001257e-04 -7.062122984200000899e-04 -7.059988561600000993e-04 -7.813962217299999860e-04 -7.060106740700000921e-04 -7.814490183199999549e-04 -7.060331671099999993e-04 -7.818936161900000422e-04 -7.823564348299999168e-04 -7.851246249900000742e-04 -7.852044884900000361e-04 -7.721352718000000070e-04 -7.051548882099998444e-04 -7.722889994300000116e-04 -7.723704354400000088e-04 -7.706952694199998254e-04 -7.712457506600000267e-04 -7.741166912400000667e-04 -7.721846920099999538e-04 -7.695639592700001487e-04 -7.696744030199999991e-04 -7.702715714599999786e-04 -7.703868742299999897e-04 -7.705082953499999259e-04 -7.596146777500000381e-04 -7.601718524100001392e-04 -7.603218901699998868e-04 -7.603172681499998633e-04 -7.219802565000000552e-04 -7.220843258100000800e-04 -7.576361193999998781e-04 -7.577707123099999961e-04 -6.594700259800000521e-04 -6.595630523999999753e-04 -6.596607373100001189e-04 -6.595587494800000646e-04 -6.596563053199999693e-04 -6.597607145200000368e-04 -6.598636273199998820e-04 -6.599722498799999275e-04 -6.600808914600001746e-04 -6.601858715299999516e-04 -6.602853902200001230e-04 -6.603924138000000048e-04 -6.605001225099999288e-04 -6.606091126899999539e-04 -6.607230519199999794e-04 -6.608299805100001627e-04 -6.609373270100000293e-04 -6.610451559999998890e-04 -6.611518287099999412e-04 -6.612587294099999194e-04 -6.613656624999999763e-04 -6.614717089999999416e-04 -6.615811225600000791e-04 -6.616860445500000621e-04 -6.617889730299999574e-04 -6.618896706999999107e-04 -6.619928707200000350e-04 -6.620955014699998796e-04 -6.621945017799999930e-04 -6.622915268299999457e-04 -6.623877319200000436e-04 -6.624826181799999643e-04 -6.625723098999999200e-04 -6.626556906400000004e-04 -6.627468759899999120e-04 -6.628317532900001577e-04 -6.629124044399999213e-04 -6.629973692999998908e-04 -6.630778441400000684e-04 -6.631566942199998774e-04 -6.632253918000000298e-04 -6.603688804700000130e-04 -6.601534248500000356e-04 -6.602187696099999286e-04 -6.602841421600000489e-04 -6.603470826099999344e-04 -6.603986594100001023e-04 -6.604522166499999809e-04 -6.604937468299999217e-04 -6.605378953700000340e-04 -6.604058884899999737e-04 -6.604448035399998864e-04 -6.604832732399999740e-04 -6.605175209299999880e-04 -6.605486267299999882e-04 -6.605760200499999216e-04 -6.605999032799999464e-04 -6.606194541099999137e-04 -6.606364819100000053e-04 -6.606481515799998618e-04 -6.606564908400000720e-04
-6.617186313400000774e-04 -6.617194931000001338e-04 -6.617167877300000629e-04 -6.617095577999999997e-04 -6.616971082900000587e-04 -6.616818974599999884e-04 -6.616621829300000680e-04 -6.616378607099999845e-04 -6.616093842899999555e-04 -6.615766794000001085e-04 -6.615398930699999472e-04 -6.614992688900000724e-04 -6.614540541900000483e-04 -6.613973556100000888e-04 -6.613432420499999439e-04 -6.612877092099999580e-04 -6.612282399199999154e-04 -6.611625850500000602e-04 -6.610939734600001843e-04 -6.610221723500000904e-04 -6.609477878499999196e-04 -6.608713515099999764e-04 -6.607900426800000174e-04 -6.609070822499999625e-04 -6.608219680900000040e-04 -6.607328802799999640e-04 -6.606432359399999968e-04 -6.605498448599998523e-04 -6.604485350000001420e-04 -6.603522407200001490e-04 -6.602504132400000827e-04 -6.601421500899999541e-04 -6.600316721799999713e-04 -6.599193006200000525e-04 -6.598055999899999193e-04 -6.596895329100000696e-04 -6.595700971599999371e-04 -6.594515400500000797e-04 -6.593332068100000174e-04 -6.592119261700000012e-04 -6.590842277399999206e-04 -6.589577498599999937e-04 -6.588346659299999060e-04 -6.587087913399998582e-04 -6.585855992499999338e-04 -6.584611758499999768e-04 -6.583369043499999766e-04 -6.582140475399999961e-04 -6.584869865200001409e-04 -6.583718775400000190e-04 -6.582559737099998422e-04 -6.592996148099999117e-04 -6.592012176300000598e-04 -6.619312056500001101e-04 -6.618233622800000215e-04 -6.617144479300000447e-04 -6.618878557600000809e-04 -6.617822031099999296e-04 -6.616770678000000443e-04 -6.617489631600000869e-04 -6.616487716500000062e-04 -6.615531078100000224e-04 -6.614593313299999867e-04 -6.613692783499999263e-04 -6.641103900399999548e-04 -6.640308450900000645e-04 -6.639471939799999412e-04 -7.049651079399999257e-04 -7.048885470899999076e-04 -7.672849022299999336e-04 -7.696554312199999776e-04 -7.085174283200001066e-04 -7.084552619299999124e-04 -7.789973927700000319e-04 -7.788836086099999246e-04 -7.812929262599999612e-04 -7.843714666300000094e-04 -7.820849249099999902e-04 -7.819818955900000078e-04 -7.876845914799999364e-04 -7.091687756099998748e-04 -7.907481021200001448e-04 -7.906867299599999689e-04 -7.933256413700000764e-04 -7.932785838600000779e-04 -8.046735304700000646e-04 -8.050207334299999337e-04 -8.050043748500001128e-04 -8.050065359600000513e-04 -8.050119167200000484e-04 -7.936404976999999984e-04 -7.918893252400001272e-04 -7.919274230000000400e-04 -7.919700856000000920e-04 -7.948175529799999693e-04 -7.889702398299999926e-04 -7.894506595000001011e-04 -7.895292498099999116e-04 -7.896131178199999488e-04 -7.900858707400001176e-04 -7.901785120700000054e-04 -7.902820860900000447e-04 -7.928414092700000184e-04 -7.932217562199999098e-04 -7.915196649399999481e-04 -7.916497403100001065e-04 -7.917830774799999600e-04 -7.762860698400000491e-04 -7.768849744799999867e-04 -7.774326221599999441e-04 -7.775624420899998959e-04 -7.776930169000000450e-04 -7.727968286899999407e-04 -7.733926872499999891e-04 -7.735427158299999859e-04 -7.736929697900000189e-04 -7.717984886099998713e-04 -7.275363697999999565e-04 -7.276464888199999726e-04 -7.250637022000001528e-04 -7.251759484300001127e-04 -7.252936515500000517e-04 -7.251190446500000407e-04 -7.252394929899999782e-04 -7.253638138900000195e-04 -7.670116246999999056e-04 -7.431066015699999737e-04 -7.673553526599999992e-04 -7.675249661400000397e-04 -7.435427774300001815e-04 -7.678533436200000572e-04 -7.680272521399999705e-04 -7.398803787300001038e-04 -7.653808549600000068e-04 -7.655569693599999573e-04 -6.616483214699999576e-04 -6.617562694699998058e-04 -6.618632461900000831e-04 -6.619706993099998878e-04 -6.620779520099999774e-04 -6.621842795099999041e-04 -6.622928072799999901e-04 -6.623981340799999472e-04 -6.625012542700000392e-04 -6.626025464499999242e-04 -6.627066449799999580e-04 -6.628100108400000181e-04 -6.629104829599999620e-04 -6.630087457200000518e-04 -6.631064724300000717e-04 -6.632031273899998206e-04 -6.632946751099999495e-04 -6.633803283700000089e-04 -6.634740870200000898e-04 -6.635614565399999354e-04 -6.636448597899998478e-04 -6.637328545600000140e-04 -6.638169514199998740e-04 -6.638990252000000940e-04 -6.639731242899999438e-04 -6.640402446700000450e-04 -6.639091003600000032e-04 -6.639726890199998876e-04 -6.640388240900000575e-04 -6.641031124299999694e-04 -6.641564084400000852e-04 -6.642120838899999435e-04 -6.642584777699999223e-04 -6.643066788200000265e-04 -6.643527395399999834e-04 -6.643950042099999948e-04 -6.644339256000000469e-04 -6.644671159900000139e-04 -6.644970584999999874e-04 -6.645228889199999642e-04 -6.645445414499999469e-04 -6.645609221800001347e-04 -6.616908295800000067e-04 -6.617038189500001845e-04 -6.617135192100000521e-04
-6.653291371700001703e-04 -6.653291142300000105e-04 -6.653256858600000096e-04 -6.653176214199998896e-04 -6.653043407099999522e-04 -6.652882441799998865e-04 -6.654965420500001672e-04 -6.654720786200000104e-04 -6.654428891000000335e-04 -6.654091129999999263e-04 -6.653708078700000441e-04 -6.653284195799999455e-04 -6.652809622800000136e-04 -6.652209043799999291e-04 -6.651625428200000616e-04 -6.615774250600001084e-04 -6.625549099599999147e-04 -6.624931573900000141e-04 -6.624275060899999235e-04 -6.623579029599999850e-04 -6.622855701499998906e-04 -6.622108291899999645e-04 -6.621309679499999155e-04 -6.622587398000000019e-04 -6.621766383300000747e-04 -6.620890264099999834e-04 -6.620003372499999985e-04 -6.619078239600000458e-04 -6.618071457799999842e-04 -6.617114901800000455e-04 -6.616100105899999900e-04 -6.615020623199999736e-04 -6.613918334000000497e-04 -6.612795386099999933e-04 -6.611660069700000218e-04 -6.610498715600000939e-04 -6.609303844999999842e-04 -6.608116832699999048e-04 -6.606923212099999462e-04 -6.605707179399999572e-04 -6.604424445999999534e-04 -6.603154813999999101e-04 -6.601917220399999148e-04 -6.600653392399998508e-04 -6.599412817299999410e-04 -6.598158157099999910e-04 -6.596907670899999129e-04 -6.595666543600000979e-04 -6.594351987200000815e-04 -6.593119988200000061e-04 -6.591887602799998769e-04 -6.618773149599999810e-04 -6.650168567699999344e-04 -6.649137341700000169e-04 -6.648035036899999171e-04 -6.646913852299999410e-04 -6.645794864599999891e-04 -6.644683377900000541e-04 -7.040117422699998517e-04 -6.638049956100000853e-04 -6.637045884899998817e-04 -7.039269154499999941e-04 -7.038144875599999491e-04 -7.071853848799998727e-04 -7.070801984699999964e-04 -7.749065450199999535e-04 -7.100547471200000915e-04 -7.099598146700001038e-04 -7.098772789199999777e-04 -7.098008504700001027e-04 -7.871740766599999309e-04 -7.921571970800000365e-04 -7.920051611900000722e-04 -6.663907834899999777e-04 -6.663499624799999960e-04 -6.751835863600000407e-04 -6.751517299600000256e-04 -6.753533481699999482e-04 -6.753302658300000755e-04 -8.206227465099999929e-04 -8.203554361999998825e-04 -8.202771141700000669e-04 -8.202166986799999454e-04 -8.013264879400000280e-04 -8.006786892199999539e-04 -8.012672127800000380e-04 -8.012310769900000008e-04 -8.015639557199999215e-04 -8.015695721699999873e-04 -8.015828765599999428e-04 -8.016037487799999341e-04 -8.016354204799999716e-04 -8.016075534200000101e-04 -8.016575164399999216e-04 -8.020994642200001334e-04 -8.045358420699999860e-04 -8.075486852599999491e-04 -8.076461078700000133e-04 -8.077567674500001115e-04 -8.078517957999999544e-04 -8.083723864299998882e-04 -8.084905767900001268e-04 -7.016608007700000059e-04 -7.017046051100001274e-04 -7.114956762199999485e-04 -7.115621206800000660e-04 -7.116314979500000309e-04 -7.121321394500000276e-04 -8.023625466799999204e-04 -8.170846747599999757e-04 -8.143728951000000355e-04 -8.150502778099999370e-04 -8.152632391999999669e-04 -7.880450161699999309e-04 -7.870521641599999372e-04 -7.872258938299999363e-04 -7.842089266500000024e-04 -7.843778798499999880e-04 -7.793088680799999590e-04 -7.267727402700000167e-04 -7.268857566999999999e-04 -7.270047004299999777e-04 -7.267795786499999747e-04 -7.268998902100001509e-04 -7.270246317100000077e-04 -7.271535105300000251e-04 -7.272912728999999339e-04 -7.274245338000000314e-04 -7.275598847900000736e-04 -7.276767349899998689e-04 -7.278143027900000174e-04 -7.279552306199998414e-04 -7.758754211200000715e-04 -7.733742346500000180e-04 -7.735598993699999669e-04 -7.737423435799999603e-04 -7.739307478999998911e-04 -7.741204971199998905e-04 -7.743122753599999747e-04 -7.746016304600000487e-04 -7.443215619799999072e-04 -6.829129243600000386e-04 -7.725661841700000266e-04 -7.727544410700000303e-04 -7.729411127599999844e-04 -7.731321839999999663e-04 -7.415666279700000368e-04 -7.735064145000000550e-04 -6.640006094599999222e-04 -6.641001013799999230e-04 -6.641983937599999334e-04 -6.642914952900001073e-04 -6.643787646499999758e-04 -6.644732955100001023e-04 -6.645625663399999054e-04 -6.646474660999999399e-04 -6.647355245899998688e-04 -6.648211410499999235e-04 -6.647545438399999826e-04 -6.648309612399999667e-04 -6.648976355299999509e-04 -6.649697053200000598e-04 -6.648850789999999431e-04 -6.649533425699999563e-04 -6.651690579200000277e-04 -6.652240549400000990e-04 -6.652806252899999811e-04 -6.653263582800001156e-04 -6.653767024299999831e-04 -6.654222133600000639e-04 -6.654628928299999475e-04 -6.651438914300000045e-04 -6.651793368199999598e-04 -6.652118018300000454e-04 -6.652402932500000145e-04 -6.652650866900000756e-04 -6.652854957099999010e-04 -6.653033822099999875e-04 -6.653156973900000055e-04 -6.653244031499999439e-04
-6.638882440199999095e-04 -6.638873270799999608e-04 -6.638828638100000620e-04 -6.638739451699999291e-04 -6.638599673500000580e-04 -6.638433456199999659e-04 -6.638224372799999716e-04 -6.637970683499999636e-04 -6.637677053199999991e-04 -6.637342879299999634e-04 -6.636967472800000016e-04 -6.636554326899999062e-04 -6.636096049699999940e-04 -6.663772487700000491e-04 -6.663283349999999565e-04 -6.662746173399999861e-04 -6.662162026299999840e-04 -6.661511597400001164e-04 -6.660825409300000352e-04 -6.660101626900000096e-04 -6.659349234600000621e-04 -6.660884214999998436e-04 -6.660111833400000729e-04 -6.659238725799999144e-04 -6.658336782899999112e-04 -6.657409252500000492e-04 -6.656478850800000725e-04 -6.655510889699999986e-04 -6.654462481799999730e-04 -6.653466282600000500e-04 -6.652410848600000043e-04 -6.651289002700000062e-04 -6.650144611299998662e-04 -6.648980563300000476e-04 -6.647803077599998998e-04 -6.646598207400001125e-04 -6.645362203499998247e-04 -6.644136885000000506e-04 -6.642928629300000548e-04 -6.641674098399999492e-04 -6.640359653700000789e-04 -6.639055757499999835e-04 -6.637782700700000683e-04 -6.636485675500001331e-04 -6.635217334199998949e-04 -6.633934683799997930e-04 -6.632655554399999971e-04 -6.631391029000000253e-04 -6.633999785400000694e-04 -6.632144690200001075e-04 -6.632721811600001023e-04 -7.122722782299999254e-04 -7.119914523299999878e-04 -7.118321450199999395e-04 -7.112548815299999608e-04 -7.111025749599999895e-04 -7.829926444800000074e-04 -7.108027110999999175e-04 -7.106609712799998990e-04 -7.108284352900001626e-04 -7.106942292600001944e-04 -7.105712663200000265e-04 -7.100583502400000446e-04 -7.864106891500000605e-04 -7.887155384400001057e-04 -7.896935018999999166e-04 -7.894478094900000747e-04 -7.891187365499999218e-04 -8.062296319100000159e-04 -8.058525982499999086e-04 -8.056229996600000479e-04 -8.053915950700000310e-04 -8.050185402899999237e-04 -6.747252648100000340e-04 -6.652264602099998729e-04 -6.651891353899999420e-04 -6.651577767099999070e-04 -6.783801593799998865e-04 -6.783592647599999631e-04 -8.390009821399999805e-04 -8.389061257500001964e-04 -8.391371865299999955e-04 -8.383608388499998957e-04 -8.389329702200000677e-04 -8.388941254099999524e-04 -8.319671076699999487e-04 -8.319919819900000813e-04 -8.359738244299999088e-04 -8.360079777900000569e-04 -8.360365601900000354e-04 -8.296775619200001325e-04 -8.297331994299999994e-04 -8.231535171700001549e-04 -8.232079312900000400e-04 -8.220502892799999703e-04 -8.222281719400000412e-04 -8.215707105400000838e-04 -8.228124654499998540e-04 -8.231577500399999770e-04 -8.232766310899999841e-04 -8.170524331200000124e-04 -8.171796111800000732e-04 -7.121997320300000418e-04 -7.122605401000000301e-04 -7.113890433500000103e-04 -7.114576501200000182e-04 -7.115290844999999035e-04 -7.116002186599998868e-04 -8.575396058999999217e-04 -8.405723003899999175e-04 -8.407760563299999110e-04 -8.413507608500000144e-04 -8.263322966500000720e-04 -8.268747197100000503e-04 -8.271008309099999768e-04 -8.245286023800000924e-04 -8.251998562100001282e-04 -8.254339583200000522e-04 -7.987479440699999517e-04 -7.972832770699999488e-04 -7.979311139100000181e-04 -7.672860634500000814e-04 -7.703485995000000077e-04 -7.705037051700001569e-04 -7.331175507799999854e-04 -7.332498529000000282e-04 -7.333903990900000848e-04 -7.683994371600000534e-04 -7.336627237499999780e-04 -7.337803089600001194e-04 -7.306351375699999748e-04 -7.624649098099999314e-04 -7.276118947099998509e-04 -7.277637786499999237e-04 -7.630063325700001771e-04 -7.280559769999999124e-04 -6.813505749200000081e-04 -7.284598208600000756e-04 -7.638383922099999113e-04 -7.287677582300001186e-04 -7.289201027499998950e-04 -7.290765444399999705e-04 -7.292281185700000149e-04 -7.840185168699999665e-04 -7.842123281800000541e-04 -7.844120866300000050e-04 -7.475914939999999016e-04 -7.783008346400000161e-04 -7.784862833199999478e-04 -7.480687979500000827e-04 -7.788558423299999766e-04 -7.790316033599999990e-04 -7.453620242299999069e-04 -7.763351231200000483e-04 -7.765887186500000086e-04 -7.767551364999999552e-04 -7.461441079899999891e-04 -7.743889719700000228e-04 -7.745510424699999065e-04 -7.427344926799998729e-04 -7.748470597700000961e-04 -7.749849202700000075e-04 -7.751061466599999152e-04 -6.643320405399999679e-04 -6.643954989000000044e-04 -6.644544895500000166e-04 -6.645085180100000896e-04 -6.645504346999999258e-04 -6.635919567599999442e-04 -6.636378624999999306e-04 -6.636800041700001082e-04 -6.637191706699999486e-04 -6.637525162599999026e-04 -6.637828621700001290e-04 -6.638093889999999771e-04 -6.638323244399999814e-04 -6.638509601600000188e-04 -6.638668644699999679e-04 -6.638776904400000949e-04 -6.638851247000001265e-04
-6.624431973300000777e-04 -6.624431222899999309e-04 -6.624394121099998981e-04 -6.624308773699999877e-04 -6.624171167499999643e-04 -6.624004730199999601e-04 -6.638051216700000890e-04 -6.637861049400000258e-04 -6.637613698000001004e-04 -6.637317815000001080e-04 -6.636975670500001477e-04 -6.636591277500000687e-04 -6.636157929300001918e-04 -6.646296365699999684e-04 -6.645745422900000386e-04 -6.645173666200000859e-04 -6.644559118999999493e-04 -6.643875534999999638e-04 -6.643158507699999799e-04 -6.645749273300000310e-04 -6.645001129799999731e-04 -6.644215610100000658e-04 -6.643372952399999613e-04 -6.642448649599999241e-04 -6.641506653600001307e-04 -6.640541032999999239e-04 -6.639576933200000029e-04 -6.638579400799999664e-04 -6.637498593700000109e-04 -6.636473096400000117e-04 -6.635390254300000019e-04 -6.634241180299998595e-04 -6.633070178600000699e-04 -6.631879912399999983e-04 -6.630678643599999559e-04 -6.629448754100000785e-04 -6.628188462099998809e-04 -6.626937831400000123e-04 -6.625709933400000112e-04 -6.624434715399999448e-04 -6.623914451399999688e-04 -6.624943358000000195e-04 -6.625433001000000013e-04 -7.536384645600001115e-04 -7.132385588099999455e-04 -7.529751003500001396e-04 -7.880077721000000026e-04 -7.122885737399998942e-04 -7.866390283599998968e-04 -7.857690420299999956e-04 -7.850922597500000844e-04 -7.847087849100000149e-04 -7.127895696999999794e-04 -7.122098983799999465e-04 -7.120390428799999293e-04 -7.118832445899999067e-04 -7.843917152000000857e-04 -7.841020735200000466e-04 -7.899072415899999157e-04 -7.867327949799999632e-04 -7.885823438600000641e-04 -7.927561771099999894e-04 -7.951104538299999698e-04 -7.948559124400000940e-04 -7.974690289299999745e-04 -8.089987866900000442e-04 -8.086756949900001388e-04 -8.082489137500000528e-04 -8.079734608099998832e-04 -8.078354384699999117e-04 -8.074667697699998686e-04 -8.072164569899998015e-04 -8.068724684200000901e-04 -8.097286166999999963e-04 -8.095059385099999351e-04 -8.113513754999999951e-04 -8.111621615199998865e-04 -8.179727695600001779e-04 -8.297346162499999716e-04 -8.323883338299999796e-04 -8.759687792500000028e-04 -8.759385732399999980e-04 -8.759150584700000058e-04 -8.664190739500000947e-04 -8.666910588500000142e-04 -8.666698426199998494e-04 -8.666855804499998739e-04 -8.486029635000000033e-04 -8.486305529600001200e-04 -8.416690421700000983e-04 -8.417245655099999052e-04 -8.417930180200000655e-04 -8.474989428600000589e-04 -8.399828262900001490e-04 -8.408046824899999619e-04 -8.341373503500001908e-04 -8.342364835499998729e-04 -8.343444910699999778e-04 -8.348565166600000788e-04 -8.283442825199999714e-04 -8.284706987500000145e-04 -8.309756137200000232e-04 -8.487206738700000218e-04 -8.488718325300000827e-04 -8.483192740199999894e-04 -8.488368401999999086e-04 -8.296102602799998579e-04 -8.297835457499999406e-04 -8.570744874400000254e-04 -8.623722164399999588e-04 -8.820421709800001057e-04 -8.823226198100000365e-04 -8.829358781100000260e-04 -8.845937328400000884e-04 -8.785695676400000513e-04 -8.651534444199998402e-04 -8.354791246600000703e-04 -8.335919768699999932e-04 -8.338488371199999361e-04 -8.346263205400000209e-04 -7.956530587900001103e-04 -6.748236495300001655e-04 -8.025690976399999736e-04 -8.027883821499999300e-04 -8.030101323700001041e-04 -7.793060049000000112e-04 -7.761181629899999808e-04 -7.762956127600001638e-04 -7.764763858700000259e-04 -7.766373813699999767e-04 -7.768199759899998549e-04 -7.403884143299999153e-04 -7.335250514100000174e-04 -7.336802948499998936e-04 -7.748034358899998910e-04 -7.749880763199997998e-04 -7.751756208500000089e-04 -7.753638748000000677e-04 -7.755536539700000126e-04 -7.758983586999999502e-04 -7.760937305299999344e-04 -7.729771197199999683e-04 -7.731679604599998954e-04 -7.733513517799999078e-04 -7.321920876899999002e-04 -7.677278198499999044e-04 -7.679105970299998857e-04 -7.647774945900001533e-04 -7.649532054699999207e-04 -7.651196172300000521e-04 -7.652941791199999958e-04 -7.654609654600000659e-04 -7.656136766399999471e-04 -7.301554558299999578e-04 -7.659481892800001131e-04 -7.661002579699999898e-04 -7.662608811699999755e-04 -7.664172644500000155e-04 -7.665705129600000525e-04 -7.667138704799998520e-04 -7.668510673800000513e-04 -7.669823717899999739e-04 -7.312412274500001193e-04 -7.672289646400000471e-04 -7.673505189100000151e-04 -7.674526104599998892e-04 -7.675586398299999620e-04 -7.676602344899998787e-04 -7.677562346499999238e-04 -7.250354066900001034e-04 -7.251012778700001438e-04 -7.251622030700000587e-04 -7.252158637600000226e-04 -7.252650405799998664e-04 -7.253083883099999607e-04 -7.253462345499999504e-04 -7.253776737700000019e-04 -7.254051484800000350e-04 -7.254254477500000822e-04 -7.254393889099999392e-04
-7.281527815600001259e-04 -7.281548555199998489e-04 -7.281513516400000110e-04 -7.281411459999999249e-04 -7.281234657699999424e-04 -7.281006281299999159e-04 -7.280709457800000391e-04 -7.280340385399999836e-04 -7.279916102999999796e-04 -7.754518497999999269e-04 -7.753786142399999703e-04 -7.752960377300000851e-04 -7.752038073999999645e-04 -7.752342139299999877e-04 -7.751265088400001967e-04 -7.042929379599999510e-04 -7.042240756299999148e-04 -7.041459732099999893e-04 -7.040632938800000856e-04 -7.039759987199999515e-04 -7.038844244600000240e-04 -7.037915458700000782e-04 -7.036900639800000969e-04 -7.035772231799999150e-04 -7.034634174699999588e-04 -7.033473027899999957e-04 -7.032307911900000184e-04 -7.031097155400000201e-04 -7.259807665099999880e-04 -7.739869050600000884e-04 -8.046102392400001886e-04 -7.573273746199999734e-04 -8.034455660299999599e-04 -7.565465299900001050e-04 -8.001897468900000211e-04 -7.491612628199999539e-04 -7.486098234899999466e-04 -7.512066012999999483e-04 -7.481260883800000408e-04 -7.478753030600000058e-04 -7.497028782300001019e-04 -7.957991843800001205e-04 -7.491577665500000942e-04 -7.948010048900000079e-04 -7.522476994199999399e-04 -7.134919995400001557e-04 -7.945645816700000258e-04 -7.941709919899998761e-04 -7.129196728900000224e-04 -7.127404808499999099e-04 -7.960333406600000189e-04 -7.152580538000000198e-04 -7.970056398800000504e-04 -7.966370558500000766e-04 -7.962913626400000295e-04 -7.959649895400000954e-04 -7.981755242499999998e-04 -7.978708581599998784e-04 -7.956620768300000845e-04 -7.956648669999999684e-04 -8.009500414700001028e-04 -8.085924110299999796e-04 -8.112138878400000598e-04 -8.107425439600000200e-04 -8.105111588499998646e-04 -8.099600230100000237e-04 -8.159946398199999403e-04 -8.156474597900000923e-04 -8.218430143499999736e-04 -8.215450025099999345e-04 -8.338101949199999956e-04 -8.311338294499999620e-04 -8.308389174900000741e-04 -8.159341648599999306e-04 -8.157143153799999375e-04 -8.161782861799999223e-04 -8.334382140100000816e-04 -8.344710007200000553e-04 -9.095978470199999819e-04 -8.447089295900001406e-04 -8.445802627099999616e-04 -8.861919229100000909e-04 -8.861319549600000373e-04 -8.782633909500000245e-04 -8.731451401499999796e-04 -8.710580851400000517e-04 -8.714136740700000397e-04 -8.677118503199999187e-04 -8.470593620999999906e-04 -8.523370333100000439e-04 -8.632573949600001219e-04 -8.633431005799999808e-04 -8.634357209300001215e-04 -8.460288292699999707e-04 -8.385210327600000658e-04 -8.393625440299999413e-04 -8.327172932399999530e-04 -8.328282565599998914e-04 -8.329469024599998406e-04 -8.295353545199998964e-04 -8.296778331599998857e-04 -8.298195147300000286e-04 -8.472757310199998315e-04 -8.476824232899999407e-04 -8.495093837199999215e-04 -8.497022329999999674e-04 -8.502383813899999990e-04 -8.756513103600000380e-04 -8.668794644300000787e-04 -8.803025248400000351e-04 -8.807046565899999836e-04 -8.809889186099998911e-04 -8.813813682300000773e-04 -8.817051019599998936e-04 -8.825443357699998834e-04 -8.831888631500000707e-04 -8.840133125900000079e-04 -8.744327518099999624e-04 -8.851095487699999539e-04 -8.854879080000000726e-04 -8.757409713499998520e-04 -8.468818024000000257e-04 -8.607720346399999525e-04 -8.474733269600000446e-04 -8.476103159899999514e-04 -8.482445353200000846e-04 -8.158939715300000473e-04 -7.986205902000000859e-04 -7.988217922200000105e-04 -7.955525264199999735e-04 -7.957543406500000409e-04 -7.857851293999999374e-04 -7.859941790900000285e-04 -7.862025370399999867e-04 -7.830095967799998585e-04 -7.832034350299999816e-04 -7.834000115700001264e-04 -7.774364560300001678e-04 -7.776306429100000514e-04 -7.778250318500000687e-04 -7.780186618899999525e-04 -7.754054217999999370e-04 -7.755967985500000295e-04 -7.757808390799999284e-04 -7.759662981999999615e-04 -7.761575102699999488e-04 -7.763483375599999729e-04 -7.765339024200000953e-04 -7.767168607200000425e-04 -7.768895143799999740e-04 -7.770712811900001588e-04 -6.855524019299998875e-04 -7.775992133199999224e-04 -7.777824309300000998e-04 -7.779521020799999922e-04 -7.781120322799999281e-04 -7.782792609900001128e-04 -7.784423662899999166e-04 -7.752745845099999217e-04 -7.754235308299998759e-04 -7.755660463400000822e-04 -7.757022216600000008e-04 -7.758284089299999960e-04 -7.759575943200000851e-04 -7.760834793999999521e-04 -7.761890838600000444e-04 -7.762988119399999616e-04 -7.764039653999999045e-04 -7.765033916699999291e-04 -7.765949464099999823e-04 -7.733614565900001538e-04 -7.734404139999998852e-04 -7.735100059899998768e-04 -7.735735534099999564e-04 -7.736293924400000546e-04 -7.247195732799999396e-04 -7.247515125100000835e-04 -7.247795044100000363e-04 -7.248002173900000436e-04 -7.248144947500001403e-04
-7.805864821599998570e-04 -7.805882359199999270e-04 -7.805821379400000679e-04 -7.805677693899999757e-04 -7.805426094600000000e-04 -7.805110536199999418e-04 -7.804701300599998929e-04 -7.804197825200000476e-04 -7.803618165700000175e-04 -7.802948751699998993e-04 -7.802194384999999472e-04 -7.801344324800000901e-04 -7.800394401400000252e-04 -7.799307514700000183e-04 -7.798192857699999580e-04 -7.797017323699999801e-04 -7.795772657299999010e-04 -7.794400158099999611e-04 -7.792958775600000894e-04 -7.856318990899998928e-04 -7.854689874200000352e-04 -7.853014508100000833e-04 -7.851211184199999955e-04 -7.849240970999999106e-04 -7.847254116699999612e-04 -8.044848453800000024e-04 -8.042304031700001684e-04 -8.039648557999999872e-04 -8.034735541599999755e-04 -8.140188995900000512e-04 -8.134475064600000431e-04 -7.596152303199999942e-04 -7.593583249099998544e-04 -8.116106478599999577e-04 -8.108527032299999836e-04 -7.579014259499999417e-04 -8.099125640999999811e-04 -8.095317180899999502e-04 -7.566923109600000438e-04 -8.078012121099999469e-04 -8.073948688600000216e-04 -7.160210340900000905e-04 -7.158357964500000874e-04 -7.166565008599999360e-04 -8.069577718799999860e-04 -8.065221560899999212e-04 -8.061022469999999359e-04 -8.053568715099999279e-04 -8.049431041999999953e-04 -8.041526943400000276e-04 -8.031021266400000099e-04 -8.052103940699999358e-04 -8.048202401399999354e-04 -8.044526483899999908e-04 -8.040884699800001246e-04 -8.061844829800000065e-04 -8.012413674799998345e-04 -8.099334239899998872e-04 -8.094831030500000127e-04 -8.173636039199999332e-04 -8.168340075899999239e-04 -8.163122874399999975e-04 -8.159420520599999218e-04 -8.188985976800000881e-04 -8.185335124699998988e-04 -8.213656569399999108e-04 -8.339916253500000458e-04 -8.334913463200001359e-04 -8.330011919899999503e-04 -8.326465937500000499e-04 -8.322989755699999794e-04 -8.510635995100000132e-04 -8.506644316499999223e-04 -8.145069134900000032e-04 -8.377932109200000865e-04 -8.376301440200000425e-04 -8.376930961599999160e-04 -8.388010855399999095e-04 -8.384420962399999171e-04 -8.562196748700000217e-04 -8.976609679999999212e-04 -8.978477453100001428e-04 -8.977730452700000271e-04 -8.976721005600000721e-04 -8.973311565700001474e-04 -8.975813348600000232e-04 -8.976476330999998404e-04 -8.930930499599999727e-04 -8.753172118399999910e-04 -8.753871407599999417e-04 -8.754726964099999488e-04 -8.752165438400000014e-04 -8.440905685899998756e-04 -8.622829522299999515e-04 -8.627696242299999312e-04 -8.559732068899999222e-04 -8.372548088999999917e-04 -8.313937801299999203e-04 -8.589836712400001186e-04 -8.591457863000000065e-04 -8.349763180400000123e-04 -8.312792547100000340e-04 -8.522893219700000298e-04 -8.595309754399999913e-04 -8.585611943999998767e-04 -8.590907429900001072e-04 -8.794792063800000717e-04 -8.793408373599998547e-04 -8.894450116399999374e-04 -8.849421726600001196e-04 -8.852350488100000454e-04 -8.858760074399999645e-04 -8.863078313600001798e-04 -8.866488049900000858e-04 -8.869967596000000089e-04 -8.873836206899999917e-04 -8.882505949300001629e-04 -8.886242758599998499e-04 -8.889977604200000657e-04 -8.901463770600000561e-04 -8.909257567200001230e-04 -8.772393871800001188e-04 -8.770378347399998857e-04 -8.814524299700000507e-04 -8.820001049999999856e-04 -8.807916666399999471e-04 -8.677170100500000574e-04 -8.680989590300001437e-04 -8.290639873599999670e-04 -8.297152942700000439e-04 -8.300364184000000095e-04 -7.984841883600000360e-04 -7.987068563599999949e-04 -7.989282449099997969e-04 -7.991379671599999849e-04 -7.993415152100000589e-04 -7.995510168699999877e-04 -7.931760713299999951e-04 -7.933816663400000083e-04 -7.875121756800000389e-04 -7.877158822400001604e-04 -7.870353405499999318e-04 -7.872379469099999392e-04 -7.874324743499999451e-04 -7.876285478799999011e-04 -7.844235195599999705e-04 -7.846227673499999583e-04 -7.848164924300000175e-04 -7.850071702300000188e-04 -7.420603589099998175e-04 -7.825420746199999609e-04 -7.827212385699999124e-04 -7.828847878700001105e-04 -7.830694479899998669e-04 -7.832440279500000593e-04 -7.834073246600001261e-04 -7.835766166799999462e-04 -7.837446187800000677e-04 -7.839090354100000787e-04 -7.840634241399999137e-04 -7.842112339599998554e-04 -7.843525339900001003e-04 -7.844842677700000809e-04 -7.846187580700000582e-04 -7.847501365500001141e-04 -7.848594391199999664e-04 -7.849740982000000212e-04 -7.850839937699999977e-04 -7.851881127499999065e-04 -7.852843663899999622e-04 -7.799309222799999516e-04 -7.800133643899999185e-04 -7.800855399799999732e-04 -7.801518291999997657e-04 -7.803943353299999967e-04 -7.804485083699999517e-04 -7.804917625999998774e-04 -7.805299737099999661e-04 -7.805568760799999530e-04 -7.805752505400000282e-04
-7.887355434900000101e-04 -7.887365044400000301e-04 -7.887296408599999992e-04 -7.887140683099999475e-04 -7.886872373800000351e-04 -7.886536840300000135e-04 -7.886103807699999758e-04 -7.885571664200000195e-04 -7.884959698699999095e-04 -7.884253028599999243e-04 -7.883457270900000530e-04 -7.882559332599999545e-04 -7.881553033099999647e-04 -7.880408653299998721e-04 -7.879228624200000338e-04 -7.877983114200000662e-04 -7.876662157600000528e-04 -7.875206807299999249e-04 -7.873677345699999592e-04 -7.872076754800000050e-04 -7.872052397999998669e-04 -7.059169339800000107e-04 -7.868492633699998009e-04 -8.068360025400000144e-04 -8.065915925900000224e-04 -8.062289919899999968e-04 -8.059652458599999604e-04 -8.232738250800002155e-04 -8.228120853099999722e-04 -8.223226206299999799e-04 -7.669542065899999112e-04 -7.655923227199999724e-04 -8.209276227000000120e-04 -7.647210762300000672e-04 -7.644255577799999226e-04 -8.123342344800000376e-04 -8.119229661100000207e-04 -8.105857128800002080e-04 -8.101773656300000504e-04 -8.097611161700000396e-04 -8.093339763899999638e-04 -8.086422314000000057e-04 -8.075215380399999865e-04 -8.070969107400000021e-04 -8.059560510400000594e-04 -8.055326766300000474e-04 -8.073436658200000169e-04 -8.065194490199999004e-04 -8.060973490900000477e-04 -8.048503200199999411e-04 -8.043620386100000519e-04 -8.039586311300000575e-04 -8.096307215899999771e-04 -8.051475591400001231e-04 -8.073023646199999678e-04 -8.095435526199999156e-04 -8.203483362099999853e-04 -8.369695993200000021e-04 -8.361511419800000608e-04 -8.192891031399999677e-04 -8.187967063999999082e-04 -8.183671490599999862e-04 -8.235476057799999416e-04 -8.376443694999999518e-04 -8.371466216999999500e-04 -8.366701596700000651e-04 -8.677602748899999495e-04 -8.634457095600000685e-04 -8.630180108400000230e-04 -9.591205884099999156e-04 -9.585709751299999193e-04 -9.580531046800000710e-04 -9.576162826300000253e-04 -9.270766420899999695e-04 -9.241381215199999215e-04 -8.421467573399999546e-04 -8.417816605900000151e-04 -8.430052797199999535e-04 -9.115045305399999999e-04 -8.600838487399999240e-04 -9.031030734800000147e-04 -8.966348134000000185e-04 -8.958848845699999338e-04 -8.958293567700000492e-04 -8.957945065800000575e-04 -8.957896640799999999e-04 -8.980852505199998911e-04 -8.983238329900000273e-04 -8.989629309700000953e-04 -8.980531275999999044e-04 -8.981788603500000289e-04 -8.803745717800000401e-04 -8.805030214399999855e-04 -8.806365103799999438e-04 -8.427206799799999686e-04 -8.616125734500000403e-04 -8.643378760600000038e-04 -8.642624850899999342e-04 -8.577617056099999700e-04 -8.358430753700000224e-04 -8.608243049099999688e-04 -8.365510151800001001e-04 -8.642319675499998905e-04 -8.647575305199997446e-04 -8.637794927200001744e-04 -8.832279055099999821e-04 -8.834896222099999918e-04 -8.883910235900000559e-04 -8.876690292699998368e-04 -8.879045290900000175e-04 -8.901223453500000347e-04 -8.907782934899999370e-04 -8.911522187100000703e-04 -8.915080671399999972e-04 -8.922216936499999685e-04 -8.926311917500000595e-04 -8.930002635000000534e-04 -8.935449833300001306e-04 -8.942949932000000129e-04 -8.809087633399999501e-04 -8.812762826100000281e-04 -8.816573105699999392e-04 -8.852311424499999248e-04 -8.860200562000000073e-04 -8.869275954300000382e-04 -8.873779220800000938e-04 -8.885185744999999063e-04 -8.893345906900000392e-04 -8.898669991199999576e-04 -8.776421191300000108e-04 -8.531851495799999815e-04 -8.543999551500000436e-04 -8.362869166500000407e-04 -8.366553155999999691e-04 -8.374480701599999570e-04 -8.010075609200000739e-04 -7.985614855900000000e-04 -7.987747653599999113e-04 -7.989897492799999737e-04 -7.993603276299999973e-04 -7.995755825000000179e-04 -7.997892799200001252e-04 -8.000029895899998583e-04 -8.001974549500000863e-04 -8.004049133899999221e-04 -8.006167839800000388e-04 -7.942032679800001141e-04 -7.944027409700000261e-04 -7.919681175799999804e-04 -7.921637672600000254e-04 -7.888419701900001475e-04 -7.890250893299999421e-04 -7.857125937499999466e-04 -7.859015150799999018e-04 -7.860808341499999231e-04 -7.862487117700000605e-04 -7.864220664000000274e-04 -7.865938643100000172e-04 -7.867615263499997975e-04 -7.869197325900000213e-04 -7.870713564200000406e-04 -7.872158914499999358e-04 -7.873512469399999601e-04 -7.874887479500000372e-04 -7.876230845399998827e-04 -7.877342959099999575e-04 -7.878515007000000186e-04 -7.879636460699999392e-04 -7.880699547500000538e-04 -7.881682079099998784e-04 -7.882593789000000555e-04 -7.883443892199999388e-04 -7.884185042000001501e-04 -7.884865827199999920e-04 -7.885469080600000184e-04 -7.885992050999998801e-04 -7.886418684299999768e-04 -7.886798854399999954e-04 -7.887066043099999566e-04 -7.887246796699999476e-04
-7.880839485799999997e-04 -7.880844868300000174e-04 -7.880771035399999078e-04 -7.880608189899999906e-04 -7.880330430499999208e-04 -7.879984459999999930e-04 -7.879539098299999508e-04 -7.878992892800000189e-04 -7.878365595199998683e-04 -7.877641806099999798e-04 -7.876827372299999731e-04 -7.875907321900000495e-04 -7.874871809399999799e-04 -7.873701598500000088e-04 -7.872493290200001121e-04 -7.871216992099999048e-04 -7.869863938499999665e-04 -7.868373489000001202e-04 -7.866808667299999419e-04 -7.931807145299999383e-04 -8.067577060300001575e-04 -8.135493520000001109e-04 -8.131401615700000656e-04 -8.154965687300000246e-04 -8.151225286600001551e-04 -7.960514673400001257e-04 -7.556503810000000671e-04 -7.983251998000000151e-04 -6.868930326099999305e-04 -8.211830128099998748e-04 -8.234501425600000311e-04 -8.227801116800000526e-04 -8.220884866399998971e-04 -8.214943690499999568e-04 -8.210615663799999660e-04 -8.202557750599999984e-04 -8.192469578700000430e-04 -8.188007877299999975e-04 -8.183644086500000423e-04 -8.179170129699998935e-04 -8.163924517799998979e-04 -8.155216771700000197e-04 -8.150624936800001698e-04 -8.144015945599999452e-04 -8.170766226499999408e-04 -8.166374320200001178e-04 -8.157954301999998823e-04 -8.179778706900000303e-04 -8.168552271400000711e-04 -8.193436397600001222e-04 -8.215756190399999860e-04 -8.142184501499999741e-04 -8.159811475100000027e-04 -8.155475416499999341e-04 -8.297606611300000542e-04 -8.436271715100000009e-04 -8.456890030100000727e-04 -8.482026299099998607e-04 -8.475224047699999284e-04 -8.630575174200001568e-04 -8.770333072899999137e-04 -8.763226394500000203e-04 -8.756211118699999555e-04 -8.749070779999999770e-04 -8.742878109999999712e-04 -8.819254036700000790e-04 -8.813239477000000101e-04 -8.807176532800000193e-04 -8.717254228599998975e-04 -8.713091687400000701e-04 -9.599624334700000965e-04 -9.556573033199999238e-04 -9.551505975800000112e-04 -9.343387854199999235e-04 -9.336581564700001216e-04 -9.315066958900001604e-04 -9.282827943500000572e-04 -9.227862199399998987e-04 -9.225699453700000928e-04 -9.031297111800000010e-04 -9.030284565399999790e-04 -9.033778434599999988e-04 -9.072286486300001288e-04 -9.076578257399998961e-04 -9.076368747599998640e-04 -9.076409854599999834e-04 -9.076825831099998888e-04 -9.077285863800000102e-04 -9.070873921700000307e-04 -9.079653811999998953e-04 -9.079321787600000415e-04 -9.014838991900000348e-04 -9.018129330500001010e-04 -9.018828839899999160e-04 -9.016459500999999405e-04 -8.986155089700001127e-04 -8.922685677799998714e-04 -8.674278600099999967e-04 -8.701824644399999654e-04 -8.703700539999997604e-04 -8.636461433400000574e-04 -8.638352577100000132e-04 -8.691793111100000468e-04 -8.697698882800000654e-04 -8.877777221100001262e-04 -8.883974044000000035e-04 -8.922017028999999419e-04 -8.812974396899999740e-04 -8.926833849700000151e-04 -8.893761549900000996e-04 -8.896600257500000223e-04 -8.904802399899999039e-04 -8.846477479100001151e-04 -8.854376637400000142e-04 -8.857727127600000579e-04 -8.834119367599998270e-04 -8.837755392199999780e-04 -8.845136206500001097e-04 -8.992813959299998704e-04 -8.735478355900000956e-04 -8.889930942600000104e-04 -8.807338177299998960e-04 -8.904286778300001025e-04 -8.962994892799999030e-04 -8.853861285300000617e-04 -8.862520331800000052e-04 -8.872151106100000092e-04 -8.877260037000000818e-04 -9.037616217400000831e-04 -8.873518473599999656e-04 -8.878495582100000500e-04 -8.883607150899999489e-04 -8.892583161999999698e-04 -8.634828724600000218e-04 -8.674997696300000127e-04 -8.749938088999999501e-04 -8.501877183700000656e-04 -8.466767195499999695e-04 -8.473897498899998553e-04 -8.011401201499999654e-04 -8.013598574299999082e-04 -8.015785045600000653e-04 -8.017970542399998962e-04 -8.019953766100000299e-04 -8.022071537599999433e-04 -7.997446943599999638e-04 -7.999581656700000985e-04 -8.001655404599999216e-04 -8.003707454899999275e-04 -8.005760495800000450e-04 -8.007786846099999118e-04 -8.009727355599999005e-04 -8.011488258900000600e-04 -8.013480460299999197e-04 -8.017049332099999244e-04 -8.018828652400000539e-04 -7.149044777799998468e-04 -7.987214496000000913e-04 -7.988962659499999810e-04 -7.990610960999999183e-04 -7.925426670299999489e-04 -7.926899214699999804e-04 -7.928271034699998924e-04 -7.929670587799999637e-04 -7.931038241800000442e-04 -7.932172683699999748e-04 -7.933362723600000674e-04 -7.934497070400000057e-04 -7.909045897199999805e-04 -7.910037215800000453e-04 -7.910956734800000814e-04 -7.911814409999999315e-04 -7.912557330799999556e-04 -7.913242628999998807e-04 -7.913848429400000386e-04 -7.914372309899998922e-04 -7.914797412199999719e-04 -7.915169903300001098e-04 -7.880554960000000402e-04 -7.880733629599999748e-04
-7.934802891900001251e-04 -7.934802320400000065e-04 -7.934720616500000280e-04 -7.934547823899999784e-04 -7.934256606499999302e-04 -7.933894424899998578e-04 -7.933430813199999522e-04 -7.932863344600000945e-04 -7.932211881999999504e-04 -7.931460880899999198e-04 -7.997339294000001654e-04 -7.996358287600001174e-04 -7.995250200900000164e-04 -7.993965240400000482e-04 -7.992676438000000626e-04 -7.991314620799999310e-04 -7.989870845999999917e-04 -8.195803168399999660e-04 -8.193428745599999705e-04 -8.191263172400001019e-04 -8.188130420300000810e-04 -8.185052049900000968e-04 -8.253581888500001939e-04 -8.089368005900001183e-04 -8.086641624000000857e-04 -8.107963627700000417e-04 -8.103287151099998866e-04 -8.100034412899999878e-04 -8.363741292900000101e-04 -8.357580250699999259e-04 -8.350700103099999638e-04 -8.343514621099997830e-04 -8.337228049499999499e-04 -8.330549465399998731e-04 -8.318566041599998731e-04 -8.311917786100001546e-04 -8.302330173100001039e-04 -8.277835961400000072e-04 -8.270583013499999483e-04 -8.211901432499999322e-04 -8.206838247399999295e-04 -8.201974220100002357e-04 -8.197319855099999709e-04 -8.189330035699999687e-04 -8.203971544400000130e-04 -8.199180482000000816e-04 -8.194350345700000511e-04 -8.189547849499999570e-04 -8.170313401899999403e-04 -8.165702809000000614e-04 -8.160285533699999970e-04 -8.216396086699999119e-04 -8.442789936299999578e-04 -8.505329124600000080e-04 -8.782694548399998550e-04 -8.769321654199999354e-04 -8.760829327100000874e-04 -8.751620275200000260e-04 -8.860550321799999431e-04 -8.821359889300001015e-04 -8.813122821000000245e-04 -8.802816905599999270e-04 -8.795945892799999404e-04 -8.846059312199999877e-04 -8.839603229200001340e-04 -8.833377063000000294e-04 -8.846985590399998991e-04 -8.841154328300001274e-04 -8.835734262199998511e-04 -8.830894394000000968e-04 -8.724676977300000044e-04 -9.640098346899999985e-04 -9.637283016599999981e-04 -9.353692409899998965e-04 -9.352577680400000820e-04 -9.349006750700000192e-04 -9.346133657300000411e-04 -9.202295882899999948e-04 -9.200568115200000044e-04 -9.061337470599999545e-04 -9.050873290199999959e-04 -9.050036772499999316e-04 -9.059151608299999010e-04 -8.444702528399999648e-04 -9.058831805699999384e-04 -9.063661918699999522e-04 -9.056736843300001788e-04 -9.057182461000000970e-04 -9.057904997899999264e-04 -9.058792026299999694e-04 -9.067811896899999856e-04 -9.172453915199998151e-04 -9.060318383799999308e-04 -9.022431857299999030e-04 -9.168386104299999567e-04 -9.072449354000000545e-04 -9.076452463199999885e-04 -9.104487208500000334e-04 -8.980973006700001182e-04 -8.983255776400000166e-04 -8.915456725800001469e-04 -8.719245693500000298e-04 -8.741993873599999618e-04 -8.932683790300001078e-04 -8.926571115899999782e-04 -8.929232026800000641e-04 -8.793264568899999446e-04 -8.795840666700000194e-04 -9.056516706600000214e-04 -9.046565404899999715e-04 -9.063065960499999988e-04 -8.922532173899998514e-04 -8.930890025999999818e-04 -8.934442052299999522e-04 -8.937865203499998886e-04 -8.946535206500001378e-04 -8.887813492099999471e-04 -8.891313672499998695e-04 -8.897790803299999692e-04 -8.907041949999999547e-04 -8.909086540800000573e-04 -8.913573916500001481e-04 -8.943066450800000360e-04 -8.951608488400000134e-04 -8.897935582100000842e-04 -8.903037694700002532e-04 -8.908040587000000789e-04 -9.010767305000000121e-04 -9.016598164399999924e-04 -9.027400026300000250e-04 -9.036977627899998563e-04 -8.999042141800001060e-04 -9.007272923500000408e-04 -9.065828584199999741e-04 -9.072114854000001404e-04 -9.019197416699999874e-04 -9.030220136600000669e-04 -8.800465096500000419e-04 -8.783787400000000502e-04 -8.688816367699999602e-04 -8.699477742499999800e-04 -8.515536391000001456e-04 -8.519558303799999472e-04 -8.050665322100000352e-04 -8.052818279699999922e-04 -8.055006447800000177e-04 -8.018049184999999444e-04 -8.020165551000000507e-04 -8.022258074400000043e-04 -8.024351897399999677e-04 -8.026417546800000127e-04 -8.028395876300000681e-04 -8.030190807700000400e-04 -8.005309746300001130e-04 -8.007212976200000490e-04 -8.008983748199999904e-04 -8.010824497699999425e-04 -8.012646385099999637e-04 -8.014420307700000209e-04 -8.016097555199998628e-04 -8.017703027599998398e-04 -8.019231864099999165e-04 -8.020656230200000911e-04 -8.022107829400000828e-04 -8.023523279400001252e-04 -7.989451315399999365e-04 -7.990682039399999792e-04 -7.991856846199999051e-04 -7.992971708099999616e-04 -7.994000629799999282e-04 -7.994954545799999460e-04 -7.995843765000001154e-04 -7.996607636800000946e-04 -7.997310840099999428e-04 -7.931093752500000850e-04 -7.931623767999999809e-04 -7.933849914300001140e-04 -7.934245560400002154e-04 -7.934518047099999461e-04 -7.934698421699999584e-04
-7.990473361900000959e-04 -7.990460764400000339e-04 -7.990364234499999297e-04 -7.990173244799999002e-04 -7.989858508400000123e-04 -7.989469889799999218e-04 -7.988975768099999559e-04 -7.988373771399999435e-04 -7.987684732700000602e-04 -7.986892126599999574e-04 -7.986001043600000297e-04 -7.984995591099999833e-04 -7.983862213300000048e-04 -7.982550528699999294e-04 -8.188418211200000673e-04 -8.213782107899999249e-04 -8.212126562000000287e-04 -8.281890522300001728e-04 -8.278479844300000185e-04 -8.276106203099999796e-04 -8.113776686800001046e-04 -8.111316844300000715e-04 -6.907240921699999130e-04 -8.106842040900001005e-04 -8.102850464899999990e-04 -8.128336833400001465e-04 -8.123741348599999423e-04 -8.118713620300000875e-04 -8.378366921100000681e-04 -8.372348955799999853e-04 -8.365110780100001127e-04 -8.358656039899999219e-04 -8.350313634200001158e-04 -8.341624079799999899e-04 -8.334895002800000183e-04 -8.325209134200000152e-04 -8.319785915999999273e-04 -8.314552946100000654e-04 -8.302688932099999957e-04 -8.297438214899998049e-04 -8.292054170500001795e-04 -8.286867736099999809e-04 -8.273620668900000469e-04 -8.264166363400000720e-04 -8.285860590999999300e-04 -8.280841868500000806e-04 -8.204321210999999904e-04 -8.199201120699998969e-04 -8.224417498000000104e-04 -8.299912974000000013e-04 -8.517279625599999534e-04 -8.504221815599999823e-04 -8.699576552100001664e-04 -8.832652256400000054e-04 -8.878680619100000121e-04 -9.065794786000000395e-04 -9.054961242900000503e-04 -9.043988217900001412e-04 -9.034547949599998871e-04 -9.055133532099999194e-04 -9.046208580800000352e-04 -9.037914184499999453e-04 -9.030070456699999500e-04 -8.846083161099999904e-04 -9.118314462200000688e-04 -9.111730332100000020e-04 -8.857959770499999191e-04 -8.852118691499999154e-04 -8.846877604399999186e-04 -8.842161687299999757e-04 -8.837624285699999770e-04 -9.562126018400000493e-04 -9.557618205100000715e-04 -9.198187261800001195e-04 -9.194943358399998825e-04 -9.191775970700000751e-04 -9.120228129400000019e-04 -9.049612205499998376e-04 -9.049514917899999754e-04 -9.165062597999999641e-04 -9.101537450699999712e-04 -9.101549100099999047e-04 -9.101199905900000334e-04 -9.100634213100000343e-04 -9.095865922399999767e-04 -9.096883905500000771e-04 -9.102277137099999520e-04 -9.101902850799999285e-04 -9.102723912799998846e-04 -9.141634163100000997e-04 -9.142767637899999961e-04 -9.172054885200000987e-04 -9.169963347799999463e-04 -9.102041714299999309e-04 -9.107603369300000008e-04 -9.138805913000000100e-04 -9.140379896200001271e-04 -8.889615206499999625e-04 -8.849199371799999075e-04 -9.143808052399999067e-04 -9.146142119900002154e-04 -9.041437191599999363e-04 -9.021844061199999279e-04 -8.912850016899999351e-04 -8.791506276800000819e-04 -8.834191275700001159e-04 -8.837117677799999739e-04 -8.843406953700000319e-04 -8.964197564099999271e-04 -8.983070338400000196e-04 -8.985968896100001270e-04 -8.976298447400000036e-04 -8.912574569499999823e-04 -8.917869284799999048e-04 -8.902189464200001160e-04 -8.928737439300000415e-04 -8.932465057899999358e-04 -8.935416124300000259e-04 -8.944061280099999947e-04 -8.948268155999999050e-04 -8.957224008800000400e-04 -8.997903720600000264e-04 -8.994141294099999330e-04 -8.999285700799999508e-04 -9.008173533600000518e-04 -9.037397061200000111e-04 -9.042864682600000245e-04 -9.048521194599999868e-04 -8.996523894200001781e-04 -9.045328116100000105e-04 -9.085094306799999624e-04 -9.095368261700001022e-04 -9.129051796499999425e-04 -9.139428402200000740e-04 -9.146027156099998962e-04 -9.152427121900000382e-04 -9.159166233900000115e-04 -9.171444013900000676e-04 -9.178421613499998608e-04 -9.082238544399999763e-04 -8.872501712300000318e-04 -8.877752087700000296e-04 -8.758430864699999529e-04 -8.765908198000001367e-04 -8.770490257699999287e-04 -8.744410561900000257e-04 -8.552268418200000477e-04 -8.144755084299999757e-04 -8.079284098800000244e-04 -8.054035884900000034e-04 -8.056128350399998587e-04 -8.058131420900000895e-04 -8.059950419400000810e-04 -8.061998778100001005e-04 -8.063901781999999316e-04 -8.026439759099999668e-04 -8.028314651699999024e-04 -8.030168897199999696e-04 -8.031973381800001314e-04 -8.033680412500002112e-04 -8.035314370999999817e-04 -8.036870561600000223e-04 -8.038312956699999534e-04 -8.039792134000000581e-04 -8.041238547099998366e-04 -8.042555456099999191e-04 -8.043812183100000233e-04 -8.045008731000000525e-04 -8.046144932000000912e-04 -8.047191791699998724e-04 -8.048159892700000768e-04 -8.021884515000000503e-04 -8.022653039800000567e-04 -8.023361961100000488e-04 -7.988566499499999852e-04 -7.989108841000000299e-04 -7.989546513400001045e-04 -7.989937905400000106e-04 -7.990204545199999829e-04 -7.990377695800000412e-04
-8.082997675900000867e-04 -8.082959520400000023e-04 -8.082836232500000299e-04 -8.082612732800000888e-04 -8.082260487399999882e-04 -8.046467281699999988e-04 -8.045944198899999955e-04 -8.045310576200000651e-04 -8.044586770399998841e-04 -8.043757168299999491e-04 -8.042825646300001121e-04 -8.248300441600001217e-04 -8.319259831800000478e-04 -8.317472451999999294e-04 -8.351069840499999704e-04 -8.348171915000000614e-04 -8.346182381100001116e-04 -8.220561917199999472e-04 -8.216505648100000348e-04 -8.214059936700000017e-04 -8.211536221400000295e-04 -8.239890700600000254e-04 -8.234929037899999752e-04 -8.258555704000000329e-04 -8.251260577799999964e-04 -8.210934200100000399e-04 -8.271571944199999785e-04 -8.264962428700000675e-04 -8.258757869300001157e-04 -8.386331330900001534e-04 -8.378324684099998582e-04 -8.368395846699999436e-04 -8.359078956799999944e-04 -8.351704795199999757e-04 -8.346300061099999265e-04 -8.340832704300000112e-04 -8.367980046800001280e-04 -8.359613905799999573e-04 -8.354362531600000724e-04 -8.349004956299998972e-04 -8.343451826700001199e-04 -8.334902905100001610e-04 -8.360091703800001184e-04 -8.273067625099998941e-04 -8.267546825499999920e-04 -8.294220339899998490e-04 -8.314421949300000378e-04 -8.572957320900000556e-04 -8.577979998099998600e-04 -8.560603903999999386e-04 -9.092356660600001139e-04 -9.084587827500000250e-04 -9.075439373100000363e-04 -9.106460050300000525e-04 -9.095911885000000727e-04 -9.084015334900000932e-04 -9.073350313800000516e-04 -9.125711561800000727e-04 -9.115497886499999026e-04 -9.029656522100000223e-04 -9.116021201800000298e-04 -9.109913331499999841e-04 -9.102435419800000834e-04 -9.169115048299999234e-04 -9.162126295400001156e-04 -9.220964211299999746e-04 -9.215212206899999273e-04 -9.208769642900000059e-04 -8.894752171899998486e-04 -8.890031586899999148e-04 -9.473949153399999256e-04 -9.487804074100000297e-04 -9.464869350900000783e-04 -9.212757067099999189e-04 -9.211564260799999645e-04 -9.208772315099999313e-04 -9.228424764900001239e-04 -9.202428438600000413e-04 -9.171356234000000449e-04 -9.188016457099999149e-04 -9.234702669800000851e-04 -9.227361898299999820e-04 -9.226883053200001438e-04 -9.224218683400000392e-04 -9.163785572800000603e-04 -9.163799457899999635e-04 -9.192998223500001027e-04 -9.193608238300000207e-04 -9.199675659300000701e-04 -9.192686138600000443e-04 -9.206068711400000083e-04 -9.129247247799998676e-04 -9.136308799400000074e-04 -9.137308327800000921e-04 -9.176026332899999772e-04 -9.137773841599999836e-04 -9.182216146700000010e-04 -9.179237779999999949e-04 -9.229240635399999643e-04 -9.191855105000001176e-04 -9.087915183500000146e-04 -9.234807084199999228e-04 -9.101971837899999968e-04 -9.104487393700000201e-04 -9.133157732699999452e-04 -9.070206790700001279e-04 -8.819157148799999660e-04 -8.821696999799999916e-04 -8.941994122600000448e-04 -8.958899691100000130e-04 -8.962504033799999952e-04 -8.974974965099999195e-04 -8.979402281299999830e-04 -8.938308897599999163e-04 -8.943161300100000875e-04 -8.947652362100000758e-04 -8.916110936800000081e-04 -8.923641810300000010e-04 -8.926424054099999731e-04 -8.930725084100001520e-04 -8.973060006899999819e-04 -8.983062701799999833e-04 -9.005107260499999435e-04 -9.013006619299999142e-04 -9.015733913000000205e-04 -9.023787369700001209e-04 -9.029319690099999992e-04 -9.071937912199999317e-04 -9.137571114800001034e-04 -9.144129215800000021e-04 -9.156030779499998301e-04 -9.167363762500000410e-04 -9.174074237500001163e-04 -9.116829613199998713e-04 -9.126164198100000140e-04 -9.136168708099999709e-04 -9.142955643100000689e-04 -9.149902930100000178e-04 -9.163022175900000779e-04 -9.204337777899998475e-04 -9.106322956899999153e-04 -9.126377992400001339e-04 -9.132887459399998201e-04 -8.940718396900000121e-04 -8.918266215699999742e-04 -8.927516835000000924e-04 -8.770748574299999786e-04 -8.775381914599999535e-04 -8.780003688099999922e-04 -8.826926205300000220e-04 -8.831352936999998203e-04 -8.143709348500000620e-04 -8.145623760100000575e-04 -8.147767974900001643e-04 -8.082054485899999897e-04 -8.083894577099999621e-04 -8.085805257700000607e-04 -8.060067890299999274e-04 -8.061885693099999674e-04 -8.063605228799999294e-04 -8.065249551400000558e-04 -8.066814716000000017e-04 -8.068258270200000639e-04 -8.069744836599998701e-04 -8.071197609800000649e-04 -8.072519728800000172e-04 -8.073780932899999457e-04 -8.074980545900000816e-04 -8.076121265900001794e-04 -8.077171831599999760e-04 -8.078143738700000777e-04 -8.079049642000000293e-04 -8.079824478800000723e-04 -8.080539575099999821e-04 -8.081165397600000412e-04 -8.081703006099999823e-04 -8.082132585400001812e-04 -8.082513651500000370e-04 -8.082766325299999737e-04 -8.082921437799999017e-04
-8.101857513499998451e-04 -8.101812904000000410e-04 -8.101682229000002145e-04 -8.101448745299999043e-04 -8.101083545799999406e-04 -8.100639204100000329e-04 -8.100083490299998627e-04 -8.099411999500000280e-04 -8.098647245599999807e-04 -8.375264858500001009e-04 -8.374217367399998217e-04 -8.373018364700000752e-04 -8.283285792700000516e-04 -8.281566424900000355e-04 -8.278544616200001925e-04 -8.276456187699999818e-04 -8.272998445599999331e-04 -8.270260132600001056e-04 -8.267650726300000263e-04 -8.264880584800000365e-04 -8.258484810300000239e-04 -8.255346464499998139e-04 -8.250833659599998270e-04 -8.244854972500000913e-04 -8.241054606200001482e-04 -8.267944910300000253e-04 -8.326462230199999657e-04 -8.320322176599999602e-04 -8.314158095000000800e-04 -8.399715615399999495e-04 -8.454041404499998413e-04 -8.447326540899999930e-04 -8.411888997800000571e-04 -8.406189503100000788e-04 -8.400574127699999942e-04 -8.388314630799999705e-04 -8.410419772199999615e-04 -8.399522562000000551e-04 -8.393751964600001296e-04 -8.387893626100000185e-04 -8.337454796299999899e-04 -8.331622643599999583e-04 -8.325935685099999971e-04 -8.320108913299999317e-04 -8.347303252600000306e-04 -8.574665549799999776e-04 -8.579016470199999668e-04 -8.884654990700000194e-04 -9.136957225800000247e-04 -9.149979564600000358e-04 -9.185066078099999535e-04 -9.173594651099999629e-04 -9.161775097600000604e-04 -9.150852787800000049e-04 -9.164716163500000916e-04 -9.153416421400000988e-04 -9.117018611299998855e-04 -9.170542836399998799e-04 -9.160458737100001707e-04 -9.145332192700000862e-04 -9.136164490499999995e-04 -9.166898447300000788e-04 -9.218956599599998931e-04 -9.213969873100000306e-04 -9.183007832300001030e-04 -9.267749640299999259e-04 -9.260753064899998827e-04 -9.228838012100000314e-04 -9.548485009099998968e-04 -9.609927789200001453e-04 -9.610173196699999887e-04 -9.605065105499999232e-04 -9.600357586400000290e-04 -9.287590561999999788e-04 -9.275597003800000904e-04 -9.274674998200000200e-04 -9.274408836000001041e-04 -9.312668106199999823e-04 -9.242680457699999942e-04 -9.312419139500000692e-04 -9.311228909300000699e-04 -9.310306662799999310e-04 -9.302466163800000160e-04 -9.302707893999998716e-04 -9.302391819399998723e-04 -9.302418642500000700e-04 -9.271232272199999430e-04 -9.272370830999998896e-04 -9.273643982000001748e-04 -9.204311805400000341e-04 -9.181179428099999710e-04 -9.217154188499999653e-04 -9.218972928099999605e-04 -9.219580797599998857e-04 -9.227904034700001867e-04 -9.252890602399999834e-04 -9.357352953499999213e-04 -9.329608873800000323e-04 -9.275691876200000980e-04 -9.280543373800000106e-04 -9.315857232200000200e-04 -9.139569550000000353e-04 -9.186740194799999362e-04 -9.192812796600001099e-04 -9.183398261899998818e-04 -9.120038360899999572e-04 -8.860859076000000356e-04 -9.192826392999998725e-04 -9.246549424800000905e-04 -9.250382548300000807e-04 -9.253377788000001101e-04 -8.951654298299998929e-04 -8.962523972600001205e-04 -8.969560551799999693e-04 -8.978867702300000891e-04 -8.983820572400000445e-04 -8.938777449099998473e-04 -8.941958947700000358e-04 -8.949612869599999233e-04 -8.953988021600000399e-04 -8.957164866500000973e-04 -8.985508389400000649e-04 -8.985711585400000569e-04 -8.996480763299999003e-04 -9.001644222000000682e-04 -9.043163100799999320e-04 -9.081322022300000784e-04 -9.113810817400001384e-04 -9.120074648100000032e-04 -9.130128444099999772e-04 -9.136467822899999773e-04 -9.148491413000000433e-04 -9.155215396999999465e-04 -9.166945678799999844e-04 -9.198754648799999578e-04 -9.205468389800000074e-04 -9.150611023900000153e-04 -9.161138958100000472e-04 -9.208354571000000512e-04 -9.215715601099998744e-04 -9.226246854099999506e-04 -9.239484728700000579e-04 -9.247140500899999477e-04 -9.291387732399999499e-04 -9.306877488299999902e-04 -9.314729009700001327e-04 -9.327452332099999376e-04 -9.096325365400000995e-04 -8.874983773099999950e-04 -8.844414601399999123e-04 -8.849400531100000888e-04 -8.854165404599999767e-04 -8.861468690399998838e-04 -8.870329262299998709e-04 -8.769777224299999665e-04 -8.211463871600000516e-04 -8.144221293399999491e-04 -8.146174362099999891e-04 -8.148071242899999162e-04 -8.149866689699998036e-04 -8.151582798300001723e-04 -8.153215053100000423e-04 -8.154708764300000771e-04 -8.156254985700001157e-04 -8.089887403999999503e-04 -8.091232422199999422e-04 -8.092516029299999612e-04 -8.093734552300000220e-04 -8.094895082399999322e-04 -8.095963064200000425e-04 -8.096950445299999459e-04 -8.097871506599999556e-04 -8.098659678299998440e-04 -8.099385075699999832e-04 -8.100018213199998299e-04 -8.100562014700000502e-04 -8.100994856099999085e-04 -8.101378776199999465e-04 -8.101631662900000280e-04 -8.101784956499999326e-04
-8.160916579900000679e-04 -8.160858194400000439e-04 -8.160710089399999178e-04 -8.370346258599998483e-04 -8.369999041099999201e-04 -8.369550482299999757e-04 -8.367702282399999518e-04 -8.347589467600000481e-04 -8.346812940699999996e-04 -8.345881339499998950e-04 -8.344782695299998157e-04 -8.343467639499999641e-04 -8.340654739399999207e-04 -8.268195817499999654e-04 -8.266286726799999601e-04 -8.264298457100000212e-04 -8.261873187899998602e-04 -8.259302049800000978e-04 -8.287432728400001081e-04 -8.283130851699999683e-04 -8.279718834100000370e-04 -8.275140273099999702e-04 -8.336068776000001316e-04 -8.330927637800000871e-04 -8.393603130299999654e-04 -8.413464641299998187e-04 -8.407097272100000395e-04 -8.398964653199998947e-04 -8.392132113500000044e-04 -8.384189405800001249e-04 -8.377407813699999650e-04 -8.432255245000001452e-04 -8.426461963699999683e-04 -8.420711553799999994e-04 -8.408637929299999422e-04 -8.402716969099999428e-04 -8.351289840299999309e-04 -8.345280980000001131e-04 -8.339512666399999949e-04 -8.329845867800000697e-04 -8.390611735800000866e-04 -8.455783309999998030e-04 -8.437560214299998952e-04 -8.607586301299998159e-04 -9.223145335499998961e-04 -9.244525059700000333e-04 -9.231532133999999440e-04 -9.219182873399999704e-04 -9.188410903400001228e-04 -9.176028636200000586e-04 -9.163923026699999884e-04 -9.179059891600001124e-04 -9.194934933099999054e-04 -9.252140803300000797e-04 -9.236541337099999846e-04 -9.227662968900001003e-04 -9.216070194900000687e-04 -9.213843928000000185e-04 -9.202722309699999355e-04 -9.218063156499999022e-04 -9.212746956300000298e-04 -9.339442547100000819e-04 -9.331389932499999573e-04 -9.563358233100000341e-04 -9.555231353399999553e-04 -9.245954578499998361e-04 -9.210863769200000909e-04 -9.278072339399999697e-04 -9.735847961600000095e-04 -9.730075471599998341e-04 -9.724598802300001704e-04 -9.719453394099998806e-04 -9.714744997999999465e-04 -9.480625485799999523e-04 -9.477547221600000731e-04 -9.432997579100001499e-04 -9.430558940000000490e-04 -9.361257182699999008e-04 -9.359206353300000055e-04 -9.296052926900001808e-04 -9.302284276699999575e-04 -9.301476928299999515e-04 -9.303621678300000135e-04 -9.303155356600001065e-04 -9.303827324000000197e-04 -9.304032787199999904e-04 -9.272745659800000215e-04 -9.266024728699999956e-04 -9.267696607699999443e-04 -9.269205939100000867e-04 -9.274125853900000004e-04 -9.277790151299998957e-04 -9.278334420900000027e-04 -9.386435506299998935e-04 -9.411679686400000475e-04 -9.414368342099999369e-04 -9.422443645199999728e-04 -9.349744274499999664e-04 -9.357849733899999481e-04 -9.357893184500000070e-04 -9.362375735000000136e-04 -9.242586638700000558e-04 -9.298205475699999065e-04 -9.300946275500000457e-04 -9.162961533999999884e-04 -8.909668442999999025e-04 -9.239298842200000450e-04 -9.242588138200000638e-04 -9.296366967900000083e-04 -9.038729803399999426e-04 -9.042385403100001084e-04 -9.064049018500000381e-04 -9.111893055799998552e-04 -9.071426551999999368e-04 -9.076143541599999932e-04 -9.028311781699999020e-04 -9.035567898399999567e-04 -9.037153121000000627e-04 -8.994860541900000488e-04 -8.999364990999999874e-04 -9.025596087000000616e-04 -9.030418703900000262e-04 -9.029156811299999608e-04 -9.038853289199999573e-04 -9.077351338999999292e-04 -9.158939739800001480e-04 -9.165386597399999887e-04 -9.072608200500000301e-04 -9.104852214300000355e-04 -9.111380963299998883e-04 -9.117742847200000335e-04 -9.152397399399999885e-04 -9.159181255499999159e-04 -9.205753943199999120e-04 -9.217329813299999846e-04 -9.224277890399999735e-04 -9.231441325599999605e-04 -9.240920226799999694e-04 -9.252265900899999968e-04 -9.305302057099999746e-04 -9.313346219200001157e-04 -9.256277216899999084e-04 -9.264083715100000479e-04 -9.276514819799998963e-04 -9.284229209699998431e-04 -9.209739489200001461e-04 -9.230393800700000592e-04 -9.237203198100000416e-04 -9.333320702800000689e-04 -9.261123776200000336e-04 -9.268076643099999994e-04 -8.965312121599998537e-04 -8.976612746500000186e-04 -8.981866923500000672e-04 -8.888896474600001306e-04 -8.937297129000001082e-04 -8.946088083800000619e-04 -8.950743821599999777e-04 -8.886471865499999531e-04 -8.920451311499999871e-04 -8.969438559099999738e-04 -8.213473469899999335e-04 -8.215115103299999678e-04 -8.216706206700001352e-04 -8.218253901099999538e-04 -8.178403139299999592e-04 -8.179740438500000864e-04 -8.152611890500000057e-04 -8.153806908700000867e-04 -8.154906188500000942e-04 -8.155922112600001283e-04 -8.156869244999999206e-04 -8.157679065699999623e-04 -8.158422576100000630e-04 -8.159069910600000482e-04 -8.159625384100000064e-04 -8.160064195499999729e-04 -8.160454414600000093e-04 -8.160705138299999360e-04 -8.160852566900000157e-04
-8.431343738100000387e-04 -8.431365117499999874e-04 -8.431277014399999898e-04 -8.556292414600000012e-04 -8.556155409100000588e-04 -8.555889489300001240e-04 -8.555444776299999700e-04 -8.554818726400000321e-04 -8.554015031400000321e-04 -8.551879956300000854e-04 -8.549366750000000556e-04 -8.575977307099999763e-04 -8.432380683899999953e-04 -8.430322099899998506e-04 -8.428108063000000092e-04 -8.425537514299999376e-04 -8.421575718899999364e-04 -8.417543737699998731e-04 -8.413339208199999922e-04 -8.408500335399998532e-04 -8.404861551599999633e-04 -8.465781519500000657e-04 -8.460368306299999915e-04 -8.455627514900000089e-04 -8.448711981299998966e-04 -8.442253810100002311e-04 -8.434149871699999452e-04 -8.427501018700000318e-04 -8.451719181799998348e-04 -8.469545194899998682e-04 -8.530266161799999287e-04 -8.520894428899998410e-04 -8.513151136400000287e-04 -8.499709695300000341e-04 -8.493247371600000763e-04 -8.446465948299998212e-04 -8.479185502399999618e-04 -8.472909722899999233e-04 -8.463327850199999468e-04 -8.543009512400000748e-04 -8.694770033200001011e-04 -9.287325782300000524e-04 -9.281288673500000513e-04 -9.063067211399999891e-04 -9.236429668500000358e-04 -9.223267207600000829e-04 -9.205732232800001172e-04 -9.192599116100000139e-04 -9.439157036099999395e-04 -9.277326231900000523e-04 -9.266908927300000374e-04 -9.273352475200000991e-04 -9.240554720799999981e-04 -9.228352518999998789e-04 -9.213234578700000947e-04 -9.214142755600000139e-04 -9.199806337600000298e-04 -9.188698443799999489e-04 -9.270178896499999682e-04 -9.260653307399999536e-04 -9.251146605299999381e-04 -9.318013000099999209e-04 -9.310106364599999565e-04 -9.981260707299997696e-04 -9.815115870600002370e-04 -1.003642364180000078e-03 -9.968552082600000072e-04 -9.957152536900000950e-04 -9.949890840099998544e-04 -9.924836928299999184e-04 -9.916208995900000628e-04 -9.912441436800000383e-04 -9.895791177799999252e-04 -9.717991417700001149e-04 -9.714759055599999976e-04 -9.620356022100000478e-04 -9.617780984999998702e-04 -9.525567506200000945e-04 -9.518792147799999765e-04 -9.345650167499999815e-04 -9.349419310399998762e-04 -9.348733962999998884e-04 -9.345974932099999780e-04 -9.348124991500000132e-04 -9.349004335899999607e-04 -9.316917895100000277e-04 -9.317862580700000345e-04 -9.318740235599999415e-04 -9.434290135599999886e-04 -9.438549862099998881e-04 -9.331204316900000009e-04 -9.448016113200000425e-04 -9.450079209800000407e-04 -9.412621950299999637e-04 -9.415163443299999404e-04 -9.417546051999999739e-04 -9.420564943200001153e-04 -9.421667095399999204e-04 -9.425724075899999735e-04 -9.429362283500000545e-04 -9.337995069900000260e-04 -9.341005660600000798e-04 -9.242858743399999825e-04 -9.245607610199998907e-04 -9.289510353999998974e-04 -9.557288801999998902e-04 -9.288004532100000441e-04 -9.321712727099999577e-04 -9.311347154000000018e-04 -9.124602458500000006e-04 -9.156321226200000822e-04 -9.160509389599999887e-04 -9.204285658900000517e-04 -9.208964792100000647e-04 -9.213997612699998839e-04 -9.193929145800000535e-04 -9.204705975600000183e-04 -9.211644934199999862e-04 -9.160704392100000237e-04 -9.073836978300000525e-04 -9.075268362299998212e-04 -9.019143948300000456e-04 -9.171137408999999879e-04 -9.055716326000001412e-04 -9.139414063800000007e-04 -9.140630167700000003e-04 -9.147266559299999144e-04 -9.159280283499999630e-04 -9.166576597299999889e-04 -9.194045916399999803e-04 -9.225069893299998880e-04 -9.234532795600000100e-04 -9.241562666700000803e-04 -9.263870502499998863e-04 -9.206561455700000129e-04 -9.213363967899999753e-04 -9.241538306200000131e-04 -9.259635969499999814e-04 -9.283245841699999277e-04 -9.290877168900000442e-04 -9.298813063199999878e-04 -9.306619762899997431e-04 -9.314661302200001906e-04 -9.324681349899999628e-04 -9.337756961999999633e-04 -9.348289039600000223e-04 -9.293394070100000851e-04 -9.305607347600000027e-04 -9.240003684399999886e-04 -9.247029010900001530e-04 -9.187980768900000849e-04 -9.197018178400000231e-04 -9.206040914300000697e-04 -9.219531371400001892e-04 -9.226936146699999406e-04 -9.280070214100001906e-04 -9.021364079000000150e-04 -9.130226829900000467e-04 -9.139126940900001161e-04 -9.186210266900000357e-04 -9.191348775699999035e-04 -9.166448320499999587e-04 -9.171199937900000390e-04 -9.178047758499999513e-04 -8.672079833900000123e-04 -9.190461518099999781e-04 -9.194836335400001026e-04 -8.250492206500000154e-04 -8.251727552700000717e-04 -8.252859991499999701e-04 -8.253903272699999018e-04 -8.254875139099999157e-04 -8.255697766800000007e-04 -8.256447898200000362e-04 -8.220733629699999642e-04 -8.221295492300001321e-04 -8.221735789599999948e-04 -8.222127380699999818e-04 -8.430919508499998879e-04 -8.431180634000001077e-04
-8.545312167100000507e-04 -8.545635251500000073e-04 -8.545829476399999973e-04 -8.545852609599999651e-04 -8.545684455000000573e-04 -8.545380566199999852e-04 -8.544881548100000329e-04 -8.567047764199999232e-04 -8.641589835099999653e-04 -8.638813107000000617e-04 -8.637458946600000192e-04 -8.635773278600000291e-04 -8.421213389299999881e-04 -8.419056473499998824e-04 -8.415631175599999625e-04 -8.411805767699999988e-04 -8.442779947199999940e-04 -8.439090113900000545e-04 -8.433792541200000031e-04 -8.429206443299999858e-04 -8.491906850399999788e-04 -8.485553416199998356e-04 -8.480936018800001169e-04 -8.473893032199999314e-04 -8.534467047499998951e-04 -8.554737097100000107e-04 -8.546906918599999183e-04 -8.539846858400001496e-04 -8.530606863299999886e-04 -8.520206970400000376e-04 -8.513908222100001087e-04 -8.506507569100000589e-04 -8.492799988499999831e-04 -8.486121960200000355e-04 -8.479485307299999396e-04 -8.507410909899999502e-04 -8.586198206800000048e-04 -8.575358176199998975e-04 -9.118636559299999386e-04 -9.301958247400000154e-04 -9.278801124500001170e-04 -9.273773734400000144e-04 -9.119588175499999602e-04 -9.288000889400000295e-04 -9.336491412399998847e-04 -9.309270400400000830e-04 -9.295671730499999608e-04 -9.281902796800000407e-04 -9.286371224799999441e-04 -9.272231006499999676e-04 -9.242155586900000115e-04 -9.238490818799998750e-04 -9.291056600399999260e-04 -9.278853033600000270e-04 -9.294675881400001451e-04 -9.282724441299999808e-04 -9.270919671400000344e-04 -9.232056834600000424e-04 -9.269515300399999236e-04 -9.239246770399999224e-04 -9.229819860299999642e-04 -1.010115792530000191e-03 -9.356607511799998724e-04 -1.017148770549999946e-03 -1.015566239800000034e-03 -1.015296729420000045e-03 -1.013487304609999966e-03 -1.012551018040000255e-03 -1.007894092669999993e-03 -1.006521901990000073e-03 -1.004780594770000217e-03 -1.004240829170000016e-03 -1.004159227469999995e-03 -9.914358170600000991e-04 -9.958918540600000726e-04 -9.955552787200001690e-04 -9.906645413199999337e-04 -9.787954586800002004e-04 -9.713573391499999172e-04 -9.760608186400000297e-04 -9.760389484400000754e-04 -9.764564765000000512e-04 -9.690828819199999358e-04 -9.690527271600000514e-04 -9.690340532099999023e-04 -9.666276522300000030e-04 -9.696212159000000726e-04 -9.702940949800000110e-04 -9.490482286899999589e-04 -9.421876828399999675e-04 -9.428438564199999794e-04 -9.429074676600000164e-04 -9.434590496199999569e-04 -9.469686762600001105e-04 -9.472609051700000508e-04 -9.475378487399998629e-04 -9.511085512500001707e-04 -9.483875050799999307e-04 -9.495956718300001785e-04 -9.348084877899999869e-04 -9.388030669300000521e-04 -9.397061033999999386e-04 -9.442852394399999481e-04 -9.446431042100000060e-04 -9.131039933099999693e-04 -9.432166285100000973e-04 -9.365083506299999279e-04 -9.383723633700000307e-04 -9.368097869800000831e-04 -9.366514719400000338e-04 -9.761838035100000059e-04 -9.771233842500001883e-04 -9.320779503800000806e-04 -9.326055059600000044e-04 -9.331351948100000300e-04 -9.271558223300000292e-04 -9.276243035100000586e-04 -9.262891609699998698e-04 -9.231346792699999908e-04 -9.239283018999998667e-04 -9.244648571999999507e-04 -9.172567534099999430e-04 -9.162026631999999841e-04 -9.215650671000000932e-04 -9.244387315800000043e-04 -9.251278968800000441e-04 -9.261287846400000209e-04 -9.312267385700001392e-04 -9.281397598499998951e-04 -9.312120636400000092e-04 -9.342503008399999061e-04 -9.223396189700000308e-04 -9.230391170999999000e-04 -9.237725788799999293e-04 -9.307061979999999707e-04 -9.315404602299999590e-04 -9.327999054599999448e-04 -9.337161838000000843e-04 -9.376026888300000375e-04 -9.301480156699999105e-04 -9.309484154000000067e-04 -9.317879904799999946e-04 -9.329175563200000623e-04 -9.333443994999999355e-04 -9.344386825100001225e-04 -9.356475098799999380e-04 -9.365521735399999709e-04 -9.383361874000000413e-04 -9.285807292900000566e-04 -9.160869567500000638e-04 -9.174695260500000766e-04 -9.181357432999999370e-04 -9.195985261100000615e-04 -9.203801915299999158e-04 -9.243297817599998266e-04 -9.296192242200001154e-04 -9.303019488099999916e-04 -9.404319582099999889e-04 -9.453110975200001076e-04 -9.475940972299999382e-04 -9.204639435099998919e-04 -9.213197588099999481e-04 -9.286096558500000131e-04 -9.327476418099999410e-04 -9.330140626600000407e-04 -9.344099524900000443e-04 -8.897201761200000799e-04 -8.906851520400001655e-04 -8.903622304599999445e-04 -8.885297071500000048e-04 -8.882011613699998575e-04 -8.885268389199999254e-04 -8.893744184799999607e-04 -8.895479923300000447e-04 -8.546999909799999880e-04 -8.547988954399999640e-04 -8.548804276700000277e-04 -8.549558165799999235e-04 -8.547735728599999659e-04 -8.546366173100000815e-04
-8.986072474599999171e-04 -8.989361839899998041e-04 -8.988222338800000780e-04 -8.944303224999998903e-04 -8.945919621300000473e-04 -8.942949103500001488e-04 -8.939785289400001148e-04 -8.672016787399998124e-04 -8.671125644200001733e-04 -8.695101058100000724e-04 -8.485015400599999619e-04 -8.517658228500001472e-04 -8.514511609200001207e-04 -8.510802754300001403e-04 -8.508014148199999523e-04 -8.503682792199999865e-04 -8.569216121599999543e-04 -8.564727971199999389e-04 -8.559814793399998919e-04 -8.554601167399999897e-04 -8.548011541299999723e-04 -8.612468306899999414e-04 -8.604767641399999663e-04 -8.596783207700001931e-04 -8.590119242799999950e-04 -8.613007633300000764e-04 -8.564635046600000030e-04 -8.555574387299999832e-04 -8.546473297100000161e-04 -8.536965716999998744e-04 -8.529171805700001613e-04 -8.589866563400000952e-04 -8.652647195699998597e-04 -8.636947502300001142e-04 -8.781342840299998561e-04 -8.772362888700000654e-04 -9.323438245399999448e-04 -9.307206969700000578e-04 -9.295184536699998418e-04 -9.280958722700000281e-04 -9.340131714699999050e-04 -9.362294226499998616e-04 -9.355052330499999749e-04 -9.322484528299999473e-04 -9.320796286199999579e-04 -9.318894240199998655e-04 -9.302253908300001095e-04 -9.271783057600000745e-04 -9.352456054500000527e-04 -9.338564471199999311e-04 -9.323961068600000648e-04 -9.317364836499998897e-04 -9.297745264200001124e-04 -9.285559618500001085e-04 -9.273124270300001342e-04 -9.261214641300000768e-04 -9.249739621299999607e-04 -9.357131883600000328e-04 -9.350855293499999192e-04 -9.308401730499998384e-04 -9.374999639499999576e-04 -9.408493960599999045e-04 -1.028257451019999862e-03 -1.024968787100000210e-03 -1.019922158050000317e-03 -1.018101193080000110e-03 -1.017140369580000212e-03 -1.017046512820000189e-03 -1.019393637860000010e-03 -1.013814066679999881e-03 -1.012242812460000321e-03 -1.011718649759999920e-03 -1.011248430669999844e-03 -1.001460422150000093e-03 -1.000998449250000170e-03 -1.000319367010000030e-03 -9.981850672100001098e-04 -9.838983521300000493e-04 -9.837749508999999934e-04 -9.888771170700001636e-04 -9.812883233700001300e-04 -9.813191682399998676e-04 -9.818176407600000266e-04 -9.818215871000000351e-04 -9.711043692500000201e-04 -9.711390329800001194e-04 -9.721134874500001041e-04 -9.649407321399999533e-04 -9.769395767499999914e-04 -9.771395721899999408e-04 -9.697246176699999328e-04 -9.559609705100001117e-04 -9.585086980699999764e-04 -9.532161127899998901e-04 -9.534845417900001188e-04 -9.561467659600001280e-04 -9.398771991700000323e-04 -9.466931289000000190e-04 -9.475960637499999473e-04 -9.434154263100000704e-04 -9.441114935400000746e-04 -9.450246192199998575e-04 -9.472479851600000382e-04 -9.154784838900000693e-04 -9.405261147100000847e-04 -9.804633060199999164e-04 -9.454309356399999724e-04 -9.434562030800000424e-04 -9.907591444400002355e-04 -9.947788598000000589e-04 -9.882633660699999094e-04 -9.492953019099999949e-04 -9.430984612400000397e-04 -9.440796458200000291e-04 -9.379582295400002009e-04 -9.385457407600000454e-04 -9.324221398400000648e-04 -9.333907164800000914e-04 -9.344811762799998473e-04 -9.284405435200000518e-04 -9.304937101200001391e-04 -9.313893503300001674e-04 -9.259358821600000141e-04 -9.288018378599998456e-04 -9.229286986500001002e-04 -9.236180286499998723e-04 -9.243089615200000006e-04 -9.252242555900000009e-04 -9.283568326800001195e-04 -9.291806509699999548e-04 -9.340182317500000508e-04 -9.333482940899999339e-04 -9.397327537199999135e-04 -9.404822691099999892e-04 -9.286717880399999537e-04 -9.323384232700001077e-04 -9.335154883200001003e-04 -9.344315543599998521e-04 -9.353470959199999173e-04 -9.336879006600000246e-04 -9.350007583999999858e-04 -9.361755211899999317e-04 -9.373820077399998892e-04 -9.381357862299998223e-04 -9.327088087499999956e-04 -9.341709533300000205e-04 -9.355026477899999748e-04 -9.364078414699999022e-04 -9.373021887599999186e-04 -9.382212210300000087e-04 -9.430140280500000881e-04 -9.443343102899999812e-04 -9.179930540100000088e-04 -9.190273305699999708e-04 -9.308266968099998323e-04 -9.315246182699999560e-04 -9.421595238799999579e-04 -9.428523759899999765e-04 -9.448706628999999730e-04 -9.458671527200000328e-04 -9.466321750100000756e-04 -9.573999771099999528e-04 -9.639914127599999872e-04 -9.625426761300000114e-04 -9.657724056800001677e-04 -9.362734633199999322e-04 -9.464355707500000242e-04 -9.469747671700001106e-04 -9.483069245999999671e-04 -9.485591758999999384e-04 -9.490264277199999925e-04 -8.927281516699998778e-04 -8.902013315300000371e-04 -8.976611642799999869e-04 -8.981071298300000345e-04 -8.981152758899998674e-04 -8.983121838300000108e-04 -8.983250784399999947e-04 -8.985381476100000103e-04 -8.986892367600001017e-04
-9.605963463199998888e-04 -8.927637626500000952e-04 -8.926426488400000889e-04 -8.925486685500000350e-04 -8.922926122799999631e-04 -8.919815206900000380e-04 -8.810418048799998313e-04 -8.848160600700000471e-04 -8.781511231500000467e-04 -8.778983329299999781e-04 -8.776724487799998382e-04 -8.728330034599998070e-04 -8.724137233099999453e-04 -8.721985686100000405e-04 -8.719641241000000535e-04 -8.716492471899999709e-04 -8.713226288199999803e-04 -8.733118711600000280e-04 -8.647870793700000464e-04 -8.641409354500000171e-04 -8.636318597400000161e-04 -8.627250322900000511e-04 -8.619755679199999406e-04 -8.612779723399999936e-04 -8.606806492300000076e-04 -8.693144377700000921e-04 -8.707267501900000164e-04 -8.699051003400000079e-04 -8.794086218000000867e-04 -8.787160063800000245e-04 -8.874054994400001721e-04 -8.892988515000000219e-04 -8.901787338100002186e-04 -9.061748093599999608e-04 -9.078201115500000775e-04 -9.339212959700001274e-04 -9.425495898299999370e-04 -9.211221722500000922e-04 -9.374895360400000485e-04 -9.364450831300000049e-04 -9.351224223199999710e-04 -9.377918134899999652e-04 -9.388602810800001156e-04 -9.437000747499999257e-04 -9.441641943399999796e-04 -9.417697232300000464e-04 -9.402976979399999425e-04 -9.388047198699999872e-04 -9.337246641599999258e-04 -9.322745101300000626e-04 -9.309009058699999105e-04 -9.361813326600000379e-04 -9.348588809400000922e-04 -9.336108736700000346e-04 -9.323537921599998370e-04 -9.311395859599999126e-04 -9.289130252699999207e-04 -9.277811221000000592e-04 -9.380151247000000515e-04 -9.426977109100000748e-04 -1.037427711520000091e-03 -9.439051812299999568e-04 -1.021012633900000377e-03 -1.020102818580000169e-03 -1.019167707540000190e-03 -1.011203191879999968e-03 -1.010573577190000075e-03 -1.009768011529999909e-03 -1.016545681679999766e-03 -1.014718508910000035e-03 -1.010201682690000085e-03 -1.009032674400000022e-03 -1.008571157720000028e-03 -9.991125030399999798e-04 -9.992435589499999195e-04 -9.989123164100000007e-04 -1.003359927219999890e-03 -1.003122275079999966e-03 -1.003453781459999862e-03 -9.937405097699999849e-04 -9.941446037799999292e-04 -9.940832052599999583e-04 -9.871013011900000179e-04 -9.837344418300001010e-04 -9.837753145800001708e-04 -9.883899388000000862e-04 -9.894600564800000962e-04 -9.896356308699998973e-04 -9.824990016800000652e-04 -9.827037954299999972e-04 -9.852580185100000970e-04 -9.782055453499999709e-04 -9.790125625099999757e-04 -9.661867451199999436e-04 -9.664833909200000071e-04 -9.628158679899999741e-04 -9.631766360000000018e-04 -9.640277786200000766e-04 -9.593387275799999470e-04 -9.537221819299999829e-04 -9.457968920699999504e-04 -9.476798166400000802e-04 -9.525058807800000161e-04 -9.140128257100000111e-04 -9.858421712499998695e-04 -9.438228910600000680e-04 -9.487926030700000310e-04 -9.424604978200000656e-04 -1.007684751930000046e-03 -1.008196836090000017e-03 -1.001099377869999916e-03 -9.538691183100000189e-04 -9.549932954399999478e-04 -9.487622761099999023e-04 -9.497654385299999493e-04 -9.440516151499999536e-04 -9.445693276400000124e-04 -9.451565710799999685e-04 -9.390278442800000175e-04 -9.401169621199999445e-04 -9.340641635299999461e-04 -9.346853774399998139e-04 -9.433608392100000699e-04 -9.376646195200001328e-04 -9.347438699099999693e-04 -9.354647327199999089e-04 -9.295675174899999203e-04 -9.324800620600000051e-04 -9.335299947499999277e-04 -9.316208122499999812e-04 -9.362709984399999541e-04 -9.374555961799999147e-04 -9.382948137199999088e-04 -9.416174906100001699e-04 -9.427220749499999868e-04 -9.435969242900002192e-04 -9.445161043400001353e-04 -9.325445070899999762e-04 -9.334527192600000634e-04 -9.346615879100001302e-04 -9.330080194600000537e-04 -9.343573419599999477e-04 -9.354875774200000892e-04 -9.363704549099999231e-04 -9.375379944399998616e-04 -9.387706483299999415e-04 -9.401366238900000453e-04 -9.413021524800000697e-04 -9.355175689799999101e-04 -9.366824357600000116e-04 -9.409397586800001285e-04 -9.456423689299999500e-04 -9.194739533499999336e-04 -9.202848387300000032e-04 -9.287355974699999924e-04 -9.294441509399998386e-04 -9.387021328599999374e-04 -9.404927058699999497e-04 -9.429223861999999406e-04 -9.437081527199998659e-04 -9.546636335099999019e-04 -9.556637522200000893e-04 -9.607485852800000132e-04 -9.608166206500000058e-04 -9.656231471100000519e-04 -9.766306994499999051e-04 -9.776774793999998790e-04 -9.821928912200001468e-04 -9.831337746500001459e-04 -9.876758549500000428e-04 -9.677756503799997845e-04 -9.683515165300000862e-04 -9.685559099899999783e-04 -9.690222224399999522e-04 -9.692290833899999290e-04 -9.696454839499999648e-04 -9.699044422899999289e-04 -9.704449170999998858e-04 -9.601864175699999790e-04 -9.602785659199997289e-04
-9.584267314300000786e-04 -9.586658972600000609e-04 -9.586058548399999622e-04 -9.587238305499999527e-04 -9.484753583800001027e-04 -8.904675606799999704e-04 -8.877083556599998969e-04 -8.827578675499999023e-04 -8.826201201199998601e-04 -8.822668902000000172e-04 -8.818923819400000322e-04 -8.820303262099999948e-04 -8.815620281599999535e-04 -8.836323830500000028e-04 -8.835227170199998811e-04 -8.830345465999999517e-04 -8.858224625200000323e-04 -8.851748499499999950e-04 -8.846329683499999002e-04 -8.911714804199999613e-04 -8.859548915900001750e-04 -8.885864277200000629e-04 -9.065701793500000093e-04 -9.026968136499999469e-04 -9.017115054199999332e-04 -9.009318604500000938e-04 -9.053414899499999955e-04 -9.017084865900000436e-04 -9.008280565399998975e-04 -9.291687380099999732e-04 -9.279839001600000961e-04 -9.268343323100000164e-04 -9.512975685999999114e-04 -9.490876089400000293e-04 -9.472606558099999543e-04 -9.456794999200000872e-04 -9.438905193699999871e-04 -9.480982035699999158e-04 -9.466591576600000496e-04 -9.475506888399999258e-04 -9.489520758099999646e-04 -9.468975604800000147e-04 -9.465723993600000559e-04 -9.449447530200000582e-04 -9.478231909100001381e-04 -9.463051596000000322e-04 -9.447951783999999692e-04 -9.432503439300000091e-04 -9.381265420200000189e-04 -9.367409963899999466e-04 -9.353712846399999921e-04 -9.374471794299998276e-04 -9.389299772199999295e-04 -9.415115757499999951e-04 -9.481309606399999923e-04 -9.468424518500001639e-04 -9.456192381699999715e-04 -9.433887128100001268e-04 -9.422566042100001061e-04 -1.036590867229999829e-03 -1.035282261350000234e-03 -1.031690328059999993e-03 -1.011277016440000065e-03 -1.017535196630000227e-03 -1.016608366399999975e-03 -1.016020181339999948e-03 -1.018024333659999989e-03 -1.017202935709999971e-03 -1.016479047860000288e-03 -1.014947847000000070e-03 -1.014310770289999792e-03 -1.008767807400000197e-03 -1.008784112120000333e-03 -1.004986095210000287e-03 -1.009137553120000117e-03 -1.008813671289999830e-03 -1.008551900609999880e-03 -1.000914908910000099e-03 -1.000591547289999888e-03 -9.914668614899998719e-04 -1.000566478300000126e-03 -1.000572118579999689e-03 -1.000483842609999931e-03 -9.889435785599999789e-04 -9.890783295100002374e-04 -9.890997526400000309e-04 -9.898495589100002063e-04 -9.823824590000000776e-04 -9.830926645100000576e-04 -9.856045520599998784e-04 -9.784540017399999835e-04 -9.907663057799999742e-04 -9.842540378399999585e-04 -9.850216511500000088e-04 -9.820149170499997606e-04 -9.751340881199999089e-04 -9.755467821299999669e-04 -9.715905275500000358e-04 -9.719932280099999756e-04 -9.723731660600001781e-04 -9.529849509900000003e-04 -9.701650786599998926e-04 -9.710558185100000858e-04 -9.736409792300000469e-04 -9.781772788000000097e-04 -9.818757042000000705e-04 -9.737875260199999571e-04 -9.773882140600000188e-04 -9.712288010899999781e-04 -9.719574249499999576e-04 -9.654659342199999571e-04 -9.659837335600000808e-04 -9.601994704900000547e-04 -9.612074997600000403e-04 -9.680393783899999627e-04 -9.691165074099999856e-04 -9.565557405900000166e-04 -9.503434358399999188e-04 -9.509377480399999576e-04 -9.567297355899999573e-04 -9.458897760000000397e-04 -9.480543502199999598e-04 -9.469599856300000727e-04 -9.476601359400000507e-04 -9.499541496399999682e-04 -9.442413790500000072e-04 -9.435522727199999659e-04 -9.376098189900000050e-04 -9.420456124000000384e-04 -9.472263801899998307e-04 -9.413903172900000031e-04 -9.445363443400000333e-04 -9.457816348799999483e-04 -9.470579416799999916e-04 -9.479639302200000041e-04 -9.423431678700000189e-04 -9.430772602299999398e-04 -9.440255942800000223e-04 -9.448048653599999550e-04 -9.457707099200000304e-04 -9.377542334700000133e-04 -9.392289840799999566e-04 -9.401451394500000280e-04 -9.373264176500001321e-04 -9.454184815800001146e-04 -9.468851423800000002e-04 -9.479533972599999293e-04 -9.523012851499999820e-04 -9.447232926600000356e-04 -9.529956061399999468e-04 -9.540826322700000049e-04 -9.483920401200000372e-04 -9.497617004599999283e-04 -9.310750848400001093e-04 -9.321952859899999399e-04 -9.373093784599999864e-04 -9.381070638900000430e-04 -9.380623128100000485e-04 -9.410922672400001297e-04 -9.411159642699999661e-04 -9.525821591700000916e-04 -9.573033118899999978e-04 -9.581242915499998307e-04 -9.613695245300001675e-04 -9.641533526999997768e-04 -9.754665449399999456e-04 -9.796510260899999548e-04 -9.803925442200000801e-04 -1.005403338860000155e-03 -1.006500068060000143e-03 -1.006947230490000140e-03 -1.012478699539999961e-03 -1.013037005600000116e-03 -1.013461948549999837e-03 -1.014018106310000077e-03 -1.014599350769999995e-03 -1.012397728799999900e-03 -1.002331644810000285e-03 -9.721745260800000038e-04 -9.725850726300000904e-04
-9.964989501599996833e-04 -9.964906260899999892e-04 -9.864501215699999874e-04 -9.825066835700000441e-04 -9.825929384900001368e-04 -9.826313062899999593e-04 -9.787311346700000234e-04 -9.613811130500000014e-04 -9.594826813100001701e-04 -9.590601931899999906e-04 -9.586328413299999773e-04 -9.484368609899999827e-04 -9.412194791300000814e-04 -9.405346679100001252e-04 -9.429952045700000117e-04 -9.279234874400000242e-04 -9.273803807400000758e-04 -9.201236067600000040e-04 -9.189270362499999019e-04 -9.255459127099999747e-04 -9.274605124699999894e-04 -9.164709023899999217e-04 -9.110411372000000799e-04 -9.110419980899998839e-04 -9.100978152500001144e-04 -9.118149155600000421e-04 -9.107554576499999992e-04 -9.165710733699999934e-04 -9.285311646999999668e-04 -9.273131530699999566e-04 -9.259332353099999869e-04 -9.518000667499998835e-04 -9.484839867299999731e-04 -9.494179213499999090e-04 -9.546198309099999599e-04 -9.519550937100000349e-04 -9.534003683499999967e-04 -9.525571873399999931e-04 -9.507771178200000476e-04 -9.487899503900000010e-04 -9.543494860599999272e-04 -9.527583956200000315e-04 -9.511345191999999059e-04 -9.472433492500000789e-04 -9.456645467399999849e-04 -9.470320727200000474e-04 -9.489681138300000169e-04 -9.437651862599999919e-04 -9.489733959500000916e-04 -9.475685532199999532e-04 -9.461755554700000204e-04 -9.448136406699998756e-04 -9.511297344600001900e-04 -9.497899447000000134e-04 -9.485025626999999239e-04 -9.474498180199999921e-04 -9.459435372399999705e-04 -9.513903382900000538e-04 -9.503294227999998459e-04 -1.044228389130000051e-03 -1.023412781659999984e-03 -1.022219782580000144e-03 -1.018864995859999683e-03 -1.017906893859999969e-03 -1.024229732529999748e-03 -1.023767581080000169e-03 -1.022495825009999771e-03 -1.021681600570000176e-03 -1.019767608229999985e-03 -1.019119638469999931e-03 -1.019214545970000170e-03 -1.017357198379999911e-03 -1.015145102109999992e-03 -1.014798564549999980e-03 -1.014625260669999593e-03 -1.014447208939999985e-03 -1.018721836959999997e-03 -1.006293115299999917e-03 -1.006105317790000021e-03 -9.968793763700000473e-04 -9.972481193899998975e-04 -9.972602597700000286e-04 -1.006074740910000050e-03 -1.006056701860000204e-03 -9.945379380100001672e-04 -1.006998378140000049e-03 -1.007651441410000164e-03 -9.977014914000000446e-04 -9.981530250100000348e-04 -1.001938810759999895e-03 -1.003604098140000204e-03 -1.003866803879999853e-03 -9.972115273400000268e-04 -9.975720624399999573e-04 -9.946152961400000179e-04 -9.953192772099996814e-04 -9.907354066099999766e-04 -9.914999316300002110e-04 -9.846150663900001508e-04 -9.579395153400001566e-04 -9.621181520700000179e-04 -9.625191668399999366e-04 -1.014648657499999914e-03 -1.007957285509999837e-03 -1.017646701510000135e-03 -1.009997376209999676e-03 -9.831036787299998660e-04 -9.841814679599999484e-04 -1.028427375090000019e-03 -1.028430455450000079e-03 -1.029034597820000169e-03 -1.029886520359999920e-03 -1.025939580890000181e-03 -1.027199356259999924e-03 -9.815742979800000812e-04 -9.826919992000000305e-04 -9.761047426900000936e-04 -9.625932194400001109e-04 -9.632223882399999510e-04 -9.569465012000000909e-04 -9.597693693099998641e-04 -9.574392132299999877e-04 -9.592349881799999570e-04 -9.765644124000000779e-04 -9.575868011000001007e-04 -9.748545863100000495e-04 -9.615844315999999082e-04 -9.591810493699998727e-04 -9.581094422700000938e-04 -9.524842106700000775e-04 -9.560861076800000963e-04 -9.569887364300000768e-04 -9.511079995800000159e-04 -9.520530366699999497e-04 -9.535097890299999279e-04 -9.476546979799998919e-04 -9.485902802400000659e-04 -9.495590821100001076e-04 -9.526721536000000174e-04 -9.538892091599999491e-04 -9.584832872199999451e-04 -9.635532773399999463e-04 -9.516697403099998653e-04 -9.526278627199998754e-04 -9.540509486599998545e-04 -9.581863290699999588e-04 -9.555521286499999703e-04 -9.577799262400000287e-04 -9.592969851700000475e-04 -9.427219236600001447e-04 -9.547239163000000549e-04 -9.557987497400000088e-04 -9.576466320799999253e-04 -9.437890692700000002e-04 -9.387342208400001374e-04 -9.395631664099999593e-04 -9.364508867400001338e-04 -9.375376008799999510e-04 -9.397714427200001440e-04 -9.504133880500000063e-04 -9.512271648600000191e-04 -9.559580428800001396e-04 -9.567704305499999656e-04 -9.653607003300000060e-04 -9.838337606999998826e-04 -9.846600460600000472e-04 -9.982029734099998573e-04 -9.987501817399998573e-04 -1.003388893780000121e-03 -1.004186503290000181e-03 -1.009778407519999754e-03 -1.010524625979999881e-03 -1.021587758430000242e-03 -1.022432013180000045e-03 -1.023071800740000094e-03 -1.023390151400000066e-03 -1.023948261240000121e-03 -1.013848575550000157e-03 -1.010334624720000008e-03 -1.001210463269999826e-03
-9.994588064599996356e-04 -9.993728404800001578e-04 -9.945855233600001729e-04 -9.948020002600000637e-04 -9.909366031800000748e-04 -9.807211526700000594e-04 -9.909544899400000821e-04 -9.800601404099998620e-04 -9.763726535699999683e-04 -9.653389895500000392e-04 -9.569687257700000777e-04 -9.566656285300000626e-04 -9.558101884600000726e-04 -9.549361817300000598e-04 -9.445161176699999996e-04 -9.405426137300000296e-04 -9.353377014299998644e-04 -9.346676460399999534e-04 -9.332311330100001188e-04 -9.296211712600000463e-04 -9.255126169000000213e-04 -9.245443416099999616e-04 -9.306180486099999496e-04 -9.294174491799999261e-04 -9.237391324300000444e-04 -9.360881738299999411e-04 -9.349815476099999738e-04 -9.335386935199999243e-04 -9.322294651299999676e-04 -9.573588466900000713e-04 -9.553555458299999763e-04 -9.604593840500001223e-04 -9.586961970200000164e-04 -9.570593415300001489e-04 -9.543792221799999751e-04 -9.536132870700001147e-04 -9.509462378999999780e-04 -9.569101208899998857e-04 -9.570808621599999864e-04 -9.562408930300000118e-04 -9.544271442899999666e-04 -9.528154209500000948e-04 -9.509677607200000583e-04 -9.514338213699999108e-04 -9.565832267599999909e-04 -9.514185419400000279e-04 -9.505658166500000148e-04 -9.482526756899999510e-04 -9.467531927700000970e-04 -9.453684656499998203e-04 -9.439905799100000317e-04 -9.493391692099999602e-04 -9.586892850199999882e-04 -9.573198570599999969e-04 -9.560196915699999522e-04 -9.547415285900000574e-04 -9.535058309299998276e-04 -9.494820644799999805e-04 -9.483649326999999589e-04 -1.036221567549999983e-03 -1.050700888979999971e-03 -1.029673272809999898e-03 -1.026655976509999830e-03 -1.025708493910000097e-03 -1.025059667589999814e-03 -1.023859326650000028e-03 -1.030216589889999942e-03 -1.029034020150000226e-03 -1.027469802310000159e-03 -1.026828489559999773e-03 -1.026941097360000235e-03 -1.026726571479999765e-03 -1.026234196109999768e-03 -1.005197004520000034e-03 -1.004927550140000039e-03 -1.020046081119999970e-03 -1.019934180339999779e-03 -1.004494495809999917e-03 -1.004321841099999838e-03 -1.002594537209999890e-03 -1.002531826329999950e-03 -1.002515701120000212e-03 -1.002531698550000044e-03 -9.992920428999998907e-04 -1.014972111859999832e-03 -1.014913424980000076e-03 -1.015580574260000098e-03 -1.016208412949999931e-03 -1.016375598360000137e-03 -1.016607980300000130e-03 -1.016849328180000111e-03 -1.017173454609999941e-03 -1.010372452369999799e-03 -1.013866666770000093e-03 -1.007109788069999838e-03 -1.010642446629999875e-03 -1.003589629030000006e-03 -1.004581618949999811e-03 -9.672489223000000236e-04 -9.591212927499999765e-04 -9.612238650800000207e-04 -9.673826223399999841e-04 -1.029959016030000023e-03 -1.023048518240000102e-03 -1.022641635160000031e-03 -1.025806982249999853e-03 -1.025893029969999733e-03 -1.026880354010000331e-03 -1.034818843479999887e-03 -1.034576220240000224e-03 -1.037856980609999863e-03 -1.032768094549999871e-03 -1.033768794079999902e-03 -1.034592057439999999e-03 -1.035911794360000124e-03 -1.034393555180000051e-03 -9.922156776700000440e-04 -9.928574508200000218e-04 -9.862338317199999347e-04 -9.837626560900000414e-04 -9.715032166999999297e-04 -9.652434226200000454e-04 -9.901811745199999310e-04 -9.902749283500001439e-04 -9.860820898500001572e-04 -9.908417705699998530e-04 -9.706916171500000294e-04 -9.714668602300000110e-04 -9.753462963399999386e-04 -9.696459695300000022e-04 -9.860941869400000146e-04 -9.644544941999999392e-04 -9.654062227599999324e-04 -9.664175316500000796e-04 -9.605143765099999212e-04 -9.645293548699999161e-04 -9.671613435399999603e-04 -9.613204986099999592e-04 -9.663164275099999983e-04 -9.671253793799999571e-04 -9.618452164499998683e-04 -9.629564536700001677e-04 -9.665628256499999953e-04 -9.676134464600000262e-04 -9.696830486099999695e-04 -9.493537487199999554e-04 -9.721171455099999808e-04 -9.665256214100000423e-04 -9.687930907399998435e-04 -9.547535647400000151e-04 -9.464130919899998258e-04 -9.725919003299997615e-04 -9.500205561800000465e-04 -9.509893348799999899e-04 -9.598627764500000182e-04 -9.542669057300000616e-04 -9.553772347700000825e-04 -9.515693504099999355e-04 -9.518935050599999954e-04 -9.564265772999999259e-04 -9.611190134099998608e-04 -9.694191873399999682e-04 -9.702683014099998653e-04 -9.963907398999999852e-04 -9.973343332800000630e-04 -1.003077708440000028e-03 -1.003932479190000095e-03 -1.008466861629999734e-03 -1.009334130369999704e-03 -1.015014453580000012e-03 -1.018418667320000141e-03 -1.019229356679999957e-03 -1.019827572429999945e-03 -1.020524003880000138e-03 -1.021006750040000027e-03 -1.021737505799999966e-03 -1.030112185639999811e-03 -1.030454622650000228e-03 -1.030969775919999979e-03 -1.002058915559999892e-03
-1.010769374419999899e-03 -9.976937353499998763e-04 -9.976596377199999869e-04 -9.929032973100000280e-04 -9.928128966400001296e-04 -9.889361766200000306e-04 -9.888230797899999133e-04 -9.743173031499999378e-04 -9.779320430999998478e-04 -9.738486305800000313e-04 -9.735723125900001308e-04 -9.685007188399999628e-04 -9.536560250599999651e-04 -9.531159984500000171e-04 -9.525305583900000803e-04 -9.524726417399998965e-04 -9.475967346299999381e-04 -9.368125534199999056e-04 -9.315372201899999906e-04 -9.375871958299999281e-04 -9.366073498600000196e-04 -9.355199627599999771e-04 -9.310941042399999189e-04 -9.435603977999998350e-04 -9.423148965700000766e-04 -9.383003072599998716e-04 -9.186431143199999929e-04 -9.386563773199999581e-04 -9.645340355299999134e-04 -9.616461409800000550e-04 -9.595860167100000396e-04 -9.580901517199999365e-04 -9.614238768800001302e-04 -9.663666994800000415e-04 -9.635251185199999275e-04 -9.630558735999999445e-04 -9.609953231200001273e-04 -9.594482890999999139e-04 -9.574863306699999679e-04 -9.560266050399999918e-04 -9.610974677999999669e-04 -9.593083387500000265e-04 -9.576237876200000389e-04 -9.559746384700000196e-04 -9.507497134599998201e-04 -9.491078516499999035e-04 -9.475731755499999407e-04 -9.527874424000000670e-04 -9.529699779899999815e-04 -9.515017570700001108e-04 -9.500734432300000747e-04 -9.482405301500000053e-04 -9.468302982199999773e-04 -9.552785664800000041e-04 -9.567510314899999946e-04 -9.621528747200000726e-04 -9.609254954700000495e-04 -9.594110376299999935e-04 -9.554881820600001022e-04 -1.059423775890000344e-03 -1.056730481030000203e-03 -1.058809424259999927e-03 -1.057281174859999937e-03 -1.055309443279999881e-03 -1.034536479460000094e-03 -1.033331357420000027e-03 -1.032411186869999732e-03 -1.028977442240000192e-03 -1.027298931699999977e-03 -1.027015753349999833e-03 -1.026599977249999891e-03 -1.033640255470000139e-03 -1.033634242499999753e-03 -1.003087964820000315e-03 -1.010391560950000015e-03 -1.010116514929999820e-03 -1.009901559860000055e-03 -1.005193970260000094e-03 -1.001962415359999988e-03 -1.024905768989999716e-03 -1.010093669710000232e-03 -1.010079051699999848e-03 -1.010184076600000123e-03 -1.002579543849999944e-03 -1.013178785210000097e-03 -1.013839465329999896e-03 -1.013811482410000063e-03 -1.013987482990000256e-03 -1.014247959299999701e-03 -1.014408756950000139e-03 -1.014746348519999933e-03 -1.014997059750000208e-03 -1.018967109299999787e-03 -1.019359391109999919e-03 -1.022587642499999967e-03 -1.015844158290000153e-03 -1.016657169479999933e-03 -1.017577917499999998e-03 -1.009249102150000087e-03 -1.010994242390000084e-03 -1.010225455409999870e-03 -1.009425141669999942e-03 -1.028229590519999948e-03 -1.032270629330000068e-03 -1.030678198379999860e-03 -1.031661151369999774e-03 -1.032196515280000074e-03 -1.032817451819999710e-03 -1.032933691150000064e-03 -1.037438949409999955e-03 -1.037544117480000173e-03 -1.038264872120000029e-03 -1.039034684450000027e-03 -1.037335808699999884e-03 -1.042937249729999991e-03 -1.043795341840000022e-03 -1.044492133029999940e-03 -1.038209205580000079e-03 -1.036331183990000029e-03 -1.039807402159999977e-03 -1.003452897380000333e-03 -9.968087954000000566e-04 -1.040966561150000105e-03 -1.004083509779999913e-03 -1.011183082579999830e-03 -1.042119102799999837e-03 -1.034860414289999735e-03 -1.035962889569999774e-03 -1.029704279880000028e-03 -9.980064260799999080e-04 -9.990063326900000974e-04 -9.932421096599996970e-04 -9.941460876200000196e-04 -9.827732956099999567e-04 -9.839370226800000716e-04 -9.853450007400001761e-04 -9.929393616200001948e-04 -9.805038813900000209e-04 -9.808579676999999025e-04 -9.901280607800000150e-04 -9.845567242499999629e-04 -9.780098735799999578e-04 -9.658563501699999471e-04 -9.730524034699998895e-04 -9.613841735300000715e-04 -9.625117841499998030e-04 -9.700486952400000579e-04 -9.651727263500000384e-04 -9.727474494800000294e-04 -9.683419358800000746e-04 -9.757344772399999255e-04 -9.484186547699999638e-04 -9.493376637400001037e-04 -9.505860239499998700e-04 -9.742168700199999162e-04 -9.751238373799999163e-04 -9.685538956300001039e-04 -9.728318603799999487e-04 -9.705826555299999639e-04 -9.708317129800000337e-04 -9.742729066000000273e-04 -9.754657995300001615e-04 -9.839893778100000828e-04 -1.004731676510000173e-03 -1.008015963190000107e-03 -1.008933822350000214e-03 -1.013614827609999767e-03 -1.014518774970000125e-03 -1.020268753519999825e-03 -1.031538424519999912e-03 -1.032420354170000007e-03 -1.033244113430000204e-03 -1.034028656429999971e-03 -1.034504750189999857e-03 -1.035207105149999829e-03 -1.035631821780000133e-03 -1.036250112119999978e-03 -1.036898402829999899e-03 -1.020942928100000225e-03 -1.021121533030000181e-03
-1.009195687930000132e-03 -1.020046612849999845e-03 -1.006479286620000097e-03 -1.006310238010000007e-03 -9.957877788299997722e-04 -9.909269466100000673e-04 -9.905722939699997120e-04 -9.867159035299999381e-04 -9.865355216699999222e-04 -9.827093516499999307e-04 -9.721345721500001614e-04 -9.716787237900000648e-04 -9.663609024999999554e-04 -9.616006209000000976e-04 -9.615359087199998713e-04 -9.497314974600000502e-04 -9.497967483400000322e-04 -9.490873053200000109e-04 -9.586617642800000479e-04 -9.529550510000001345e-04 -9.346922418199999933e-04 -9.333209966099999992e-04 -9.396768488800001130e-04 -9.522479536300000862e-04 -9.508859481799999567e-04 -9.774525812499999192e-04 -9.750922314100000975e-04 -9.730142407899999369e-04 -9.711544264899998977e-04 -9.693175883400000125e-04 -9.749006095600000303e-04 -9.725730928599998684e-04 -9.666470550100000848e-04 -9.652549502999999576e-04 -9.623516351300000953e-04 -9.605955998999998616e-04 -9.655787827199999564e-04 -9.641583684999999442e-04 -9.624716313599999875e-04 -9.607539373199998909e-04 -9.588444612599999594e-04 -9.571673442099999998e-04 -9.653199224799999039e-04 -9.600394106300000428e-04 -9.585122124200001151e-04 -9.567165579999999721e-04 -9.540196224100000195e-04 -9.524290929600000202e-04 -9.507690221600000350e-04 -9.555820467399999589e-04 -9.605798228099999636e-04 -9.591363731299999609e-04 -9.715428236199999358e-04 -9.701505596800000719e-04 -9.687949058000001456e-04 -9.740379331400000288e-04 -9.757363179899999428e-04 -9.744987350600000297e-04 -1.061509605890000258e-03 -1.065839966239999752e-03 -1.067584298579999811e-03 -1.066309537120000046e-03 -1.068133488730000019e-03 -1.033596082549999946e-03 -1.035057622039999839e-03 -1.034221315500000139e-03 -1.040365498159999923e-03 -1.039896227329999883e-03 -1.038221215700000158e-03 -1.037600511649999996e-03 -1.037402017760000053e-03 -1.034252136679999828e-03 -1.033769692510000003e-03 -1.008388904890000206e-03 -1.008130746619999860e-03 -1.008968236709999753e-03 -1.008776776139999783e-03 -1.013580439669999880e-03 -1.013477506769999920e-03 -1.023182340549999960e-03 -1.022686808169999970e-03 -1.022703981759999926e-03 -1.007973871019999731e-03 -1.007990121670000088e-03 -1.018614121730000146e-03 -1.019808593179999997e-03 -1.009503811049999866e-03 -1.019974475840000096e-03 -1.020252794449999847e-03 -1.020499688389999750e-03 -1.020246842560000112e-03 -1.024289963890000210e-03 -1.024560636639999713e-03 -1.027314464929999973e-03 -1.028215923019999700e-03 -1.031426065410000117e-03 -1.024678403499999909e-03 -1.025717367610000158e-03 -1.015082948560000128e-03 -1.018121679199999931e-03 -1.022135347110000002e-03 -1.016424915469999867e-03 -1.026708254590000214e-03 -1.035340779980000120e-03 -1.029544883539999919e-03 -1.030558360829999772e-03 -1.030905512229999882e-03 -1.031541218450000028e-03 -1.042297023430000099e-03 -1.042957923179999849e-03 -1.043565576739999929e-03 -1.045899322169999970e-03 -1.039236526000000089e-03 -1.039998220000000083e-03 -1.041091676720000197e-03 -1.042766810639999663e-03 -1.042626939129999951e-03 -1.043894079680000083e-03 -1.044998744600000038e-03 -1.045837595689999913e-03 -1.046423647509999930e-03 -1.039763118230000198e-03 -1.046444584469999632e-03 -1.053907770010000184e-03 -1.055253542410000082e-03 -1.048621634529999956e-03 -1.049667295719999924e-03 -1.053069944999999921e-03 -1.019227354020000101e-03 -1.020331955219999859e-03 -1.013208747640000074e-03 -1.046930182010000123e-03 -1.050832439369999826e-03 -1.044961182370000028e-03 -1.049072920540000198e-03 -1.043078145800000129e-03 -1.044422665089999713e-03 -1.038655668570000017e-03 -1.010397217890000214e-03 -1.004221032379999743e-03 -1.005449049449999924e-03 -9.994151139900001903e-04 -1.000897983279999681e-03 -9.949068544000000142e-04 -9.817314832600001692e-04 -9.828856314799999834e-04 -9.779771305800000376e-04 -9.782105087899999052e-04 -9.797565646299999029e-04 -9.742249372399998993e-04 -9.757128320999999046e-04 -9.592759757299999367e-04 -9.604599750600000679e-04 -9.617417608699999326e-04 -9.635643882500000536e-04 -9.644754095200000618e-04 -9.676157313700001639e-04 -9.789710465300000431e-04 -1.030033173089999875e-03 -9.963130791400000817e-04 -9.972933582700000462e-04 -9.905769256099998445e-04 -1.011917395490000105e-03 -1.014805068790000089e-03 -1.015580856780000114e-03 -1.016162952150000045e-03 -1.019593203309999757e-03 -1.020520583170000375e-03 -1.026293697529999860e-03 -1.029789204230000020e-03 -1.030368920979999985e-03 -1.039455058139999869e-03 -1.040260466740000047e-03 -1.040634211199999897e-03 -1.041502321769999890e-03 -1.042162980799999717e-03 -1.042542074030000047e-03 -1.042842959039999746e-03 -1.043393503610000154e-03 -1.043915608840000194e-03
-1.018264799680000015e-03 -1.007373225100000047e-03 -1.007360236669999900e-03 -1.007495624649999873e-03 -1.004597095369999960e-03 -1.004351110550000042e-03 -9.889278868999999608e-04 -9.887774249500000303e-04 -9.845529993900000928e-04 -9.810827400600001351e-04 -9.696043473600000255e-04 -9.692483489899999041e-04 -9.687580772999998535e-04 -9.641461671799999135e-04 -9.587065358999999733e-04 -9.587625887300001279e-04 -9.580758722899999609e-04 -9.545939933699999725e-04 -9.529297815200000110e-04 -9.516984528299999050e-04 -9.422095928399999145e-04 -9.552687281199999511e-04 -9.541338957800000022e-04 -9.782456650099999578e-04 -9.768000262500001109e-04 -9.755242928199999840e-04 -9.795339962599999405e-04 -9.781369510399999002e-04 -9.625391105200001556e-04 -9.743900131699999214e-04 -9.721001930900000912e-04 -9.704999466800000090e-04 -9.764714794300000632e-04 -9.735039834099999375e-04 -9.717219947299999107e-04 -9.718239270000000049e-04 -9.682932394099998076e-04 -9.765165590799999330e-04 -9.717078005500000282e-04 -9.698476120099999969e-04 -9.679000130400000146e-04 -9.662439662999999616e-04 -9.645403829600000334e-04 -9.628486244199999534e-04 -9.668685012100000035e-04 -9.689334018100000416e-04 -9.650934467199999509e-04 -9.634787234800002266e-04 -9.617857011799999618e-04 -9.600177765699998951e-04 -9.585424457500000064e-04 -9.949341190800000366e-04 -9.624936850800000282e-04 -9.984404209499998621e-04 -9.970108001800001649e-04 -9.988676924299999104e-04 -1.076714857690000068e-03 -9.959617226700000821e-04 -1.073723103309999830e-03 -1.054495034460000086e-03 -1.081192768509999912e-03 -1.079607641059999795e-03 -1.078478803470000070e-03 -1.045407061599999774e-03 -1.050880774599999724e-03 -1.050325992770000279e-03 -1.049034065630000036e-03 -1.048198495010000189e-03 -1.046168726080000042e-03 -1.042626058130000002e-03 -1.042006601039999940e-03 -1.041874522769999740e-03 -1.045186269199999997e-03 -1.016692878290000003e-03 -1.016435956620000006e-03 -1.016629645299999647e-03 -1.016426780130000058e-03 -1.020210071490000245e-03 -1.019905668390000018e-03 -1.032115245490000189e-03 -1.031624085609999858e-03 -1.031690537300000102e-03 -1.032463348459999961e-03 -1.029930435099999948e-03 -1.030496917159999960e-03 -1.027509946710000125e-03 -1.027428706779999912e-03 -1.027747208559999645e-03 -1.027990844060000172e-03 -1.027740916500000101e-03 -1.031669679670000001e-03 -1.032060126890000035e-03 -1.037306720429999937e-03 -1.037415429520000161e-03 -1.037822487800000139e-03 -1.030464826580000008e-03 -1.032066829270000211e-03 -1.024869330669999929e-03 -1.024143702820000260e-03 -1.023403808450000074e-03 -1.025237379259999948e-03 -1.017352780910000089e-03 -1.034839704459999954e-03 -1.042068174250000223e-03 -1.036297077229999999e-03 -1.036502441509999910e-03 -1.037537767310000095e-03 -1.042725522229999901e-03 -1.048375391129999961e-03 -1.049057858779999962e-03 -1.052163171240000101e-03 -1.044617987469999938e-03 -1.048749007590000322e-03 -1.046671347390000116e-03 -1.047403400510000084e-03 -1.039180545920000186e-03 -1.040169461410000128e-03 -1.036255785770000097e-03 -1.029739187989999871e-03 -9.946329811699999163e-04 -9.953838552899999231e-04 -9.911668742199996988e-04 -1.000206090910000026e-03 -1.039998040949999996e-03 -1.032779949259999761e-03 -1.036079117080000072e-03 -1.029739706270000167e-03 -1.000117612850000151e-03 -1.031692309569999912e-03 -9.975519505900001110e-04 -1.031999920210000237e-03 -1.030022694879999907e-03 -1.031233948849999979e-03 -1.033155090230000132e-03 -1.027396100409999624e-03 -1.029088980780000235e-03 -1.030380558269999901e-03 -1.024831529250000081e-03 -1.028857971389999680e-03 -9.992190371799999395e-04 -9.931958016599999866e-04 -9.944492904999998207e-04 -9.956613971000001333e-04 -9.895660335200000268e-04 -9.907543701800000917e-04 -9.919803724099999186e-04 -9.860165998099999947e-04 -9.872207977299999205e-04 -9.819835315699998977e-04 -9.835783354900000733e-04 -9.852895389599999800e-04 -9.865212748799998075e-04 -9.860272781199999007e-04 -9.848866620399999994e-04 -9.865439575300000499e-04 -9.876417467900001045e-04 -9.948820639499999108e-04 -9.820557052199999255e-04 -1.029677632279999734e-03 -1.047038233749999743e-03 -1.034083893170000077e-03 -1.035315930220000180e-03 -1.036963083010000253e-03 -1.030729552420000346e-03 -1.031650830209999764e-03 -1.027213850880000050e-03 -1.028166954650000173e-03 -1.036537993210000274e-03 -1.037210412570000080e-03 -1.038131902779999925e-03 -1.036833778129999913e-03 -1.037699105889999893e-03 -1.038640066789999709e-03 -1.053993489550000178e-03 -1.054469621020000334e-03 -1.055290006750000042e-03 -1.055669275789999960e-03 -1.052368923899999831e-03 -1.052894296359999874e-03 -1.028668296399999973e-03
-1.015775047270000208e-03 -1.005647447689999793e-03 -1.005873158349999789e-03 -1.006010796830000310e-03 -1.006096260539999891e-03 -1.002733250720000109e-03 -1.002656755969999914e-03 -9.869125868100000597e-04 -9.861794974500000342e-04 -9.821677034200001349e-04 -9.824560358100001885e-04 -9.785510344299998969e-04 -9.777324728300000167e-04 -9.667974441000000809e-04 -9.612446191200000462e-04 -9.604684254400000900e-04 -9.562985756900000767e-04 -9.628340798600001004e-04 -9.615446764999999478e-04 -9.496051019999999848e-04 -9.568999069999999411e-04 -9.908580825700001593e-04 -9.910790847200000742e-04 -9.885989691400000594e-04 -9.879962054700000551e-04 -9.852255468300000641e-04 -9.836375725599999422e-04 -9.884989241299999355e-04 -9.864299552999999509e-04 -9.837228365499998701e-04 -9.821580718600000579e-04 -9.801670943500001391e-04 -9.863297783899997902e-04 -9.841294550699999488e-04 -9.812771318799999934e-04 -9.791286353399999108e-04 -9.761277791500001886e-04 -9.743845214200000729e-04 -9.695009419899999845e-04 -9.747571679500000768e-04 -9.756050714800000275e-04 -9.738397168399999006e-04 -9.747712571099999930e-04 -9.729428973599999701e-04 -9.712243044599999870e-04 -9.764346694600001134e-04 -9.746820181799998673e-04 -9.730330495500000548e-04 -9.711353268599999273e-04 -9.647916084500000183e-04 -9.633351143399999841e-04 -9.619263999800001762e-04 -9.605482118899999911e-04 -1.002893209569999953e-03 -1.011364261599999965e-03 -1.009930552260000130e-03 -1.080767262519999935e-03 -1.079261830609999813e-03 -1.085276037860000110e-03 -1.085971595609999717e-03 -1.084580401659999884e-03 -1.083275796219999951e-03 -1.082466627330000257e-03 -1.088523877369999881e-03 -1.055231243069999899e-03 -1.081596105840000165e-03 -1.052519911209999839e-03 -1.076708831290000166e-03 -1.047243750169999906e-03 -1.046624547319999991e-03 -1.046013507630000035e-03 -1.045473501760000191e-03 -1.042860522589999974e-03 -1.014751561660000127e-03 -1.019094991990000029e-03 -1.018846332679999769e-03 -1.019306734710000075e-03 -1.017707159090000145e-03 -1.017581960590000162e-03 -1.030330811399999798e-03 -1.029837821219999798e-03 -1.029835662599999820e-03 -1.030469891169999777e-03 -1.030487967809999746e-03 -1.031071212959999836e-03 -1.030540237610000180e-03 -1.031461801570000055e-03 -1.031770826049999883e-03 -1.029968986849999968e-03 -1.033324255379999878e-03 -1.036044719640000005e-03 -1.039333997260000197e-03 -1.038908346499999762e-03 -1.039307508879999935e-03 -1.036264013860000019e-03 -1.036709051599999905e-03 -1.037769487180000135e-03 -1.028895871280000127e-03 -1.036195877519999978e-03 -1.037037772550000085e-03 -1.029910233649999939e-03 -1.032250257099999891e-03 -1.046442995289999798e-03 -1.040671070669999974e-03 -1.037347942400000363e-03 -1.038046836369999884e-03 -1.040742150570000144e-03 -1.041696560490000057e-03 -1.049483234719999656e-03 -1.052899975370000197e-03 -1.051794342130000105e-03 -1.056005147459999991e-03 -1.064612812069999940e-03 -1.063093288369999952e-03 -1.056463381490000070e-03 -1.054724988799999935e-03 -1.056281941390000085e-03 -1.049333880440000153e-03 -1.050163638470000185e-03 -1.043577179149999916e-03 -1.039884248169999775e-03 -1.033649977700000153e-03 -1.053106647339999797e-03 -1.045792637179999984e-03 -1.049627749200000241e-03 -1.043307900120000065e-03 -1.044346034709999881e-03 -1.038069819299999776e-03 -1.039240996220000025e-03 -1.045770226739999942e-03 -1.043700506859999771e-03 -1.044946009440000153e-03 -1.038770352240000246e-03 -1.039606167919999947e-03 -1.037170735400000030e-03 -1.035205739369999883e-03 -1.039106923970000047e-03 -1.033614632950000112e-03 -1.005506349900000228e-03 -1.006672067199999810e-03 -1.007891672889999922e-03 -1.001889329729999979e-03 -1.003122794040000156e-03 -1.004281309869999982e-03 -9.982181513399999290e-04 -9.994676575799999775e-04 -1.001002254079999846e-03 -1.002275488810000026e-03 -9.965259212499999551e-04 -9.986025371800002614e-04 -9.999218964499999220e-04 -9.938718648699999565e-04 -9.936900129200001205e-04 -9.875955084499999509e-04 -1.074716442239999912e-03 -1.003658354309999896e-03 -1.002828012470000172e-03 -1.044314360949999887e-03 -1.039250234919999929e-03 -1.040540823190000061e-03 -1.041807111920000023e-03 -1.075921109070000076e-03 -1.068987024470000003e-03 -1.070253182979999818e-03 -1.052402513369999964e-03 -1.062219006150000094e-03 -1.051888416919999998e-03 -1.060875073789999904e-03 -1.061983736460000039e-03 -1.005678841470000100e-03 -9.682221563199999411e-04 -9.655201323800000675e-04 -9.998912438800003268e-04 -1.000260411440000120e-03 -9.701011242099999389e-04 -9.937747166399999495e-04 -1.062328969179999897e-03 -1.062928473190000297e-03 -1.019754163349999862e-03 -1.053839929590000019e-03
-1.025089850979999870e-03 -1.014564675990000005e-03 -1.014774702349999962e-03 -1.004495040730000099e-03 -1.004330875539999985e-03 -1.000890583310000284e-03 -1.000792881959999955e-03 -1.000207673700000003e-03 -9.948106546299999992e-04 -9.811436085000000296e-04 -9.802662689800002022e-04 -9.799023600000000226e-04 -9.792318764900000486e-04 -9.778976144500001362e-04 -9.743639129500000036e-04 -9.660646962600000524e-04 -9.651282398099998673e-04 -9.629507529700000049e-04 -9.843839229999999142e-04 -9.835188525899999680e-04 -1.000215245379999784e-03 -9.958803437399999913e-04 -9.943125629800000920e-04 -9.865680007999999904e-04 -9.919127198099999751e-04 -9.903253847599999184e-04 -9.880441080900000464e-04 -9.860554107399999591e-04 -9.904772555099999008e-04 -9.901166646600000846e-04 -9.872222250700000198e-04 -9.860069986500001431e-04 -9.838565654799998148e-04 -9.809728714599999597e-04 -9.859604641700000973e-04 -9.829890982299999570e-04 -9.847921313400000327e-04 -9.797902519999999917e-04 -9.801283321700000883e-04 -9.782558528300001194e-04 -9.762205493399998954e-04 -9.814200948899999295e-04 -9.796572099700000345e-04 -9.778249633199999086e-04 -9.760903593299999868e-04 -9.744271047400000253e-04 -9.727027757600000598e-04 -9.710643896299999203e-04 -9.756896179500001596e-04 -9.741768806599999941e-04 -9.679008636499998770e-04 -9.665013311000001002e-04 -9.651348569200002151e-04 -1.017199026709999978e-03 -1.015710226649999947e-03 -1.014291773910000168e-03 -1.088649831589999896e-03 -1.090710712380000419e-03 -1.085987324340000016e-03 -1.090309923179999920e-03 -1.096446739439999951e-03 -1.095140957609999849e-03 -1.094018442829999653e-03 -1.093122011170000012e-03 -1.088005671669999746e-03 -1.090539017749999999e-03 -1.089585864520000195e-03 -1.088747318809999819e-03 -1.052478249089999849e-03 -1.050501852039999878e-03 -1.049595454350000069e-03 -1.053622594780000143e-03 -1.053620560609999949e-03 -1.024877835669999989e-03 -1.024642195399999870e-03 -1.024406038989999655e-03 -1.024225518619999945e-03 -1.019928206319999954e-03 -1.019796308020000028e-03 -1.035499178570000204e-03 -1.035017301690000077e-03 -1.035982849979999974e-03 -1.035659770740000223e-03 -1.036459457180000012e-03 -1.036532780920000271e-03 -1.036484133970000084e-03 -1.038885600730000058e-03 -1.031469124399999986e-03 -1.032285863699999948e-03 -1.036146678019999896e-03 -1.035750281480000111e-03 -1.032655486890000050e-03 -1.033075794820000016e-03 -1.037957062399999823e-03 -1.038390422270000146e-03 -1.038867147100000108e-03 -1.039413037180000063e-03 -1.040446677469999796e-03 -1.042679577809999848e-03 -1.042698688989999924e-03 -1.043266513780000040e-03 -1.043831860119999802e-03 -1.042070927319999844e-03 -1.042616936190000204e-03 -1.042891688840000015e-03 -1.045734540400000126e-03 -1.039412569990000052e-03 -1.042606536100000071e-03 -1.052577039120000061e-03 -1.053340146959999991e-03 -1.058349655820000181e-03 -1.056595603339999939e-03 -1.067932677660000116e-03 -1.058717407049999861e-03 -1.067210756570000085e-03 -1.068127145079999759e-03 -1.069450848669999945e-03 -1.068502140900000254e-03 -1.069352591730000045e-03 -1.062702200210000059e-03 -1.058164026229999836e-03 -1.059365799760000242e-03 -1.068502144840000057e-03 -1.070661178789999828e-03 -1.071395229700000066e-03 -1.065507031120000066e-03 -1.066611867519999925e-03 -1.067816670119999933e-03 -1.066753695649999990e-03 -1.068484548869999985e-03 -1.066315638210000010e-03 -1.066719057190000175e-03 -1.067995514190000009e-03 -1.062245334469999946e-03 -1.063641493150000155e-03 -1.059759031539999957e-03 -1.061162449629999942e-03 -1.055323242829999970e-03 -1.026824127130000286e-03 -1.028064828129999879e-03 -1.029358653129999919e-03 -1.023215428279999634e-03 -1.051483990890000018e-03 -1.052896191320000204e-03 -1.053482248699999946e-03 -1.051761514040000034e-03 -1.026791998940000152e-03 -1.020949150279999978e-03 -1.022261420929999626e-03 -1.024095782759999870e-03 -1.018316827839999906e-03 -1.019624065550000114e-03 -1.021215097009999873e-03 -1.015247099469999883e-03 -1.016592711369999989e-03 -1.089919199950000091e-03 -1.083086921819999921e-03 -1.040901182800000073e-03 -1.042419770279999882e-03 -1.047372290150000353e-03 -1.048635367989999819e-03 -1.091468942850000066e-03 -1.084594032539999914e-03 -9.709542552599999873e-04 -9.751341823599999356e-04 -1.030989026250000171e-03 -1.062163198320000262e-03 -9.746881945900000678e-04 -9.721129291599999367e-04 -9.725005765700000257e-04 -9.731693892300000842e-04 -9.703941766999999753e-04 -1.025352419090000107e-03 -9.714516800500000568e-04 -9.720079860199999080e-04 -9.693104315600000040e-04 -9.697959072899999325e-04 -9.702173686999999991e-04 -9.701463497600000064e-04 -9.704650688000000932e-04
-9.768454795800001183e-04 -1.013055139489999965e-03 -1.097827509849999897e-03 -1.013107140830000075e-03 -1.012938581630000142e-03 -1.002522715999999790e-03 -9.991496116399998899e-04 -9.985954572800000151e-04 -9.933616714000001631e-04 -9.930549067700001741e-04 -9.854749887499999160e-04 -9.776994504599998727e-04 -9.777054428399998501e-04 -9.769234049900000702e-04 -9.978956352799999915e-04 -9.660598328900001476e-04 -9.696097852300000200e-04 -9.828201666699999846e-04 -9.894131007000001726e-04 -1.002233207979999919e-03 -1.000517135369999745e-03 -1.002345574220000080e-03 -1.000856946049999896e-03 -9.853490978599999985e-04 -9.899020597599998694e-04 -9.883383467000001529e-04 -9.934099201200001592e-04 -9.913536012699998741e-04 -9.903330816299997768e-04 -9.881208898800000837e-04 -9.858621023900000172e-04 -9.907581753699999921e-04 -9.872287365000000266e-04 -9.881773025700001101e-04 -9.861495773699998670e-04 -9.842702799399999803e-04 -9.793547682399998157e-04 -9.875562188099999607e-04 -9.848333969799999334e-04 -9.829284901400000846e-04 -9.808827977499999344e-04 -9.791257766200000406e-04 -9.773201711899999478e-04 -9.755778688500001258e-04 -9.807905046700000646e-04 -9.791300286799999291e-04 -9.846581172099999699e-04 -9.827320080899998572e-04 -9.876249568200000644e-04 -9.860651865299999413e-04 -9.845608410299999756e-04 -9.830859116900000482e-04 -9.768694584200000950e-04 -9.755725006200000613e-04 -1.023849320770000041e-03 -1.022409740939999841e-03 -1.089546514520000221e-03 -1.088076383619999803e-03 -1.086652481990000012e-03 -1.095281934630000162e-03 -1.093924821089999836e-03 -1.092651029359999930e-03 -1.091567483189999832e-03 -1.098028978830000151e-03 -1.097035118939999887e-03 -1.091112387619999884e-03 -1.090174172600000008e-03 -1.086199795579999815e-03 -1.086106107470000007e-03 -1.091637076520000091e-03 -1.055372307529999897e-03 -1.055698825359999843e-03 -1.055210593889999897e-03 -1.026592296299999726e-03 -1.023000704130000004e-03 -1.022771520819999551e-03 -1.022594516940000071e-03 -1.018100288459999891e-03 -1.025551765760000095e-03 -1.018397629660000234e-03 -1.033264378880000174e-03 -1.039815873659999954e-03 -1.034436615720000065e-03 -1.034010224550000042e-03 -1.034089060090000222e-03 -1.034810454130000038e-03 -1.037235472789999925e-03 -1.042127602460000187e-03 -1.043282397750000231e-03 -1.043563718870000158e-03 -1.039093124720000001e-03 -1.038907216120000306e-03 -1.044072665449999630e-03 -1.036808219319999835e-03 -1.037209412879999812e-03 -1.039994376409999772e-03 -1.040501985179999962e-03 -1.042680574960000222e-03 -1.041049838700000129e-03 -1.041621269059999928e-03 -1.042193200150000158e-03 -1.041509339580000111e-03 -1.038614741790000072e-03 -1.040566090860000226e-03 -1.041496145640000105e-03 -1.041214579409999955e-03 -1.044189321390000171e-03 -1.041012246799999938e-03 -1.057526553600000082e-03 -1.062557894939999709e-03 -1.063329363899999987e-03 -1.056806060619999883e-03 -1.073914002530000113e-03 -1.072039669310000110e-03 -1.073238419729999902e-03 -1.071604564139999995e-03 -1.072975145530000044e-03 -1.074476786869999921e-03 -1.072851476589999986e-03 -1.062719148769999955e-03 -1.063631096690000185e-03 -1.064801401019999962e-03 -1.066025757460000063e-03 -1.069317886610000011e-03 -1.071349663920000009e-03 -1.072865877550000001e-03 -1.073145398449999949e-03 -1.072323662550000349e-03 -1.077717592080000000e-03 -1.079085958089999941e-03 -1.080410147140000235e-03 -1.081778300019999983e-03 -1.083195392130000033e-03 -1.077369598709999876e-03 -1.081072473200000213e-03 -1.082481114379999984e-03 -1.083964274489999718e-03 -1.085506186679999988e-03 -1.082831393299999801e-03 -1.083434371400000037e-03 -1.085501017100000019e-03 -1.087209057859999783e-03 -1.093144457169999877e-03 -1.086856548310000028e-03 -1.088490093490000147e-03 -1.082321876940000021e-03 -1.059865006239999949e-03 -1.053494108879999940e-03 -1.055392015339999935e-03 -1.056880615779999750e-03 -1.050874738860000128e-03 -1.049674195270000046e-03 -1.051265315430000057e-03 -1.044953172309999977e-03 -1.046419473009999913e-03 -1.048177593700000149e-03 -1.068492326470000002e-03 -1.070863148249999973e-03 -1.072503382339999979e-03 -1.069849018819999916e-03 -9.778319446600001498e-04 -9.787132525200001147e-04 -1.051178834119999902e-03 -1.055395742149999863e-03 -1.053168460150000077e-03 -1.059041657439999942e-03 -9.797975829199999463e-04 -9.803828790899999247e-04 -9.811801447599998935e-04 -9.818797891799999501e-04 -1.060426303330000170e-03 -9.832159907000000750e-04 -9.838706325000000450e-04 -9.842870589599999991e-04 -9.781142265300000332e-04 -9.836532233700001453e-04 -9.840532554999999876e-04 -9.842512597100000395e-04 -1.060151055870000095e-03 -9.798479280999999007e-04
-1.075997091879999897e-03 -1.076258941390000100e-03 -1.011130796449999977e-03 -1.011233525519999966e-03 -1.011277367220000164e-03 -1.011097249079999979e-03 -1.000308559920000005e-03 -9.969440390500000377e-04 -9.954747718700000889e-04 -9.899774725400001425e-04 -9.898538351100002065e-04 -9.903569671100001179e-04 -9.824462397899998058e-04 -9.817669090399999774e-04 -9.806707219200000176e-04 -1.001045470119999890e-03 -9.917975721500001118e-04 -9.880869396900000736e-04 -9.871975685000001013e-04 -1.007116457079999892e-03 -1.004984254559999814e-03 -1.003579449300000086e-03 -1.001559849520000092e-03 -1.007415352519999956e-03 -1.002667367019999950e-03 -9.958581203499997873e-04 -9.940237107600002463e-04 -9.997554869099999075e-04 -9.963537620600001251e-04 -9.954663919100000848e-04 -9.956639645299998533e-04 -9.937989965999999547e-04 -9.907642846199999753e-04 -9.961512652900000615e-04 -9.912809447999999368e-04 -9.893637413599999132e-04 -9.874565046599998244e-04 -9.847134721300001507e-04 -9.828699666999999272e-04 -9.880628264699999139e-04 -9.860139032900000836e-04 -9.842672071500001025e-04 -9.851464192300000023e-04 -9.880267562000001093e-04 -9.930544399199998928e-04 -9.913188434400000641e-04 -9.896354156799999635e-04 -9.877001617699999493e-04 -9.860621299999999204e-04 -9.843201634199998714e-04 -9.895812919299999330e-04 -1.038629123189999982e-03 -9.818998967400000173e-04 -1.034361196740000077e-03 -1.030001869799999827e-03 -1.028579455080000111e-03 -1.027217770170000015e-03 -1.097792908270000005e-03 -1.092996739940000055e-03 -1.097590841970000081e-03 -1.099694903140000088e-03 -1.102455516719999919e-03 -1.101372573650000316e-03 -1.100331277290000171e-03 -1.096081656810000103e-03 -1.095182656989999830e-03 -1.089300981170000142e-03 -1.095968360359999769e-03 -1.093873352740000167e-03 -1.055132663800000285e-03 -1.054546873709999921e-03 -1.054645923130000064e-03 -1.054174914770000153e-03 -1.025525323520000073e-03 -1.025307587849999839e-03 -1.025074435340000110e-03 -1.021576526169999883e-03 -1.023390663500000275e-03 -1.023269811099999926e-03 -1.032409125999999904e-03 -1.032399512710000140e-03 -1.032774352789999879e-03 -1.032928714549999913e-03 -1.039287807980000030e-03 -1.018047848609999985e-03 -1.035751860950000214e-03 -1.035934196099999810e-03 -1.041214116560000309e-03 -1.041931800250000227e-03 -1.035919583060000183e-03 -1.041252352309999856e-03 -1.041609336500000154e-03 -1.042267477820000079e-03 -1.042855774090000083e-03 -1.043318799349999930e-03 -1.044364315059999890e-03 -1.045301702119999943e-03 -1.038129863399999981e-03 -1.038733013230000012e-03 -1.038907825690000035e-03 -1.039458207270000040e-03 -1.042694359299999951e-03 -1.041609013030000020e-03 -1.043263456390000231e-03 -1.039592506119999850e-03 -1.040999474980000127e-03 -1.044307445960000009e-03 -1.045081743259999993e-03 -1.053757873079999791e-03 -1.061892178919999737e-03 -1.062673885169999671e-03 -1.066807114090000163e-03 -1.065214879399999960e-03 -1.066208169680000215e-03 -1.059661866299999988e-03 -1.068283675109999971e-03 -1.070256964590000004e-03 -1.068515294430000262e-03 -1.069393881249999919e-03 -1.070215742430000085e-03 -1.065716730260000012e-03 -1.066125245580000144e-03 -1.064486660379999937e-03 -1.067843921439999783e-03 -1.068900246250000007e-03 -1.071034087380000159e-03 -1.075776821679999941e-03 -1.083217755379999904e-03 -1.084446829609999816e-03 -1.085829119229999966e-03 -1.079501376279999852e-03 -1.080864403459999958e-03 -1.082267121870000024e-03 -1.083184567659999792e-03 -1.087005571639999921e-03 -1.083764638829999832e-03 -1.085474612140000048e-03 -1.086921207439999664e-03 -1.088710685059999942e-03 -1.090267810070000027e-03 -1.088392905570000155e-03 -1.090104385839999867e-03 -1.092194639559999902e-03 -1.093864004899999841e-03 -1.095868843180000055e-03 -1.089699006040000060e-03 -1.089792540239999889e-03 -1.091855468490000132e-03 -1.086450548449999698e-03 -1.088048474400000066e-03 -1.090136323189999732e-03 -1.075068857490000217e-03 -1.068622353459999959e-03 -1.070218134239999926e-03 -1.089047930449999705e-03 -1.089779979939999944e-03 -1.084228303519999730e-03 -1.085892305110000176e-03 -1.063479024700000062e-03 -1.065152991579999733e-03 -1.070126977630000194e-03 -1.051749632899999813e-03 -1.055955581200000151e-03 -9.817860602299999240e-04 -9.848839318300000797e-04 -1.057699498430000017e-03 -9.891521385099999973e-04 -9.899835152899997409e-04 -1.063409443060000115e-03 -1.064196893080000253e-03 -1.065106349039999937e-03 -1.065988597709999902e-03 -1.066804291800000151e-03 -9.865446790600000768e-04 -9.921340305400002009e-04 -9.922071784700002214e-04 -1.011911373309999987e-03 -1.071396234510000028e-03 -1.089062199570000082e-03 -1.089498213300000001e-03
-1.030926469019999856e-03 -1.069485347830000056e-03 -1.097747853680000000e-03 -1.009632086049999915e-03 -1.010376653249999779e-03 -1.009220343099999926e-03 -1.016684024039999929e-03 -1.013592711960000078e-03 -1.002590255370000138e-03 -1.003154156049999770e-03 -1.010940235909999971e-03 -1.009816631310000122e-03 -1.013078713079999934e-03 -1.001692669419999892e-03 -1.000321182590000173e-03 -1.006824060879999740e-03 -1.013937518700000181e-03 -9.966446394299999234e-04 -9.948986252399998845e-04 -1.012473746209999886e-03 -1.010429166380000026e-03 -1.008514663320000124e-03 -1.007080390230000047e-03 -1.005248860030000160e-03 -1.010937864109999864e-03 -1.008991076640000000e-03 -1.006123320749999954e-03 -1.000888519689999926e-03 -9.986692232400000424e-04 -1.002745566589999726e-03 -9.996469205000000930e-04 -9.977614185700000617e-04 -9.988057586899998924e-04 -9.942339568599998373e-04 -9.964940818700000411e-04 -9.945676963299999746e-04 -9.917294022299999630e-04 -9.898666706099998758e-04 -9.907476436800000813e-04 -9.888579524500000495e-04 -9.938867469699997747e-04 -9.921201672400000414e-04 -9.902908157300000479e-04 -9.967993003900000194e-04 -9.950009918300000821e-04 -1.000129194650000103e-03 -9.984226378999998611e-04 -9.964708232999999575e-04 -9.948367423300000147e-04 -9.930713403599998341e-04 -9.915772320799999626e-04 -1.047608686050000015e-03 -1.045997238010000063e-03 -9.856948456200000878e-04 -1.045509948890000016e-03 -1.041193348469999971e-03 -1.093487774169999999e-03 -1.094871602380000346e-03 -1.093482516360000118e-03 -1.098505357479999866e-03 -1.097202240750000043e-03 -1.099901270530000011e-03 -1.102275971769999972e-03 -1.101302575110000171e-03 -1.100150506330000106e-03 -1.099303087320000014e-03 -1.087506096499999851e-03 -1.094496728689999974e-03 -1.093231375479999804e-03 -1.091761232629999802e-03 -1.056078449439999982e-03 -1.048264932869999921e-03 -1.055126267199999954e-03 -1.023345334040000028e-03 -1.023138109169999905e-03 -1.022918433750000158e-03 -1.022761205579999924e-03 -1.021234916219999813e-03 -1.021115364219999820e-03 -1.030162591160000340e-03 -1.030224388469999815e-03 -1.030260370540000015e-03 -1.030459468189999636e-03 -1.039880272520000027e-03 -1.034181866449999975e-03 -1.033628215880000051e-03 -1.041719641220000036e-03 -1.041970095680000083e-03 -1.034241149859999823e-03 -1.038651832569999949e-03 -1.038959810810000193e-03 -1.039359425000000153e-03 -1.040190577709999929e-03 -1.040654086269999839e-03 -1.038202969420000009e-03 -1.039250813329999730e-03 -1.040812300779999765e-03 -1.043941419849999871e-03 -1.044195665770000260e-03 -1.036730585030000169e-03 -1.037277740299999982e-03 -1.040522408719999790e-03 -1.040583877459999931e-03 -1.038118695510000270e-03 -1.038158954380000122e-03 -1.041499676730000146e-03 -1.042260901210000004e-03 -1.046575240709999785e-03 -1.065461123409999853e-03 -1.066275451050000076e-03 -1.056490086200000253e-03 -1.067362100910000059e-03 -1.068308421319999956e-03 -1.069302419800000157e-03 -1.070204605409999857e-03 -1.069201623720000003e-03 -1.067789969099999878e-03 -1.068957662939999708e-03 -1.073094728350000018e-03 -1.063339491339999887e-03 -1.063628564460000064e-03 -1.064679809590000090e-03 -1.072765977860000051e-03 -1.073873079809999900e-03 -1.075302923030000074e-03 -1.071882864849999905e-03 -1.077738174159999750e-03 -1.081297366959999874e-03 -1.082577327589999980e-03 -1.083877099010000086e-03 -1.085209856360000013e-03 -1.086592194449999662e-03 -1.080338825460000181e-03 -1.087651979650000036e-03 -1.089119921340000324e-03 -1.090540621230000036e-03 -1.092775509439999990e-03 -1.085856509040000317e-03 -1.091934105870000183e-03 -1.093489079989999873e-03 -1.095114343090000100e-03 -1.097240356459999950e-03 -1.091047173290000125e-03 -1.092988679730000183e-03 -1.093310423620000305e-03 -1.094787638180000008e-03 -1.089951807490000023e-03 -1.091521844840000069e-03 -1.093228616609999947e-03 -1.086969088759999697e-03 -1.088668278859999863e-03 -1.099122132549999959e-03 -1.092105766529999963e-03 -1.094596899510000103e-03 -1.096244594130000097e-03 -1.070157540120000124e-03 -1.070473996999999873e-03 -1.064171333600000095e-03 -9.993434252999998380e-04 -1.052222499689999891e-03 -1.056977915240000067e-03 -1.092666837410000017e-03 -1.087558376519999828e-03 -1.089560984349999782e-03 -1.092321444259999929e-03 -1.056066088550000051e-03 -1.057186626039999895e-03 -1.060690363320000154e-03 -1.073562667299999890e-03 -1.009218702119999821e-03 -1.075438159079999782e-03 -1.007343227049999849e-03 -1.073634654140000156e-03 -1.078553142600000058e-03 -1.079312417880000374e-03 -1.097017734709999914e-03 -1.097759155650000068e-03 -1.089747771650000042e-03 -1.047449395010000180e-03 -1.074454477840000068e-03
-1.089256102280000043e-03 -1.089466962890000027e-03 -1.084700160840000030e-03 -1.008319204699999931e-03 -1.009107265499999779e-03 -1.009026913449999991e-03 -1.015125597680000078e-03 -1.016378040599999781e-03 -1.016787910809999803e-03 -1.014600493779999795e-03 -1.016809087840000276e-03 -1.015813748629999748e-03 -1.011209949400000132e-03 -1.017634363230000231e-03 -1.014898703690000122e-03 -1.005248387379999858e-03 -1.012864837289999742e-03 -1.006758303420000238e-03 -1.023627677519999783e-03 -1.022241431980000287e-03 -1.011089115950000207e-03 -1.006893000780000004e-03 -1.013046633689999865e-03 -1.010923203470000123e-03 -1.018051571549999888e-03 -1.006007048170000058e-03 -1.012876104080000488e-03 -1.010707823810000046e-03 -1.002716508959999864e-03 -9.996421653100000856e-04 -9.978838820300000093e-04 -9.988404397899999614e-04 -1.004244035120000064e-03 -9.996586388799999588e-04 -9.946893644900000209e-04 -9.946390176499998043e-04 -9.926741852599998625e-04 -9.979771082400000146e-04 -9.960532501200000145e-04 -9.980724873900001255e-04 -9.960539403200002490e-04 -9.942038235899997283e-04 -9.992992314799995987e-04 -1.001993323449999924e-03 -1.000188338099999982e-03 -9.984776889300000721e-04 -9.968122432800000099e-04 -9.948805958899999569e-04 -9.932853860300000677e-04 -9.985500210700000868e-04 -9.970691713999998290e-04 -1.052468207880000086e-03 -1.050850566449999845e-03 -9.845075443700001660e-04 -1.097025033240000115e-03 -1.095604588829999972e-03 -1.097940469230000065e-03 -1.096718447550000097e-03 -1.095137613039999991e-03 -1.103350649439999945e-03 -1.102038515210000159e-03 -1.101440795900000174e-03 -1.100445531439999888e-03 -1.099500831490000117e-03 -1.106250692600000167e-03 -1.105920712889999890e-03 -1.104585919779999936e-03 -1.093498205669999951e-03 -1.091588324759999815e-03 -1.055648094710000002e-03 -1.054093916120000043e-03 -1.054244724750000002e-03 -1.053797974870000027e-03 -1.029127568119999952e-03 -1.028924855249999798e-03 -1.028709557040000111e-03 -1.028551137359999838e-03 -1.019465958520000132e-03 -1.019358015809999950e-03 -1.043318493800000132e-03 -1.040514079410000039e-03 -1.040606546379999964e-03 -1.040732729629999806e-03 -1.041555907850000035e-03 -1.041880637670000156e-03 -1.042233380100000134e-03 -1.039899521240000109e-03 -1.040200734390000223e-03 -1.040884809359999977e-03 -1.041202925059999925e-03 -1.038819149390000224e-03 -1.039166681080000128e-03 -1.038827583879999667e-03 -1.039284922330000046e-03 -1.042403116370000131e-03 -1.044066129970000001e-03 -1.044639971619999936e-03 -1.045180101389999849e-03 -1.047268334609999935e-03 -1.043846042150000037e-03 -1.046382135220000125e-03 -1.048874684130000250e-03 -1.047603472850000073e-03 -1.046033728400000071e-03 -1.036124748620000221e-03 -1.039683152369999877e-03 -1.043963835640000087e-03 -1.044745827739999725e-03 -1.063438730979999938e-03 -1.054332041820000209e-03 -1.057181456059999797e-03 -1.058040771780000043e-03 -1.058969582280000141e-03 -1.059995972970000132e-03 -1.068605359659999731e-03 -1.069618395359999991e-03 -1.071567063339999744e-03 -1.070072987280000195e-03 -1.071048768899999885e-03 -1.069130120280000103e-03 -1.069769927299999953e-03 -1.070844678330000075e-03 -1.073880668469999987e-03 -1.074934840130000119e-03 -1.075459155239999855e-03 -1.079050157169999906e-03 -1.084551288269999889e-03 -1.088124998169999989e-03 -1.081822970309999962e-03 -1.083187554330000083e-03 -1.084518959379999949e-03 -1.085907073370000068e-03 -1.090743960880000054e-03 -1.094603639069999810e-03 -1.088403297360000061e-03 -1.090751490259999961e-03 -1.096171138570000260e-03 -1.097730605480000225e-03 -1.099304018319999980e-03 -1.093119301639999905e-03 -1.095062727550000009e-03 -1.096798039720000466e-03 -1.098476338849999848e-03 -1.100058297800000050e-03 -1.093909208190000076e-03 -1.095149003850000085e-03 -1.097537928870000005e-03 -1.099153856920000085e-03 -1.092602067400000104e-03 -1.094877187450000143e-03 -1.096389736050000160e-03 -1.098133239539999867e-03 -1.092324223429999965e-03 -1.093634223520000047e-03 -1.076411263840000186e-03 -1.070598139730000002e-03 -1.009767453519999940e-03 -1.054967084019999696e-03 -1.053560008620000156e-03 -1.054800362419999879e-03 -1.056037844170000083e-03 -1.009087714950000119e-03 -1.096820933560000225e-03 -1.099490762590000104e-03 -1.091950577409999974e-03 -1.093115966110000132e-03 -1.064142027790000245e-03 -1.008439424479999841e-03 -1.015132750660000058e-03 -1.015925997680000017e-03 -1.092208877940000107e-03 -1.017123758019999836e-03 -1.088202593709999919e-03 -1.018210477669999987e-03 -1.094761215140000084e-03 -1.021170574279999920e-03 -1.021688825310000008e-03 -1.081096196419999980e-03 -1.080765401779999919e-03 -1.022970481909999969e-03
-1.080299568170000040e-03 -1.080186758470000037e-03 -1.083660730319999967e-03 -1.024280296479999864e-03 -1.031708018470000373e-03 -1.023821133220000198e-03 -1.030107136640000037e-03 -1.028389531060000008e-03 -1.022873294870000043e-03 -1.019973002939999780e-03 -1.022576666800000282e-03 -1.013502202079999978e-03 -1.024126585440000067e-03 -1.016208422460000141e-03 -1.016030900619999816e-03 -1.018899040999999813e-03 -1.018934736610000195e-03 -1.017112628729999625e-03 -1.016121204419999846e-03 -1.027554759180000082e-03 -1.016797673540000089e-03 -1.015446771560000062e-03 -1.013598443770000234e-03 -1.019422430840000258e-03 -1.014554268619999918e-03 -1.015695462140000366e-03 -1.013615441029999892e-03 -1.011856461370000144e-03 -1.013346159910000210e-03 -1.011485791970000115e-03 -1.009021584789999981e-03 -1.007148020849999923e-03 -9.997486310800000626e-04 -1.000391551240000041e-03 -1.000125904350000414e-03 -1.003946560020000343e-03 -1.002021588030000201e-03 -1.000072764510000082e-03 -9.982222684899997624e-04 -9.963971991799999619e-04 -1.008168764010000055e-03 -1.006268366089999944e-03 -1.004504668890000060e-03 -1.000334930360000053e-03 -1.005462262020000034e-03 -1.006579188759999886e-03 -1.004924327320000019e-03 -1.020494233030000289e-03 -1.018495277690000022e-03 -1.042901912729999811e-03 -1.015350679669999902e-03 -1.049787092960000100e-03 -1.041508028730000167e-03 -1.108116094559999723e-03 -1.102358006140000081e-03 -1.043698369340000012e-03 -1.096651232450000140e-03 -1.095287846769999948e-03 -1.101321637760000133e-03 -1.101512835739999795e-03 -1.100257202920000132e-03 -1.099095564610000049e-03 -1.105537233549999838e-03 -1.089472627800000320e-03 -1.105031374920000019e-03 -1.104233017620000114e-03 -1.099087625310000288e-03 -1.091752529100000011e-03 -1.089833273780000094e-03 -1.097111273130000177e-03 -1.096590372140000174e-03 -1.059170030770000166e-03 -1.058718939389999975e-03 -1.027379871189999837e-03 -1.027180565719999859e-03 -1.026969940299999945e-03 -1.026817158030000074e-03 -1.025319306990000057e-03 -1.026405481270000180e-03 -1.051333689049999782e-03 -1.048848941149999959e-03 -1.049031998720000112e-03 -1.052535740559999884e-03 -1.051011686970000115e-03 -1.050986921889999950e-03 -1.051205313810000272e-03 -1.048080239240000051e-03 -1.048613311280000146e-03 -1.049157173749999845e-03 -1.049564628349999862e-03 -1.047855615569999801e-03 -1.049100277039999741e-03 -1.049480504239999785e-03 -1.046678704379999962e-03 -1.050206420919999953e-03 -1.045900168010000008e-03 -1.046679108650000033e-03 -1.047242553509999865e-03 -1.047065992119999671e-03 -1.050187922059999703e-03 -1.052067577709999910e-03 -1.052650086920000087e-03 -1.048465920399999866e-03 -1.049308871140000078e-03 -1.044339041009999681e-03 -1.045222374849999730e-03 -1.042430468820000188e-03 -1.042898387610000088e-03 -1.072833063879999847e-03 -1.055369781010000174e-03 -1.060145005549999880e-03 -1.061023202760000110e-03 -1.061953241069999929e-03 -1.062399020660000082e-03 -1.063294586139999819e-03 -1.064291859439999832e-03 -1.069908790719999734e-03 -1.073694215049999980e-03 -1.074670302069999882e-03 -1.073462338850000213e-03 -1.071197166669999928e-03 -1.072216380600000052e-03 -1.080429047289999979e-03 -1.073611918450000221e-03 -1.077677134770000256e-03 -1.082655792989999912e-03 -1.086206162100000023e-03 -1.087810454299999998e-03 -1.089112512540000178e-03 -1.090424752449999871e-03 -1.084147248909999965e-03 -1.085522862800000288e-03 -1.092837421819999868e-03 -1.094135963010000072e-03 -1.095614645799999811e-03 -1.100985457100000066e-03 -1.094789998719999805e-03 -1.096337381730000220e-03 -1.097907993970000020e-03 -1.099474891800000190e-03 -1.101447162609999874e-03 -1.095415505390000223e-03 -1.097085478920000043e-03 -1.099123738169999979e-03 -1.100817147570000085e-03 -1.094723763540000026e-03 -1.105368315750000167e-03 -1.081572799000000322e-03 -1.083124643579999819e-03 -1.074063277340000025e-03 -1.101791645740000068e-03 -1.074636582230000231e-03 -1.071393781920000014e-03 -1.069884918339999861e-03 -1.073370739469999913e-03 -1.078170856960000180e-03 -1.055885140650000224e-03 -1.017907132359999883e-03 -1.055537175570000217e-03 -1.088358474570000258e-03 -1.057781235129999931e-03 -1.093913312210000217e-03 -1.063471643919999864e-03 -1.062688215959999884e-03 -1.015891449780000023e-03 -1.100307459179999817e-03 -1.101289446269999991e-03 -1.097108941960000085e-03 -1.022044277040000046e-03 -1.022833904160000244e-03 -1.072046777329999957e-03 -1.026595865409999893e-03 -1.094737261489999933e-03 -1.086857613360000044e-03 -1.094898991129999869e-03 -1.089674293870000277e-03 -1.028141538900000139e-03 -1.028625141410000055e-03 -1.079340816459999899e-03 -1.080037945189999890e-03
-1.086849820649999970e-03 -1.073687298449999992e-03 -1.047478556689999995e-03 -1.030930087749999972e-03 -1.038328776740000048e-03 -1.030523180490000102e-03 -1.045446791009999911e-03 -1.037316382419999896e-03 -1.031371839220000244e-03 -1.021481244300000016e-03 -1.020772071649999821e-03 -1.019658390429999855e-03 -1.018317119980000031e-03 -1.018034169100000188e-03 -1.013557606350000157e-03 -1.012545677319999895e-03 -1.015822063829999655e-03 -1.028118015140000105e-03 -1.007794994630000114e-03 -1.027409963879999865e-03 -1.022636572340000207e-03 -1.021140067960000066e-03 -1.019336296949999989e-03 -1.017315848230000101e-03 -1.023076520500000022e-03 -1.021383612209999766e-03 -1.019271674410000047e-03 -1.048524222939999908e-03 -1.018944249979999734e-03 -1.018661396950000129e-03 -1.020424160069999817e-03 -1.015249500930000140e-03 -1.008134463859999830e-03 -1.006129310430000203e-03 -1.011501991339999827e-03 -1.009483077610000062e-03 -1.007542891719999867e-03 -1.012561260410000134e-03 -1.010455087899999943e-03 -1.015598675089999896e-03 -1.013710114630000285e-03 -1.012177593119999901e-03 -1.010382220719999993e-03 -1.008566709510000034e-03 -1.006789523469999890e-03 -1.012009064219999890e-03 -1.027597198390000060e-03 -1.025785127009999935e-03 -1.024094191969999925e-03 -1.054765690229999935e-03 -1.053085678170000237e-03 -1.051412296570000161e-03 -1.039945693250000393e-03 -1.106257517290000145e-03 -1.029712403380000094e-03 -1.095975617379999888e-03 -1.101919683689999829e-03 -1.100578039420000093e-03 -1.095988652220000227e-03 -1.099973525769999986e-03 -1.098747323460000066e-03 -1.105012541650000077e-03 -1.104047788190000174e-03 -1.088287819450000108e-03 -1.102491869770000094e-03 -1.098504884359999875e-03 -1.096683635759999973e-03 -1.103486560349999784e-03 -1.095913323930000020e-03 -1.059903596380000132e-03 -1.059404636890000058e-03 -1.058968603610000066e-03 -1.059192990629999939e-03 -1.025716676909999925e-03 -1.025526705939999944e-03 -1.025320591719999959e-03 -1.025608519539999899e-03 -1.024409118300000001e-03 -1.024761665689999986e-03 -1.062405404470000234e-03 -1.062807035070000104e-03 -1.063846598730000060e-03 -1.064831490559999981e-03 -1.064909597570000161e-03 -1.068198420179999972e-03 -1.057758289689999858e-03 -1.057779180419999914e-03 -1.055590584859999754e-03 -1.055191078910000090e-03 -1.055951871399999969e-03 -1.053915760319999772e-03 -1.054342250379999932e-03 -1.047969291170000160e-03 -1.052368981610000238e-03 -1.052549695430000107e-03 -1.055911942120000158e-03 -1.056760832849999807e-03 -1.057522943500000109e-03 -1.058116240309999768e-03 -1.058443699539999986e-03 -1.051358376080000325e-03 -1.053273452079999924e-03 -1.057064688699999944e-03 -1.055379345130000052e-03 -1.050535763759999916e-03 -1.052275697999999898e-03 -1.056761882270000142e-03 -1.057606023650000142e-03 -1.071575979190000092e-03 -1.072906672620000052e-03 -1.074028096460000019e-03 -1.075309709970000095e-03 -1.068977009270000384e-03 -1.067207173749999986e-03 -1.068111173729999848e-03 -1.069114329429999904e-03 -1.069916934899999830e-03 -1.070847366339999773e-03 -1.069357666050000039e-03 -1.069932588129999997e-03 -1.078571969559999951e-03 -1.079643991580000323e-03 -1.087940577549999926e-03 -1.089017669510000024e-03 -1.090870252620000083e-03 -1.095478557649999952e-03 -1.089097289350000148e-03 -1.090230018149999924e-03 -1.091535315889999953e-03 -1.092916100610000132e-03 -1.091832996669999832e-03 -1.095628874560000124e-03 -1.100129246579999729e-03 -1.093973349669999807e-03 -1.099411158370000065e-03 -1.100844923270000077e-03 -1.101894668589999951e-03 -1.103465905900000502e-03 -1.097329016050000057e-03 -1.099227951479999970e-03 -1.100858499099999959e-03 -1.102135852269999980e-03 -1.073647437710000029e-03 -1.075128683369999975e-03 -1.076964412370000042e-03 -1.078600608639999816e-03 -1.072365433759999960e-03 -1.090019294209999910e-03 -1.091526886790000154e-03 -1.093457742849999982e-03 -1.087345638169999896e-03 -1.089273449049999853e-03 -1.116429980240000010e-03 -1.093018978369999887e-03 -1.086835816800000003e-03 -1.088355985889999898e-03 -1.057279161289999964e-03 -1.088179902510000427e-03 -1.086602600019999929e-03 -1.087708217219999964e-03 -1.056050778679999821e-03 -1.017513260560000063e-03 -1.097621606879999826e-03 -1.098713078020000043e-03 -1.022191262849999997e-03 -1.023186334650000133e-03 -1.024727411139999883e-03 -1.069303364329999943e-03 -1.031426717619999883e-03 -1.099096678140000245e-03 -1.032758769710000104e-03 -1.033595058690000125e-03 -1.034368668570000063e-03 -1.101378180339999957e-03 -1.094678211309999850e-03 -1.088377460849999836e-03 -1.087630410680000010e-03 -1.087779419190000076e-03 -1.097107525550000164e-03 -1.086754948270000172e-03
-1.088304732199999857e-03 -1.088425702800000124e-03 -1.086832485539999948e-03 -1.038669449799999858e-03 -1.040193977689999943e-03 -1.039692503629999947e-03 -1.040792879149999781e-03 -1.032476320460000169e-03 -1.043735825750000124e-03 -1.031948907330000175e-03 -1.023551934080000128e-03 -1.022887629849999949e-03 -1.026631635400000048e-03 -1.023951087409999969e-03 -1.028066821160000029e-03 -1.018112639129999846e-03 -1.019538131730000127e-03 -1.033542000939999955e-03 -1.027156494020000244e-03 -1.028467446969999997e-03 -1.031882018219999969e-03 -1.029027756239999942e-03 -1.024741250330000021e-03 -1.025723251699999904e-03 -1.025583350060000135e-03 -1.030624014879999960e-03 -1.028893370070000160e-03 -1.026987172399999914e-03 -1.022533762840000101e-03 -1.028075977020000099e-03 -1.022833559840000215e-03 -1.020845291410000123e-03 -1.018872667239999891e-03 -1.011695365210000001e-03 -1.009826732630000196e-03 -1.021974629200000191e-03 -1.019980212220000229e-03 -1.017927134709999950e-03 -1.016079824010000235e-03 -1.014622795910000196e-03 -1.019560172959999922e-03 -1.017612957949999911e-03 -1.015813851259999949e-03 -1.013991512550000166e-03 -1.012228237129999880e-03 -1.027794561779999966e-03 -1.026047313460000344e-03 -1.031187140489999874e-03 -1.029483932860000275e-03 -1.035902813719999805e-03 -1.033975188780000007e-03 -1.032394673480000130e-03 -1.102352776169999819e-03 -1.107610043419999992e-03 -1.028821919110000423e-03 -1.097627455819999908e-03 -1.096524493940000209e-03 -1.095441304769999985e-03 -1.094200930170000086e-03 -1.105496528100000011e-03 -1.104272390879999918e-03 -1.095623452670000005e-03 -1.070621570820000108e-03 -1.097929028679999874e-03 -1.097098346599999696e-03 -1.082084505000000018e-03 -1.102061842990000170e-03 -1.066690150680000074e-03 -1.093726133469999969e-03 -1.057794739710000206e-03 -1.064436182819999792e-03 -1.064620117239999889e-03 -1.061155666260000120e-03 -1.031567797240000089e-03 -1.031383036870000191e-03 -1.031698874639999913e-03 -1.031562074360000119e-03 -1.023309658129999957e-03 -1.031080579810000116e-03 -1.069703141130000238e-03 -1.069780041419999802e-03 -1.070702857680000137e-03 -1.071055186909999858e-03 -1.071145160209999907e-03 -1.071084959710000197e-03 -1.074150956310000000e-03 -1.074726236630000340e-03 -1.074953887559999691e-03 -1.075892401609999981e-03 -1.075455714199999822e-03 -1.063150697600000021e-03 -1.063782405360000002e-03 -1.064207710740000448e-03 -1.062477618470000079e-03 -1.051126153289999934e-03 -1.051553548059999937e-03 -1.055401111489999823e-03 -1.055699907730000111e-03 -1.059646283030000287e-03 -1.060433590049999694e-03 -1.060975965789999866e-03 -1.065590181980000020e-03 -1.063772218509999963e-03 -1.069990803740000166e-03 -1.058382605519999882e-03 -1.059835955659999994e-03 -1.064003295920000090e-03 -1.064811673200000228e-03 -1.082211963279999844e-03 -1.084073585409999841e-03 -1.084957453850000008e-03 -1.085255906249999987e-03 -1.086205849150000124e-03 -1.085184573929999985e-03 -1.082173247099999826e-03 -1.083196690190000016e-03 -1.084681911569999923e-03 -1.078411325799999865e-03 -1.079389174410000157e-03 -1.081040272500000121e-03 -1.081386658019999969e-03 -1.082462195839999997e-03 -1.098801998990000042e-03 -1.099299530450000093e-03 -1.101341438359999597e-03 -1.105642673990000092e-03 -1.106903427689999962e-03 -1.108717154089999823e-03 -1.110060472429999804e-03 -1.104203146850000041e-03 -1.105562771610000107e-03 -1.103973099100000188e-03 -1.105413642919999976e-03 -1.114090932909999991e-03 -1.115604282410000191e-03 -1.109376538110000161e-03 -1.110895275440000000e-03 -1.109489295950000145e-03 -1.088226975410000030e-03 -1.082480691739999947e-03 -1.084494297259999901e-03 -1.086168890439999932e-03 -1.087778209179999893e-03 -1.078666938540000101e-03 -1.080244507539999997e-03 -1.081646383320000434e-03 -1.083338288440000062e-03 -1.077290582499999903e-03 -1.079214890580000152e-03 -1.091285865849999769e-03 -1.092910336559999810e-03 -1.081668701739999915e-03 -1.092673896140000048e-03 -1.094860386679999886e-03 -1.096477424509999851e-03 -1.090209889100000190e-03 -1.088304640100000139e-03 -1.086669642520000272e-03 -1.076522445239999929e-03 -1.077844117039999982e-03 -1.082574415410000011e-03 -1.098174725599999945e-03 -1.030323609220000058e-03 -1.087895711360000166e-03 -1.032424200789999963e-03 -1.090132968100000072e-03 -1.087985946590000041e-03 -1.024006690379999961e-03 -1.095402924470000212e-03 -1.099032151499999832e-03 -1.101396308470000123e-03 -1.100909189350000048e-03 -1.098560732329999972e-03 -1.092109688300000074e-03 -1.100594843469999886e-03 -1.036234413209999880e-03 -1.037275650940000082e-03 -1.093413165949999946e-03 -1.088028204300000093e-03 -1.088071600330000254e-03
-1.086860571279999691e-03 -1.086962069979999787e-03 -1.082089023019999806e-03 -1.074772971480000058e-03 -1.074559262859999930e-03 -1.074310544800000013e-03 -1.071918760110000379e-03 -1.073233855420000068e-03 -1.067003256010000053e-03 -1.045808656589999885e-03 -1.032304647929999748e-03 -1.031912413799999971e-03 -1.038640047550000141e-03 -1.034200120349999807e-03 -1.033216357590000141e-03 -1.026574045559999933e-03 -1.027125048249999959e-03 -1.046927520459999981e-03 -1.038566272140000087e-03 -1.031593867480000296e-03 -1.029827967529999781e-03 -1.035774298540000169e-03 -1.033989628029999882e-03 -1.032276598500000151e-03 -1.031689172759999796e-03 -1.028861337670000089e-03 -1.034492168770000066e-03 -1.032633006899999701e-03 -1.028115801740000146e-03 -1.026235998819999924e-03 -1.021015312660000004e-03 -1.026413685730000018e-03 -1.031393611160000019e-03 -1.029353255039999965e-03 -1.027440328360000122e-03 -1.023008274140000144e-03 -1.028065269770000057e-03 -1.026057395269999815e-03 -1.024222586580000047e-03 -1.019999418980000166e-03 -1.017809223239999998e-03 -1.015959038249999828e-03 -1.021242626269999948e-03 -1.019426758769999882e-03 -1.034887392860000133e-03 -1.033099504820000252e-03 -1.031392327510000139e-03 -1.029653376450000027e-03 -1.034875012429999942e-03 -1.040743039400000196e-03 -1.039584156860000113e-03 -1.038050549670000051e-03 -1.104997203269999931e-03 -1.103412872729999826e-03 -1.101702500129999891e-03 -1.103157100339999773e-03 -1.101746749659999894e-03 -1.100449214599999968e-03 -1.099188613310000083e-03 -1.095626561899999988e-03 -1.098993885389999963e-03 -1.097883590889999926e-03 -1.104383707939999822e-03 -1.103518432700000126e-03 -1.102690718919999840e-03 -1.101912245510000164e-03 -1.072852410210000090e-03 -1.100501607100000086e-03 -1.107084679780000018e-03 -1.102728655630000245e-03 -1.062652137330000104e-03 -1.095427277949999985e-03 -1.059750932060000072e-03 -1.030818281400000059e-03 -1.030650490920000323e-03 -1.030472270899999857e-03 -1.030340879710000190e-03 -1.032791588469999860e-03 -1.033050491340000137e-03 -1.067606295740000004e-03 -1.068934636819999845e-03 -1.069477721180000151e-03 -1.069585878200000201e-03 -1.069497541390000304e-03 -1.069628172990000131e-03 -1.072711559679999892e-03 -1.073502098099999745e-03 -1.073537131920000156e-03 -1.074214611659999978e-03 -1.074507320939999989e-03 -1.075177960129999888e-03 -1.076939028680000063e-03 -1.077741933549999790e-03 -1.078213068269999854e-03 -1.078674416780000004e-03 -1.075623073049999804e-03 -1.062773811569999935e-03 -1.055701903400000025e-03 -1.058297584889999858e-03 -1.059113842699999824e-03 -1.063436316529999979e-03 -1.064034122019999950e-03 -1.073433887639999853e-03 -1.070168888760000088e-03 -1.078795247500000110e-03 -1.079577713430000157e-03 -1.071224645090000042e-03 -1.072030433959999954e-03 -1.091138225240000223e-03 -1.095406886359999877e-03 -1.089310151389999946e-03 -1.090235964390000095e-03 -1.095424308980000230e-03 -1.096555068560000267e-03 -1.097507233130000284e-03 -1.098554026620000108e-03 -1.100062290699999838e-03 -1.089956237030000009e-03 -1.090937648039999857e-03 -1.092598077519999931e-03 -1.089342885429999807e-03 -1.090436987059999890e-03 -1.088223104180000055e-03 -1.093235203140000174e-03 -1.094355109730000023e-03 -1.099394798959999787e-03 -1.100615140360000199e-03 -1.094634984260000037e-03 -1.093252295100000061e-03 -1.094576318320000232e-03 -1.095896276269999999e-03 -1.097258350469999854e-03 -1.095150354990000099e-03 -1.099794290580000024e-03 -1.100584560180000197e-03 -1.101969706890000046e-03 -1.095903121710000002e-03 -1.097408016730000001e-03 -1.099722111890000112e-03 -1.098146170239999980e-03 -1.092155685059999866e-03 -1.093799286340000005e-03 -1.095415325390000074e-03 -1.096936615749999995e-03 -1.090917356849999912e-03 -1.092557811130000049e-03 -1.094688371959999821e-03 -1.093517237009999964e-03 -1.087476786599999960e-03 -1.089149848870000093e-03 -1.097962806389999766e-03 -1.101451004759999939e-03 -1.088760239659999993e-03 -1.090349607699999919e-03 -1.091924112049999897e-03 -1.096548062739999968e-03 -1.090351005750000123e-03 -1.088858466570000140e-03 -1.093245757189999787e-03 -1.079683173399999989e-03 -1.082518727069999888e-03 -1.087070515160000039e-03 -1.032575568389999983e-03 -1.089762664930000145e-03 -1.087668192760000204e-03 -1.032448334970000135e-03 -1.033234026969999646e-03 -1.110487964160000165e-03 -1.103604369549999976e-03 -1.098884161679999959e-03 -1.106776184649999788e-03 -1.107789298540000095e-03 -1.108718176710000005e-03 -1.101036373180000038e-03 -1.101682036760000087e-03 -1.093502794490000150e-03 -1.101934537330000099e-03 -1.100550071530000075e-03 -1.036794322590000022e-03 -1.094845032409999920e-03
-1.093586015140000055e-03 -1.101475049040000122e-03 -1.141816336880000166e-03 -1.096012234930000308e-03 -1.095783047509999971e-03 -1.085203099550000050e-03 -1.081199627860000021e-03 -1.052980385569999558e-03 -1.065090730859999998e-03 -1.037152057940000189e-03 -1.031474640279999916e-03 -1.038099704039999920e-03 -1.037249479780000087e-03 -1.036207347979999993e-03 -1.060999286020000189e-03 -1.024845823480000041e-03 -1.044710275870000147e-03 -1.045514632169999934e-03 -1.042076179849999980e-03 -1.042930883790000240e-03 -1.040479191929999858e-03 -1.034334120839999933e-03 -1.032637112230000128e-03 -1.030721807099999965e-03 -1.034995044249999857e-03 -1.034766487760000039e-03 -1.032893893659999956e-03 -1.028449616689999921e-03 -1.026565300629999960e-03 -1.032083491920000005e-03 -1.029690777960000228e-03 -1.027679162229999926e-03 -1.025646947769999918e-03 -1.023746869550000221e-03 -1.036132662379999963e-03 -1.033916998659999923e-03 -1.031733927499999936e-03 -1.024668993400000127e-03 -1.020486402619999976e-03 -1.018584060630000048e-03 -1.023459904300000117e-03 -1.014623532510000158e-03 -1.019900769639999968e-03 -1.011120731050000167e-03 -1.009419685150000001e-03 -1.031791849920000266e-03 -1.037033306710000201e-03 -1.035326521260000049e-03 -1.033641424050000266e-03 -1.039671590420000258e-03 -1.038140382299999930e-03 -1.036655822110000126e-03 -1.035522657519999910e-03 -1.033900458390000143e-03 -1.032874809689999975e-03 -1.101477463610000011e-03 -1.098237916230000244e-03 -1.098773513280000037e-03 -1.097516505180000249e-03 -1.093248131639999905e-03 -1.092082345230000048e-03 -1.103213148719999880e-03 -1.105241458580000008e-03 -1.086965317239999961e-03 -1.086168051160000267e-03 -1.108024965850000010e-03 -1.084882653949999958e-03 -1.084440151540000050e-03 -1.106373215519999972e-03 -1.070231085760000060e-03 -1.087224192759999935e-03 -1.058590409569999972e-03 -1.058201391490000290e-03 -1.037247299770000094e-03 -1.037105593189999913e-03 -1.036906764460000059e-03 -1.036800735669999793e-03 -1.031781187129999925e-03 -1.032112586899999913e-03 -1.067658129080000136e-03 -1.067684765359999937e-03 -1.067744071899999871e-03 -1.068089009619999823e-03 -1.068445696309999792e-03 -1.068461332599999775e-03 -1.072139319879999823e-03 -1.072185518689999827e-03 -1.072660189300000174e-03 -1.073033058939999946e-03 -1.073355188099999998e-03 -1.074119216389999784e-03 -1.077723128139999745e-03 -1.078392111000000273e-03 -1.077962031910000050e-03 -1.073680118809999849e-03 -1.074242962869999870e-03 -1.081917336579999714e-03 -1.062149121800000070e-03 -1.062737129390000030e-03 -1.073483589890000204e-03 -1.074620924809999937e-03 -1.067600685590000065e-03 -1.072820468609999699e-03 -1.064667279119999943e-03 -1.064780666830000052e-03 -1.078268217760000201e-03 -1.076995559210000000e-03 -1.080855332880000181e-03 -1.089778850850000062e-03 -1.093901735270000038e-03 -1.097845567189999682e-03 -1.103040502989999921e-03 -1.094244299279999947e-03 -1.095369905249999861e-03 -1.096314205620000119e-03 -1.097355141809999886e-03 -1.098864072580000130e-03 -1.099835273799999779e-03 -1.100840923310000136e-03 -1.101840635789999839e-03 -1.092396338709999970e-03 -1.093481501539999949e-03 -1.099311686040000150e-03 -1.092617911499999981e-03 -1.093729328989999838e-03 -1.098090008109999785e-03 -1.099705070519999862e-03 -1.101476455419999993e-03 -1.095343063659999939e-03 -1.096649287470000166e-03 -1.097300155130000046e-03 -1.102350678429999883e-03 -1.103753799769999861e-03 -1.100944762560000139e-03 -1.102370006259999766e-03 -1.100948090569999881e-03 -1.102869389800000032e-03 -1.096873553009999717e-03 -1.098409911779999869e-03 -1.099931881029999779e-03 -1.101508026359999861e-03 -1.103208970139999854e-03 -1.100416920889999784e-03 -1.101954762189999958e-03 -1.104219414089999953e-03 -1.106203750080000112e-03 -1.100285898310000062e-03 -1.101934028169999696e-03 -1.103568354259999674e-03 -1.105054917480000022e-03 -1.099081043399999973e-03 -1.100595677070000111e-03 -1.086831990669999718e-03 -1.101109879319999915e-03 -1.103334461769999711e-03 -1.104899365559999921e-03 -1.103442916369999898e-03 -1.093652906999999924e-03 -1.095265576819999965e-03 -1.100268742740000095e-03 -1.089115415310000024e-03 -1.090380597399999863e-03 -1.087236758529999984e-03 -1.089809779180000212e-03 -1.090994352209999959e-03 -1.115446483629999952e-03 -1.089636371130000159e-03 -1.093946596620000086e-03 -1.099910007620000284e-03 -1.116078019539999992e-03 -1.117131251119999951e-03 -1.099324155999999858e-03 -1.108231648780000312e-03 -1.100847413750000257e-03 -1.101496041219999838e-03 -1.045533250259999972e-03 -1.104010032889999856e-03 -1.104186428399999993e-03 -1.096501135549999987e-03 -1.096435751770000189e-03
-1.103794556699999856e-03 -1.040812697800000191e-03 -1.098179230530000163e-03 -1.092014971589999953e-03 -1.071848350269999882e-03 -1.060165465000000159e-03 -1.079591881310000209e-03 -1.074604055019999895e-03 -1.063518299799999988e-03 -1.051411240579999858e-03 -1.037727830320000046e-03 -1.036888865980000081e-03 -1.035938697920000141e-03 -1.034551262710000112e-03 -1.048535526250000136e-03 -1.031190176510000164e-03 -1.045485047999999886e-03 -1.042079013889999836e-03 -1.056752446669999811e-03 -1.041573010609999923e-03 -1.040100705350000161e-03 -1.035915089560000141e-03 -1.041619068149999888e-03 -1.038300148609999987e-03 -1.038040895869999985e-03 -1.036297658980000168e-03 -1.031846756669999770e-03 -1.037380087900000069e-03 -1.035467572650000103e-03 -1.030301733250000174e-03 -1.028366773600000207e-03 -1.026315287070000233e-03 -1.031438488510000220e-03 -1.022445509899999909e-03 -1.020602078030000007e-03 -1.018730361019999945e-03 -1.030480182559999954e-03 -1.026294826680000140e-03 -1.024464845199999936e-03 -1.017491777620000001e-03 -1.015368892389999786e-03 -1.013507891309999845e-03 -1.011800049249999894e-03 -1.017012881260000168e-03 -1.022310096260000203e-03 -1.006835339439999958e-03 -1.005305373039999672e-03 -1.003765452299999967e-03 -1.002282200290000036e-03 -1.000915153070000042e-03 -1.040283622749999925e-03 -1.035400844970000124e-03 -1.034035894790000113e-03 -1.032770027460000115e-03 -1.058228644670000142e-03 -1.030549084089999899e-03 -1.098546807919999722e-03 -1.094071326160000112e-03 -1.095829219469999886e-03 -1.090059234680000036e-03 -1.088897609469999988e-03 -1.087543675870000217e-03 -1.086875556320000217e-03 -1.085994523379999778e-03 -1.085207260900000097e-03 -1.102286098490000291e-03 -1.086663705590000138e-03 -1.086195993079999830e-03 -1.100977747259999917e-03 -1.097583922099999937e-03 -1.093257063199999527e-03 -1.095035348510000001e-03 -1.071343660520000449e-03 -1.036499255710000020e-03 -1.036329514019999854e-03 -1.036153301689999966e-03 -1.035918162290000053e-03 -1.038474558249999997e-03 -1.038385547519999567e-03 -1.074102589429999774e-03 -1.074164474899999815e-03 -1.074223654439999823e-03 -1.074777451050000152e-03 -1.075165622629999963e-03 -1.075136561809999971e-03 -1.078752099089999757e-03 -1.073694026690000074e-03 -1.073922097900000113e-03 -1.079883627219999911e-03 -1.080276664880000254e-03 -1.081192830259999991e-03 -1.084259512199999822e-03 -1.085174992950000165e-03 -1.073012849250000109e-03 -1.073317548449999890e-03 -1.079649028300000164e-03 -1.081957972200000119e-03 -1.084063454119999978e-03 -1.091699640389999938e-03 -1.073281280990000079e-03 -1.074093087200000182e-03 -1.075288212769999734e-03 -1.084020519140000294e-03 -1.085514159240000189e-03 -1.077106737630000033e-03 -1.076307281549999766e-03 -1.078267792600000113e-03 -1.079057890659999765e-03 -1.088412474360000038e-03 -1.095829643580000044e-03 -1.100955221300000059e-03 -1.101880524190000177e-03 -1.102932267979999997e-03 -1.104022625930000182e-03 -1.101870038789999878e-03 -1.096167904680000072e-03 -1.097094852739999987e-03 -1.098051700070000296e-03 -1.099043724179999890e-03 -1.100027377649999763e-03 -1.101040251569999819e-03 -1.102144589089999868e-03 -1.101156462679999835e-03 -1.102034384740000058e-03 -1.103586752149999985e-03 -1.099940287579999950e-03 -1.101239915279999962e-03 -1.102899155679999774e-03 -1.103754588120000159e-03 -1.105515719440000252e-03 -1.099381447799999741e-03 -1.104770980500000130e-03 -1.106166733639999886e-03 -1.110864222420000205e-03 -1.109435000229999808e-03 -1.103973557940000254e-03 -1.105441558369999952e-03 -1.106964931789999971e-03 -1.108506533259999947e-03 -1.102495419619999766e-03 -1.104072300739999957e-03 -1.105752874529999843e-03 -1.107389411079999974e-03 -1.101337342589999964e-03 -1.103254611490000255e-03 -1.105565436180000081e-03 -1.106641957510000112e-03 -1.100645128570000054e-03 -1.102268808670000102e-03 -1.104353119289999945e-03 -1.106978313320000152e-03 -1.100980849079999770e-03 -1.102649358290000133e-03 -1.107606213639999917e-03 -1.112268392570000186e-03 -1.106085924769999868e-03 -1.105186547479999892e-03 -1.106788055819999924e-03 -1.108462399739999944e-03 -1.110414547070000301e-03 -1.112099333049999979e-03 -1.091445732940000057e-03 -1.090570247470000129e-03 -1.091763145119999936e-03 -1.089761121260000160e-03 -1.090639894970000037e-03 -1.091744118180000252e-03 -1.101148042670000056e-03 -1.098897882070000312e-03 -1.099717250400000053e-03 -1.100494077579999754e-03 -1.101440894660000135e-03 -1.102276428629999890e-03 -1.111284465900000146e-03 -1.108946637179999929e-03 -1.109996526019999940e-03 -1.103002948149999982e-03 -1.103296745360000204e-03 -1.100843711809999835e-03 -1.103596664029999697e-03
-1.047328652040000049e-03 -1.086677448730000075e-03 -1.095654424269999934e-03 -1.070190567319999949e-03 -1.091279157900000053e-03 -1.059053500430000077e-03 -1.093365523439999900e-03 -1.089154595240000032e-03 -1.057352442419999842e-03 -1.053200853899999984e-03 -1.041628319239999842e-03 -1.035766108500000031e-03 -1.031900636729999980e-03 -1.040802678929999853e-03 -1.034194651960000091e-03 -1.045670602509999854e-03 -1.049696934489999841e-03 -1.048365002190000022e-03 -1.046689334159999971e-03 -1.040292369600000081e-03 -1.051951136739999720e-03 -1.042130604450000088e-03 -1.039920860139999974e-03 -1.038514919799999985e-03 -1.044269112949999844e-03 -1.042457359760000108e-03 -1.037968672960000232e-03 -1.036044134899999662e-03 -1.041398883539999863e-03 -1.028589004250000201e-03 -1.033852371910000010e-03 -1.024744988290000143e-03 -1.037090119529999891e-03 -1.020837968719999966e-03 -1.019024758569999885e-03 -1.081450678359999759e-03 -1.026876305810000070e-03 -1.024747461829999921e-03 -1.022951797760000012e-03 -1.090157627680000008e-03 -1.026971293970000039e-03 -1.012319568599999789e-03 -1.010665463840000047e-03 -1.022423149360000014e-03 -1.020487867769999998e-03 -1.039305040660000023e-03 -1.017295859869999947e-03 -1.015711845330000097e-03 -1.089318217930000145e-03 -1.087585845419999702e-03 -1.039034321499999894e-03 -1.044241290129999675e-03 -1.049527468749999939e-03 -1.051568698019999994e-03 -1.050640024139999932e-03 -1.052801179660000112e-03 -1.043632344889999872e-03 -1.099505675940000123e-03 -1.098276311260000223e-03 -1.092435829210000034e-03 -1.091278627600000394e-03 -1.090193728500000060e-03 -1.089265123260000148e-03 -1.087889811819999983e-03 -1.087104384739999820e-03 -1.086670251530000037e-03 -1.094706219629999928e-03 -1.087916529619999953e-03 -1.087726933789999982e-03 -1.081540187830000010e-03 -1.076942403719999925e-03 -1.083196224829999915e-03 -1.073887403539999959e-03 -1.047521021879999807e-03 -1.047347050289999934e-03 -1.046935450749999748e-03 -1.035460907060000227e-03 -1.037841649709999843e-03 -1.037751522769999766e-03 -1.082453689940000244e-03 -1.075892170509999950e-03 -1.075918569040000159e-03 -1.076242176350000182e-03 -1.073786615819999997e-03 -1.073893294589999990e-03 -1.078009017859999936e-03 -1.078252902450000175e-03 -1.073105355650000097e-03 -1.075918495569999894e-03 -1.076923524819999988e-03 -1.077270560200000284e-03 -1.081088370819999938e-03 -1.081728944770000197e-03 -1.082026115759999931e-03 -1.082533465650000002e-03 -1.082999660490000220e-03 -1.090655391179999904e-03 -1.094184653389999873e-03 -1.087216649059999981e-03 -1.088103183250000014e-03 -1.093019921350000178e-03 -1.090254035210000199e-03 -1.085047268690000162e-03 -1.086853201990000068e-03 -1.083544300249999863e-03 -1.081954491370000016e-03 -1.084294441009999973e-03 -1.085935367670000026e-03 -1.097576647450000144e-03 -1.101544815969999992e-03 -1.107029978089999877e-03 -1.100656302880000147e-03 -1.101583677060000025e-03 -1.102643976210000145e-03 -1.100471721570000149e-03 -1.102197089250000041e-03 -1.103744257109999993e-03 -1.104736149840000259e-03 -1.105720354940000058e-03 -1.099352555820000106e-03 -1.100350400130000036e-03 -1.101445216450000226e-03 -1.099518836929999762e-03 -1.100383525890000084e-03 -1.104567052099999971e-03 -1.108978331230000072e-03 -1.110731533729999868e-03 -1.104567821829999979e-03 -1.105834385769999696e-03 -1.107144503679999628e-03 -1.112520109639999859e-03 -1.113893695540000076e-03 -1.107820006790000015e-03 -1.112545993170000174e-03 -1.113982314280000151e-03 -1.115368903890000003e-03 -1.116851463719999767e-03 -1.110862032739999734e-03 -1.113045961819999737e-03 -1.114593301480000130e-03 -1.116190300700000250e-03 -1.110324457299999941e-03 -1.112302472649999993e-03 -1.113834862560000166e-03 -1.115465083060000013e-03 -1.109505477449999672e-03 -1.108885336689999874e-03 -1.110540853150000003e-03 -1.112174016049999933e-03 -1.106180570779999881e-03 -1.108801889610000002e-03 -1.110518764359999782e-03 -1.112002475269999744e-03 -1.106371554229999658e-03 -1.111406707769999839e-03 -1.109892676169999893e-03 -1.111528031579999982e-03 -1.105400927220000088e-03 -1.111900998749999888e-03 -1.117602023979999935e-03 -1.111016170460000108e-03 -1.116503702959999915e-03 -1.117953972690000249e-03 -1.119377753840000147e-03 -1.091650864279999997e-03 -1.092581867899999719e-03 -1.093965030900000135e-03 -1.091705056900000009e-03 -1.101023801000000071e-03 -1.102030180829999999e-03 -1.102613059209999868e-03 -1.100256561499999685e-03 -1.101132043869999973e-03 -1.110051519040000136e-03 -1.111327972420000053e-03 -1.111962471360000053e-03 -1.113126801589999978e-03 -1.100895799790000025e-03 -1.099402279849999702e-03 -1.098506004069999941e-03
-1.087418421370000242e-03 -1.078173917060000183e-03 -1.076516254089999926e-03 -1.078292224740000057e-03 -1.077143442020000053e-03 -1.073015104449999944e-03 -1.091299791359999884e-03 -1.076011424460000115e-03 -1.048382762640000026e-03 -1.044140497319999894e-03 -1.050872884360000382e-03 -1.042105474710000026e-03 -1.041009292649999795e-03 -1.036500814529999967e-03 -1.057272744569999782e-03 -1.039520796919999983e-03 -1.048057375300000087e-03 -1.046728031690000041e-03 -1.052637525260000139e-03 -1.046198175499999869e-03 -1.042126087040000197e-03 -1.040531366149999998e-03 -1.046029092440000285e-03 -1.044315099499999906e-03 -1.042591586250000198e-03 -1.038138605259999970e-03 -1.036248139269999860e-03 -1.034362840199999894e-03 -1.029262583949999872e-03 -1.041773107480000122e-03 -1.025448310439999863e-03 -1.023492760819999861e-03 -1.021625371970000121e-03 -1.033839137769999991e-03 -1.017874749420000224e-03 -1.087102133119999996e-03 -1.025728026469999860e-03 -1.023852276400000118e-03 -1.021857597640000136e-03 -1.099829819670000144e-03 -1.092281857969999801e-03 -1.089885736399999862e-03 -1.027093166749999849e-03 -1.093566819179999901e-03 -1.023656738200000001e-03 -1.022062145690000009e-03 -1.020518221699999927e-03 -1.018956528580000197e-03 -1.086643720279999907e-03 -1.032435615879999944e-03 -1.031024493470000065e-03 -1.117739492300000000e-03 -1.115856391430000098e-03 -1.122300793710000189e-03 -1.052873261819999885e-03 -1.058423787350000044e-03 -1.049448086490000192e-03 -1.048333599040000147e-03 -1.100082022550000118e-03 -1.094743988250000081e-03 -1.093582869439999874e-03 -1.092510041539999834e-03 -1.091625001089999766e-03 -1.091024558049999990e-03 -1.090231728270000177e-03 -1.089480758060000064e-03 -1.088690793159999715e-03 -1.090900136149999811e-03 -1.093393399519999995e-03 -1.092905205349999943e-03 -1.089356484239999969e-03 -1.089235566749999825e-03 -1.084952766049999831e-03 -1.101558542629999839e-03 -1.053836313840000047e-03 -1.053663144889999993e-03 -1.053495349690000043e-03 -1.036962137629999841e-03 -1.036876641490000169e-03 -1.089081758850000189e-03 -1.084476972609999717e-03 -1.084607324039999930e-03 -1.081213021039999743e-03 -1.078451743399999998e-03 -1.078566039469999955e-03 -1.079043172629999721e-03 -1.082228530310000306e-03 -1.079643756900000064e-03 -1.075094413009999861e-03 -1.075710431860000139e-03 -1.076256892219999966e-03 -1.076924576550000170e-03 -1.080033776289999938e-03 -1.080479294870000020e-03 -1.084725367949999821e-03 -1.088537927679999974e-03 -1.089283477660000230e-03 -1.090157362670000169e-03 -1.093660546830000323e-03 -1.094508033309999837e-03 -1.095546907910000195e-03 -1.096195653360000112e-03 -1.090942333570000308e-03 -1.093038814260000090e-03 -1.082805737509999955e-03 -1.079319683519999956e-03 -1.083106379160000184e-03 -1.084440147610000061e-03 -1.095990257749999974e-03 -1.104125070360000016e-03 -1.104947675580000149e-03 -1.106301105060000269e-03 -1.107222477740000058e-03 -1.108277146480000181e-03 -1.109765978240000043e-03 -1.100977604220000150e-03 -1.101898095679999974e-03 -1.102975780900000008e-03 -1.103966802610000008e-03 -1.104931119879999776e-03 -1.105929426789999679e-03 -1.107432703109999901e-03 -1.104609545770000043e-03 -1.105716356540000292e-03 -1.106616083549999754e-03 -1.107033648869999720e-03 -1.108229560279999984e-03 -1.109622787970000008e-03 -1.110916156309999870e-03 -1.112856356930000054e-03 -1.110814656490000064e-03 -1.112176001089999929e-03 -1.113563279329999808e-03 -1.115051018720000092e-03 -1.119767935730000023e-03 -1.113661947439999883e-03 -1.115134559869999801e-03 -1.116652082199999941e-03 -1.118220269480000228e-03 -1.112202507740000070e-03 -1.114161314670000140e-03 -1.115856713960000201e-03 -1.117494371119999875e-03 -1.112067173230000009e-03 -1.113658756240000101e-03 -1.115336767129999906e-03 -1.117068562160000115e-03 -1.111071085610000142e-03 -1.113221044010000030e-03 -1.114937815240000163e-03 -1.114709253680000152e-03 -1.108706369220000161e-03 -1.110682519040000205e-03 -1.112478499820000136e-03 -1.114229104259999940e-03 -1.108547064560000016e-03 -1.110183072869999794e-03 -1.111520827420000093e-03 -1.114338832149999823e-03 -1.115910668889999935e-03 -1.117426629869999830e-03 -1.121636596769999810e-03 -1.115230174999999992e-03 -1.117021454960000389e-03 -1.117783481999999823e-03 -1.088233337420000009e-03 -1.092420166429999969e-03 -1.093483313529999834e-03 -1.091195766329999773e-03 -1.092147366359999972e-03 -1.092898586840000122e-03 -1.093862921329999838e-03 -1.094532083199999898e-03 -1.092319850069999867e-03 -1.116958617850000255e-03 -1.118667938989999742e-03 -1.097689985320000287e-03 -1.098263107120000083e-03 -1.108623177379999998e-03 -1.087693025999999933e-03
-1.116730161510000058e-03 -1.124603086700000105e-03 -1.119623902230000058e-03 -1.043643505779999828e-03 -1.108211988559999923e-03 -1.107413273689999717e-03 -1.104743333090000071e-03 -1.103687223389999972e-03 -1.055228200169999785e-03 -1.051091893959999867e-03 -1.042375923290000343e-03 -1.044191801040000259e-03 -1.064663684970000189e-03 -1.071204077259999910e-03 -1.061996936990000076e-03 -1.059370394830000091e-03 -1.054457650120000116e-03 -1.059106336410000097e-03 -1.057723443380000029e-03 -1.051292157519999760e-03 -1.049804363560000132e-03 -1.045036354460000252e-03 -1.050872885650000173e-03 -1.051815554020000014e-03 -1.041314956969999770e-03 -1.036895818579999925e-03 -1.034964517590000136e-03 -1.033179030019999896e-03 -1.118180834779999985e-03 -1.115673837209999863e-03 -1.088652362879999986e-03 -1.022277290569999957e-03 -1.116280781919999979e-03 -1.089184141829999770e-03 -1.016729159080000111e-03 -1.092440356389999838e-03 -1.094128455749999789e-03 -1.091919392590000011e-03 -1.097286456839999908e-03 -1.097508069080000044e-03 -1.095103787980000092e-03 -1.128844571220000061e-03 -1.093647344080000278e-03 -1.086803525019999815e-03 -1.084765671640000248e-03 -1.090505069839999962e-03 -1.088603919059999816e-03 -1.086689119739999874e-03 -1.036774514250000077e-03 -1.035335836349999964e-03 -1.030158995149999934e-03 -1.118027611690000254e-03 -1.116494462620000244e-03 -1.122824610609999977e-03 -1.122069216130000026e-03 -1.120666946859999891e-03 -1.119328611599999974e-03 -1.047663561149999841e-03 -1.117776930570000193e-03 -1.056138972410000047e-03 -1.030036172710000397e-03 -1.029385482609999989e-03 -1.094234815659999964e-03 -1.093380573120000376e-03 -1.092593813539999899e-03 -1.106815943029999935e-03 -1.091103469030000120e-03 -1.090402089209999929e-03 -1.089791466780000179e-03 -1.092401340009999978e-03 -1.092184609299999944e-03 -1.092047526400000048e-03 -1.091642737999999960e-03 -1.059963624049999747e-03 -1.059724644249999872e-03 -1.056724191609999990e-03 -1.098989621999999985e-03 -1.045181061329999951e-03 -1.052603765680000135e-03 -1.089366879970000111e-03 -1.090687685830000119e-03 -1.090843837449999949e-03 -1.091224750640000041e-03 -1.090891102000000109e-03 -1.091015012259999740e-03 -1.087992795410000100e-03 -1.091479995079999753e-03 -1.089873677669999860e-03 -1.090170735469999904e-03 -1.090686378810000077e-03 -1.075504035559999953e-03 -1.079946853780000071e-03 -1.080219713810000141e-03 -1.083065860089999898e-03 -1.083835770260000103e-03 -1.084134240280000159e-03 -1.087745991360000155e-03 -1.088572580349999935e-03 -1.092613501710000025e-03 -1.093717011170000164e-03 -1.094559280659999955e-03 -1.095182234310000105e-03 -1.090194291629999939e-03 -1.093758853419999830e-03 -1.090687481240000230e-03 -1.080302058149999788e-03 -1.082860740489999772e-03 -1.083501392729999948e-03 -1.106492630469999927e-03 -1.102878539979999795e-03 -1.103692243489999949e-03 -1.104561472879999912e-03 -1.105914915450000036e-03 -1.107526773790000127e-03 -1.109012199639999993e-03 -1.106938161110000143e-03 -1.107846837680000023e-03 -1.101462578600000044e-03 -1.102834437099999877e-03 -1.103774184870000025e-03 -1.104921115480000157e-03 -1.105996586399999888e-03 -1.103138070850000164e-03 -1.104235808210000079e-03 -1.105125695629999771e-03 -1.110070015350000027e-03 -1.106744648749999902e-03 -1.108558943150000095e-03 -1.109846723889999862e-03 -1.115249895900000251e-03 -1.116727409759999887e-03 -1.110637510559999916e-03 -1.112020653510000260e-03 -1.113463792490000139e-03 -1.118196260199999905e-03 -1.119590985320000238e-03 -1.113551354350000031e-03 -1.115072292670000152e-03 -1.116964492059999972e-03 -1.118509446320000008e-03 -1.112577124450000012e-03 -1.114249550050000004e-03 -1.115888881310000014e-03 -1.117436363619999859e-03 -1.112506258430000141e-03 -1.114158640520000179e-03 -1.115889901060000168e-03 -1.118067425310000041e-03 -1.112071423310000183e-03 -1.114156353340000315e-03 -1.113025940779999818e-03 -1.114742689020000073e-03 -1.109018117039999897e-03 -1.110389553520000055e-03 -1.112668028870000174e-03 -1.114265979259999829e-03 -1.108369667679999721e-03 -1.114742301729999873e-03 -1.119339771970000088e-03 -1.121176208909999963e-03 -1.114903651689999912e-03 -1.120393470990000166e-03 -1.121838263730000080e-03 -1.123032833590000132e-03 -1.116894495830000108e-03 -1.126877701950000166e-03 -1.127974339560000030e-03 -1.098240415059999935e-03 -1.094060695570000033e-03 -1.094415002000000050e-03 -1.093312135580000065e-03 -1.093355605669999678e-03 -1.094167479939999908e-03 -1.094242584710000080e-03 -1.094791348389999698e-03 -1.092424009430000009e-03 -1.092795940860000073e-03 -1.121686512659999949e-03 -1.107046239720000129e-03 -1.119094388939999947e-03
-1.118073736560000085e-03 -1.115174769260000127e-03 -1.114572749190000057e-03 -1.101429288939999871e-03 -1.115038015610000108e-03 -1.111356321039999899e-03 -1.110592602850000044e-03 -1.093670552040000013e-03 -1.075441094820000056e-03 -1.078439578209999892e-03 -1.054668732640000241e-03 -1.067884229700000187e-03 -1.108798121219999782e-03 -1.062341795050000077e-03 -1.066075632479999893e-03 -1.067084796429999902e-03 -1.054074437220000118e-03 -1.058024824709999801e-03 -1.056651243779999907e-03 -1.049460782019999861e-03 -1.048492761859999827e-03 -1.045201740769999971e-03 -1.091842192649999889e-03 -1.048051743020000058e-03 -1.042676047870000041e-03 -1.065458516379999988e-03 -1.082661026899999976e-03 -1.088633780240000088e-03 -1.083161289689999656e-03 -1.086912892439999929e-03 -1.078634847119999988e-03 -1.091877844109999992e-03 -1.089514309070000039e-03 -1.091294525679999995e-03 -1.107534199740000226e-03 -1.094297321059999918e-03 -1.092043422220000289e-03 -1.097611708469999970e-03 -1.095541944819999804e-03 -1.096089041269999748e-03 -1.090481688379999837e-03 -1.122639814429999931e-03 -1.087202086599999961e-03 -1.117253692540000082e-03 -1.090796241669999981e-03 -1.086077588680000108e-03 -1.118564580099999997e-03 -1.113177744590000033e-03 -1.088164365009999844e-03 -1.086501028710000222e-03 -1.081050860709999867e-03 -1.116558283560000050e-03 -1.122578053389999830e-03 -1.121079101480000053e-03 -1.117496123609999781e-03 -1.116106329840000104e-03 -1.114768138680000131e-03 -1.108896849439999950e-03 -1.115201294360000043e-03 -1.122209312729999979e-03 -1.098573332220000032e-03 -1.057532511920000013e-03 -1.056302852880000196e-03 -1.070405090630000217e-03 -1.054826272150000046e-03 -1.058359659740000080e-03 -1.106331554740000141e-03 -1.069943040920000093e-03 -1.089489815289999917e-03 -1.076553172509999833e-03 -1.088532623800000064e-03 -1.091642750489999879e-03 -1.091243349490000078e-03 -1.061846058090000228e-03 -1.059124538189999774e-03 -1.058942215139999999e-03 -1.059170131529999902e-03 -1.119291707950000178e-03 -1.054121192100000064e-03 -1.089782476729999955e-03 -1.089515825379999909e-03 -1.092099138189999829e-03 -1.090283364579999921e-03 -1.090646061419999965e-03 -1.090771484479999883e-03 -1.091814866320000091e-03 -1.095029396590000174e-03 -1.095553165170000051e-03 -1.095447168560000203e-03 -1.095699535589999760e-03 -1.096299346339999880e-03 -1.085966121449999855e-03 -1.079063878770000024e-03 -1.082358000339999791e-03 -1.082796733099999995e-03 -1.083077446520000009e-03 -1.086901760480000079e-03 -1.087426138770000109e-03 -1.089087730120000133e-03 -1.092436328680000115e-03 -1.093046133660000247e-03 -1.093630429400000315e-03 -1.086293352250000113e-03 -1.093594381529999901e-03 -1.067630478849999984e-03 -1.087643535460000024e-03 -1.066787974490000226e-03 -1.070318288000000157e-03 -1.105442021620000161e-03 -1.106276743819999955e-03 -1.102890627530000002e-03 -1.103729098610000065e-03 -1.105150083880000007e-03 -1.106951240210000010e-03 -1.107848232859999981e-03 -1.106148747329999908e-03 -1.107054749789999947e-03 -1.107970532010000295e-03 -1.101612530809999982e-03 -1.102530528470000186e-03 -1.103496202780000074e-03 -1.104561362000000069e-03 -1.101839444950000095e-03 -1.102909121310000247e-03 -1.104317345420000171e-03 -1.108746778950000069e-03 -1.110529976450000357e-03 -1.107213943340000202e-03 -1.112606798279999970e-03 -1.113882779380000057e-03 -1.115168545640000128e-03 -1.116518943940000104e-03 -1.110442051460000220e-03 -1.111882722649999971e-03 -1.113461805159999922e-03 -1.118508200369999935e-03 -1.119981930610000013e-03 -1.114019352930000059e-03 -1.115523108419999966e-03 -1.117047564390000148e-03 -1.118636657420000059e-03 -1.113410043420000025e-03 -1.115017653180000153e-03 -1.116559924690000176e-03 -1.118573562900000143e-03 -1.112657790899999975e-03 -1.114878305329999918e-03 -1.113579723189999813e-03 -1.115205695690000155e-03 -1.109667561650000108e-03 -1.111403165690000088e-03 -1.113107974420000099e-03 -1.115082864340000059e-03 -1.105527193130000302e-03 -1.110541907580000348e-03 -1.112139324479999997e-03 -1.118662725400000352e-03 -1.112560389450000095e-03 -1.115070239989999785e-03 -1.120050217629999997e-03 -1.113890842320000183e-03 -1.118780579620000208e-03 -1.120216277259999949e-03 -1.121628688720000032e-03 -1.119871919269999896e-03 -1.124952129999999941e-03 -1.126367790299999784e-03 -1.127763246310000116e-03 -1.084823128320000192e-03 -1.082949386550000276e-03 -1.081145141629999981e-03 -1.098140776420000178e-03 -1.095490224989999900e-03 -1.065410211060000131e-03 -1.082020058940000177e-03 -1.081638647879999866e-03 -1.107067314710000021e-03 -1.128993335320000076e-03 -1.129432478980000286e-03 -1.125794726899999884e-03
-1.124665593569999962e-03 -1.121940408959999852e-03 -1.116883930690000049e-03 -1.116540978640000268e-03 -1.113142253410000140e-03 -1.112955674839999961e-03 -1.105594564240000100e-03 -1.104843767339999585e-03 -1.066938190520000081e-03 -1.054307093909999989e-03 -1.053470420940000015e-03 -1.049423801789999911e-03 -1.062553708120000072e-03 -1.061327388740000190e-03 -1.067406869369999728e-03 -1.066074866960000072e-03 -1.061268749240000097e-03 -1.101419799730000071e-03 -1.092711553500000073e-03 -1.048962863839999820e-03 -1.046700563480000091e-03 -1.086491928490000139e-03 -1.084058038879999854e-03 -1.090095270949999976e-03 -1.085379960500000096e-03 -1.083205544619999985e-03 -1.089106711929999820e-03 -1.086983950479999961e-03 -1.081260264339999879e-03 -1.115115673800000026e-03 -1.088573694090000116e-03 -1.117777583880000042e-03 -1.118916598349999937e-03 -1.116454054160000067e-03 -1.121832532030000041e-03 -1.119431075250000183e-03 -1.116669932730000045e-03 -1.122012128479999999e-03 -1.119862151439999978e-03 -1.118024105890000125e-03 -1.123179031959999942e-03 -1.121047150420000039e-03 -1.118344313589999736e-03 -1.109394616839999960e-03 -1.114993707879999947e-03 -1.113096103189999781e-03 -1.111220536020000090e-03 -1.108081271110000028e-03 -1.113455243439999886e-03 -1.111765387950000052e-03 -1.110109641550000373e-03 -1.115916921800000263e-03 -1.121865091740000030e-03 -1.120409046129999938e-03 -1.118981548859999996e-03 -1.103567788399999975e-03 -1.116313928239999909e-03 -1.117945622700000034e-03 -1.116743211220000160e-03 -1.123788307820000306e-03 -1.102624384720000180e-03 -1.093730580819999958e-03 -1.107837431169999848e-03 -1.106970360329999868e-03 -1.063380915250000192e-03 -1.103155362630000224e-03 -1.102431023029999636e-03 -1.083689221909999801e-03 -1.083099893269999980e-03 -1.082309603699999978e-03 -1.082251106579999820e-03 -1.077994397370000057e-03 -1.090844946160000059e-03 -1.064761755129999985e-03 -1.064567111220000211e-03 -1.061514543570000156e-03 -1.061391077050000131e-03 -1.060880074360000085e-03 -1.061201828200000015e-03 -1.107361198840000087e-03 -1.107728761190000018e-03 -1.092732675800000067e-03 -1.095253464869999941e-03 -1.095587501109999929e-03 -1.095439468360000224e-03 -1.095914083400000147e-03 -1.090947902859999968e-03 -1.094532928429999821e-03 -1.095149000889999785e-03 -1.095401754510000021e-03 -1.095715244350000013e-03 -1.096360101850000004e-03 -1.085805135960000002e-03 -1.086192848419999983e-03 -1.089382926879999903e-03 -1.082112824879999900e-03 -1.086017829839999987e-03 -1.087129216519999893e-03 -1.088133966470000193e-03 -1.088730563019999972e-03 -1.092571722189999940e-03 -1.093139898919999985e-03 -1.073249942969999905e-03 -1.073794391950000111e-03 -1.071340189359999955e-03 -1.075716733759999807e-03 -1.069416883089999897e-03 -1.073649772680000149e-03 -1.104608133199999837e-03 -1.105417142300000157e-03 -1.106187147900000202e-03 -1.110616089479999832e-03 -1.104806815940000088e-03 -1.106024707060000115e-03 -1.103807616600000060e-03 -1.104781140969999772e-03 -1.105788184130000002e-03 -1.106679948950000129e-03 -1.107617427349999982e-03 -1.108532400009999913e-03 -1.102162278920000224e-03 -1.103211336639999939e-03 -1.108078419959999906e-03 -1.101649947520000079e-03 -1.102742199330000077e-03 -1.104626893250000054e-03 -1.109079066160000016e-03 -1.110271230650000315e-03 -1.108316136490000107e-03 -1.112409730079999678e-03 -1.113686717240000264e-03 -1.115035257639999944e-03 -1.116743392270000239e-03 -1.110766804949999895e-03 -1.112182251559999798e-03 -1.113519199080000195e-03 -1.118313477510000193e-03 -1.119813205040000054e-03 -1.113862470430000045e-03 -1.116103955899999797e-03 -1.117673183030000027e-03 -1.119353598440000260e-03 -1.113456880490000002e-03 -1.115379681810000061e-03 -1.114016902920000060e-03 -1.116197500519999775e-03 -1.110333266560000007e-03 -1.111968250810000010e-03 -1.113990379520000094e-03 -1.115697680179999910e-03 -1.109807138019999924e-03 -1.108175833749999901e-03 -1.109710655889999944e-03 -1.111843697080000005e-03 -1.105896154530000000e-03 -1.112422924330000191e-03 -1.117124735650000273e-03 -1.111681699110000140e-03 -1.114218799550000362e-03 -1.115865626599999924e-03 -1.117474810279999809e-03 -1.113618896089999975e-03 -1.118470863740000194e-03 -1.119745948409999739e-03 -1.126237042350000011e-03 -1.121524251079999935e-03 -1.125430047389999874e-03 -1.104752729400000112e-03 -1.103370141410000031e-03 -1.104526993749999813e-03 -1.102044745430000002e-03 -1.094753563920000282e-03 -1.095456406089999812e-03 -1.096663960660000008e-03 -1.094852798039999860e-03 -1.095239576679999782e-03 -1.097133379010000170e-03 -1.098168517820000047e-03 -1.132969471580000040e-03 -1.120056583600000056e-03
-1.124495067159999879e-03 -1.154864165049999947e-03 -1.154754719180000081e-03 -1.148622177930000128e-03 -1.148666011999999962e-03 -1.145438016429999864e-03 -1.145063576540000187e-03 -1.105587503529999920e-03 -1.121159751709999630e-03 -1.053156890309999956e-03 -1.126607044539999899e-03 -1.048248410289999996e-03 -1.046967295810000186e-03 -1.099135218729999823e-03 -1.100427910859999798e-03 -1.064913352349999886e-03 -1.095934512629999878e-03 -1.090418854830000088e-03 -1.088572904700000135e-03 -1.090198542739999983e-03 -1.113375868279999981e-03 -1.105937191700000037e-03 -1.111940844589999781e-03 -1.112067424360000051e-03 -1.109980828710000140e-03 -1.103741395530000126e-03 -1.109386691450000087e-03 -1.106920178300000151e-03 -1.112076232760000113e-03 -1.109827852930000362e-03 -1.114994223730000032e-03 -1.112501692530000041e-03 -1.110210740209999995e-03 -1.116156329329999995e-03 -1.113853337400000018e-03 -1.115082516729999813e-03 -1.120492579209999900e-03 -1.118376650670000003e-03 -1.116001848939999824e-03 -1.113854321200000034e-03 -1.119069745270000107e-03 -1.117026519140000215e-03 -1.115012937720000034e-03 -1.120559285370000121e-03 -1.109416098120000194e-03 -1.104153713630000007e-03 -1.105775024170000016e-03 -1.111498233970000101e-03 -1.109710980000000067e-03 -1.108066364509999874e-03 -1.106474081720000427e-03 -1.104613347170000162e-03 -1.138595288119999922e-03 -1.137084076809999995e-03 -1.107374662350000096e-03 -1.130427143089999956e-03 -1.126925931829999856e-03 -1.111337294489999879e-03 -1.120184328509999999e-03 -1.125522458730000060e-03 -1.121938659329999727e-03 -1.108996529129999912e-03 -1.115047209680000012e-03 -1.107008942539999862e-03 -1.105973896049999936e-03 -1.105797630140000019e-03 -1.104813455730000241e-03 -1.104136156709999931e-03 -1.101928618670000061e-03 -1.101462849290000190e-03 -1.108168922470000213e-03 -1.107763194460000076e-03 -1.110619606839999881e-03 -1.063479858329999944e-03 -1.066163273919999927e-03 -1.066700716060000210e-03 -1.064180044039999802e-03 -1.063806483930000062e-03 -1.063743457170000014e-03 -1.138329942720000144e-03 -1.110759988660000013e-03 -1.110816680559999995e-03 -1.111480869729999802e-03 -1.112094183370000060e-03 -1.112564834409999993e-03 -1.109358926140000369e-03 -1.108983994090000222e-03 -1.114709640949999858e-03 -1.115058088409999742e-03 -1.114658295619999975e-03 -1.095066962149999872e-03 -1.095700552639999967e-03 -1.096313933049999911e-03 -1.102389346399999890e-03 -1.088917490650000023e-03 -1.089775039749999808e-03 -1.093373316699999907e-03 -1.086992219970000064e-03 -1.087390663910000038e-03 -1.088265691349999970e-03 -1.091862440119999991e-03 -1.092438205639999866e-03 -1.071971694769999900e-03 -1.072493084940000013e-03 -1.073028098059999966e-03 -1.074816761060000099e-03 -1.075553785679999935e-03 -1.079810232569999992e-03 -1.104255140089999664e-03 -1.105061809879999716e-03 -1.105950254680000038e-03 -1.107356955449999812e-03 -1.108391607020000041e-03 -1.102148810729999904e-03 -1.102982911170000309e-03 -1.103929237539999844e-03 -1.104738935979999960e-03 -1.105309069200000180e-03 -1.106350766590000114e-03 -1.107265896450000025e-03 -1.108189650459999974e-03 -1.101921444380000092e-03 -1.107277214700000010e-03 -1.108070751959999538e-03 -1.101998414970000069e-03 -1.103133301590000000e-03 -1.107567155889999967e-03 -1.112910933180000011e-03 -1.114308294219999978e-03 -1.108187446610000128e-03 -1.109849293769999638e-03 -1.111146769770000268e-03 -1.112469082200000106e-03 -1.113888425880000047e-03 -1.107875897390000119e-03 -1.109182235310000224e-03 -1.113488899549999961e-03 -1.112089540169999792e-03 -1.114181500169999931e-03 -1.111568049729999910e-03 -1.113129646179999727e-03 -1.115201348280000018e-03 -1.116808169539999611e-03 -1.111313289559999733e-03 -1.112888400069999943e-03 -1.114544704169999735e-03 -1.116260749619999966e-03 -1.107099001869999875e-03 -1.109111986780000024e-03 -1.110820399939999948e-03 -1.112817235990000214e-03 -1.103950691309999940e-03 -1.105237053849999996e-03 -1.107419152840000099e-03 -1.104774734700000047e-03 -1.111323840599999979e-03 -1.113188749620000169e-03 -1.118675464679999955e-03 -1.112748133329999811e-03 -1.114388953679999999e-03 -1.116378554870000109e-03 -1.118187100679999798e-03 -1.111804433330000228e-03 -1.123701888999999871e-03 -1.125183785540000104e-03 -1.128557338559999781e-03 -1.122151030280000130e-03 -1.123829783580000165e-03 -1.121791135999999694e-03 -1.120701787929999881e-03 -1.119342328820000041e-03 -1.120339905409999722e-03 -1.121234669769999911e-03 -1.122361670150000051e-03 -1.121591869229999735e-03 -1.121661537469999855e-03 -1.122453965210000069e-03 -1.123831755910000008e-03 -1.162779079269999705e-03 -1.162265586290000055e-03
-1.167262321170000174e-03 -1.150845641859999996e-03 -1.150739360999999874e-03 -1.150474338740000097e-03 -1.147240601819999976e-03 -1.128716419250000045e-03 -1.065403730350000019e-03 -1.114911154539999835e-03 -1.119487188619999784e-03 -1.107149459419999853e-03 -1.101208001250000108e-03 -1.099638587399999956e-03 -1.113546918629999957e-03 -1.112158350550000079e-03 -1.118836594469999925e-03 -1.108031349260000034e-03 -1.111755689649999946e-03 -1.109974361339999922e-03 -1.113144802809999841e-03 -1.106317335359999644e-03 -1.104421677799999899e-03 -1.102318916919999914e-03 -1.108175874109999966e-03 -1.106018806980000029e-03 -1.104001753840000042e-03 -1.097718933660000139e-03 -1.110776375289999982e-03 -1.108508676439999953e-03 -1.109692877510000224e-03 -1.114907531690000238e-03 -1.112611791700000158e-03 -1.109914875710000214e-03 -1.107661919790000043e-03 -1.110265279820000107e-03 -1.107834571999999915e-03 -1.105617570140000026e-03 -1.110938798719999978e-03 -1.108914931490000274e-03 -1.106907878370000072e-03 -1.115573120329999999e-03 -1.113217079320000117e-03 -1.111231517890000266e-03 -1.109304306180000166e-03 -1.114679102440000206e-03 -1.107708375690000160e-03 -1.105934234109999872e-03 -1.103835822660000077e-03 -1.109550927150000166e-03 -1.107815943390000075e-03 -1.105858587109999867e-03 -1.108715656519999957e-03 -1.110250927280000089e-03 -1.149583294429999724e-03 -1.145838008420000092e-03 -1.144392462259999962e-03 -1.143162886600000098e-03 -1.145901928249999820e-03 -1.144630579400000197e-03 -1.138770664329999968e-03 -1.142374796190000034e-03 -1.141150806679999989e-03 -1.135371602480000170e-03 -1.131492787129999853e-03 -1.134138489489999995e-03 -1.133595959299999725e-03 -1.125463011779999876e-03 -1.120368401080000000e-03 -1.117616486050000040e-03 -1.109368139810000065e-03 -1.108887682630000293e-03 -1.108194994699999948e-03 -1.107967648489999830e-03 -1.107276251769999951e-03 -1.097895496599999828e-03 -1.073987348180000011e-03 -1.073750587419999847e-03 -1.073620507989999848e-03 -1.076873773170000138e-03 -1.073783779899999862e-03 -1.124148736620000184e-03 -1.121310224149999922e-03 -1.121662048050000009e-03 -1.122033179609999978e-03 -1.122112842939999898e-03 -1.122239288869999888e-03 -1.118956167990000109e-03 -1.119299756639999819e-03 -1.119917074589999980e-03 -1.119786369340000209e-03 -1.122958108239999935e-03 -1.108210532170000005e-03 -1.108667120549999916e-03 -1.108788413650000195e-03 -1.108398464789999913e-03 -1.109847660330000058e-03 -1.110465892819999939e-03 -1.093311745169999946e-03 -1.094126906029999893e-03 -1.094904505260000131e-03 -1.095084514000000189e-03 -1.095801421059999997e-03 -1.099259085269999828e-03 -1.093550070979999863e-03 -1.079964169739999931e-03 -1.080274489049999924e-03 -1.082349496240000075e-03 -1.103482166370000055e-03 -1.087277863849999988e-03 -1.111281007800000000e-03 -1.111893111489999824e-03 -1.113244980289999995e-03 -1.114238611860000200e-03 -1.115101902820000036e-03 -1.108798454730000214e-03 -1.114210946869999969e-03 -1.118570788530000130e-03 -1.119809587870000114e-03 -1.117008869379999695e-03 -1.117916198169999990e-03 -1.118801500929999951e-03 -1.107952143840000179e-03 -1.108987646160000153e-03 -1.111312788869999856e-03 -1.104808772630000002e-03 -1.105888337939999952e-03 -1.109808372859999925e-03 -1.110970894559999830e-03 -1.120049576839999943e-03 -1.121314882679999830e-03 -1.115144814080000013e-03 -1.116397982039999976e-03 -1.117860524640000098e-03 -1.119190439759999841e-03 -1.120620386439999915e-03 -1.114562242960000357e-03 -1.115869828069999958e-03 -1.117295569809999885e-03 -1.119098262339999995e-03 -1.113102991530000177e-03 -1.114602631899999684e-03 -1.116859489839999936e-03 -1.119033241650000104e-03 -1.113118140919999808e-03 -1.114655180830000048e-03 -1.116227298439999944e-03 -1.117892894549999934e-03 -1.112012374089999976e-03 -1.111111291049999986e-03 -1.113043587959999890e-03 -1.114769113820000346e-03 -1.108878798169999919e-03 -1.116315622279999984e-03 -1.112280690730000103e-03 -1.113915115230000065e-03 -1.113246362879999948e-03 -1.118191175480000039e-03 -1.120159743710000180e-03 -1.125711404770000012e-03 -1.119757943820000106e-03 -1.121430471970000058e-03 -1.123433601959999929e-03 -1.125122038670000029e-03 -1.123916606820000042e-03 -1.125339200089999847e-03 -1.134078070140000097e-03 -1.135718431059999948e-03 -1.129516410779999973e-03 -1.130907767789999770e-03 -1.132521676100000036e-03 -1.133775929839999762e-03 -1.128408158129999995e-03 -1.157741733119999712e-03 -1.159085884680000067e-03 -1.159974177559999937e-03 -1.131113170440000001e-03 -1.130355352589999937e-03 -1.130831181119999751e-03 -1.133175027930000047e-03 -1.134727091980000310e-03 -1.167434774000000123e-03
-1.153839370260000214e-03 -1.148813269549999990e-03 -1.148689154089999921e-03 -1.145859306230000282e-03 -1.145703365209999915e-03 -1.121490101440000007e-03 -1.141501936440000040e-03 -1.113901476040000211e-03 -1.126486430909999850e-03 -1.116986862620000321e-03 -1.116049357150000363e-03 -1.114518671600000111e-03 -1.109594505629999880e-03 -1.116487565149999923e-03 -1.113763929280000209e-03 -1.112150189969999918e-03 -1.107165795749999980e-03 -1.113296722050000033e-03 -1.110988284530000075e-03 -1.104480144969999895e-03 -1.102340360319999796e-03 -1.108405520940000145e-03 -1.106495446230000091e-03 -1.104379511510000106e-03 -1.105812252569999925e-03 -1.103647993700000024e-03 -1.109086792930000101e-03 -1.106916793989999722e-03 -1.102055820660000031e-03 -1.107620292459999926e-03 -1.105853606270000089e-03 -1.103629456589999818e-03 -1.112198599470000122e-03 -1.110066437609999934e-03 -1.107989741700000008e-03 -1.114148568539999936e-03 -1.111964867029999670e-03 -1.110006043900000142e-03 -1.108055460090000104e-03 -1.114432786060000130e-03 -1.111927187550000237e-03 -1.109662767730000207e-03 -1.107779624329999950e-03 -1.113354904490000035e-03 -1.112478577349999701e-03 -1.105719496569999979e-03 -1.109146881819999923e-03 -1.114857121420000053e-03 -1.113147719060000223e-03 -1.106162080490000242e-03 -1.104655056199999909e-03 -1.109639268059999916e-03 -1.145478616809999899e-03 -1.143823598209999957e-03 -1.143141209049999829e-03 -1.138783825100000242e-03 -1.137850251940000258e-03 -1.139536396900000083e-03 -1.133965932819999863e-03 -1.141482284190000179e-03 -1.140562527780000172e-03 -1.139768540970000337e-03 -1.134495730330000157e-03 -1.133647212379999868e-03 -1.132847279989999912e-03 -1.090182577569999943e-03 -1.129413290659999876e-03 -1.128733677839999878e-03 -1.128146172789999766e-03 -1.121228081000000048e-03 -1.121009448879999862e-03 -1.120588205260000239e-03 -1.126905038330000075e-03 -1.089852981080000104e-03 -1.098308744859999948e-03 -1.089589964590000071e-03 -1.102486607360000145e-03 -1.072152175830000127e-03 -1.079554077950000118e-03 -1.099826106440000189e-03 -1.123454513859999983e-03 -1.096606980149999978e-03 -1.096704306409999798e-03 -1.126381152830000041e-03 -1.124880460150000112e-03 -1.122600858470000022e-03 -1.119333745800000232e-03 -1.125531094049999920e-03 -1.124510173689999889e-03 -1.124738611789999863e-03 -1.122971135600000147e-03 -1.123470305579999783e-03 -1.123651763469999927e-03 -1.107308735510000117e-03 -1.108439960339999922e-03 -1.111083660819999971e-03 -1.111050751160000015e-03 -1.096565484519999942e-03 -1.097070749540000065e-03 -1.097255293270000187e-03 -1.094911013719999807e-03 -1.096081036829999822e-03 -1.104783791509999927e-03 -1.097916809980000168e-03 -1.097956334890000038e-03 -1.080557883979999878e-03 -1.088179184699999968e-03 -1.088881264779999886e-03 -1.109104282379999671e-03 -1.112896915259999888e-03 -1.113365986559999984e-03 -1.114341448020000035e-03 -1.115277794480000039e-03 -1.120968688490000002e-03 -1.125897377119999994e-03 -1.131209048880000298e-03 -1.132196737620000046e-03 -1.133036783919999903e-03 -1.130145093320000099e-03 -1.133137554170000026e-03 -1.134258433479999910e-03 -1.128617598499999722e-03 -1.128793595200000078e-03 -1.125412297660000061e-03 -1.126328248360000108e-03 -1.127125708079999671e-03 -1.132454391079999951e-03 -1.136930424170000094e-03 -1.138173855410000131e-03 -1.139396029299999911e-03 -1.140355199359999877e-03 -1.141686087659999965e-03 -1.143040819990000061e-03 -1.144529845869999944e-03 -1.145696264079999705e-03 -1.147202518699999996e-03 -1.149023774839999989e-03 -1.150627808460000104e-03 -1.152822743759999730e-03 -1.146227751429999917e-03 -1.148443134469999882e-03 -1.150077380989999965e-03 -1.121225295449999751e-03 -1.112152940669999942e-03 -1.114013466079999968e-03 -1.115707182579999584e-03 -1.117116867629999993e-03 -1.108123374690000084e-03 -1.109330372899999893e-03 -1.111017149460000100e-03 -1.112726692509999945e-03 -1.114409553219999991e-03 -1.116104712269999849e-03 -1.114809270069999809e-03 -1.116749830730000195e-03 -1.118412817019999884e-03 -1.120272255750000018e-03 -1.128373700620000173e-03 -1.130398182570000040e-03 -1.124110806830000159e-03 -1.125735212120000054e-03 -1.132658138640000233e-03 -1.134219108089999954e-03 -1.135837788460000199e-03 -1.144410203910000215e-03 -1.156855931829999917e-03 -1.158342998650000073e-03 -1.157047691460000175e-03 -1.158513961579999774e-03 -1.159824587520000153e-03 -1.153311627009999873e-03 -1.157138983899999932e-03 -1.151980626959999907e-03 -1.159834074639999688e-03 -1.158035849220000061e-03 -1.158747023370000065e-03 -1.148571491700000301e-03 -1.150281229610000027e-03 -1.150522296069999856e-03 -1.147934861290000018e-03
-1.150854274579999996e-03 -1.144522612770000137e-03 -1.144408518210000055e-03 -1.144119563460000094e-03 -1.143167244129999907e-03 -1.140753137760000015e-03 -1.121553542059999711e-03 -1.121336143260000121e-03 -1.116386763840000176e-03 -1.115549500349999898e-03 -1.119420998379999860e-03 -1.118241775430000012e-03 -1.116511520060000208e-03 -1.115410068180000113e-03 -1.113995289810000002e-03 -1.107869112500000242e-03 -1.114334774989999719e-03 -1.112079817789999757e-03 -1.113179811069999955e-03 -1.103822466019999679e-03 -1.101397311669999974e-03 -1.116382132390000186e-03 -1.115271840689999747e-03 -1.113224663069999846e-03 -1.115150470030000247e-03 -1.109428300959999954e-03 -1.107865026599999742e-03 -1.105773250169999949e-03 -1.112264520549999768e-03 -1.110056473950000230e-03 -1.108829733280000066e-03 -1.114268625700000131e-03 -1.112801852089999755e-03 -1.115075630430000181e-03 -1.120271418829999919e-03 -1.121542662480000006e-03 -1.120585653579999914e-03 -1.126195353260000219e-03 -1.125433154150000175e-03 -1.123397174429999895e-03 -1.122341376729999850e-03 -1.127956905419999880e-03 -1.126055985720000137e-03 -1.124121466990000116e-03 -1.123472174949999942e-03 -1.124191086379999803e-03 -1.122464076829999711e-03 -1.104949709440000054e-03 -1.103265141979999997e-03 -1.110353623510000262e-03 -1.108808600629999919e-03 -1.107338790190000050e-03 -1.143853621239999995e-03 -1.137332951439999932e-03 -1.136032925779999897e-03 -1.134788003730000105e-03 -1.133598456469999804e-03 -1.134986841229999877e-03 -1.123812862359999890e-03 -1.137528566830000318e-03 -1.132798241430000089e-03 -1.133573328320000009e-03 -1.128040415569999495e-03 -1.127234077519999930e-03 -1.126470959129999890e-03 -1.128737607810000130e-03 -1.121830720699999989e-03 -1.120560313970000001e-03 -1.121718502719999807e-03 -1.120282898229999933e-03 -1.119758798999999838e-03 -1.129183484370000021e-03 -1.122813316550000037e-03 -1.097251239869999773e-03 -1.097142072550000031e-03 -1.096903836879999962e-03 -1.075785236940000065e-03 -1.100446582189999918e-03 -1.100301894409999983e-03 -1.102193998710000126e-03 -1.099156271830000137e-03 -1.109460585609999992e-03 -1.099779220960000027e-03 -1.124705149170000069e-03 -1.097141233389999646e-03 -1.097895439499999969e-03 -1.098147091129999869e-03 -1.098332319770000233e-03 -1.122118933500000030e-03 -1.123916146190000187e-03 -1.124896162200000188e-03 -1.128393938070000038e-03 -1.128779250550000128e-03 -1.131477942580000036e-03 -1.107709368909999895e-03 -1.128052253379999972e-03 -1.128811430710000181e-03 -1.126977995759999773e-03 -1.125987200180000132e-03 -1.097899401200000142e-03 -1.083361410740000088e-03 -1.083804214039999977e-03 -1.063148443959999927e-03 -1.064139386109999846e-03 -1.060475469040000158e-03 -1.064408926320000066e-03 -1.068251075440000046e-03 -1.069084676469999901e-03 -1.143956640609999952e-03 -1.136224938790000080e-03 -1.137341476179999991e-03 -1.138149127039999806e-03 -1.142963608290000063e-03 -1.133895710080000223e-03 -1.138188761009999855e-03 -1.139034260670000048e-03 -1.139933798499999937e-03 -1.148750643209999834e-03 -1.149234183569999975e-03 -1.147141073329999801e-03 -1.148067032629999842e-03 -1.151491744850000184e-03 -1.141158125750000012e-03 -1.141848849120000002e-03 -1.146372876120000002e-03 -1.147659562240000092e-03 -1.155410426239999837e-03 -1.156799972119999971e-03 -1.161122236759999952e-03 -1.162396192659999935e-03 -1.163730836919999855e-03 -1.164802520819999913e-03 -1.166215092539999929e-03 -1.159355817820000023e-03 -1.160696303150000018e-03 -1.161997645460000018e-03 -1.163569382009999953e-03 -1.157048159929999947e-03 -1.159203093739999847e-03 -1.160627550510000012e-03 -1.153708300460000230e-03 -1.158569372030000041e-03 -1.151486804399999911e-03 -1.153278952519999926e-03 -1.137824609229999952e-03 -1.139813762439999961e-03 -1.133194236679999946e-03 -1.134841989939999914e-03 -1.136496383449999911e-03 -1.140613729120000010e-03 -1.142441411069999987e-03 -1.155076966079999958e-03 -1.162093839529999883e-03 -1.164096001730000138e-03 -1.165848982489999875e-03 -1.162153030499999849e-03 -1.167871629829999799e-03 -1.167757624499999843e-03 -1.170814566149999984e-03 -1.171920539720000152e-03 -1.173926600419999793e-03 -1.180858890540000157e-03 -1.182992781789999823e-03 -1.184955321260000279e-03 -1.190222218219999907e-03 -1.191798931730000000e-03 -1.190492650150000052e-03 -1.157121532859999935e-03 -1.188823950380000268e-03 -1.190202933219999988e-03 -1.188839499009999683e-03 -1.190177081010000085e-03 -1.156824098569999909e-03 -1.151524975650000150e-03 -1.154528337129999849e-03 -1.156382239679999875e-03 -1.147849813820000153e-03 -1.165355304929999950e-03 -1.165405809480000174e-03 -1.170450911909999949e-03
-1.139844042110000266e-03 -1.146336816900000088e-03 -1.142933310540000021e-03 -1.139956895289999817e-03 -1.125496789460000112e-03 -1.137778641490000322e-03 -1.124764497099999721e-03 -1.120653986399999975e-03 -1.114714572080000281e-03 -1.118728196990000090e-03 -1.117781574320000177e-03 -1.116723279880000273e-03 -1.115701675710000082e-03 -1.117931941230000149e-03 -1.118925760360000004e-03 -1.117411848950000154e-03 -1.115547198650000031e-03 -1.112856641250000106e-03 -1.113673337130000052e-03 -1.112798135379999874e-03 -1.119350298629999928e-03 -1.116085840659999896e-03 -1.115017785960000039e-03 -1.113857536850000000e-03 -1.111193285509999877e-03 -1.116050208350000388e-03 -1.114964326999999750e-03 -1.121752220569999930e-03 -1.120686451360000018e-03 -1.118546662869999986e-03 -1.125248167699999854e-03 -1.124128741930000138e-03 -1.121316517629999867e-03 -1.126795722779999794e-03 -1.124693284190000052e-03 -1.122586222739999908e-03 -1.120199982339999817e-03 -1.125711898029999915e-03 -1.123585896740000043e-03 -1.120435513520000098e-03 -1.118238454829999966e-03 -1.123878652220000043e-03 -1.118164552720000027e-03 -1.116761695400000139e-03 -1.114905149669999937e-03 -1.113275513600000145e-03 -1.111557844859999882e-03 -1.109826199669999890e-03 -1.108151596309999787e-03 -1.114037775939999766e-03 -1.112524777970000205e-03 -1.111042074629999465e-03 -1.106714022379999942e-03 -1.105595004389999881e-03 -1.136771626030000154e-03 -1.110714440369999856e-03 -1.132299671520000002e-03 -1.131193033480000195e-03 -1.130109285099999833e-03 -1.106281977589999811e-03 -1.131662352779999950e-03 -1.130685756969999900e-03 -1.103783097719999952e-03 -1.124662112269999951e-03 -1.123560895579999927e-03 -1.122899346749999709e-03 -1.120192313240000017e-03 -1.119782877610000235e-03 -1.119284901660000039e-03 -1.118851719260000000e-03 -1.118399535119999916e-03 -1.135849058999999737e-03 -1.136207757469999890e-03 -1.090434155910000123e-03 -1.097314689390000439e-03 -1.097378469909999999e-03 -1.096928485269999800e-03 -1.098650509999999974e-03 -1.091152155319999881e-03 -1.105621145370000100e-03 -1.103694908980000109e-03 -1.104317129060000159e-03 -1.101634925600000281e-03 -1.112179792110000020e-03 -1.112355323919999965e-03 -1.127622229520000010e-03 -1.121803685340000238e-03 -1.125305582169999980e-03 -1.126223106900000118e-03 -1.083858766280000000e-03 -1.127546646280000106e-03 -1.128568632940000040e-03 -1.129258878319999585e-03 -1.126202871839999909e-03 -1.127727060660000053e-03 -1.129889899579999924e-03 -1.128210897410000194e-03 -1.126586951450000117e-03 -1.128059689259999819e-03 -1.129001981370000374e-03 -1.065979932909999787e-03 -1.086805540789999953e-03 -1.119314101890000069e-03 -1.123109174040000033e-03 -1.114859211660000019e-03 -1.115301398139999884e-03 -1.124892474150000028e-03 -1.105774402849999793e-03 -1.110717869629999953e-03 -1.129890705009999746e-03 -1.149346341190000172e-03 -1.149622438049999803e-03 -1.155621963399999872e-03 -1.164524667489999585e-03 -1.169156702109999885e-03 -1.170049306060000089e-03 -1.170993080000000061e-03 -1.171751633800000069e-03 -1.177768049160000116e-03 -1.178679377109999879e-03 -1.175870994919999985e-03 -1.176764993029999875e-03 -1.176636925430000211e-03 -1.177695599290000091e-03 -1.174121067700000095e-03 -1.175495418109999673e-03 -1.159658996810000037e-03 -1.160830419690000266e-03 -1.162248487929999846e-03 -1.166876654819999940e-03 -1.167878696780000032e-03 -1.162672603880000053e-03 -1.164014696050000080e-03 -1.165244100430000212e-03 -1.158919224160000032e-03 -1.160582883679999898e-03 -1.162134522819999963e-03 -1.154926645440000187e-03 -1.156917219649999723e-03 -1.150045411319999909e-03 -1.151463429680000053e-03 -1.153314410450000061e-03 -1.146525552310000053e-03 -1.148298266960000183e-03 -1.135608780869999928e-03 -1.137676539980000175e-03 -1.130981822930000056e-03 -1.132390982489999993e-03 -1.134102783419999993e-03 -1.136149474010000014e-03 -1.138063827359999877e-03 -1.144825230359999878e-03 -1.149220391810000085e-03 -1.151172821320000077e-03 -1.153366894579999991e-03 -1.155453971980000038e-03 -1.161346365520000068e-03 -1.163242733390000084e-03 -1.166121465050000026e-03 -1.162378717319999775e-03 -1.169302681620000128e-03 -1.171280216140000016e-03 -1.173032266389999970e-03 -1.179627642960000278e-03 -1.187299060619999855e-03 -1.179891599930000179e-03 -1.163684845750000097e-03 -1.157313689060000123e-03 -1.158937630979999878e-03 -1.160233401340000177e-03 -1.161458538829999911e-03 -1.153789183230000083e-03 -1.152732610790000237e-03 -1.172749137570000154e-03 -1.167946989760000089e-03 -1.183923741900000121e-03 -1.170921730839999961e-03 -1.163237122350000048e-03 -1.166028042309999848e-03 -1.166347004240000148e-03
-1.155259584809999965e-03 -1.144601847810000021e-03 -1.141797166950000216e-03 -1.138325043700000360e-03 -1.137916712770000024e-03 -1.124121653209999823e-03 -1.120069781709999695e-03 -1.115943397909999971e-03 -1.123382452890000051e-03 -1.122392825809999861e-03 -1.120995759249999958e-03 -1.112604139800000029e-03 -1.111426996829999831e-03 -1.106767999470000072e-03 -1.105997420099999982e-03 -1.113236665000000031e-03 -1.120178508699999761e-03 -1.118585837699999927e-03 -1.114232369489999951e-03 -1.113120965239999902e-03 -1.121365080699999886e-03 -1.120653863329999821e-03 -1.127355812140000239e-03 -1.133144456830000035e-03 -1.135489133799999885e-03 -1.133338216339999961e-03 -1.121537269390000249e-03 -1.119441577269999913e-03 -1.117142583359999634e-03 -1.117701434189999950e-03 -1.123126277430000312e-03 -1.119833019069999902e-03 -1.118532341369999966e-03 -1.123974936729999798e-03 -1.122839367740000168e-03 -1.120787834699999916e-03 -1.119282821209999614e-03 -1.124934232799999724e-03 -1.122754515709999991e-03 -1.117713369799999863e-03 -1.115478046220000309e-03 -1.121062557710000070e-03 -1.120016639420000175e-03 -1.118264241699999748e-03 -1.116444673670000066e-03 -1.117146351810000037e-03 -1.115450274869999843e-03 -1.116698364179999911e-03 -1.115005130530000079e-03 -1.120841048160000318e-03 -1.121692406589999821e-03 -1.111928978949999931e-03 -1.138213421809999805e-03 -1.134100312809999990e-03 -1.132872004159999647e-03 -1.135841592210000070e-03 -1.130565386750000123e-03 -1.129730827310000251e-03 -1.128694941630000066e-03 -1.135479774129999906e-03 -1.130610221510000004e-03 -1.129409673310000041e-03 -1.121740773849999899e-03 -1.121290247600000229e-03 -1.123281614610000109e-03 -1.122885056880000175e-03 -1.119461715559999905e-03 -1.121769584619999871e-03 -1.118372786269999919e-03 -1.117942640870000105e-03 -1.133271425429999970e-03 -1.132852873900000055e-03 -1.133424234759999915e-03 -1.085218227380000018e-03 -1.091298837450000066e-03 -1.110700316369999914e-03 -1.083171944430000094e-03 -1.090573887150000009e-03 -1.105015841759999801e-03 -1.151199381910000038e-03 -1.151286070009999813e-03 -1.151670155479999789e-03 -1.151934740220000170e-03 -1.087402630120000132e-03 -1.154658581919999847e-03 -1.155229467019999951e-03 -1.088993293829999950e-03 -1.066822137459999802e-03 -1.083231746380000160e-03 -1.140132492450000130e-03 -1.135311704049999900e-03 -1.136040652700000004e-03 -1.137377328569999946e-03 -1.129940561380000279e-03 -1.130328665790000060e-03 -1.131744420809999976e-03 -1.135289613830000113e-03 -1.132202976260000046e-03 -1.090276323669999922e-03 -1.126554212270000068e-03 -1.132040534910000147e-03 -1.123851142279999995e-03 -1.128059624100000028e-03 -1.123284185140000120e-03 -1.127269306470000173e-03 -1.127992424949999855e-03 -1.151028091049999908e-03 -1.149505864849999877e-03 -1.151661979730000257e-03 -1.152357351400000148e-03 -1.153453718579999787e-03 -1.158944956740000018e-03 -1.160051915779999844e-03 -1.160687214289999897e-03 -1.165274493310000051e-03 -1.166066209260000061e-03 -1.167762692390000075e-03 -1.165860052890000005e-03 -1.166654041049999813e-03 -1.167065037300000011e-03 -1.170848462200000219e-03 -1.168462439809999937e-03 -1.169534754900000001e-03 -1.170586535269999917e-03 -1.170450924569999733e-03 -1.171642226179999942e-03 -1.172537369279999997e-03 -1.173779703259999726e-03 -1.175469872099999804e-03 -1.156213018790000057e-03 -1.160947161449999918e-03 -1.162358305250000027e-03 -1.155517045720000054e-03 -1.156911325399999965e-03 -1.155149499220000037e-03 -1.156199224840000249e-03 -1.156576168379999919e-03 -1.158237986210000061e-03 -1.151674485810000184e-03 -1.147890440779999891e-03 -1.149821817539999980e-03 -1.143205224120000122e-03 -1.144671391979999991e-03 -1.137942527530000011e-03 -1.131612017840000249e-03 -1.127499759150000147e-03 -1.129468212400000157e-03 -1.131067004360000131e-03 -1.132222720689999868e-03 -1.133975177979999836e-03 -1.140777241230000105e-03 -1.146794235630000129e-03 -1.148594109479999896e-03 -1.150858765789999818e-03 -1.152741935550000195e-03 -1.158845238959999718e-03 -1.163412783589999697e-03 -1.156721751270000081e-03 -1.159732287530000150e-03 -1.166703034600000003e-03 -1.172986010300000213e-03 -1.174801452229999816e-03 -1.176620020870000139e-03 -1.177759316140000040e-03 -1.175551574000000248e-03 -1.166064223710000037e-03 -1.158572735439999772e-03 -1.159870258639999954e-03 -1.161147993970000018e-03 -1.131645327229999958e-03 -1.161608257720000027e-03 -1.159264215119999849e-03 -1.161386814080000171e-03 -1.156622505969999784e-03 -1.148489155349999942e-03 -1.172537652900000095e-03 -1.160352984339999829e-03 -1.152916391749999984e-03 -1.164211905309999991e-03 -1.159437147640000193e-03
-1.141703350920000078e-03 -1.130873563010000070e-03 -1.131432519950000080e-03 -1.129051320509999890e-03 -1.123345394579999953e-03 -1.123337659519999887e-03 -1.118917822530000362e-03 -1.110425278729999972e-03 -1.117959551009999964e-03 -1.117721304439999808e-03 -1.117402644269999959e-03 -1.114342722029999745e-03 -1.120512911459999863e-03 -1.128004089799999844e-03 -1.135640257439999917e-03 -1.143225027840000371e-03 -1.150489440940000207e-03 -1.146266025050000003e-03 -1.142092841440000076e-03 -1.140338281199999772e-03 -1.137625521460000145e-03 -1.135772979999999724e-03 -1.133899437710000034e-03 -1.125447064309999939e-03 -1.132023153280000034e-03 -1.138170057820000070e-03 -1.144658060680000308e-03 -1.152077064170000309e-03 -1.148553672269999942e-03 -1.155139894109999919e-03 -1.152664304459999822e-03 -1.159099702100000124e-03 -1.156878950399999875e-03 -1.154712953069999886e-03 -1.163623790690000367e-03 -1.158008506849999989e-03 -1.155751925570000201e-03 -1.162356456369999973e-03 -1.161264013690000048e-03 -1.158951004979999998e-03 -1.168724762400000011e-03 -1.162722598309999999e-03 -1.166568912719999828e-03 -1.169471557010000025e-03 -1.167496168180000163e-03 -1.160639981620000113e-03 -1.158844868379999872e-03 -1.153334571500000101e-03 -1.151556545850000160e-03 -1.149919801680000060e-03 -1.148337279609999793e-03 -1.146797034570000038e-03 -1.133978327830000021e-03 -1.132743185740000061e-03 -1.131544736979999983e-03 -1.134860602429999888e-03 -1.129560999870000103e-03 -1.132909849930000164e-03 -1.131869730360000100e-03 -1.130900653549999930e-03 -1.131835249739999820e-03 -1.131360111729999909e-03 -1.128037791870000047e-03 -1.124660206819999911e-03 -1.122022396020000293e-03 -1.119163638089999951e-03 -1.120236323170000024e-03 -1.118246216829999742e-03 -1.129883483269999902e-03 -1.129405532969999940e-03 -1.129696268919999896e-03 -1.129284695989999938e-03 -1.129098269649999632e-03 -1.109924846789999862e-03 -1.109997640859999770e-03 -1.126325779670000072e-03 -1.114873202719999807e-03 -1.110101465429999719e-03 -1.112943107829999622e-03 -1.141289321200000166e-03 -1.139597120190000102e-03 -1.139535625759999921e-03 -1.139873030490000079e-03 -1.140398780079999877e-03 -1.140939225679999964e-03 -1.143991580469999993e-03 -1.144228796979999963e-03 -1.145246694799999807e-03 -1.145653497209999901e-03 -1.143044247770000008e-03 -1.145040567360000290e-03 -1.147488282910000225e-03 -1.147821485770000004e-03 -1.154594641680000040e-03 -1.154767287879999906e-03 -1.155892062889999792e-03 -1.154995946000000146e-03 -1.157938130430000417e-03 -1.156692809530000072e-03 -1.167743706830000078e-03 -1.165465454459999875e-03 -1.166516711930000233e-03 -1.148896189140000048e-03 -1.152889408680000038e-03 -1.145965752120000052e-03 -1.147305554899999804e-03 -1.148037801599999892e-03 -1.149057023690000035e-03 -1.158170752839999791e-03 -1.159251207650000091e-03 -1.155901223320000056e-03 -1.161374691669999877e-03 -1.162188068309999997e-03 -1.162906548979999923e-03 -1.163951282589999886e-03 -1.162604751930000060e-03 -1.163211149460000081e-03 -1.163715592660000131e-03 -1.164802995519999924e-03 -1.153607783659999809e-03 -1.166826467460000110e-03 -1.155692963270000054e-03 -1.155309853360000048e-03 -1.156305139759999847e-03 -1.156911395150000011e-03 -1.158189923569999998e-03 -1.161919809259999914e-03 -1.155026037639999810e-03 -1.155975610170000088e-03 -1.157240867449999986e-03 -1.158956871210000024e-03 -1.152414355600000009e-03 -1.153747087770000141e-03 -1.155735604720000169e-03 -1.149216683649999888e-03 -1.150273367470000226e-03 -1.151808266020000124e-03 -1.145297491049999906e-03 -1.146643879169999963e-03 -1.112590304940000007e-03 -1.141855892690000042e-03 -1.150342506170000173e-03 -1.146724060029999858e-03 -1.148466241079999827e-03 -1.131302393290000222e-03 -1.137987804399999978e-03 -1.143997002159999939e-03 -1.135043653829999983e-03 -1.136717794870000095e-03 -1.145238446960000073e-03 -1.151279871430000270e-03 -1.154247128120000025e-03 -1.156249624379999778e-03 -1.159674535300000151e-03 -1.158799839470000094e-03 -1.159392397779999886e-03 -1.161456425220000000e-03 -1.163283505400000044e-03 -1.171296532569999875e-03 -1.170443521049999982e-03 -1.176525216529999973e-03 -1.178472376159999920e-03 -1.182844511509999891e-03 -1.173416684089999967e-03 -1.179516250049999831e-03 -1.185083149870000060e-03 -1.173497721899999973e-03 -1.165262898820000007e-03 -1.158206621640000059e-03 -1.153383621180000462e-03 -1.153553859379999975e-03 -1.154741637610000099e-03 -1.161460010370000007e-03 -1.146097531150000069e-03 -1.161147581839999969e-03 -1.156751570399999936e-03 -1.155884840030000022e-03 -1.153265068150000072e-03 -1.157354431809999844e-03 -1.144235554439999945e-03
-1.131044870829999794e-03 -1.127126304429999868e-03 -1.126329902770000163e-03 -1.118614116820000051e-03 -1.126919206999999921e-03 -1.145096124640000105e-03 -1.141993407949999954e-03 -1.141177582160000058e-03 -1.146570205440000049e-03 -1.142820269069999908e-03 -1.144508585609999973e-03 -1.139843004869999996e-03 -1.138585239710000014e-03 -1.134491342440000026e-03 -1.141829373090000104e-03 -1.140300804890000044e-03 -1.138780129810000250e-03 -1.140402903720000088e-03 -1.147834846519999851e-03 -1.145747917480000088e-03 -1.143930484550000201e-03 -1.150596628689999840e-03 -1.141257982909999824e-03 -1.139033188809999769e-03 -1.145612487180000180e-03 -1.143167112839999985e-03 -1.136831911999999865e-03 -1.143954368689999949e-03 -1.144522068399999887e-03 -1.143628340150000013e-03 -1.149870592110000022e-03 -1.144416869860000099e-03 -1.150597756570000173e-03 -1.153390463739999757e-03 -1.151269324370000164e-03 -1.157654167639999903e-03 -1.157787261770000173e-03 -1.155794983270000062e-03 -1.162385854300000253e-03 -1.156711165289999940e-03 -1.157661885119999796e-03 -1.164230560419999942e-03 -1.166023627039999974e-03 -1.164049172730000125e-03 -1.158472092310000156e-03 -1.146716219949999935e-03 -1.152934655120000122e-03 -1.151351221429999881e-03 -1.149418798179999883e-03 -1.147830302419999924e-03 -1.146293441549999957e-03 -1.144796307410000024e-03 -1.142012687470000173e-03 -1.136871114480000151e-03 -1.135670933619999969e-03 -1.131867896870000084e-03 -1.130781803910000174e-03 -1.129737754469999945e-03 -1.128725037499999761e-03 -1.129617460389999856e-03 -1.128575424470000315e-03 -1.127595417760000104e-03 -1.126785971500000177e-03 -1.121299823939999859e-03 -1.120680505850000109e-03 -1.120218723910000169e-03 -1.119927902790000037e-03 -1.119810907949999853e-03 -1.130153213989999825e-03 -1.119184565680000085e-03 -1.127767803529999922e-03 -1.124571855490000011e-03 -1.129436940049999803e-03 -1.119667127550000264e-03 -1.122255897820000157e-03 -1.119186776129999991e-03 -1.119214932379999916e-03 -1.116880985660000233e-03 -1.126820965159999830e-03 -1.137617203680000005e-03 -1.138237094270000069e-03 -1.138569110330000210e-03 -1.139436939850000090e-03 -1.139494788039999802e-03 -1.142167815719999716e-03 -1.142605929790000297e-03 -1.143044001780000153e-03 -1.143434568589999983e-03 -1.143682693980000234e-03 -1.144298541229999810e-03 -1.147222747109999993e-03 -1.147806064739999949e-03 -1.148269864480000110e-03 -1.149213151480000042e-03 -1.150160243569999787e-03 -1.149179393159999955e-03 -1.150822960559999726e-03 -1.151275771569999730e-03 -1.155754469979999952e-03 -1.156324460760000273e-03 -1.157548649180000118e-03 -1.158157801240000066e-03 -1.137121543339999997e-03 -1.141373761769999941e-03 -1.138417405910000131e-03 -1.149440792480000079e-03 -1.138135630080000082e-03 -1.153086910770000214e-03 -1.134548856540000148e-03 -1.142748166519999900e-03 -1.141495033090000107e-03 -1.148628924340000220e-03 -1.148910904380000091e-03 -1.150182776230000009e-03 -1.150799468939999988e-03 -1.156183883570000015e-03 -1.161112190090000116e-03 -1.161826740880000063e-03 -1.156805053129999865e-03 -1.158012989179999994e-03 -1.158911318969999818e-03 -1.159580903559999940e-03 -1.159346831440000083e-03 -1.160037309380000181e-03 -1.161082909479999904e-03 -1.162202886089999752e-03 -1.155774622480000091e-03 -1.157125050460000061e-03 -1.158375748389999828e-03 -1.162393008169999896e-03 -1.157700341130000121e-03 -1.158603576320000206e-03 -1.164792434689999922e-03 -1.163674915940000019e-03 -1.159504191670000187e-03 -1.156147045489999952e-03 -1.162415600430000183e-03 -1.155714893369999899e-03 -1.157429025079999892e-03 -1.157779037350000102e-03 -1.151936713209999845e-03 -1.166787950779999946e-03 -1.168516968649999923e-03 -1.153981105099999988e-03 -1.155609383509999949e-03 -1.151556287820000015e-03 -1.153186516680000271e-03 -1.154784615050000142e-03 -1.165728581190000196e-03 -1.167529775489999739e-03 -1.169709783949999865e-03 -1.171655050139999970e-03 -1.176417200800000239e-03 -1.176230535820000029e-03 -1.178215264989999813e-03 -1.180145014399999921e-03 -1.180298712149999976e-03 -1.183044956130000110e-03 -1.196790343100000110e-03 -1.198652229690000013e-03 -1.190088259870000038e-03 -1.192742867400000024e-03 -1.194690418850000027e-03 -1.196927376729999817e-03 -1.129931263800000108e-03 -1.127060752119999785e-03 -1.108315420149999985e-03 -1.153640265259999994e-03 -1.154720991990000048e-03 -1.151900850230000092e-03 -1.150261232530000108e-03 -1.151434349099999784e-03 -1.148541103469999814e-03 -1.141953650150000048e-03 -1.138601436940000176e-03 -1.146411778100000188e-03 -1.144300384940000019e-03 -1.151280417859999825e-03 -1.135101569319999903e-03 -1.130893762349999970e-03
-1.123005535800000124e-03 -1.122979712700000006e-03 -1.113178610939999803e-03 -1.112876829889999876e-03 -1.146343574080000089e-03 -1.140780394119999749e-03 -1.137532481429999942e-03 -1.136971292139999984e-03 -1.135889400120000236e-03 -1.128758655260000011e-03 -1.136684665399999858e-03 -1.135559803760000140e-03 -1.134092160700000138e-03 -1.140763777340000028e-03 -1.139258438389999847e-03 -1.138046926300000008e-03 -1.139899162119999707e-03 -1.138595698840000033e-03 -1.136981957639999867e-03 -1.143896098510000002e-03 -1.141853477279999775e-03 -1.136575759820000016e-03 -1.142954287449999846e-03 -1.140963861449999922e-03 -1.134545436229999864e-03 -1.140419282289999907e-03 -1.134697334259999937e-03 -1.132685145459999976e-03 -1.138775368369999725e-03 -1.136603823340000046e-03 -1.134275877499999873e-03 -1.144567893159999933e-03 -1.144823520179999877e-03 -1.142726371160000245e-03 -1.138337771490000039e-03 -1.143336025970000027e-03 -1.153295382499999700e-03 -1.155313379909999986e-03 -1.149194437640000061e-03 -1.158167489339999821e-03 -1.155844143269999869e-03 -1.153928623979999860e-03 -1.151919665999999887e-03 -1.158363704600000018e-03 -1.156492050179999762e-03 -1.154590800219999899e-03 -1.152507762089999927e-03 -1.142808863610000284e-03 -1.145424867460000237e-03 -1.144379420299999938e-03 -1.142899412130000004e-03 -1.141595165600000098e-03 -1.133742421449999982e-03 -1.132877545259999928e-03 -1.131709129810000046e-03 -1.130772771549999828e-03 -1.129709763699999949e-03 -1.128685000949999993e-03 -1.127690452680000024e-03 -1.128432351969999980e-03 -1.128503547749999973e-03 -1.127573516029999967e-03 -1.126205652069999690e-03 -1.126423233210000017e-03 -1.120996347010000133e-03 -1.120359447669999836e-03 -1.120239039850000340e-03 -1.117167124310000084e-03 -1.124027762339999820e-03 -1.128129793729999979e-03 -1.127983618080000095e-03 -1.122597491929999908e-03 -1.119834189780000199e-03 -1.135209379609999989e-03 -1.135018327870000038e-03 -1.135063866579999990e-03 -1.131600172820000248e-03 -1.138661608990000152e-03 -1.136566507189999947e-03 -1.136836333399999675e-03 -1.136829032980000249e-03 -1.136851183439999873e-03 -1.137150313460000110e-03 -1.138420058639999987e-03 -1.137453744710000122e-03 -1.141134992670000048e-03 -1.141652759060000129e-03 -1.142115054460000065e-03 -1.142993126739999706e-03 -1.143565304690000260e-03 -1.144007079949999799e-03 -1.144322931280000082e-03 -1.145085984719999665e-03 -1.148266757899999921e-03 -1.149271069189999970e-03 -1.151184354379999712e-03 -1.158464665669999916e-03 -1.159317718479999874e-03 -1.159860303169999926e-03 -1.157399731749999931e-03 -1.155067974659999700e-03 -1.155646297919999841e-03 -1.132770009939999952e-03 -1.128402094160000247e-03 -1.129846625519999835e-03 -1.130329482389999919e-03 -1.131610340780000046e-03 -1.133841885969999854e-03 -1.139044807610000007e-03 -1.139622417080000168e-03 -1.143281953250000101e-03 -1.146921375089999823e-03 -1.148302344129999803e-03 -1.148990189679999913e-03 -1.148716956279999995e-03 -1.143332117710000109e-03 -1.145166371730000059e-03 -1.141763935720000031e-03 -1.144650220970000205e-03 -1.148492515410000142e-03 -1.148987082000000074e-03 -1.147740089490000221e-03 -1.147669948869999967e-03 -1.151668035209999852e-03 -1.152596386600000149e-03 -1.153297420010000263e-03 -1.151669609700000253e-03 -1.149429043670000331e-03 -1.156519852299999840e-03 -1.154336390279999888e-03 -1.150105545139999989e-03 -1.149305589130000197e-03 -1.150213766399999860e-03 -1.151650462650000064e-03 -1.147489691379999927e-03 -1.171558201299999951e-03 -1.172132861839999965e-03 -1.169770553770000006e-03 -1.163322348789999974e-03 -1.165135685460000261e-03 -1.160836609920000081e-03 -1.161947168189999885e-03 -1.160890591960000258e-03 -1.157203929509999880e-03 -1.150617990820000094e-03 -1.151925235030000060e-03 -1.153269581199999972e-03 -1.162786939759999924e-03 -1.162118875400000063e-03 -1.170223776899999811e-03 -1.169791083769999721e-03 -1.171932629350000161e-03 -1.173772866710000003e-03 -1.175763332130000177e-03 -1.180596668310000341e-03 -1.176679581420000172e-03 -1.178671345670000061e-03 -1.190491010350000056e-03 -1.192927573419999727e-03 -1.196535187110000110e-03 -1.200338063200000150e-03 -1.196660744630000019e-03 -1.195689396679999825e-03 -1.190801541860000024e-03 -1.121435623929999733e-03 -1.117617328349999970e-03 -1.164850304989999879e-03 -1.124083313110000064e-03 -1.163316083739999920e-03 -1.164432786570000072e-03 -1.155991558879999881e-03 -1.151426003949999931e-03 -1.143559770509999926e-03 -1.153819379899999852e-03 -1.142372443299999795e-03 -1.153427470950000189e-03 -1.138842752190000109e-03 -1.135731939509999813e-03 -1.129320884179999896e-03 -1.129282637720000187e-03
-1.121445705829999910e-03 -1.118317891330000008e-03 -1.110736183770000057e-03 -1.111253721329999835e-03 -1.132950655210000377e-03 -1.127350448259999919e-03 -1.126745719869999942e-03 -1.123347199980000242e-03 -1.118805919569999851e-03 -1.126768483710000220e-03 -1.125750688249999975e-03 -1.124680311119999852e-03 -1.119593510160000072e-03 -1.118332864409999836e-03 -1.117009064370000403e-03 -1.112774217979999904e-03 -1.123459266809999921e-03 -1.130699238399999812e-03 -1.128892466100000222e-03 -1.127228809379999955e-03 -1.134448187560000007e-03 -1.132201681410000037e-03 -1.130509088140000101e-03 -1.131665629150000124e-03 -1.129737765039999899e-03 -1.127851165700000189e-03 -1.133310949780000094e-03 -1.128072660089999733e-03 -1.132481378310000149e-03 -1.138020737579999902e-03 -1.140407890160000147e-03 -1.137234848119999999e-03 -1.139256828650000129e-03 -1.137196834030000051e-03 -1.138086040680000126e-03 -1.144293895159999947e-03 -1.142208366790000091e-03 -1.148661615520000243e-03 -1.146811417149999840e-03 -1.144866033659999944e-03 -1.142675240289999818e-03 -1.149122118409999938e-03 -1.147331943340000214e-03 -1.148023344340000059e-03 -1.154513685420000078e-03 -1.152860570069999795e-03 -1.146134289139999962e-03 -1.149071025859999895e-03 -1.147452845619999781e-03 -1.143124247360000024e-03 -1.141486541089999996e-03 -1.140089990060000075e-03 -1.139081211120000076e-03 -1.136495287120000038e-03 -1.135369274669999857e-03 -1.134826948320000022e-03 -1.133749891260000132e-03 -1.130157446120000006e-03 -1.129214261139999727e-03 -1.127850945539999932e-03 -1.126914425920000134e-03 -1.127094323400000065e-03 -1.126256535640000412e-03 -1.123184640069999985e-03 -1.120461108969999803e-03 -1.118078888730000180e-03 -1.117466147500000180e-03 -1.117960385959999728e-03 -1.112559702190000100e-03 -1.115557125970000150e-03 -1.120579434919999990e-03 -1.113808436569999972e-03 -1.113326635810000338e-03 -1.123603509560000026e-03 -1.125220015119999997e-03 -1.126767432219999898e-03 -1.127556473959999547e-03 -1.133904401009999978e-03 -1.135319965900000042e-03 -1.135492709850000059e-03 -1.136962128830000312e-03 -1.133080191780000152e-03 -1.133136316990000086e-03 -1.130079078759999803e-03 -1.130145523430000016e-03 -1.129498854689999811e-03 -1.131298655569999961e-03 -1.134979882860000103e-03 -1.135546373740000184e-03 -1.138358901080000016e-03 -1.138810656039999968e-03 -1.139529623949999976e-03 -1.140730517190000201e-03 -1.141698513270000088e-03 -1.145966775050000089e-03 -1.146400048230000182e-03 -1.150248920909999932e-03 -1.158415980609999764e-03 -1.159820991699999672e-03 -1.159691664129999930e-03 -1.156799433329999943e-03 -1.157456709479999990e-03 -1.125350585829999967e-03 -1.125802469350000020e-03 -1.122367417230000098e-03 -1.122667926189999847e-03 -1.123442005780000063e-03 -1.123962422819999767e-03 -1.128977460870000124e-03 -1.118496091639999699e-03 -1.132870203510000099e-03 -1.132003543550000064e-03 -1.136399880559999876e-03 -1.140759874319999950e-03 -1.137412341710000111e-03 -1.140040851039999907e-03 -1.140627515169999936e-03 -1.131883668449999974e-03 -1.138657228000000124e-03 -1.142868675729999959e-03 -1.142221520120000142e-03 -1.144508354710000115e-03 -1.150199074079999700e-03 -1.151104212619999964e-03 -1.151726278010000055e-03 -1.149572219620000101e-03 -1.150608819109999893e-03 -1.151668054070000219e-03 -1.152501589999999814e-03 -1.153614373079999908e-03 -1.151962753239999752e-03 -1.152914244530000090e-03 -1.154160996899999828e-03 -1.149878331939999804e-03 -1.151289828869999981e-03 -1.152296278190000035e-03 -1.153785045229999921e-03 -1.153669965960000101e-03 -1.165775300680000183e-03 -1.167649141049999792e-03 -1.163228876010000091e-03 -1.165182117879999882e-03 -1.161020997250000047e-03 -1.156298480989999830e-03 -1.151851605110000044e-03 -1.153638872120000148e-03 -1.160340106080000192e-03 -1.161905509850000079e-03 -1.163643135090000180e-03 -1.172272916289999849e-03 -1.174104543350000009e-03 -1.173251622229999885e-03 -1.177855825889999840e-03 -1.180089840020000225e-03 -1.176099674189999946e-03 -1.177676782000000024e-03 -1.183024944850000074e-03 -1.192605382440000035e-03 -1.198278729310000082e-03 -1.197445601000000307e-03 -1.191680488589999922e-03 -1.193804853519999818e-03 -1.195864830270000146e-03 -1.123447574650000185e-03 -1.130266801419999804e-03 -1.122490745859999924e-03 -1.139402227389999921e-03 -1.167248905620000068e-03 -1.168960027450000093e-03 -1.160853721090000096e-03 -1.158239846990000198e-03 -1.154487902770000079e-03 -1.155533491829999941e-03 -1.153042712519999772e-03 -1.149536485309999917e-03 -1.142758006070000200e-03 -1.135097894120000103e-03 -1.132781352040000255e-03 -1.127251147610000082e-03 -1.124775202639999999e-03
-1.130154693079999826e-03 -1.127145716389999809e-03 -1.119429257630000143e-03 -1.128398656290000067e-03 -1.120377721479999967e-03 -1.122328740219999789e-03 -1.118324149839999967e-03 -1.117648787750000379e-03 -1.117083484849999610e-03 -1.115887622199999941e-03 -1.120867224540000092e-03 -1.122165213609999969e-03 -1.117447652760000061e-03 -1.122081050499999831e-03 -1.119855215269999855e-03 -1.122165411979999866e-03 -1.120739212520000016e-03 -1.120663504709999963e-03 -1.119105141219999900e-03 -1.125386190099999899e-03 -1.123774599080000144e-03 -1.130564994439999882e-03 -1.127811250869999952e-03 -1.125859782090000288e-03 -1.127431880080000115e-03 -1.126594385450000119e-03 -1.124612410240000051e-03 -1.130210319349999985e-03 -1.128183706370000086e-03 -1.143684752760000230e-03 -1.146726623539999837e-03 -1.141565569510000341e-03 -1.139355031340000138e-03 -1.142292743029999988e-03 -1.137330966080000050e-03 -1.138082017969999950e-03 -1.148203084109999982e-03 -1.146367829639999628e-03 -1.144557654870000064e-03 -1.143237466379999796e-03 -1.141115676730000217e-03 -1.139350787350000213e-03 -1.145795750680000166e-03 -1.144014786989999916e-03 -1.142319610569999871e-03 -1.148912597519999822e-03 -1.091662785799999693e-03 -1.141379825509999859e-03 -1.139816818369999898e-03 -1.134683412809999988e-03 -1.133311814949999972e-03 -1.132139822809999927e-03 -1.130970682970000021e-03 -1.138858190779999842e-03 -1.137429210630000118e-03 -1.136375058880000283e-03 -1.135365515519999894e-03 -1.134394870880000000e-03 -1.133449970200000115e-03 -1.112172866579999846e-03 -1.130679912760000063e-03 -1.129802986240000320e-03 -1.110536514480000344e-03 -1.129159160310000106e-03 -1.123700556910000150e-03 -1.123069399660000167e-03 -1.126289878430000117e-03 -1.120801130180000072e-03 -1.124231993509999805e-03 -1.116260030389999974e-03 -1.120769271330000110e-03 -1.111016308380000182e-03 -1.113658421720000076e-03 -1.119448937189999752e-03 -1.119277963639999946e-03 -1.123210496640000096e-03 -1.123069448769999871e-03 -1.130085995409999943e-03 -1.133154808190000098e-03 -1.140496030730000316e-03 -1.140453089700000288e-03 -1.140757489049999988e-03 -1.141151348130000059e-03 -1.141729542900000094e-03 -1.137875344960000016e-03 -1.137972809680000029e-03 -1.138112725550000006e-03 -1.142664064640000216e-03 -1.146274833419999974e-03 -1.147057326750000042e-03 -1.147426006399999889e-03 -1.147707242809999952e-03 -1.149254635639999998e-03 -1.149317899509999649e-03 -1.149914253689999924e-03 -1.154325379439999919e-03 -1.155264915120000208e-03 -1.159346174410000015e-03 -1.159860627099999937e-03 -1.161382250419999923e-03 -1.154334448210000063e-03 -1.158175971160000078e-03 -1.133873268450000162e-03 -1.135311520560000230e-03 -1.143896768359999906e-03 -1.132735977009999978e-03 -1.132901367099999881e-03 -1.133381142039999916e-03 -1.138508160180000221e-03 -1.138734046240000080e-03 -1.144998091000000006e-03 -1.145620834540000011e-03 -1.146654352060000066e-03 -1.145005553509999925e-03 -1.145584569079999976e-03 -1.141971129409999949e-03 -1.155796953030000353e-03 -1.156233866820000110e-03 -1.144157441759999921e-03 -1.148568713790000181e-03 -1.149060292079999868e-03 -1.150858772269999948e-03 -1.156273431960000084e-03 -1.157173422790000114e-03 -1.158278607380000243e-03 -1.161853275189999929e-03 -1.162574471470000179e-03 -1.157803698440000063e-03 -1.158974364670000042e-03 -1.162381983250000174e-03 -1.163621435699999833e-03 -1.158869109589999924e-03 -1.159785785060000064e-03 -1.161511239600000267e-03 -1.156919903029999912e-03 -1.158856844549999805e-03 -1.166827016290000003e-03 -1.162413659519999972e-03 -1.163468895839999805e-03 -1.179068060410000049e-03 -1.180368658269999923e-03 -1.176474492739999680e-03 -1.172344905009999961e-03 -1.169697271750000031e-03 -1.167626966060000175e-03 -1.168659944569999968e-03 -1.170056353439999971e-03 -1.174553082650000180e-03 -1.175781334089999897e-03 -1.182857002090000097e-03 -1.184689664849999978e-03 -1.186565255430000170e-03 -1.188470123619999935e-03 -1.190684511019999984e-03 -1.195691154289999858e-03 -1.202934322419999891e-03 -1.198727972169999793e-03 -1.200712590559999821e-03 -1.209383167529999928e-03 -1.211445009219999994e-03 -1.209850298210000041e-03 -1.205651442280000025e-03 -1.156085177189999924e-03 -1.158068175779999875e-03 -1.143602004249999948e-03 -1.154010559090000009e-03 -1.178452498019999994e-03 -1.183005882149999960e-03 -1.152627119479999931e-03 -1.174250417219999815e-03 -1.164359341830000080e-03 -1.172448363399999959e-03 -1.163617669889999845e-03 -1.161352089579999929e-03 -1.144867382129999885e-03 -1.156712796200000306e-03 -1.144135405440000050e-03 -1.131774850489999928e-03 -1.141269466060000149e-03 -1.138776422199999985e-03
-1.126070618409999924e-03 -1.122132527419999895e-03 -1.129498362559999865e-03 -1.123963904030000341e-03 -1.123904859909999982e-03 -1.117262304759999948e-03 -1.122623260780000135e-03 -1.121862887990000054e-03 -1.121065404689999909e-03 -1.120664467739999892e-03 -1.120085193589999981e-03 -1.117075323759999855e-03 -1.122057068809999888e-03 -1.120765619660000090e-03 -1.125043672830000098e-03 -1.118392249340000207e-03 -1.116706525089999772e-03 -1.117922264890000052e-03 -1.116107459190000123e-03 -1.124648867979999951e-03 -1.118382717659999800e-03 -1.124202107119999863e-03 -1.131218673659999986e-03 -1.129283481089999892e-03 -1.125118775750000083e-03 -1.136659192530000122e-03 -1.133071650030000131e-03 -1.134099080650000091e-03 -1.137393368179999940e-03 -1.144244813369999815e-03 -1.145232497870000152e-03 -1.145518283039999958e-03 -1.142795425079999897e-03 -1.140503492980000097e-03 -1.143598371210000032e-03 -1.138905233299999931e-03 -1.136970671550000022e-03 -1.139937523880000083e-03 -1.137773933379999936e-03 -1.138578989490000035e-03 -1.141930683150000096e-03 -1.140203888670000007e-03 -1.143987591310000052e-03 -1.136075648019999702e-03 -1.134444874700000008e-03 -1.132944895950000266e-03 -1.131440640729999923e-03 -1.124819061750000288e-03 -1.130574296409999919e-03 -1.129232235660000173e-03 -1.125103837799999859e-03 -1.123818546060000121e-03 -1.116831956480000007e-03 -1.121608199490000107e-03 -1.106088484910000037e-03 -1.105114577659999835e-03 -1.103812379000000026e-03 -1.100274921659999882e-03 -1.101926696179999967e-03 -1.104083837709999953e-03 -1.103195424089999837e-03 -1.101707896969999958e-03 -1.115146012199999927e-03 -1.104812655429999926e-03 -1.127294906830000019e-03 -1.112211208480000076e-03 -1.114447849249999931e-03 -1.115484940500000065e-03 -1.113417540319999906e-03 -1.114445720400000003e-03 -1.114009396639999930e-03 -1.114152784779999864e-03 -1.113803368619999774e-03 -1.114446552500000017e-03 -1.115541698549999804e-03 -1.114751839140000087e-03 -1.118709138570000159e-03 -1.124934060739999795e-03 -1.125294325220000009e-03 -1.134713537739999748e-03 -1.132928022109999872e-03 -1.138433877050000010e-03 -1.138720343029999771e-03 -1.138972855080000110e-03 -1.139026820829999904e-03 -1.139706355049999913e-03 -1.140152432919999941e-03 -1.137906050999999740e-03 -1.141900458369999889e-03 -1.143029035299999953e-03 -1.143254311340000020e-03 -1.146740376549999774e-03 -1.147037535270000038e-03 -1.147921349539999906e-03 -1.148573536010000012e-03 -1.149570754149999759e-03 -1.146520999920000146e-03 -1.152240199119999907e-03 -1.153563647099999914e-03 -1.155096404609999789e-03 -1.128545956400000324e-03 -1.161536320849999903e-03 -1.134957932230000032e-03 -1.126053184040000160e-03 -1.123462163890000297e-03 -1.124207683940000235e-03 -1.124850366429999996e-03 -1.125026317770000091e-03 -1.131106180930000144e-03 -1.145906590299999991e-03 -1.134055487959999796e-03 -1.134474911589999999e-03 -1.135010051200000068e-03 -1.135821489360000188e-03 -1.142939410020000091e-03 -1.143483510439999773e-03 -1.146369277570000135e-03 -1.128834893950000180e-03 -1.142361867190000088e-03 -1.142777796120000204e-03 -1.146600365900000192e-03 -1.147440569389999998e-03 -1.151540637829999913e-03 -1.154155910260000212e-03 -1.149529939349999740e-03 -1.150187080060000294e-03 -1.151418433450000041e-03 -1.155085675940000075e-03 -1.155909685370000006e-03 -1.151392563820000017e-03 -1.152592456069999934e-03 -1.156208550459999996e-03 -1.157592128730000006e-03 -1.152898940170000086e-03 -1.153988090790000190e-03 -1.155283966409999990e-03 -1.150616779559999808e-03 -1.155658917190000110e-03 -1.157236956900000065e-03 -1.155771931780000261e-03 -1.157106564130000069e-03 -1.170054730510000163e-03 -1.171779201380000095e-03 -1.162988036320000175e-03 -1.168369872159999651e-03 -1.169523328069999989e-03 -1.172146352840000268e-03 -1.173769067449999867e-03 -1.174728176789999841e-03 -1.183376627189999895e-03 -1.185217166659999731e-03 -1.187050632329999817e-03 -1.188979539619999890e-03 -1.190976461219999749e-03 -1.192173946689999760e-03 -1.194427187919999949e-03 -1.196720018769999736e-03 -1.198758090459999806e-03 -1.202037873939999996e-03 -1.206414735529999808e-03 -1.202887052420000338e-03 -1.181248452490000090e-03 -1.158291121100000131e-03 -1.151502101189999950e-03 -1.152400980159999861e-03 -1.150424537900000084e-03 -1.146326784940000180e-03 -1.181662727930000122e-03 -1.150820823960000154e-03 -1.165172138629999967e-03 -1.178507449240000097e-03 -1.154554863920000335e-03 -1.152295068649999759e-03 -1.160153670240000141e-03 -1.141606576900000298e-03 -1.138570452410000078e-03 -1.135931301249999952e-03 -1.136209788900000017e-03 -1.125778640779999829e-03 -1.128809959219999803e-03
-1.132174283589999905e-03 -1.129142237100000086e-03 -1.137131215950000062e-03 -1.128518853920000044e-03 -1.123397837399999974e-03 -1.123244828349999943e-03 -1.124729703480000041e-03 -1.126791514890000028e-03 -1.125864765789999847e-03 -1.125414120050000034e-03 -1.120454904300000011e-03 -1.119410705979999657e-03 -1.119285883730000231e-03 -1.118088983679999806e-03 -1.117370862750000256e-03 -1.115250124780000057e-03 -1.115256835620000078e-03 -1.113935195529999886e-03 -1.117676480639999978e-03 -1.116800039429999888e-03 -1.120528152720000033e-03 -1.114290658589999795e-03 -1.107990449829999958e-03 -1.116530735660000058e-03 -1.123964379230000350e-03 -1.122112576110000180e-03 -1.131176938009999765e-03 -1.130897786340000124e-03 -1.127606534880000282e-03 -1.127180311679999714e-03 -1.123603381379999992e-03 -1.127253909849999965e-03 -1.125433332700000047e-03 -1.128312267599999906e-03 -1.133754532140000089e-03 -1.137352992329999967e-03 -1.135440529979999920e-03 -1.133641787500000008e-03 -1.137144448400000379e-03 -1.135368172219999860e-03 -1.133350844550000012e-03 -1.128787102680000156e-03 -1.126216457120000035e-03 -1.124592478830000169e-03 -1.123044842210000000e-03 -1.121560433660000015e-03 -1.120138745240000042e-03 -1.113580295250000095e-03 -1.119369059619999959e-03 -1.118092405860000122e-03 -1.113138132300000010e-03 -1.114141307969999896e-03 -1.136959340979999981e-03 -1.114245762989999992e-03 -1.112372145520000057e-03 -1.111042517060000087e-03 -1.105197076599999818e-03 -1.104314062760000008e-03 -1.110552726179999923e-03 -1.110046248689999966e-03 -1.109165592360000091e-03 -1.108333418140000030e-03 -1.107668110380000299e-03 -1.107004218810000258e-03 -1.093089835399999824e-03 -1.101552639950000110e-03 -1.084735664010000279e-03 -1.097801711250000114e-03 -1.097383210669999843e-03 -1.096997435849999918e-03 -1.102012864880000170e-03 -1.102147985020000181e-03 -1.099000843049999969e-03 -1.112407477839999926e-03 -1.111279295379999929e-03 -1.113492038770000012e-03 -1.113208062789999842e-03 -1.120873560619999954e-03 -1.121089663789999989e-03 -1.131826401680000082e-03 -1.132016519220000340e-03 -1.132365959240000126e-03 -1.132427155110000234e-03 -1.132431151459999856e-03 -1.121431616899999824e-03 -1.122096541110000067e-03 -1.123160586570000037e-03 -1.119777692439999838e-03 -1.124367931299999823e-03 -1.124511276319999998e-03 -1.128026961549999634e-03 -1.128225959150000153e-03 -1.128463039670000046e-03 -1.128704086029999869e-03 -1.129764115689999796e-03 -1.127972905820000043e-03 -1.128364617290000121e-03 -1.129154060880000095e-03 -1.098234970350000020e-03 -1.130978059770000078e-03 -1.112188861459999971e-03 -1.117911389199999998e-03 -1.099707124099999923e-03 -1.117303069310000060e-03 -1.078683243730000144e-03 -1.079098275590000162e-03 -1.077064592069999988e-03 -1.077460659709999873e-03 -1.132234380149999995e-03 -1.090898026009999794e-03 -1.091366480959999989e-03 -1.100727444190000015e-03 -1.108635338700000080e-03 -1.134408458259999987e-03 -1.135424589620000072e-03 -1.136047000839999783e-03 -1.139362815059999845e-03 -1.134298680640000037e-03 -1.139853735979999734e-03 -1.140532890609999902e-03 -1.136876726589999961e-03 -1.137364023669999854e-03 -1.141492567519999989e-03 -1.142018164449999911e-03 -1.143518574639999915e-03 -1.144465000739999967e-03 -1.149793790329999878e-03 -1.145182669119999873e-03 -1.148692026150000120e-03 -1.149891674099999886e-03 -1.151071562550000111e-03 -1.145193966840000067e-03 -1.146389309900000021e-03 -1.147759698049999897e-03 -1.145380111569999863e-03 -1.145018339999999977e-03 -1.148102625050000060e-03 -1.147626541479999842e-03 -1.148460857590000118e-03 -1.150203938660000020e-03 -1.145994444219999983e-03 -1.147698824500000122e-03 -1.148223854870000175e-03 -1.147457952939999861e-03 -1.163630235480000216e-03 -1.159636438299999723e-03 -1.164443739770000064e-03 -1.165589797170000011e-03 -1.166933300710000076e-03 -1.168634422210000244e-03 -1.177532619180000038e-03 -1.179541121749999935e-03 -1.181409141550000038e-03 -1.183445462939999686e-03 -1.190759833019999986e-03 -1.192521677249999993e-03 -1.194541168900000025e-03 -1.191382382289999948e-03 -1.193560640469999712e-03 -1.198935447159999931e-03 -1.159312437350000198e-03 -1.160557610830000074e-03 -1.146917561440000078e-03 -1.148186222130000199e-03 -1.142887370710000006e-03 -1.143884749839999947e-03 -1.145074523290000139e-03 -1.140203927180000101e-03 -1.161532542920000032e-03 -1.162716799690000254e-03 -1.160473871699999916e-03 -1.156954367579999827e-03 -1.154397330509999943e-03 -1.152065651709999845e-03 -1.145255664060000102e-03 -1.145747369680000065e-03 -1.133117317219999943e-03 -1.138764432979999953e-03 -1.135618323050000076e-03 -1.131203476499999944e-03
-1.140925526160000000e-03 -1.146414058770000048e-03 -1.141552841230000044e-03 -1.137962199790000040e-03 -1.133414435779999882e-03 -1.132944079839999941e-03 -1.132350433860000076e-03 -1.131470257480000083e-03 -1.137174777989999807e-03 -1.130117910750000083e-03 -1.126765195600000014e-03 -1.126211405079999934e-03 -1.125354241239999616e-03 -1.119386959490000031e-03 -1.123755325870000191e-03 -1.123349020600000053e-03 -1.123161213840000085e-03 -1.121096476359999868e-03 -1.119791288980000058e-03 -1.122060941370000208e-03 -1.123686305669999988e-03 -1.118825158029999834e-03 -1.114857048380000007e-03 -1.113102039720000004e-03 -1.111667401790000136e-03 -1.113692555680000171e-03 -1.113330196579999940e-03 -1.111923681510000031e-03 -1.121635094349999985e-03 -1.123606504370000276e-03 -1.121827256670000078e-03 -1.125637772149999834e-03 -1.124431631900000162e-03 -1.126275586710000177e-03 -1.124563985749999721e-03 -1.123608965149999750e-03 -1.121786920499999842e-03 -1.120079936119999829e-03 -1.118441766129999902e-03 -1.121786749140000084e-03 -1.119900519089999996e-03 -1.119087304320000135e-03 -1.117588796750000049e-03 -1.120163163670000054e-03 -1.118672534060000025e-03 -1.117241330799999743e-03 -1.115844461569999620e-03 -1.109329304790000140e-03 -1.107557471550000118e-03 -1.106062039000000165e-03 -1.105013991930000120e-03 -1.106155720800000141e-03 -1.111231891820000078e-03 -1.119083686730000006e-03 -1.105896106149999907e-03 -1.104936064100000203e-03 -1.104025856739999705e-03 -1.103149116590000124e-03 -1.102298548309999871e-03 -1.106914255400000052e-03 -1.123525349970000030e-03 -1.091554808350000006e-03 -1.100935175779999865e-03 -1.087475958610000046e-03 -1.084400091800000014e-03 -1.083929172439999965e-03 -1.092011050400000082e-03 -1.092001095139999824e-03 -1.091960529559999910e-03 -1.084907007429999947e-03 -1.083802200760000016e-03 -1.089163569789999885e-03 -1.090541722119999857e-03 -1.112512186959999962e-03 -1.113797646200000114e-03 -1.114301057079999848e-03 -1.110762179800000140e-03 -1.119630685819999897e-03 -1.119491709599999872e-03 -1.107106404070000178e-03 -1.111231574299999985e-03 -1.109293375119999861e-03 -1.110764097790000035e-03 -1.113470612219999824e-03 -1.113498735759999893e-03 -1.113840525159999961e-03 -1.113928514120000185e-03 -1.114002858780000025e-03 -1.114146733740000068e-03 -1.114261256349999892e-03 -1.114891141179999998e-03 -1.115715593290000007e-03 -1.121835529120000048e-03 -1.122783884979999900e-03 -1.123090568529999970e-03 -1.123394809460000112e-03 -1.123724709129999937e-03 -1.125270134610000059e-03 -1.128318845880000058e-03 -1.128654896679999985e-03 -1.129652031959999837e-03 -1.124206719799999976e-03 -1.070497940900000172e-03 -1.057377391210000345e-03 -1.066353011540000211e-03 -1.072160932700000086e-03 -1.068993934379999875e-03 -1.069377562990000150e-03 -1.098178394740000237e-03 -1.102914086899999977e-03 -1.103378980249999789e-03 -1.103890420979999941e-03 -1.104595364380000231e-03 -1.105228075830000031e-03 -1.100595262779999802e-03 -1.101205204400000030e-03 -1.102316239819999899e-03 -1.109862313589999976e-03 -1.110460042329999928e-03 -1.111090604660000146e-03 -1.121749981839999938e-03 -1.112953771119999961e-03 -1.113229367170000001e-03 -1.109591989489999752e-03 -1.139824924280000195e-03 -1.138931380279999909e-03 -1.139904550670000011e-03 -1.143475269659999976e-03 -1.144585053589999889e-03 -1.145750115229999871e-03 -1.144081435079999940e-03 -1.145197323569999712e-03 -1.146187143640000185e-03 -1.141814007980000018e-03 -1.143148321499999880e-03 -1.147841037329999907e-03 -1.143451648589999823e-03 -1.144797689019999825e-03 -1.162478542839999940e-03 -1.161781226909999873e-03 -1.168045705770000102e-03 -1.163492768950000157e-03 -1.159376487610000060e-03 -1.154993484989999975e-03 -1.156296899529999983e-03 -1.157911754049999924e-03 -1.159380085819999981e-03 -1.160959969719999865e-03 -1.165788130760000117e-03 -1.167179342370000148e-03 -1.168704322539999927e-03 -1.174595641900000017e-03 -1.176465104999999817e-03 -1.183780171090000185e-03 -1.185805830870000034e-03 -1.183468268600000334e-03 -1.185451730650000047e-03 -1.187629587459999858e-03 -1.186646231630000088e-03 -1.189118648110000205e-03 -1.151674663209999823e-03 -1.144918775779999896e-03 -1.150154595900000154e-03 -1.142034960890000051e-03 -1.143295734169999653e-03 -1.137628968920000126e-03 -1.127722859359999883e-03 -1.163299819860000002e-03 -1.164394307099999963e-03 -1.164138693769999891e-03 -1.151546245290000371e-03 -1.156446027970000007e-03 -1.158968076599999801e-03 -1.159464809089999883e-03 -1.155009215949999880e-03 -1.133563000970000097e-03 -1.148943938019999925e-03 -1.147122840629999840e-03 -1.143683162909999882e-03 -1.143850610270000191e-03
-1.152681764400000130e-03 -1.147321639819999907e-03 -1.143278930470000053e-03 -1.143387387539999706e-03 -1.143013962739999933e-03 -1.139914666490000027e-03 -1.139073173020000232e-03 -1.138245871250000065e-03 -1.134205784849999987e-03 -1.135887064419999854e-03 -1.135347062579999868e-03 -1.133614614859999956e-03 -1.128642805720000064e-03 -1.128448210689999946e-03 -1.132430614569999950e-03 -1.132058502599999836e-03 -1.129872614250000120e-03 -1.128513729369999986e-03 -1.127812143690000175e-03 -1.125705245290000182e-03 -1.125151156189999968e-03 -1.123541066760000125e-03 -1.116460579920000151e-03 -1.119641173160000006e-03 -1.119016058139999997e-03 -1.122390115829999908e-03 -1.119306156140000051e-03 -1.118957600170000137e-03 -1.122166668319999998e-03 -1.123072099040000075e-03 -1.122148680750000103e-03 -1.120613518930000437e-03 -1.130006197180000215e-03 -1.128320589090000018e-03 -1.127693794040000126e-03 -1.125963168340000150e-03 -1.130564510500000047e-03 -1.128657046020000018e-03 -1.121410786830000228e-03 -1.119776629549999866e-03 -1.122884732790000329e-03 -1.121267575930000098e-03 -1.119791733459999956e-03 -1.118265612780000150e-03 -1.121671318669999976e-03 -1.120252462210000058e-03 -1.118871633690000228e-03 -1.106297174399999876e-03 -1.110658007769999966e-03 -1.109466957610000118e-03 -1.108286184149999930e-03 -1.110051890519999892e-03 -1.108856226930000043e-03 -1.111147340140000196e-03 -1.110410315270000036e-03 -1.109450072710000236e-03 -1.113567526449999899e-03 -1.112671469399999962e-03 -1.111802680620000089e-03 -1.074410362990000072e-03 -1.075254905359999740e-03 -1.074593092130000016e-03 -1.086492633159999791e-03 -1.073204650490000101e-03 -1.088391456069999876e-03 -1.087849793919999945e-03 -1.079562382269999999e-03 -1.084515957710000152e-03 -1.083796568220000067e-03 -1.083699805390000168e-03 -1.083333445420000055e-03 -1.082737143249999819e-03 -1.082702540270000019e-03 -1.113934448080000205e-03 -1.112055052819999924e-03 -1.113990606900000123e-03 -1.112149150420000017e-03 -1.112520329930000076e-03 -1.112387632000000131e-03 -1.092267093570000120e-03 -1.098847893600000004e-03 -1.099213202220000003e-03 -1.099249916280000067e-03 -1.097766851610000203e-03 -1.098125372539999860e-03 -1.099862372840000038e-03 -1.099937726690000108e-03 -1.100001598050000121e-03 -1.100129895700000101e-03 -1.100236003999999863e-03 -1.100366357029999723e-03 -1.103568524729999986e-03 -1.104170309159999922e-03 -1.104614855709999894e-03 -1.108266563860000253e-03 -1.105200195990000030e-03 -1.109457644849999895e-03 -1.092806447620000079e-03 -1.113923926190000082e-03 -1.110620072379999877e-03 -1.110981072960000055e-03 -1.115363714599999691e-03 -1.062869232080000106e-03 -1.064083688079999835e-03 -1.053935594739999855e-03 -1.070031069190000017e-03 -1.067850145369999854e-03 -1.048447068179999934e-03 -1.096297153469999930e-03 -1.100067805429999967e-03 -1.100505076769999965e-03 -1.100982247800000053e-03 -1.101441689799999984e-03 -1.102819920449999965e-03 -1.103346925189999756e-03 -1.104904329909999795e-03 -1.096511600620000016e-03 -1.109632258499999987e-03 -1.113162118129999928e-03 -1.113781415560000142e-03 -1.103338142730000060e-03 -1.104096141909999967e-03 -1.103907825650000301e-03 -1.108613519179999819e-03 -1.108909976670000019e-03 -1.104422623170000064e-03 -1.118769561650000089e-03 -1.106122211839999933e-03 -1.136587587069999919e-03 -1.137716805510000269e-03 -1.138506063959999906e-03 -1.139671791750000067e-03 -1.137925648519999989e-03 -1.138938143259999930e-03 -1.140245500980000123e-03 -1.135727313510000083e-03 -1.137091237470000057e-03 -1.141490534389999912e-03 -1.141726183309999801e-03 -1.137076732580000237e-03 -1.142721627440000101e-03 -1.161873371219999951e-03 -1.158117230589999960e-03 -1.154153352159999939e-03 -1.155535908410000069e-03 -1.157135284520000116e-03 -1.158600256590000196e-03 -1.159792260899999723e-03 -1.161150478439999974e-03 -1.161863748349999982e-03 -1.163622012120000106e-03 -1.165389619279999858e-03 -1.170887087780000078e-03 -1.172820459770000049e-03 -1.175993759149999984e-03 -1.178113077980000008e-03 -1.180081374140000156e-03 -1.182040387440000092e-03 -1.189383426319999939e-03 -1.192493152780000221e-03 -1.180215128079999815e-03 -1.175680693860000183e-03 -1.162690537979999819e-03 -1.168429332569999876e-03 -1.144440270059999794e-03 -1.145668391400000161e-03 -1.141719086449999960e-03 -1.171492858750000036e-03 -1.163349360189999942e-03 -1.163369500180000101e-03 -1.170407271100000349e-03 -1.165738490079999950e-03 -1.154578878120000179e-03 -1.154520371810000131e-03 -1.141678477170000264e-03 -1.148833561189999998e-03 -1.144130248950000301e-03 -1.138653291860000031e-03 -1.142341753439999903e-03 -1.139377902500000091e-03
-1.147181279019999969e-03 -1.147146314039999664e-03 -1.143300406599999635e-03 -1.142581531869999801e-03 -1.139823182669999881e-03 -1.139336894230000069e-03 -1.138727397269999851e-03 -1.134390101890000221e-03 -1.133720065400000039e-03 -1.132827384579999886e-03 -1.129373337839999821e-03 -1.129247643429999925e-03 -1.128723933289999849e-03 -1.126002462460000278e-03 -1.124642508740000347e-03 -1.123353471680000075e-03 -1.128291424539999959e-03 -1.126922658360000017e-03 -1.124614240889999913e-03 -1.127559349190000032e-03 -1.122114792989999848e-03 -1.121576237770000083e-03 -1.120010659430000031e-03 -1.118211430580000072e-03 -1.116482787760000265e-03 -1.118867845149999849e-03 -1.118720005469999801e-03 -1.107610326410000132e-03 -1.105947954059999759e-03 -1.104333715890000152e-03 -1.117604864400000052e-03 -1.115954465989999790e-03 -1.120826505450000111e-03 -1.123119615160000093e-03 -1.121713786109999889e-03 -1.120108828310000101e-03 -1.123884015770000014e-03 -1.125844664100000012e-03 -1.124118125710000041e-03 -1.122809097329999966e-03 -1.121150905390000179e-03 -1.119536911519999857e-03 -1.118193849459999702e-03 -1.109736561279999964e-03 -1.108338287770000048e-03 -1.106999136410000053e-03 -1.111054074490000097e-03 -1.117200729900000083e-03 -1.111027405370000045e-03 -1.111503376510000057e-03 -1.108826644750000173e-03 -1.109196727420000113e-03 -1.102803611130000194e-03 -1.106535699939999694e-03 -1.105532391169999819e-03 -1.091275051610000185e-03 -1.090413974750000046e-03 -1.107559328100000224e-03 -1.090085147809999886e-03 -1.072675225160000167e-03 -1.093503204230000109e-03 -1.089587510200000020e-03 -1.068280604129999726e-03 -1.105017461449999761e-03 -1.086479055229999831e-03 -1.085952386369999851e-03 -1.085344843429999909e-03 -1.080584097759999850e-03 -1.080150469869999887e-03 -1.085207393130000050e-03 -1.091026575360000027e-03 -1.090719496580000187e-03 -1.094948727909999739e-03 -1.093969385849999929e-03 -1.093784818880000039e-03 -1.093585037860000074e-03 -1.091999538670000063e-03 -1.096801310980000110e-03 -1.100104143940000079e-03 -1.088614910460000045e-03 -1.088931109080000037e-03 -1.090696455390000172e-03 -1.092208480850000336e-03 -1.092409537970000276e-03 -1.097159519300000032e-03 -1.097182721799999910e-03 -1.097665224339999758e-03 -1.097757496400000084e-03 -1.097877226640000094e-03 -1.097974878239999863e-03 -1.098093321570000084e-03 -1.099263194760000074e-03 -1.102668943989999891e-03 -1.102842838919999803e-03 -1.106199750969999928e-03 -1.106151725189999727e-03 -1.106443374720000178e-03 -1.106746389489999963e-03 -1.107419973149999931e-03 -1.110856966630000128e-03 -1.089985860700000333e-03 -1.073239405940000068e-03 -1.063187537739999824e-03 -1.064456188199999721e-03 -1.060177640270000034e-03 -1.060318816419999945e-03 -1.062603619990000166e-03 -1.058911281699999752e-03 -1.078749287699999832e-03 -1.083500993849999955e-03 -1.096465829100000053e-03 -1.088779826020000018e-03 -1.089469286220000202e-03 -1.090022133770000238e-03 -1.090542368299999990e-03 -1.091109793609999811e-03 -1.098439497020000126e-03 -1.099041244890000026e-03 -1.094264974930000186e-03 -1.102772869950000185e-03 -1.103451538630000279e-03 -1.104202783000000215e-03 -1.104821516439999677e-03 -1.105599464370000213e-03 -1.107147084050000199e-03 -1.105790052649999970e-03 -1.106654233130000215e-03 -1.111339097919999833e-03 -1.112466209349999898e-03 -1.116497908890000086e-03 -1.117919030340000031e-03 -1.118986894529999752e-03 -1.115583644190000024e-03 -1.119684196429999784e-03 -1.144931916949999944e-03 -1.140180848879999900e-03 -1.141203618839999783e-03 -1.142566748270000022e-03 -1.138684941730000238e-03 -1.143007193699999971e-03 -1.143274639649999964e-03 -1.139665177530000024e-03 -1.141153913400000169e-03 -1.149873574769999865e-03 -1.151387345219999966e-03 -1.155905747739999949e-03 -1.157547068510000063e-03 -1.158957373610000098e-03 -1.160307872360000171e-03 -1.162243426459999996e-03 -1.164004897329999969e-03 -1.170300904189999769e-03 -1.166590458989999989e-03 -1.181160839989999758e-03 -1.180118787670000153e-03 -1.182453297699999611e-03 -1.184428325550000109e-03 -1.189270273529999949e-03 -1.189856522309999925e-03 -1.179142208780000010e-03 -1.160874737670000061e-03 -1.137204846889999918e-03 -1.138890882109999669e-03 -1.153039355100000203e-03 -1.147151065290000086e-03 -1.148457393939999842e-03 -1.146254341190000060e-03 -1.147140832289999775e-03 -1.141220444439999858e-03 -1.158030433239999862e-03 -1.151994186659999891e-03 -1.156147928279999907e-03 -1.153952594809999838e-03 -1.137243135110000032e-03 -1.125931409570000248e-03 -1.126341995090000304e-03 -1.118277141159999908e-03 -1.118327202770000132e-03 -1.118424080560000101e-03 -1.153526536119999944e-03
-1.134860284330000205e-03 -1.105138241359999995e-03 -1.136845668419999948e-03 -1.133762993100000203e-03 -1.133386440400000221e-03 -1.133523449659999986e-03 -1.128882827700000008e-03 -1.127599878429999926e-03 -1.126964824950000069e-03 -1.126079053430000107e-03 -1.122368761090000158e-03 -1.116478991180000230e-03 -1.115653434149999892e-03 -1.114536829720000127e-03 -1.119350059010000087e-03 -1.118408460049999820e-03 -1.117485901119999892e-03 -1.116215444450000070e-03 -1.115193689079999875e-03 -1.114592294889999976e-03 -1.123352673590000171e-03 -1.120493605780000131e-03 -1.109074287540000314e-03 -1.107486753389999882e-03 -1.103707706080000236e-03 -1.102130856980000195e-03 -1.100589532800000207e-03 -1.095992525649999933e-03 -1.094375979400000198e-03 -1.092847118839999996e-03 -1.091314785259999949e-03 -1.095357546150000153e-03 -1.093852814310000048e-03 -1.096490436730000132e-03 -1.093601207480000446e-03 -1.091927457480000195e-03 -1.090110760350000013e-03 -1.088770760489999939e-03 -1.087434503599999996e-03 -1.086096988519999950e-03 -1.084604543479999583e-03 -1.083335593520000232e-03 -1.087501048559999820e-03 -1.089789861480000045e-03 -1.088565483669999990e-03 -1.087389126009999981e-03 -1.086239686290000218e-03 -1.084843996300000014e-03 -1.080871954969999955e-03 -1.079871045820000180e-03 -1.102805549550000012e-03 -1.101765937820000036e-03 -1.100738330730000221e-03 -1.102517902840000150e-03 -1.086023678170000171e-03 -1.085164179409999884e-03 -1.084349516140000174e-03 -1.083555531589999819e-03 -1.082851247309999862e-03 -1.057119659320000099e-03 -1.056423331990000072e-03 -1.061114517760000176e-03 -1.087535773179999993e-03 -1.087611047399999987e-03 -1.087068748280000090e-03 -1.086562341219999856e-03 -1.085988152369999835e-03 -1.081229319599999851e-03 -1.083700119599999984e-03 -1.080154740760000268e-03 -1.085526007479999978e-03 -1.085207539109999840e-03 -1.084940765630000104e-03 -1.092554506049999785e-03 -1.092371771879999988e-03 -1.092173922360000111e-03 -1.092025473759999921e-03 -1.098558006659999938e-03 -1.098415326120000301e-03 -1.089164152130000108e-03 -1.090104159549999891e-03 -1.090070349159999799e-03 -1.084129196509999978e-03 -1.092312277419999964e-03 -1.092317842649999891e-03 -1.095603892740000095e-03 -1.095463458279999965e-03 -1.095948514030000006e-03 -1.098925969039999881e-03 -1.099623250939999993e-03 -1.100350727850000045e-03 -1.100524290939999816e-03 -1.100663205650000056e-03 -1.083003307080000017e-03 -1.101065616820000054e-03 -1.083427160710000083e-03 -1.086336675540000053e-03 -1.086956834499999951e-03 -1.087345239949999952e-03 -1.087356443930000008e-03 -1.088329836490000172e-03 -1.086620317419999954e-03 -1.062279700010000010e-03 -1.062757499570000062e-03 -1.058677138960000029e-03 -1.056441288510000156e-03 -1.056152104579999914e-03 -1.054478247780000046e-03 -1.074395146929999975e-03 -1.070837436070000035e-03 -1.076022981809999883e-03 -1.079011544229999770e-03 -1.083301776729999819e-03 -1.083832753379999946e-03 -1.079665102500000076e-03 -1.080210762209999828e-03 -1.085026166219999789e-03 -1.085481112090000378e-03 -1.086009959119999977e-03 -1.081417784540000121e-03 -1.088454545110000091e-03 -1.084962237089999839e-03 -1.103438074320000229e-03 -1.104204187650000045e-03 -1.100024991429999956e-03 -1.101345573120000127e-03 -1.104949292709999937e-03 -1.105822247989999858e-03 -1.110588610719999989e-03 -1.111612640670000011e-03 -1.115534270909999785e-03 -1.116585898599999982e-03 -1.112157163660000168e-03 -1.113315430699999891e-03 -1.117367504420000096e-03 -1.118491667249999714e-03 -1.119889372099999898e-03 -1.121064144129999994e-03 -1.137707918589999810e-03 -1.125249037860000115e-03 -1.137714319419999955e-03 -1.137739525099999965e-03 -1.138974686269999875e-03 -1.134848602139999904e-03 -1.136281637089999949e-03 -1.137855605099999954e-03 -1.138901364169999817e-03 -1.146131646579999930e-03 -1.147509292320000136e-03 -1.149294942230000109e-03 -1.155886829200000179e-03 -1.162879139560000184e-03 -1.164614775660000002e-03 -1.168918931760000012e-03 -1.170756341339999895e-03 -1.170978288670000049e-03 -1.163472061830000135e-03 -1.163987946610000029e-03 -1.139378635690000124e-03 -1.140779058660000003e-03 -1.139309331060000185e-03 -1.140937949079999991e-03 -1.136720991099999948e-03 -1.134920424199999979e-03 -1.136495482890000075e-03 -1.135785063049999950e-03 -1.136814093589999996e-03 -1.136799780940000136e-03 -1.126419480990000031e-03 -1.142279547990000116e-03 -1.140627736820000156e-03 -1.141626516729999903e-03 -1.138759305570000114e-03 -1.139558536769999910e-03 -1.114686998240000141e-03 -1.114832893989999929e-03 -1.115243559760000207e-03 -1.112883327780000032e-03 -1.110268862370000038e-03 -1.134745198629999972e-03
-1.122241450780000083e-03 -1.117581742210000144e-03 -1.117445366279999934e-03 -1.114456213559999759e-03 -1.110001236960000016e-03 -1.109926644130000001e-03 -1.115488727770000280e-03 -1.114852534210000181e-03 -1.114135254119999821e-03 -1.110313176410000248e-03 -1.104993874679999731e-03 -1.104071956080000198e-03 -1.103335316850000006e-03 -1.102316765719999880e-03 -1.101261377620000020e-03 -1.112670402959999852e-03 -1.111802911430000108e-03 -1.110534527270000058e-03 -1.115713006099999793e-03 -1.100201409409999912e-03 -1.098914620419999761e-03 -1.100598151410000147e-03 -1.098426343579999957e-03 -1.096472721429999969e-03 -1.095054716229999824e-03 -1.093825989630000219e-03 -1.092445119259999927e-03 -1.088310955409999914e-03 -1.086847184270000027e-03 -1.080471669809999948e-03 -1.079024026929999939e-03 -1.077580439330000188e-03 -1.082085523389999951e-03 -1.084618431309999952e-03 -1.083264927170000079e-03 -1.080435221179999912e-03 -1.079065028850000009e-03 -1.105098229190000199e-03 -1.105193558200000302e-03 -1.103768421030000340e-03 -1.100256511590000158e-03 -1.100438386230000046e-03 -1.097609937970000105e-03 -1.102397880100000008e-03 -1.101107548179999914e-03 -1.099869475930000118e-03 -1.098665440699999685e-03 -1.097421898419999970e-03 -1.099303391880000064e-03 -1.098245829530000110e-03 -1.093833045670000118e-03 -1.092424973730000103e-03 -1.091399554750000118e-03 -1.079556507549999820e-03 -1.111837977780000047e-03 -1.110935879820000236e-03 -1.110079549560000082e-03 -1.102052319999999872e-03 -1.101279922519999991e-03 -1.107174132900000081e-03 -1.106403122870000142e-03 -1.085965620329999975e-03 -1.081724987249999903e-03 -1.087271111870000140e-03 -1.087126102139999908e-03 -1.087201453479999741e-03 -1.086956837529999814e-03 -1.082182084949999835e-03 -1.081755186560000087e-03 -1.078883300409999926e-03 -1.078542075329999876e-03 -1.078248222150000185e-03 -1.078371691970000240e-03 -1.086514603240000066e-03 -1.086344890869999887e-03 -1.088690798539999980e-03 -1.088539468049999712e-03 -1.095819652130000221e-03 -1.095685497289999866e-03 -1.064297885829999920e-03 -1.092620795539999854e-03 -1.064210470349999946e-03 -1.072785352990000005e-03 -1.064187445999999811e-03 -1.063515421220000189e-03 -1.079068745810000214e-03 -1.079693516539999851e-03 -1.075717344490000017e-03 -1.076433440799999704e-03 -1.075954288389999874e-03 -1.076637807799999931e-03 -1.079368002079999838e-03 -1.079493478890000083e-03 -1.082147949809999848e-03 -1.082379220640000044e-03 -1.080411355039999875e-03 -1.081378974759999957e-03 -1.090529365509999675e-03 -1.098705928559999892e-03 -1.075418053130000043e-03 -1.103236331089999878e-03 -1.104366642009999922e-03 -1.058464482420000061e-03 -1.054626711779999872e-03 -1.054567773390000223e-03 -1.054909604330000247e-03 -1.055250252099999928e-03 -1.059713975210000098e-03 -1.065821346040000039e-03 -1.070805016789999923e-03 -1.071196607020000191e-03 -1.071437554449999972e-03 -1.067557479840000210e-03 -1.076213098090000224e-03 -1.076715204209999829e-03 -1.077327545209999862e-03 -1.078592777519999952e-03 -1.083365624889999967e-03 -1.083902143310000021e-03 -1.088841541039999809e-03 -1.092267445209999790e-03 -1.093641580379999933e-03 -1.096145654010000211e-03 -1.096867308730000183e-03 -1.097613856610000051e-03 -1.098401786099999916e-03 -1.101616257480000352e-03 -1.102461141070000192e-03 -1.094883302289999943e-03 -1.103901932740000051e-03 -1.107352687389999988e-03 -1.098312990770000056e-03 -1.099235272130000014e-03 -1.100321284370000229e-03 -1.101598852289999934e-03 -1.105214503420000110e-03 -1.106330452770000082e-03 -1.107490015700000148e-03 -1.108673735660000055e-03 -1.109898831330000286e-03 -1.105571584589999960e-03 -1.110931488769999849e-03 -1.124973404340000099e-03 -1.129284965609999875e-03 -1.130682883859999988e-03 -1.131909979470000068e-03 -1.133419449250000141e-03 -1.134867813549999844e-03 -1.136327649499999917e-03 -1.137876183100000127e-03 -1.139460526279999957e-03 -1.141030741230000031e-03 -1.142623887529999960e-03 -1.144321062329999679e-03 -1.135164062020000168e-03 -1.133422050250000373e-03 -1.123991181610000008e-03 -1.130722889789999948e-03 -1.129134261379999846e-03 -1.128212817549999886e-03 -1.129571913949999886e-03 -1.130679698369999953e-03 -1.125307609800000079e-03 -1.124234577790000087e-03 -1.119889368889999924e-03 -1.119694476050000055e-03 -1.127624927800000270e-03 -1.131331831850000084e-03 -1.122426994409999809e-03 -1.127673214509999867e-03 -1.125794950540000066e-03 -1.126729724859999856e-03 -1.121488042099999831e-03 -1.119459148200000181e-03 -1.105883575270000252e-03 -1.100609781620000283e-03 -1.134526171080000060e-03 -1.100875057910000003e-03 -1.125376822100000035e-03 -1.125840939669999928e-03
-1.108396735410000031e-03 -1.120204863739999957e-03 -1.113669033310000014e-03 -1.113442461390000285e-03 -1.113085932799999988e-03 -1.112195394470000135e-03 -1.111983015719999720e-03 -1.118019846760000052e-03 -1.117562812580000144e-03 -1.108937612370000138e-03 -1.108402091840000100e-03 -1.105712060740000066e-03 -1.104830556719999749e-03 -1.110153918500000024e-03 -1.109227448900000244e-03 -1.108383157349999894e-03 -1.107091988419999862e-03 -1.105934855460000187e-03 -1.088236051600000118e-03 -1.085601605009999839e-03 -1.087786013730000084e-03 -1.093067794419999919e-03 -1.086718958099999917e-03 -1.085379414459999988e-03 -1.083652585249999774e-03 -1.082354752659999862e-03 -1.080807047290000076e-03 -1.079559328249999782e-03 -1.078263561509999616e-03 -1.077039302260000136e-03 -1.072642924490000132e-03 -1.071340095689999813e-03 -1.101311085249999768e-03 -1.103680422580000185e-03 -1.100744145639999914e-03 -1.107724456749999836e-03 -1.106221591420000110e-03 -1.104864444359999857e-03 -1.103526185380000052e-03 -1.102156259910000175e-03 -1.100014942869999594e-03 -1.098725609610000115e-03 -1.102357626850000065e-03 -1.102582906979999956e-03 -1.101334809570000050e-03 -1.100133030919999951e-03 -1.098971514989999882e-03 -1.104497771599999680e-03 -1.098238481269999843e-03 -1.097201971820000030e-03 -1.089040863249999798e-03 -1.101800922720000235e-03 -1.087043647439999827e-03 -1.102455258939999665e-03 -1.101527672870000101e-03 -1.099928591710000025e-03 -1.099107518039999995e-03 -1.098308624489999739e-03 -1.104107343099999805e-03 -1.048219100559999971e-03 -1.090353728120000126e-03 -1.081127420480000080e-03 -1.081189477800000064e-03 -1.080652589110000020e-03 -1.080126195789999710e-03 -1.076904923119999767e-03 -1.076357978360000011e-03 -1.075873445389999815e-03 -1.072026647189999954e-03 -1.067534030139999845e-03 -1.071889620360000047e-03 -1.071604226670000133e-03 -1.066623164289999840e-03 -1.073398472349999973e-03 -1.074416906670000059e-03 -1.074799200439999864e-03 -1.073445419840000133e-03 -1.091116241030000043e-03 -1.090995067380000003e-03 -1.066340299590000200e-03 -1.066285062990000084e-03 -1.066247948600000184e-03 -1.067421889639999944e-03 -1.070511500440000105e-03 -1.071104778460000044e-03 -1.071487108039999780e-03 -1.071532093270000053e-03 -1.071564030810000278e-03 -1.073906354919999979e-03 -1.073997719900000218e-03 -1.074090849209999830e-03 -1.074225664080000024e-03 -1.074935156989999946e-03 -1.087344911510000145e-03 -1.087578079140000395e-03 -1.095133347319999888e-03 -1.091435680640000065e-03 -1.095186576489999564e-03 -1.099175303929999853e-03 -1.096990714299999952e-03 -1.097274744350000119e-03 -1.090567562169999973e-03 -1.052387387760000221e-03 -1.052657202319999975e-03 -1.049080266849999974e-03 -1.049416135090000014e-03 -1.049747179160000167e-03 -1.054237498760000067e-03 -1.062726691750000112e-03 -1.066008373790000054e-03 -1.056227707720000086e-03 -1.068247016440000002e-03 -1.068708340030000061e-03 -1.069187245480000131e-03 -1.070077955800000135e-03 -1.078712691699999912e-03 -1.085306270599999947e-03 -1.085829431769999923e-03 -1.080609660490000103e-03 -1.085334750210000107e-03 -1.088465437880000103e-03 -1.089157866050000046e-03 -1.079879768669999782e-03 -1.079420019289999925e-03 -1.081367960970000151e-03 -1.082069550759999846e-03 -1.085390614640000017e-03 -1.089572289529999825e-03 -1.090372761549999970e-03 -1.087572787500000080e-03 -1.088414868240000083e-03 -1.089292210030000070e-03 -1.103527387190000094e-03 -1.104620925730000203e-03 -1.106063336739999828e-03 -1.107116002769999944e-03 -1.110835021120000184e-03 -1.108373847949999883e-03 -1.109959438810000044e-03 -1.114841395980000188e-03 -1.116102961039999860e-03 -1.107458838019999715e-03 -1.116589712589999891e-03 -1.117882264360000200e-03 -1.121939689609999929e-03 -1.123372686520000005e-03 -1.120773366200000050e-03 -1.126256154370000248e-03 -1.127684377519999745e-03 -1.122860507719999987e-03 -1.124382020899999989e-03 -1.121468189049999861e-03 -1.127636345649999945e-03 -1.127881198650000161e-03 -1.124686844949999683e-03 -1.123151478079999818e-03 -1.124560246330000160e-03 -1.119364952319999848e-03 -1.120542673709999876e-03 -1.121911180579999914e-03 -1.122832263189999999e-03 -1.121230731710000069e-03 -1.122472972739999670e-03 -1.122317255139999902e-03 -1.107166140940000262e-03 -1.107977585399999750e-03 -1.127202452950000098e-03 -1.123584793099999908e-03 -1.116988979559999920e-03 -1.117911691270000087e-03 -1.107114180599999987e-03 -1.134239910019999888e-03 -1.099406206060000047e-03 -1.110895355070000076e-03 -1.111385109639999877e-03 -1.119506956700000184e-03 -1.119898082760000272e-03 -1.117396138820000084e-03 -1.117633084420000108e-03 -1.108384649489999995e-03
-1.083616818419999659e-03 -1.096277187459999882e-03 -1.095788160829999809e-03 -1.095961056419999862e-03 -1.095223060029999838e-03 -1.107113747709999882e-03 -1.092252838460000151e-03 -1.091779198299999655e-03 -1.085901174819999850e-03 -1.082090271520000022e-03 -1.087017917499999821e-03 -1.086385482399999979e-03 -1.085591786080000037e-03 -1.084516732770000056e-03 -1.083615319669999901e-03 -1.082488776120000022e-03 -1.077072305700000135e-03 -1.078983559750000196e-03 -1.084704077089999885e-03 -1.083719889109999949e-03 -1.082465137229999619e-03 -1.081338992830000118e-03 -1.073829773310000122e-03 -1.072542661070000070e-03 -1.071303830770000114e-03 -1.070068153880000079e-03 -1.068858151020000112e-03 -1.102365391980000007e-03 -1.100432087349999992e-03 -1.095997645399999750e-03 -1.097344732929999775e-03 -1.096417089840000161e-03 -1.101494773210000104e-03 -1.098688521529999967e-03 -1.098735667300000185e-03 -1.097345820209999967e-03 -1.095969479479999781e-03 -1.094726847729999989e-03 -1.099059740349999943e-03 -1.097766015770000126e-03 -1.095987925640000285e-03 -1.095117837979999896e-03 -1.089725497430000124e-03 -1.095049524960000015e-03 -1.093840989550000104e-03 -1.092327236190000208e-03 -1.091554766569999757e-03 -1.090383271980000044e-03 -1.090735414149999897e-03 -1.085135616989999982e-03 -1.083808280830000003e-03 -1.079186043990000001e-03 -1.069045082109999810e-03 -1.102665592309999944e-03 -1.101288478140000212e-03 -1.100695750879999947e-03 -1.106379370609999937e-03 -1.102907735150000096e-03 -1.102335318659999723e-03 -1.093267303099999940e-03 -1.088834648559999872e-03 -1.075398816320000074e-03 -1.072056015829999905e-03 -1.071542617439999933e-03 -1.071043022610000065e-03 -1.070577197949999998e-03 -1.070895639289999937e-03 -1.074868098010000163e-03 -1.070159447999999942e-03 -1.065136110550000091e-03 -1.064851794069999981e-03 -1.064608194079999992e-03 -1.064400602490000016e-03 -1.067277023280000263e-03 -1.067104763599999997e-03 -1.066920692970000023e-03 -1.066778721769999667e-03 -1.072567028449999699e-03 -1.072441400300000111e-03 -1.060433596619999880e-03 -1.060374477019999885e-03 -1.060329306719999922e-03 -1.060939901659999811e-03 -1.060907730760000077e-03 -1.060901982970000046e-03 -1.060902542840000016e-03 -1.064047625669999790e-03 -1.064082090799999729e-03 -1.076080897399999889e-03 -1.079425313779999772e-03 -1.079038553480000159e-03 -1.079177386649999952e-03 -1.084035210359999939e-03 -1.079922937670000109e-03 -1.086727860189999747e-03 -1.086899629380000051e-03 -1.088075064589999995e-03 -1.081160648440000326e-03 -1.085097432449999783e-03 -1.085315205719999737e-03 -1.081849777159999944e-03 -1.082166905780000124e-03 -1.051139602310000249e-03 -1.051587934959999924e-03 -1.049229165020000099e-03 -1.051468150549999831e-03 -1.052095031610000061e-03 -1.059904321109999886e-03 -1.059203961610000059e-03 -1.063944973939999657e-03 -1.064963781270000017e-03 -1.065350634090000406e-03 -1.065718347179999814e-03 -1.074292550429999885e-03 -1.074748100540000089e-03 -1.075941178239999763e-03 -1.078683553640000150e-03 -1.079182441700000071e-03 -1.079906095620000034e-03 -1.084635686139999878e-03 -1.080977127610000151e-03 -1.081640035879999958e-03 -1.072814923189999983e-03 -1.076025997910000061e-03 -1.076689827779999742e-03 -1.077382473969999742e-03 -1.080705959050000170e-03 -1.082335381629999978e-03 -1.086739666649999938e-03 -1.087571886300000039e-03 -1.091085332850000051e-03 -1.085383510430000227e-03 -1.086211803090000004e-03 -1.087175622830000151e-03 -1.098562590940000035e-03 -1.099578154470000303e-03 -1.100668004420000132e-03 -1.101788264749999947e-03 -1.105792887010000145e-03 -1.106981113180000031e-03 -1.108167070429999903e-03 -1.109498780419999886e-03 -1.110759436290000013e-03 -1.109380473760000069e-03 -1.110270236209999701e-03 -1.111619128719999825e-03 -1.108799816499999929e-03 -1.117364951770000083e-03 -1.118743795820000128e-03 -1.120182447219999914e-03 -1.121657978100000378e-03 -1.111814295850000129e-03 -1.116843647150000214e-03 -1.115297557059999594e-03 -1.116695907450000139e-03 -1.118087894879999994e-03 -1.119246863639999749e-03 -1.120644935930000018e-03 -1.122147919319999888e-03 -1.123539589389999918e-03 -1.117791746560000158e-03 -1.116049485680000158e-03 -1.117340142020000014e-03 -1.118567509920000104e-03 -1.115887702419999855e-03 -1.111806860180000051e-03 -1.114227311629999986e-03 -1.093838294100000184e-03 -1.094403766960000152e-03 -1.103740753160000051e-03 -1.093674235400000049e-03 -1.106195592399999853e-03 -1.107249765950000077e-03 -1.104088515349999902e-03 -1.101736873829999974e-03 -1.102397083490000039e-03 -1.100510039959999575e-03 -1.097866481229999719e-03 -1.099329918520000095e-03 -1.099747952899999886e-03
-1.071885003060000239e-03 -1.098473370709999791e-03 -1.095514671389999709e-03 -1.095273401889999918e-03 -1.094823878199999894e-03 -1.095138768680000135e-03 -1.094776155740000102e-03 -1.094448331489999982e-03 -1.088934124519999949e-03 -1.088083983220000097e-03 -1.085616968400000132e-03 -1.083961065810000067e-03 -1.083306528590000139e-03 -1.082236937279999799e-03 -1.081150418589999808e-03 -1.086864856050000086e-03 -1.086454649429999947e-03 -1.085191600379999946e-03 -1.083863596630000193e-03 -1.069968420250000298e-03 -1.068793965480000375e-03 -1.080614013679999982e-03 -1.079350007159999994e-03 -1.076906565629999956e-03 -1.075576618940000126e-03 -1.074252281649999913e-03 -1.072964475589999710e-03 -1.069012191359999722e-03 -1.074561575629999965e-03 -1.073261705890000148e-03 -1.074895762619999893e-03 -1.073557897029999916e-03 -1.078661596599999944e-03 -1.077415545030000052e-03 -1.075831230650000150e-03 -1.088626738670000040e-03 -1.087312329240000064e-03 -1.086123714990000185e-03 -1.091584186409999893e-03 -1.090356662539999867e-03 -1.088996165310000125e-03 -1.087850586859999847e-03 -1.086738951700000127e-03 -1.086364922730000083e-03 -1.091834584719999926e-03 -1.090756656170000080e-03 -1.089722732440000143e-03 -1.087856114850000062e-03 -1.087580970219999927e-03 -1.081998129169999814e-03 -1.080265448300000162e-03 -1.075616394970000007e-03 -1.104810307580000222e-03 -1.110891314279999946e-03 -1.110016871709999884e-03 -1.073247347149999982e-03 -1.072528861880000205e-03 -1.071831401419999974e-03 -1.071155772230000065e-03 -1.067850145520000092e-03 -1.067173534469999761e-03 -1.066528991929999908e-03 -1.065995395640000065e-03 -1.065491412249999770e-03 -1.064999620820000076e-03 -1.064537194150000062e-03 -1.064057464390000176e-03 -1.070196803309999938e-03 -1.069798509900000104e-03 -1.060336651649999851e-03 -1.057316925250000299e-03 -1.057058780459999838e-03 -1.056839709570000152e-03 -1.063662203740000072e-03 -1.060107518160000170e-03 -1.059916383030000235e-03 -1.067839895319999894e-03 -1.062691586199999939e-03 -1.070604297040000192e-03 -1.058578340709999833e-03 -1.059036258009999829e-03 -1.066675722409999878e-03 -1.066656766250000110e-03 -1.066595159740000133e-03 -1.066560570439999958e-03 -1.066528730910000023e-03 -1.066047971640000100e-03 -1.041220467469999812e-03 -1.037163686159999713e-03 -1.037277214240000384e-03 -1.044522943929999904e-03 -1.044656646399999859e-03 -1.028042064999999802e-03 -1.044915029410000036e-03 -1.045140597030000049e-03 -1.048053169509999966e-03 -1.048221787020000174e-03 -1.048539094359999873e-03 -1.048753833060000248e-03 -1.053016047630000139e-03 -1.053233906169999921e-03 -1.073943989470000238e-03 -1.046848153000000002e-03 -1.046978382650000285e-03 -1.048898297210000248e-03 -1.055175664740000017e-03 -1.049000187400000051e-03 -1.054504141310000104e-03 -1.064000168179999933e-03 -1.068908928309999758e-03 -1.069245424529999830e-03 -1.062907509249999896e-03 -1.071938396729999908e-03 -1.072403849580000085e-03 -1.072849010389999910e-03 -1.073333474680000050e-03 -1.076318664279999867e-03 -1.076802656040000070e-03 -1.077258513660000160e-03 -1.078088571280000135e-03 -1.085198475339999675e-03 -1.085859250609999983e-03 -1.072108099110000157e-03 -1.076093989119999853e-03 -1.081550510000000263e-03 -1.075510972989999776e-03 -1.065612304760000075e-03 -1.066325628139999995e-03 -1.070541045259999898e-03 -1.071343472710000041e-03 -1.074831386859999814e-03 -1.075683464940000150e-03 -1.076507867800000030e-03 -1.077680119539999992e-03 -1.078673062950000075e-03 -1.103771563879999904e-03 -1.104877645830000142e-03 -1.106012115359999949e-03 -1.103161102420000070e-03 -1.104352806089999939e-03 -1.092399534239999652e-03 -1.094021513329999961e-03 -1.095249199899999944e-03 -1.096436778769999771e-03 -1.101621601819999978e-03 -1.098100532530000206e-03 -1.099399210309999920e-03 -1.100629417580000196e-03 -1.101552369229999873e-03 -1.108636893230000248e-03 -1.110022326509999815e-03 -1.111403999360000092e-03 -1.116681251260000013e-03 -1.117938179369999934e-03 -1.119352020070000023e-03 -1.113719789199999833e-03 -1.115337107360000113e-03 -1.116476911049999908e-03 -1.117965317440000128e-03 -1.119344700819999887e-03 -1.104740738090000032e-03 -1.118477316920000108e-03 -1.115866796349999912e-03 -1.104563985660000046e-03 -1.112014618159999895e-03 -1.113373770430000145e-03 -1.109167101079999935e-03 -1.110266898490000010e-03 -1.104004935149999981e-03 -1.101212647060000049e-03 -1.101869811500000122e-03 -1.096713907800000130e-03 -1.084222853950000042e-03 -1.090200720760000014e-03 -1.086863374840000163e-03 -1.088821792409999829e-03 -1.089318210179999850e-03 -1.082716078950000027e-03 -1.083009422049999995e-03 -1.074620646929999894e-03
-1.086870412869999887e-03 -1.083996539320000166e-03 -1.084628707010000265e-03 -1.084595512009999983e-03 -1.084324178329999647e-03 -1.082673242809999896e-03 -1.082094848270000057e-03 -1.089189853319999903e-03 -1.088453878759999957e-03 -1.087857998659999981e-03 -1.086983146950000262e-03 -1.081606873559999658e-03 -1.086686276350000077e-03 -1.085829541040000306e-03 -1.084733539760000202e-03 -1.084146708920000202e-03 -1.083171073609999783e-03 -1.081739385760000080e-03 -1.088543930810000233e-03 -1.084596536739999839e-03 -1.085365294870000189e-03 -1.082598934770000057e-03 -1.081524225559999872e-03 -1.075353903929999891e-03 -1.070658604439999727e-03 -1.069305906049999996e-03 -1.081554809399999911e-03 -1.080289783769999758e-03 -1.078981850240000274e-03 -1.074168559309999918e-03 -1.072871271249999873e-03 -1.078672340360000087e-03 -1.077378223130000083e-03 -1.076130146869999898e-03 -1.074946527090000136e-03 -1.073704763709999949e-03 -1.079543657679999952e-03 -1.077521141829999906e-03 -1.076396777449999858e-03 -1.075239199479999979e-03 -1.081019316460000036e-03 -1.079920154599999958e-03 -1.078848955550000110e-03 -1.077651754579999612e-03 -1.076559705170000237e-03 -1.075535971419999855e-03 -1.074548411790000142e-03 -1.074758228999999829e-03 -1.072523363470000331e-03 -1.067530853919999726e-03 -1.066651516849999922e-03 -1.065783983109999927e-03 -1.104030151029999907e-03 -1.085658902329999977e-03 -1.084860978849999961e-03 -1.084072356689999963e-03 -1.083473283320000001e-03 -1.082754132059999879e-03 -1.077352877469999826e-03 -1.066554125130000268e-03 -1.066258199789999698e-03 -1.065620211840000164e-03 -1.065215449550000089e-03 -1.064591960459999875e-03 -1.052239895029999719e-03 -1.051792968049999931e-03 -1.049152108590000300e-03 -1.048734820000000144e-03 -1.048360148389999857e-03 -1.038891444039999985e-03 -1.051924019940000260e-03 -1.038373878750000054e-03 -1.038168196650000007e-03 -1.065078336730000122e-03 -1.064396849249999973e-03 -1.062347983620000064e-03 -1.062178609709999930e-03 -1.063738766380000096e-03 -1.063619298720000148e-03 -1.073514249990000077e-03 -1.073422810079999916e-03 -1.072837570570000197e-03 -1.073160415310000018e-03 -1.073092808190000049e-03 -1.073051921490000187e-03 -1.073012489559999885e-03 -1.025159716780000034e-03 -1.045564079309999886e-03 -1.039534857400000118e-03 -1.073152996669999963e-03 -1.031652249959999837e-03 -1.091648343529999987e-03 -1.094540589019999842e-03 -1.094651686129999909e-03 -1.087689117540000059e-03 -1.086543265919999706e-03 -1.086358330920000328e-03 -1.086587940260000254e-03 -1.087327838959999907e-03 -1.074453774820000214e-03 -1.074664570559999985e-03 -1.074909369859999809e-03 -1.046567267059999966e-03 -1.046526455209999783e-03 -1.044546495180000015e-03 -1.048900919510000005e-03 -1.049120394370000155e-03 -1.052670427769999886e-03 -1.062824309260000178e-03 -1.067590578689999988e-03 -1.072495907810000048e-03 -1.070027180520000077e-03 -1.076903537809999808e-03 -1.077379360840000078e-03 -1.078585712750000257e-03 -1.079092872849999555e-03 -1.079560677540000041e-03 -1.080474393000000052e-03 -1.080934509920000080e-03 -1.074456780329999944e-03 -1.075009626190000060e-03 -1.066130328960000068e-03 -1.069031622739999776e-03 -1.073022051560000275e-03 -1.073675347230000241e-03 -1.074353012319999735e-03 -1.077667553790000003e-03 -1.078262109370000006e-03 -1.079025049489999721e-03 -1.083572901240000040e-03 -1.091933647979999962e-03 -1.085815616560000061e-03 -1.086670029330000101e-03 -1.087644701159999876e-03 -1.088985224670000048e-03 -1.101059953600000115e-03 -1.100734831249999953e-03 -1.097827652679999894e-03 -1.099350963339999808e-03 -1.107337055209999888e-03 -1.108521176659999895e-03 -1.109867750150000118e-03 -1.104167304819999836e-03 -1.105383241090000107e-03 -1.101947495539999915e-03 -1.107210586749999897e-03 -1.108545129129999722e-03 -1.109807133700000054e-03 -1.111120331749999813e-03 -1.112488593860000040e-03 -1.113774192429999987e-03 -1.107943189880000083e-03 -1.107913480190000259e-03 -1.114981273190000051e-03 -1.116123374489999889e-03 -1.117519089930000273e-03 -1.118947514890000121e-03 -1.120101619179999890e-03 -1.121607684880000094e-03 -1.109970561859999986e-03 -1.111228594419999896e-03 -1.111375515060000025e-03 -1.106500058499999828e-03 -1.114300383300000172e-03 -1.108867033109999910e-03 -1.110158904580000076e-03 -1.108056672739999833e-03 -1.091736808650000095e-03 -1.092789436519999878e-03 -1.090708741130000164e-03 -1.086689769070000233e-03 -1.084148070080000019e-03 -1.078087028919999784e-03 -1.092299471840000365e-03 -1.089867696530000133e-03 -1.078258935400000203e-03 -1.069623896369999725e-03 -1.069865807450000013e-03 -1.095135976249999796e-03 -1.086776315029999935e-03
-1.075768846860000261e-03 -1.060394605599999929e-03 -1.073630534490000116e-03 -1.060112237589999964e-03 -1.080437004719999846e-03 -1.079970774800000175e-03 -1.079403628270000307e-03 -1.078972565919999972e-03 -1.078260190859999836e-03 -1.085176614070000123e-03 -1.084306593059999923e-03 -1.077946273679999869e-03 -1.079698901770000065e-03 -1.078942097169999963e-03 -1.085233478789999952e-03 -1.082518817649999986e-03 -1.081699544749999652e-03 -1.080148095809999867e-03 -1.087084123059999788e-03 -1.085266060980000224e-03 -1.081617876419999937e-03 -1.079202759720000043e-03 -1.078142226520000272e-03 -1.078995926289999909e-03 -1.085004438799999898e-03 -1.078962995219999877e-03 -1.080408546370000174e-03 -1.079158529350000015e-03 -1.077868504320000096e-03 -1.073113066589999895e-03 -1.079174504329999873e-03 -1.077874492439999951e-03 -1.076751652720000152e-03 -1.075524227259999892e-03 -1.081690907280000212e-03 -1.080446719500000041e-03 -1.079216233680000293e-03 -1.078527693129999925e-03 -1.077424148749999951e-03 -1.077021005780000014e-03 -1.082249068659999966e-03 -1.081493785410000052e-03 -1.079692114949999974e-03 -1.079368128190000102e-03 -1.077563591170000020e-03 -1.077328148220000085e-03 -1.076319329700000001e-03 -1.075317290000000038e-03 -1.074327544770000082e-03 -1.073441119519999865e-03 -1.067924128750000071e-03 -1.067224611020000302e-03 -1.059633700829999865e-03 -1.079305436429999800e-03 -1.078535818350000001e-03 -1.077770228289999781e-03 -1.077048002520000205e-03 -1.072537490260000058e-03 -1.071854290759999967e-03 -1.060908399099999740e-03 -1.060247509960000065e-03 -1.060011359409999835e-03 -1.066376553819999799e-03 -1.065881333629999789e-03 -1.062645510890000309e-03 -1.062202562809999714e-03 -1.062022115649999916e-03 -1.061603002059999896e-03 -1.061225459349999720e-03 -1.060883994889999906e-03 -1.051475262190000245e-03 -1.051227351000000180e-03 -1.055104205599999984e-03 -1.049966288539999886e-03 -1.049802622549999903e-03 -1.049611330310000045e-03 -1.046939402799999938e-03 -1.052445510270000025e-03 -1.052304727309999986e-03 -1.076532969419999840e-03 -1.079183734610000053e-03 -1.079113563200000125e-03 -1.077998494840000073e-03 -1.083624472140000102e-03 -1.078330455429999876e-03 -1.071160321399999751e-03 -1.071154609209999881e-03 -1.070785609930000049e-03 -1.071392457320000016e-03 -1.071522614280000230e-03 -1.071715619280000104e-03 -1.074996432330000079e-03 -1.075075444019999793e-03 -1.075191917020000163e-03 -1.073047792530000110e-03 -1.073542278360000444e-03 -1.066602698059999823e-03 -1.073897549590000118e-03 -1.074575862289999960e-03 -1.074771793739999915e-03 -1.080683971479999778e-03 -1.074295119980000178e-03 -1.040584587399999948e-03 -1.036560221350000133e-03 -1.035014329729999931e-03 -1.035214944760000063e-03 -1.035430183620000225e-03 -1.035209344419999941e-03 -1.070303490569999866e-03 -1.076522471199999921e-03 -1.076876366120000034e-03 -1.081368307130000121e-03 -1.082297169210000038e-03 -1.075620708650000014e-03 -1.073332712949999794e-03 -1.076550668240000130e-03 -1.077003926740000049e-03 -1.077474766490000083e-03 -1.077919928510000106e-03 -1.064623505719999950e-03 -1.078972327379999936e-03 -1.079605782340000266e-03 -1.053957199619999898e-03 -1.057922344930000130e-03 -1.058540961900000148e-03 -1.059418562889999707e-03 -1.055919376259999935e-03 -1.056597245339999883e-03 -1.062468032749999984e-03 -1.066766638109999978e-03 -1.070235101850000115e-03 -1.071076853730000339e-03 -1.071957429589999759e-03 -1.077683384830000184e-03 -1.078634334829999854e-03 -1.081124163559999893e-03 -1.086699012020000011e-03 -1.094952190939999870e-03 -1.096084683099999950e-03 -1.104246751869999987e-03 -1.105066509020000230e-03 -1.106420866309999968e-03 -1.107697649179999839e-03 -1.108941094850000040e-03 -1.105390087000000018e-03 -1.106702688819999943e-03 -1.107506875590000316e-03 -1.101393186159999949e-03 -1.107612217210000210e-03 -1.108992544119999759e-03 -1.110403683900000257e-03 -1.111806562150000283e-03 -1.113214469450000098e-03 -1.113292469859999967e-03 -1.114368782860000046e-03 -1.115761371200000261e-03 -1.113268999860000073e-03 -1.111103283859999962e-03 -1.104976206660000012e-03 -1.106429227840000041e-03 -1.102311552109999995e-03 -1.103433754940000289e-03 -1.104680365080000330e-03 -1.105671270790000143e-03 -1.113011039599999833e-03 -1.104928081180000035e-03 -1.101518636450000022e-03 -1.102321809559999840e-03 -1.087045618639999930e-03 -1.076820948549999865e-03 -1.073808046490000098e-03 -1.074718242900000141e-03 -1.095407846869999756e-03 -1.088469948699999747e-03 -1.075651577290000042e-03 -1.086573643860000221e-03 -1.070395706430000028e-03 -1.084314763920000242e-03 -1.079533083939999841e-03 -1.075967941919999836e-03
-1.056682313310000100e-03 -1.057012276050000319e-03 -1.079547590950000234e-03 -1.079455930689999892e-03 -1.077710139720000062e-03 -1.086900187910000079e-03 -1.063745377219999866e-03 -1.084213630889999851e-03 -1.083497453329999947e-03 -1.082611167080000259e-03 -1.082741192079999821e-03 -1.066678965400000116e-03 -1.081283073000000082e-03 -1.078669516400000000e-03 -1.077605444020000164e-03 -1.076751875790000123e-03 -1.081565533590000136e-03 -1.080422882150000119e-03 -1.079289831110000035e-03 -1.068115441539999998e-03 -1.071235502269999923e-03 -1.079868600879999941e-03 -1.072007421479999811e-03 -1.070692236659999798e-03 -1.069443374280000005e-03 -1.068192815499999920e-03 -1.080273094850000117e-03 -1.072911000629999919e-03 -1.074015778200000095e-03 -1.072938576079999953e-03 -1.079118759019999851e-03 -1.077840281129999753e-03 -1.076592665809999712e-03 -1.082833761350000248e-03 -1.081673828079999979e-03 -1.080523856600000034e-03 -1.079313015570000081e-03 -1.078216041130000127e-03 -1.077134061750000069e-03 -1.076751149279999960e-03 -1.074776892859999854e-03 -1.073714912209999947e-03 -1.070633390850000023e-03 -1.071821943689999987e-03 -1.070823875869999836e-03 -1.067759616120000227e-03 -1.068920548999999871e-03 -1.073080757200000094e-03 -1.072046860569999920e-03 -1.072853287520000344e-03 -1.068114406050000046e-03 -1.066485202210000092e-03 -1.065656167729999923e-03 -1.053229121419999850e-03 -1.058919895650000092e-03 -1.058196994789999904e-03 -1.057503882409999672e-03 -1.064680140149999819e-03 -1.062770513749999781e-03 -1.060695897970000178e-03 -1.060327845420000080e-03 -1.060106946170000100e-03 -1.056891850479999917e-03 -1.056421531780000122e-03 -1.055964946740000146e-03 -1.056116683369999866e-03 -1.063483469600000212e-03 -1.063081586809999906e-03 -1.054902353989999779e-03 -1.055247747130000054e-03 -1.050376674429999695e-03 -1.054639501729999788e-03 -1.046680218329999832e-03 -1.039255021280000111e-03 -1.039087016690000247e-03 -1.039462535349999902e-03 -1.038762880940000133e-03 -1.042488418810000187e-03 -1.042369095250000183e-03 -1.061654801850000010e-03 -1.061952403329999945e-03 -1.061867396019999972e-03 -1.061900407149999649e-03 -1.068997908839999919e-03 -1.068899396839999988e-03 -1.062625587699999978e-03 -1.065314311499999987e-03 -1.062994537120000001e-03 -1.070234430599999870e-03 -1.065023373669999902e-03 -1.065692877549999926e-03 -1.065830780289999963e-03 -1.069250867580000134e-03 -1.069338141880000342e-03 -1.072598706679999802e-03 -1.072709869800000070e-03 -1.072920056299999812e-03 -1.072530920729999979e-03 -1.072910339669999862e-03 -1.073084743449999887e-03 -1.078878488289999925e-03 -1.080304273689999947e-03 -1.051120114380000052e-03 -1.051297370260000042e-03 -1.041097656659999973e-03 -1.043650747690000108e-03 -1.043856947839999971e-03 -1.049978891040000053e-03 -1.090301642210000140e-03 -1.076149810340000382e-03 -1.076264855549999939e-03 -1.074229005970000215e-03 -1.078716454149999905e-03 -1.079169891679999851e-03 -1.079603467589999866e-03 -1.080133507670000053e-03 -1.074590695669999955e-03 -1.083522613920000080e-03 -1.083967829930000074e-03 -1.084443456439999984e-03 -1.073845062099999977e-03 -1.085864817060000140e-03 -1.070795760020000096e-03 -1.058690671229999903e-03 -1.059293362400000197e-03 -1.051274467779999893e-03 -1.064330993459999862e-03 -1.046141290429999926e-03 -1.071622248749999921e-03 -1.070230965359999760e-03 -1.072559198000000132e-03 -1.073389968480000086e-03 -1.058107039839999977e-03 -1.057217495769999975e-03 -1.058068217680000010e-03 -1.073805529209999983e-03 -1.088410724560000048e-03 -1.089547102479999918e-03 -1.091463617640000107e-03 -1.095218326890000328e-03 -1.096372697450000286e-03 -1.111955053150000218e-03 -1.112745747919999858e-03 -1.114037151089999900e-03 -1.115732321540000059e-03 -1.105002088749999865e-03 -1.106368680330000387e-03 -1.106451257999999886e-03 -1.107820367350000057e-03 -1.109218209259999876e-03 -1.110591012239999995e-03 -1.111950254790000300e-03 -1.113309013599999859e-03 -1.115282143710000055e-03 -1.116688121010000210e-03 -1.110529920749999972e-03 -1.111949655110000199e-03 -1.113338986310000210e-03 -1.105543142509999958e-03 -1.099261117200000170e-03 -1.106896684370000349e-03 -1.114830897910000073e-03 -1.101364901460000038e-03 -1.102367096870000016e-03 -1.100900093289999999e-03 -1.105164380060000241e-03 -1.106409801140000298e-03 -1.105901956350000123e-03 -1.086819700530000264e-03 -1.091552686949999896e-03 -1.071249127399999867e-03 -1.091746436779999965e-03 -1.057974224359999917e-03 -1.059283169489999999e-03 -1.059815910690000166e-03 -1.067241808269999998e-03 -1.062553375450000018e-03 -1.062893148839999871e-03 -1.063093321769999948e-03 -1.063203945260000243e-03
-1.078492174099999947e-03 -1.079306682050000174e-03 -1.078725164150000013e-03 -1.085058683099999815e-03 -1.077157855430000083e-03 -1.076701269030000104e-03 -1.076020449850000147e-03 -1.075164626809999935e-03 -1.075062930360000087e-03 -1.074522472119999843e-03 -1.072536444020000040e-03 -1.071595811639999840e-03 -1.081016022249999984e-03 -1.080199918649999823e-03 -1.079122479079999914e-03 -1.078506330849999867e-03 -1.080258747350000201e-03 -1.068251517620000127e-03 -1.068247015580000214e-03 -1.076909594710000022e-03 -1.076472066250000253e-03 -1.077107989870000311e-03 -1.071438357860000174e-03 -1.072628350449999915e-03 -1.086102764570000007e-03 -1.079626026090000149e-03 -1.075416583050000036e-03 -1.074174803729999877e-03 -1.074797659409999859e-03 -1.080439138289999990e-03 -1.079495408130000259e-03 -1.077399956240000095e-03 -1.076171312729999998e-03 -1.074993442569999961e-03 -1.073879258590000130e-03 -1.080849506209999962e-03 -1.079158639689999739e-03 -1.077368344640000121e-03 -1.077199462470000051e-03 -1.073879536699999786e-03 -1.074919679590000078e-03 -1.073132579630000109e-03 -1.072103503180000085e-03 -1.071826961310000034e-03 -1.070073687400000147e-03 -1.069117794849999692e-03 -1.068195688620000080e-03 -1.065669644820000121e-03 -1.066282609890000042e-03 -1.065591291139999976e-03 -1.060065071269999893e-03 -1.057937166429999886e-03 -1.059633764239999772e-03 -1.063335418040000291e-03 -1.062603285170000099e-03 -1.061896643100000226e-03 -1.060449921720000004e-03 -1.058089016360000065e-03 -1.056584916360000202e-03 -1.057015240750000355e-03 -1.055997803999999965e-03 -1.052526733149999720e-03 -1.052199570459999957e-03 -1.051627518560000136e-03 -1.051180632119999873e-03 -1.050755627930000102e-03 -1.049915180560000117e-03 -1.049910862869999880e-03 -1.057718472949999936e-03 -1.049597476389999917e-03 -1.053268160580000034e-03 -1.049093577680000047e-03 -1.046008497879999995e-03 -1.053904704789999838e-03 -1.049852608600000030e-03 -1.052017676259999748e-03 -1.051854582040000034e-03 -1.057919442210000002e-03 -1.057783374949999942e-03 -1.055068697279999733e-03 -1.054976282660000011e-03 -1.061798906939999962e-03 -1.056019943569999966e-03 -1.055955941459999934e-03 -1.055916099150000119e-03 -1.062851098000000116e-03 -1.062128012010000056e-03 -1.065531185620000043e-03 -1.071687814799999810e-03 -1.058848537560000023e-03 -1.064414989430000026e-03 -1.066732810180000051e-03 -1.061147901960000093e-03 -1.070128060049999963e-03 -1.069711580449999797e-03 -1.073166174069999914e-03 -1.070430830459999849e-03 -1.073461303379999888e-03 -1.066239253520000207e-03 -1.065791838099999951e-03 -1.065976462340000215e-03 -1.066111922230000061e-03 -1.047803411160000290e-03 -1.047167403230000061e-03 -1.048534043939999914e-03 -1.048710042070000051e-03 -1.048460916420000189e-03 -1.048235308920000049e-03 -1.080783222969999976e-03 -1.081102690980000232e-03 -1.085039944200000186e-03 -1.085401638520000055e-03 -1.084388800090000261e-03 -1.074333147120000009e-03 -1.080799517319999898e-03 -1.081228909209999874e-03 -1.064212434400000056e-03 -1.064710170549999866e-03 -1.057865240660000022e-03 -1.058264852460000108e-03 -1.064705171220000192e-03 -1.069978425979999830e-03 -1.066565249720000108e-03 -1.067164352529999770e-03 -1.050851563000000351e-03 -1.051463087680000073e-03 -1.071528644649999591e-03 -1.072222401130000155e-03 -1.054366526240000084e-03 -1.059809671849999994e-03 -1.060586744190000069e-03 -1.079584073369999932e-03 -1.062165039629999917e-03 -1.063026678959999886e-03 -1.059709729069999726e-03 -1.060541661190000234e-03 -1.061406927049999682e-03 -1.090737703870000089e-03 -1.063250143930000039e-03 -1.064176085580000129e-03 -1.080594362439999930e-03 -1.066155060840000193e-03 -1.067130251609999881e-03 -1.068065551779999933e-03 -1.115080328429999840e-03 -1.112108842240000072e-03 -1.071135676120000017e-03 -1.114561771490000163e-03 -1.107426059940000125e-03 -1.108795338259999964e-03 -1.110524801740000013e-03 -1.111588350089999901e-03 -1.105438481999999846e-03 -1.106874663409999991e-03 -1.108262072110000095e-03 -1.109654653950000337e-03 -1.098372437619999937e-03 -1.099734651420000188e-03 -1.097596147230000272e-03 -1.098868671609999842e-03 -1.100139264290000236e-03 -1.093592520330000008e-03 -1.097988020089999805e-03 -1.099313729999999885e-03 -1.100472300219999811e-03 -1.091674069299999926e-03 -1.086353427380000068e-03 -1.085536992700000120e-03 -1.065518327379999953e-03 -1.083866910999999999e-03 -1.084599683359999990e-03 -1.081930630939999943e-03 -1.085071015420000081e-03 -1.058305354559999903e-03 -1.060890623959999867e-03 -1.084218732739999826e-03 -1.084592008329999992e-03 -1.084953937129999949e-03 -1.085165535060000127e-03 -1.081555074949999869e-03
-1.077647903290000026e-03 -1.077545381740000136e-03 -1.077391888250000054e-03 -1.076838023799999832e-03 -1.085390682890000286e-03 -1.075899888190000016e-03 -1.075930771109999970e-03 -1.075285278179999911e-03 -1.074807668529999911e-03 -1.083425823789999813e-03 -1.073174676690000131e-03 -1.073510300130000022e-03 -1.073764025129999916e-03 -1.072278128540000118e-03 -1.070794312069999962e-03 -1.070299558279999954e-03 -1.069160749790000042e-03 -1.068600159060000259e-03 -1.082181026929999882e-03 -1.066219948560000056e-03 -1.072514375610000240e-03 -1.085468049830000175e-03 -1.084246773829999943e-03 -1.075128770210000227e-03 -1.070819466599999938e-03 -1.080095289329999946e-03 -1.081840575980000168e-03 -1.085151261969999857e-03 -1.083647507249999899e-03 -1.082449226430000268e-03 -1.081242985969999709e-03 -1.080031457490000053e-03 -1.078845541369999978e-03 -1.077703936510000142e-03 -1.076625587439999747e-03 -1.074391994559999956e-03 -1.073961579639999856e-03 -1.072929483590000102e-03 -1.071916969420000018e-03 -1.070866473649999826e-03 -1.077096214040000176e-03 -1.076084875780000108e-03 -1.075080272630000132e-03 -1.075747944959999950e-03 -1.072313868550000019e-03 -1.074212962589999850e-03 -1.069312821370000223e-03 -1.069561622269999974e-03 -1.066534475739999753e-03 -1.067814397779999740e-03 -1.066977836110000015e-03 -1.061509934370000185e-03 -1.060713097459999943e-03 -1.082456318459999994e-03 -1.081756365980000118e-03 -1.062443417320000109e-03 -1.062653674439999934e-03 -1.059462848769999977e-03 -1.059164544469999927e-03 -1.057955180380000179e-03 -1.054835461230000217e-03 -1.061506597280000019e-03 -1.061065161180000044e-03 -1.060617251179999786e-03 -1.060183624740000099e-03 -1.059774133850000183e-03 -1.059331552879999756e-03 -1.057468303090000139e-03 -1.049590461959999752e-03 -1.059109256099999849e-03 -1.053169956189999859e-03 -1.052910718490000135e-03 -1.048226661079999962e-03 -1.050650540950000267e-03 -1.046443594560000174e-03 -1.050863270910000133e-03 -1.050686478290000165e-03 -1.047494328569999926e-03 -1.047369228599999858e-03 -1.055234035879999872e-03 -1.055134840159999837e-03 -1.058775818529999937e-03 -1.059109099959999831e-03 -1.059032258340000116e-03 -1.051869218630000153e-03 -1.050485476449999987e-03 -1.062019929250000065e-03 -1.057344094160000102e-03 -1.061216656879999855e-03 -1.063736359029999979e-03 -1.063913444399999970e-03 -1.055645662040000099e-03 -1.055687843620000061e-03 -1.067078936509999925e-03 -1.055918773599999905e-03 -1.067294914209999902e-03 -1.066137290699999867e-03 -1.059491866020000148e-03 -1.065134025249999923e-03 -1.065740646129999898e-03 -1.060912051169999887e-03 -1.061219930260000289e-03 -1.049135538139999877e-03 -1.049296134909999964e-03 -1.039171494130000130e-03 -1.039695092150000073e-03 -1.039874429799999937e-03 -1.039652960600000002e-03 -1.058174812880000124e-03 -1.058411958200000018e-03 -1.061093310709999979e-03 -1.061005115420000011e-03 -1.061305736190000038e-03 -1.062632990219999950e-03 -1.062010998319999969e-03 -1.062422832200000033e-03 -1.062817422290000032e-03 -1.063238004139999745e-03 -1.063670126440000247e-03 -1.064083720149999919e-03 -1.059873407299999955e-03 -1.054585156259999976e-03 -1.071737211280000129e-03 -1.065015727790000026e-03 -1.057646937259999840e-03 -1.058064117739999878e-03 -1.058734260010000053e-03 -1.063076254980000043e-03 -1.069502219990000344e-03 -1.055021795800000070e-03 -1.077233700840000107e-03 -1.076859850720000194e-03 -1.081335531479999876e-03 -1.066007456010000269e-03 -1.065689620210000200e-03 -1.068223771439999860e-03 -1.067441713989999855e-03 -1.066345857509999866e-03 -1.077656020269999841e-03 -1.070275073129999758e-03 -1.071234584980000105e-03 -1.072335907089999900e-03 -1.073354499650000082e-03 -1.074331411229999906e-03 -1.075322013370000069e-03 -1.069018931289999899e-03 -1.070096715970000065e-03 -1.071110955739999846e-03 -1.072183369790000044e-03 -1.073306346609999816e-03 -1.074947009689999813e-03 -1.076091366839999723e-03 -1.100091249649999981e-03 -1.101516262369999942e-03 -1.102602996180000088e-03 -1.096780612320000150e-03 -1.098176342489999872e-03 -1.099537557490000168e-03 -1.097403446699999957e-03 -1.091240648790000071e-03 -1.092596192769999981e-03 -1.093845814120000121e-03 -1.095074227669999957e-03 -1.096044387590000254e-03 -1.084498389309999965e-03 -1.083176602599999995e-03 -1.084023987879999956e-03 -1.077347344040000248e-03 -1.079493994019999938e-03 -1.077292746110000048e-03 -1.078244643869999972e-03 -1.079154823359999892e-03 -1.051762507590000119e-03 -1.052389476330000111e-03 -1.048850887840000129e-03 -1.068857492410000025e-03 -1.069285576099999850e-03 -1.069707557500000194e-03 -1.080084095439999906e-03 -1.077582739440000005e-03
-1.078202721410000207e-03 -1.069859355960000235e-03 -1.069570973960000046e-03 -1.069443331320000081e-03 -1.077708156810000019e-03 -1.068941381620000042e-03 -1.068600185640000179e-03 -1.046324878529999785e-03 -1.074925646079999842e-03 -1.047841874349999831e-03 -1.082432740950000066e-03 -1.073793409889999950e-03 -1.073021518099999926e-03 -1.090888614109999759e-03 -1.082411739049999938e-03 -1.081544076160000003e-03 -1.071792410670000190e-03 -1.080183000250000075e-03 -1.075391445619999862e-03 -1.087707543260000177e-03 -1.083977562610000112e-03 -1.082680331430000125e-03 -1.081397497230000230e-03 -1.090764647319999829e-03 -1.098358780509999964e-03 -1.096949007539999932e-03 -1.079113036799999930e-03 -1.084815133579999967e-03 -1.083955115769999868e-03 -1.082776967649999762e-03 -1.081592352099999908e-03 -1.080403913919999971e-03 -1.079243888000000050e-03 -1.078132418639999928e-03 -1.077080326570000000e-03 -1.075958561700000003e-03 -1.074837996479999789e-03 -1.073823691529999938e-03 -1.072828585749999999e-03 -1.071796420290000362e-03 -1.077297470379999988e-03 -1.070303840819999876e-03 -1.068333048570000105e-03 -1.074684635910000017e-03 -1.073727895789999918e-03 -1.072801989840000076e-03 -1.071900954609999969e-03 -1.072647128809999916e-03 -1.071721533079999936e-03 -1.067133374720000095e-03 -1.060884631350000060e-03 -1.062641657610000111e-03 -1.069095731000000056e-03 -1.070327257690000021e-03 -1.065249329120000017e-03 -1.064593447550000061e-03 -1.063967508470000127e-03 -1.063445666699999997e-03 -1.067543443600000056e-03 -1.058777448790000067e-03 -1.065461806639999990e-03 -1.062387472679999882e-03 -1.061975271079999969e-03 -1.061544740679999958e-03 -1.061126344930000054e-03 -1.060727862649999851e-03 -1.061947936370000135e-03 -1.059827248469999948e-03 -1.061130465849999824e-03 -1.059169876979999900e-03 -1.059907011070000075e-03 -1.054586511360000069e-03 -1.054344563549999879e-03 -1.054338025970000172e-03 -1.051247098379999838e-03 -1.048908299429999764e-03 -1.048683990910000228e-03 -1.048026389680000153e-03 -1.047327570009999945e-03 -1.061297418689999879e-03 -1.061638049499999967e-03 -1.061427822269999906e-03 -1.063675448389999863e-03 -1.061142632769999971e-03 -1.058302321150000370e-03 -1.069335266470000396e-03 -1.057771267860000124e-03 -1.064631296270000197e-03 -1.063962247279999973e-03 -1.063854176330000009e-03 -1.062690582400000004e-03 -1.063854176330000009e-03 -1.063962249379999834e-03 -1.064631297970000147e-03 -1.057771266860000128e-03 -1.069335266270000223e-03 -1.058302323250000232e-03 -1.061142632769999971e-03 -1.063675449489999945e-03 -1.061427822269999906e-03 -1.061638049900000096e-03 -1.061297418689999879e-03 -1.047327570809999985e-03 -1.048026389680000153e-03 -1.048683989910000232e-03 -1.048908298429999768e-03 -1.051247098379999838e-03 -1.054338026670000126e-03 -1.054344563049999881e-03 -1.054586510660000115e-03 -1.059907010370000121e-03 -1.059169874979999908e-03 -1.061130465849999824e-03 -1.059827248570000035e-03 -1.061947936370000135e-03 -1.060727863649999847e-03 -1.061126346530000134e-03 -1.061544740679999958e-03 -1.061975270680000057e-03 -1.062387471880000059e-03 -1.065461806639999990e-03 -1.058777447690000201e-03 -1.067543445700000135e-03 -1.063445666000000043e-03 -1.063967509470000123e-03 -1.064593447449999975e-03 -1.065249329120000017e-03 -1.070327257389999979e-03 -1.069095730899999970e-03 -1.062641657610000111e-03 -1.060884631050000018e-03 -1.067133374720000095e-03 -1.071721533079999936e-03 -1.072647128809999916e-03 -1.071900953609999972e-03 -1.072801989439999730e-03 -1.073727894489999880e-03 -1.074684636109999973e-03 -1.068333047570000109e-03 -1.070303840720000007e-03 -1.077297470379999988e-03 -1.071796418390000239e-03 -1.072828585749999999e-03 -1.073823692329999979e-03 -1.074837996780000048e-03 -1.075958560600000138e-03 -1.077080326469999913e-03 -1.078132418639999928e-03 -1.079243888100000137e-03 -1.080403914220000013e-03 -1.081592352099999908e-03 -1.082776967649999762e-03 -1.083955116669999778e-03 -1.084815133579999967e-03 -1.079113036000000107e-03 -1.096949006740000109e-03 -1.098358780509999964e-03 -1.090764647319999829e-03 -1.081397497830000097e-03 -1.082680331830000254e-03 -1.083977563610000108e-03 -1.087707543060000004e-03 -1.075391445619999862e-03 -1.080183000849999943e-03 -1.071792413570000092e-03 -1.081544076160000003e-03 -1.082411739049999938e-03 -1.090888614109999759e-03 -1.073021518099999926e-03 -1.073793409889999950e-03 -1.082432740950000066e-03 -1.047841874349999831e-03 -1.074925644879999890e-03 -1.075630930829999830e-03 -1.068600185640000179e-03 -1.068941380620000046e-03 -1.077708153709999945e-03 -1.069443331520000037e-03 -1.069570974459999827e-03 -1.069859356160000408e-03
-1.077647903290000026e-03 -1.077582740440000001e-03 -1.080084096439999902e-03 -1.069707556900000326e-03 -1.069285575999999981e-03 -1.068857492210000069e-03 -1.048850888840000125e-03 -1.052389477429999977e-03 -1.079714867390000168e-03 -1.079154823359999892e-03 -1.078244643869999972e-03 -1.077292746110000048e-03 -1.079493995519999715e-03 -1.077347343140000122e-03 -1.084023988079999912e-03 -1.083055626600000270e-03 -1.084498389309999965e-03 -1.096044387690000123e-03 -1.095074227469999785e-03 -1.093845814319999860e-03 -1.092596196469999923e-03 -1.091240648790000071e-03 -1.097403447399999911e-03 -1.099537556590000258e-03 -1.098176343489999868e-03 -1.096780612320000150e-03 -1.102602996380000044e-03 -1.101516262369999942e-03 -1.100091247750000075e-03 -1.076091366839999723e-03 -1.074947010289999897e-03 -1.073306346809999555e-03 -1.072183369689999957e-03 -1.071110955739999846e-03 -1.070096716770000105e-03 -1.069018931289999899e-03 -1.075322013370000069e-03 -1.074331411229999906e-03 -1.073354499650000082e-03 -1.072335907089999900e-03 -1.071234584980000105e-03 -1.070275073129999758e-03 -1.077656021269999837e-03 -1.066345857509999866e-03 -1.067441713689999813e-03 -1.068223771439999860e-03 -1.065689620010000027e-03 -1.066007456910000178e-03 -1.081335531479999876e-03 -1.061310719920000121e-03 -1.077233702939999968e-03 -1.055021796500000024e-03 -1.069502220090000214e-03 -1.063076254680000001e-03 -1.058734260010000053e-03 -1.058064117739999878e-03 -1.057646937259999840e-03 -1.065015728090000068e-03 -1.071737213280000121e-03 -1.054585156459999932e-03 -1.059873409099999992e-03 -1.064083720149999919e-03 -1.063670126440000247e-03 -1.063238002139999753e-03 -1.062817422290000032e-03 -1.062422832200000033e-03 -1.062010999319999965e-03 -1.062632990320000036e-03 -1.061305736190000038e-03 -1.061005115320000141e-03 -1.061093309709999983e-03 -1.058411958200000018e-03 -1.058174813580000295e-03 -1.039652959700000092e-03 -1.039874428799999941e-03 -1.039655495350000174e-03 -1.039171494130000130e-03 -1.049296135810000091e-03 -1.049135536940000142e-03 -1.061219929260000293e-03 -1.060912051469999930e-03 -1.065740646129999898e-03 -1.065134025249999923e-03 -1.059491864520000154e-03 -1.066137287599999792e-03 -1.067294912309999996e-03 -1.055918773699999992e-03 -1.067078936509999925e-03 -1.055687841920000111e-03 -1.055645662240000055e-03 -1.063913442399999978e-03 -1.063736359029999979e-03 -1.061216656879999855e-03 -1.057344095160000098e-03 -1.062019929549999891e-03 -1.050485476449999987e-03 -1.051869219429999976e-03 -1.059032257840000118e-03 -1.059109100760000088e-03 -1.058775818529999937e-03 -1.055134840059999968e-03 -1.055234035879999872e-03 -1.047369228599999858e-03 -1.047494328670000013e-03 -1.050686478190000078e-03 -1.050863270910000133e-03 -1.046443593560000178e-03 -1.050650544850000164e-03 -1.048226661079999962e-03 -1.052910725089999978e-03 -1.053169955189999863e-03 -1.059041587800000012e-03 -1.049590461959999752e-03 -1.057468302090000143e-03 -1.059331552879999756e-03 -1.059774133850000183e-03 -1.060183624740000099e-03 -1.060617250979999831e-03 -1.061065159680000050e-03 -1.061506597080000064e-03 -1.054835461230000217e-03 -1.057955180380000179e-03 -1.059164544469999927e-03 -1.059462848669999891e-03 -1.062653673339999851e-03 -1.062443417419999979e-03 -1.081756365980000118e-03 -1.082456318459999994e-03 -1.060713097259999987e-03 -1.061509934470000055e-03 -1.066977836110000015e-03 -1.067814396779999744e-03 -1.066534474039999804e-03 -1.069561623370000056e-03 -1.069312821270000137e-03 -1.074212962589999850e-03 -1.072313869350000060e-03 -1.075747945259999993e-03 -1.075080272730000218e-03 -1.076084875780000108e-03 -1.077096214040000176e-03 -1.070866471649999834e-03 -1.071916969420000018e-03 -1.072929483590000102e-03 -1.073961579639999856e-03 -1.074391994859999998e-03 -1.076625587139999922e-03 -1.077703936410000056e-03 -1.078845541369999978e-03 -1.080031457490000053e-03 -1.081242986969999705e-03 -1.082449226430000268e-03 -1.083647506949999857e-03 -1.085151261269999903e-03 -1.081840575980000168e-03 -1.080095289329999946e-03 -1.070819467000000066e-03 -1.077941425410000207e-03 -1.084246773729999856e-03 -1.085468048630000223e-03 -1.072514375610000240e-03 -1.084675735560000067e-03 -1.082181026929999882e-03 -1.083097537660000168e-03 -1.069160749989999997e-03 -1.070299558279999954e-03 -1.070794312069999962e-03 -1.072278128540000118e-03 -1.073764025129999916e-03 -1.073510300130000022e-03 -1.073174677690000127e-03 -1.083425823789999813e-03 -1.074807668529999911e-03 -1.074885780479999890e-03 -1.075930770309999930e-03 -1.075899887589999932e-03 -1.085390682890000286e-03 -1.076838023599999876e-03 -1.077391889550000093e-03 -1.077545381640000050e-03
-1.079436546100000097e-03 -1.081555073149999832e-03 -1.085165535060000127e-03 -1.084953937129999949e-03 -1.084592008329999992e-03 -1.084218732939999999e-03 -1.060890623859999998e-03 -1.058305354559999903e-03 -1.078976377520000007e-03 -1.081930630939999943e-03 -1.084599679559999962e-03 -1.083866909000000007e-03 -1.065518327379999953e-03 -1.085536993600000029e-03 -1.084462328880000069e-03 -1.091674069700000272e-03 -1.100472300219999811e-03 -1.099313729900000015e-03 -1.097988020089999805e-03 -1.093592520330000008e-03 -1.100139264590000061e-03 -1.098868671609999842e-03 -1.097596147230000272e-03 -1.099734654319999873e-03 -1.098372436819999897e-03 -1.109654654050000206e-03 -1.108262075110000083e-03 -1.106874663110000165e-03 -1.105438482699999799e-03 -1.111588350089999901e-03 -1.110524801740000013e-03 -1.108795338259999964e-03 -1.107426059840000256e-03 -1.114561771490000163e-03 -1.071135676120000017e-03 -1.111809854240000195e-03 -1.115080329429999836e-03 -1.068065551779999933e-03 -1.067130251609999881e-03 -1.066155060039999936e-03 -1.080594362439999930e-03 -1.064176085580000129e-03 -1.063250143930000039e-03 -1.090737703870000089e-03 -1.061406927049999682e-03 -1.060541660190000238e-03 -1.059709728969999857e-03 -1.063026678959999886e-03 -1.062165038629999921e-03 -1.079584073269999845e-03 -1.060586744190000069e-03 -1.059809671249999910e-03 -1.054366525240000088e-03 -1.072222401230000241e-03 -1.071528644649999591e-03 -1.051463088980000111e-03 -1.050851563500000132e-03 -1.067164352529999770e-03 -1.066565249819999978e-03 -1.069978425779999874e-03 -1.064705171220000192e-03 -1.058264852460000108e-03 -1.057865239759999895e-03 -1.064710166549999882e-03 -1.064212434400000056e-03 -1.081228909209999874e-03 -1.075148097720000006e-03 -1.074333148020000135e-03 -1.084388799090000265e-03 -1.085401638720000011e-03 -1.085039944200000186e-03 -1.081102690080000105e-03 -1.080783218969999992e-03 -1.048235309620000003e-03 -1.048460916720000231e-03 -1.048710042070000051e-03 -1.048534041939999922e-03 -1.047964159429999988e-03 -1.047803411160000290e-03 -1.066111920229999852e-03 -1.065976462340000215e-03 -1.065791838099999951e-03 -1.065122988920000086e-03 -1.073461303280000018e-03 -1.070430830459999849e-03 -1.073166174069999914e-03 -1.069711580449999797e-03 -1.070128059049999967e-03 -1.061147903960000085e-03 -1.066732810180000051e-03 -1.064414989329999939e-03 -1.058848538259999977e-03 -1.071687815799999806e-03 -1.065531186620000039e-03 -1.062128015010000044e-03 -1.062851098099999985e-03 -1.055916099249999988e-03 -1.055955941559999804e-03 -1.056019943569999966e-03 -1.061798907039999832e-03 -1.054976282560000141e-03 -1.055068699079999769e-03 -1.057783377550000018e-03 -1.057919442210000002e-03 -1.051854581040000038e-03 -1.052017676859999832e-03 -1.049852608700000117e-03 -1.053904704589999882e-03 -1.046008497879999995e-03 -1.049093577680000047e-03 -1.053268160880000076e-03 -1.049597476389999917e-03 -1.057718472949999936e-03 -1.049910864969999741e-03 -1.049915177560000129e-03 -1.050755627930000102e-03 -1.051180631719999745e-03 -1.051627518760000091e-03 -1.052199572459999949e-03 -1.052526733149999720e-03 -1.055997804999999961e-03 -1.057015240550000183e-03 -1.056584918360000194e-03 -1.058089016360000065e-03 -1.060449919619999926e-03 -1.061896643100000226e-03 -1.062603283969999930e-03 -1.063335418040000291e-03 -1.059633764239999772e-03 -1.057937166429999886e-03 -1.060065071269999893e-03 -1.065591291039999890e-03 -1.066282610990000124e-03 -1.065669644820000121e-03 -1.068195688620000080e-03 -1.069117794749999822e-03 -1.070073687400000147e-03 -1.071826961209999948e-03 -1.072103503380000041e-03 -1.073132579630000109e-03 -1.074919679390000122e-03 -1.073879536699999786e-03 -1.077199462470000051e-03 -1.077368344640000121e-03 -1.079158639689999739e-03 -1.080849506109999875e-03 -1.073879258590000130e-03 -1.074993441769999921e-03 -1.076171312729999998e-03 -1.077399956240000095e-03 -1.079495407930000086e-03 -1.080439138289999990e-03 -1.074797657009999739e-03 -1.074174803729999877e-03 -1.075416583050000036e-03 -1.079626026690000016e-03 -1.070464392270000257e-03 -1.079858386049999857e-03 -1.071438359760000080e-03 -1.077107990070000267e-03 -1.076472066250000253e-03 -1.076909594710000022e-03 -1.068247015380000258e-03 -1.068251517620000127e-03 -1.080258745350000209e-03 -1.078506330849999867e-03 -1.079122478880000175e-03 -1.080199918649999823e-03 -1.081016023249999980e-03 -1.071595811639999840e-03 -1.072536444020000040e-03 -1.074522472119999843e-03 -1.075062930360000087e-03 -1.075164626809999935e-03 -1.076020449850000147e-03 -1.076292170029999806e-03 -1.077157855430000083e-03 -1.085058683399999857e-03 -1.078725166250000091e-03 -1.079306682050000174e-03
-1.056682313510000056e-03 -1.063203942160000168e-03 -1.063093323670000071e-03 -1.062893149839999867e-03 -1.062553376450000014e-03 -1.067241811370000073e-03 -1.059815911589999859e-03 -1.059283169489999999e-03 -1.057974224359999917e-03 -1.091746436779999965e-03 -1.071249127399999867e-03 -1.091552687049999982e-03 -1.086819698430000185e-03 -1.105901958550000071e-03 -1.106409799040000003e-03 -1.105164379960000155e-03 -1.100900092290000003e-03 -1.102367084669999891e-03 -1.101364901460000038e-03 -1.114830897510000161e-03 -1.106896684570000088e-03 -1.099261117200000170e-03 -1.105543140509999966e-03 -1.113338986610000253e-03 -1.111949656110000195e-03 -1.110529921749999968e-03 -1.116688123610000286e-03 -1.115282143710000055e-03 -1.113309013599999859e-03 -1.111950254890000170e-03 -1.110591014239999987e-03 -1.109218209059999920e-03 -1.107820364249999983e-03 -1.106451257999999886e-03 -1.106368680030000344e-03 -1.105002087849999955e-03 -1.115732319540000067e-03 -1.114037150790000074e-03 -1.112745747819999772e-03 -1.111955053150000218e-03 -1.096372697550000155e-03 -1.095218327090000283e-03 -1.091463617640000107e-03 -1.089547102479999918e-03 -1.088410724359999875e-03 -1.073805529209999983e-03 -1.058068218680000006e-03 -1.057217496670000102e-03 -1.058107039839999977e-03 -1.073389968480000086e-03 -1.072559199200000084e-03 -1.070230965359999760e-03 -1.071622248849999791e-03 -1.046141290429999926e-03 -1.064330994559999945e-03 -1.051274467879999980e-03 -1.059293362400000197e-03 -1.058690673430000067e-03 -1.070795760819999920e-03 -1.085864819060000132e-03 -1.073845062099999977e-03 -1.084443456539999854e-03 -1.083967830630000028e-03 -1.083522613019999954e-03 -1.074590695369999913e-03 -1.080133508670000049e-03 -1.079603468589999862e-03 -1.079169889679999859e-03 -1.078716454249999774e-03 -1.074229005970000215e-03 -1.076264853749999903e-03 -1.076149810340000382e-03 -1.090301641310000014e-03 -1.049978891040000053e-03 -1.043856947940000057e-03 -1.043650747690000108e-03 -1.041097656659999973e-03 -1.051297373060000075e-03 -1.051120115279999961e-03 -1.080304273790000250e-03 -1.078878488289999925e-03 -1.073084743049999975e-03 -1.072910339869999818e-03 -1.072530920729999979e-03 -1.072920056299999812e-03 -1.072709869500000027e-03 -1.072598706679999802e-03 -1.069338141880000342e-03 -1.069250867880000176e-03 -1.065830780390000050e-03 -1.065692880549999914e-03 -1.065023373869999858e-03 -1.070234430599999870e-03 -1.062994534120000013e-03 -1.065314311700000160e-03 -1.062625587600000109e-03 -1.068899398939999849e-03 -1.068997908740000049e-03 -1.061900409150000075e-03 -1.061867395919999886e-03 -1.061952402629999992e-03 -1.061654802049999749e-03 -1.042369095449999922e-03 -1.042488418810000187e-03 -1.038762881040000002e-03 -1.039462535349999902e-03 -1.039087016590000160e-03 -1.039255021080000155e-03 -1.046680216029999798e-03 -1.054639501829999874e-03 -1.050376674729999738e-03 -1.055247747130000054e-03 -1.054902351989999787e-03 -1.063081585710000040e-03 -1.063483472099999985e-03 -1.056116672369999910e-03 -1.055964947539999969e-03 -1.056421530680000257e-03 -1.056891850479999917e-03 -1.060106947170000096e-03 -1.060327845319999993e-03 -1.060695897870000091e-03 -1.062770513749999781e-03 -1.064680140149999819e-03 -1.057503882209999933e-03 -1.058196994789999904e-03 -1.058919895450000136e-03 -1.053229122219999890e-03 -1.065656167729999923e-03 -1.066485202810000176e-03 -1.068114406150000133e-03 -1.072853287520000344e-03 -1.072046860569999920e-03 -1.073080757200000094e-03 -1.068920548999999871e-03 -1.067759615420000056e-03 -1.070823875769999749e-03 -1.071821943689999987e-03 -1.070633390850000023e-03 -1.073714912209999947e-03 -1.074776892859999854e-03 -1.076751148580000006e-03 -1.077134062450000023e-03 -1.078216042130000123e-03 -1.079313015570000081e-03 -1.080523856600000034e-03 -1.081673827679999851e-03 -1.082833760050000210e-03 -1.076592667809999704e-03 -1.077840281329999926e-03 -1.079118758919999982e-03 -1.072938575980000083e-03 -1.074015778200000095e-03 -1.072911000429999963e-03 -1.080273094850000117e-03 -1.068192815499999920e-03 -1.069443374280000005e-03 -1.070692236659999798e-03 -1.072007417879999955e-03 -1.079868602679999977e-03 -1.071235502369999792e-03 -1.068115441539999998e-03 -1.079289831009999949e-03 -1.080422882450000161e-03 -1.081565533590000136e-03 -1.076751875790000123e-03 -1.077605443620000252e-03 -1.078669516400000000e-03 -1.081283073000000082e-03 -1.066678962400000128e-03 -1.082741192079999821e-03 -1.082611167080000259e-03 -1.083497452729999862e-03 -1.084213630989999937e-03 -1.063745377619999995e-03 -1.086900187910000079e-03 -1.077710140320000147e-03 -1.079455930689999892e-03 -1.079547590950000234e-03 -1.057012276050000319e-03
-1.075768846860000261e-03 -1.075967941719999880e-03 -1.066161345740000146e-03 -1.084314763920000242e-03 -1.070395705930000030e-03 -1.086573643860000221e-03 -1.075651577290000042e-03 -1.088469945799999845e-03 -1.095407846169999585e-03 -1.074718242900000141e-03 -1.073808046689999837e-03 -1.076820948549999865e-03 -1.087045618639999930e-03 -1.102321809959999968e-03 -1.101518636149999980e-03 -1.104928081180000035e-03 -1.113011041599999825e-03 -1.105671270890000012e-03 -1.104680365080000330e-03 -1.103433754840000202e-03 -1.102311552109999995e-03 -1.106429227840000041e-03 -1.104976206660000012e-03 -1.111103284559999916e-03 -1.113268999860000073e-03 -1.115761371200000261e-03 -1.114368786860000030e-03 -1.113292470760000093e-03 -1.113214469450000098e-03 -1.111806562150000283e-03 -1.110403684100000213e-03 -1.108992543619999977e-03 -1.107612217110000123e-03 -1.101393188159999941e-03 -1.107506875790000272e-03 -1.106702690019999895e-03 -1.105390087000000018e-03 -1.108941095850000036e-03 -1.107697649179999839e-03 -1.106420866309999968e-03 -1.105066509020000230e-03 -1.104246752670000027e-03 -1.096084683099999950e-03 -1.094952190939999870e-03 -1.086699012020000011e-03 -1.081124163559999893e-03 -1.078634334530000028e-03 -1.077683384830000184e-03 -1.071957429489999673e-03 -1.071076853830000208e-03 -1.070235102150000157e-03 -1.066766638109999978e-03 -1.062468032749999984e-03 -1.056597246740000008e-03 -1.055919376460000107e-03 -1.059418562889999707e-03 -1.058540961900000148e-03 -1.057922344830000043e-03 -1.053957199619999898e-03 -1.079605782340000266e-03 -1.078972327379999936e-03 -1.064623506419999904e-03 -1.077919928710000062e-03 -1.077474766689999822e-03 -1.077003928740000041e-03 -1.076550668240000130e-03 -1.073332713849999920e-03 -1.075620709750000096e-03 -1.082297169210000038e-03 -1.081368307130000121e-03 -1.076876366120000034e-03 -1.076522471499999963e-03 -1.070303490669999736e-03 -1.035209344419999941e-03 -1.035430183620000225e-03 -1.035214946360000143e-03 -1.035014329729999931e-03 -1.036560221350000133e-03 -1.040584587399999948e-03 -1.074295119880000092e-03 -1.080683971479999778e-03 -1.074771793739999915e-03 -1.074575862289999960e-03 -1.073897548290000080e-03 -1.066602698059999823e-03 -1.073542277560000186e-03 -1.073047792430000241e-03 -1.075191916220000123e-03 -1.075075414619999781e-03 -1.074996432330000079e-03 -1.071715618780000106e-03 -1.071522614280000230e-03 -1.071392457320000016e-03 -1.070785608330000185e-03 -1.071154609209999881e-03 -1.071160321599999923e-03 -1.078330455429999876e-03 -1.083624472240000188e-03 -1.077998494840000073e-03 -1.079113559700000139e-03 -1.079183737309999998e-03 -1.076532969819999751e-03 -1.052304728009999940e-03 -1.052445510070000069e-03 -1.046939402799999938e-03 -1.049611336909999889e-03 -1.049802598150000087e-03 -1.049966284139999990e-03 -1.055104205899999809e-03 -1.051227351000000180e-03 -1.051475262190000245e-03 -1.060883994889999906e-03 -1.061225460749999844e-03 -1.061603002359999938e-03 -1.062022114849999876e-03 -1.062202562009999891e-03 -1.062645510990000179e-03 -1.065881332729999662e-03 -1.066376553819999799e-03 -1.060011359509999921e-03 -1.060247510360000193e-03 -1.060908399099999740e-03 -1.071854291059999792e-03 -1.072537490359999927e-03 -1.077048002420000119e-03 -1.077770228289999781e-03 -1.078535818350000001e-03 -1.079305438329999705e-03 -1.059633700429999954e-03 -1.067224618920000184e-03 -1.067924127350000163e-03 -1.073441119519999865e-03 -1.074327544670000212e-03 -1.075317290000000038e-03 -1.076319331800000079e-03 -1.077328146120000007e-03 -1.077563591170000020e-03 -1.079368128190000102e-03 -1.079692114949999974e-03 -1.081493784610000012e-03 -1.082249068659999966e-03 -1.077021005479999755e-03 -1.077424148650000081e-03 -1.078527693129999925e-03 -1.079216233680000293e-03 -1.080446719500000041e-03 -1.081690907280000212e-03 -1.075524227160000023e-03 -1.076751652620000282e-03 -1.077874492439999951e-03 -1.079174502429999750e-03 -1.073113066689999982e-03 -1.077868504320000096e-03 -1.079158529350000015e-03 -1.080408546370000174e-03 -1.078962995219999877e-03 -1.085004438799999898e-03 -1.078995926589999734e-03 -1.078142227520000268e-03 -1.079202758920000220e-03 -1.081617876419999937e-03 -1.085266059680000186e-03 -1.087084123059999788e-03 -1.080148095809999867e-03 -1.081699544649999782e-03 -1.082518817950000245e-03 -1.085233478789999952e-03 -1.078942097169999963e-03 -1.079698905070000095e-03 -1.077946275679999861e-03 -1.084306593159999792e-03 -1.085176616070000115e-03 -1.078260190459999924e-03 -1.078972565919999972e-03 -1.079403628470000046e-03 -1.079970775400000259e-03 -1.080437008719999830e-03 -1.060112236589999968e-03 -1.073630534090000204e-03 -1.060394605599999929e-03
-1.086870412969999757e-03 -1.086776314329999981e-03 -1.095135976249999796e-03 -1.069865807450000013e-03 -1.069623896369999725e-03 -1.078258935899999984e-03 -1.089867696530000133e-03 -1.092299471840000365e-03 -1.078087028919999784e-03 -1.084148069279999979e-03 -1.086689770070000229e-03 -1.090708740830000122e-03 -1.092789432519999894e-03 -1.091736809650000091e-03 -1.108056672739999833e-03 -1.110158905580000072e-03 -1.108867033109999910e-03 -1.114300382700000088e-03 -1.106500058499999828e-03 -1.111375514959999939e-03 -1.111228597019999972e-03 -1.109970561859999986e-03 -1.121607683979999968e-03 -1.120101619179999890e-03 -1.118947514890000121e-03 -1.117519089930000273e-03 -1.116123375489999885e-03 -1.114981273190000051e-03 -1.107913480190000259e-03 -1.107943189080000043e-03 -1.113774192429999987e-03 -1.112488592860000043e-03 -1.111120331550000074e-03 -1.109807133700000054e-03 -1.108545129129999722e-03 -1.107210587749999893e-03 -1.101947495539999915e-03 -1.105383241090000107e-03 -1.104167304419999924e-03 -1.109867750150000118e-03 -1.108521176659999895e-03 -1.107337055209999888e-03 -1.099350962939999897e-03 -1.097827652679999894e-03 -1.100734831249999953e-03 -1.101059953600000115e-03 -1.088985225269999916e-03 -1.087644701159999876e-03 -1.086670029330000101e-03 -1.085815616560000061e-03 -1.091933647979999962e-03 -1.083572901339999910e-03 -1.079025049489999721e-03 -1.078262109569999962e-03 -1.077667553089999833e-03 -1.074353012419999821e-03 -1.073675347630000153e-03 -1.073022052760000226e-03 -1.069031622739999776e-03 -1.066130329060000154e-03 -1.075009625190000064e-03 -1.074456788030000087e-03 -1.080934509920000080e-03 -1.080474393000000052e-03 -1.079560678139999908e-03 -1.079092873149999597e-03 -1.078585713450000210e-03 -1.077379360840000078e-03 -1.076903537009999768e-03 -1.070027180520000077e-03 -1.072495907810000048e-03 -1.067590578689999988e-03 -1.062824309360000047e-03 -1.052670427769999886e-03 -1.049120388770000091e-03 -1.048900919510000005e-03 -1.044546495079999929e-03 -1.046526455209999783e-03 -1.046567263059999982e-03 -1.074909370059999765e-03 -1.074664570559999985e-03 -1.074453774820000214e-03 -1.087327839359999819e-03 -1.086587940260000254e-03 -1.086358330620000286e-03 -1.086543265919999706e-03 -1.087689117839999884e-03 -1.094651685629999694e-03 -1.094540587919999759e-03 -1.091648346229999933e-03 -1.031652283059999791e-03 -1.073152996869999919e-03 -1.039534857999999985e-03 -1.045564079309999886e-03 -1.025159716780000034e-03 -1.073012489559999885e-03 -1.073051921490000187e-03 -1.073092808190000049e-03 -1.073160416310000014e-03 -1.072837570670000283e-03 -1.073422809579999918e-03 -1.073514250089999946e-03 -1.063619298720000148e-03 -1.063738766380000096e-03 -1.062178617709999898e-03 -1.062347982320000026e-03 -1.064396849249999973e-03 -1.065078336730000122e-03 -1.038168196650000007e-03 -1.038373878750000054e-03 -1.051924019640000218e-03 -1.038891444039999985e-03 -1.048360149089999811e-03 -1.048734820000000144e-03 -1.049152108590000300e-03 -1.051792968049999931e-03 -1.052239895029999719e-03 -1.064591960459999875e-03 -1.065215448150000181e-03 -1.065620213240000289e-03 -1.066258199190000047e-03 -1.066554125130000268e-03 -1.077352877469999826e-03 -1.082754132059999879e-03 -1.083473283219999915e-03 -1.084072356689999963e-03 -1.084860978849999961e-03 -1.085658901130000242e-03 -1.104030150830000168e-03 -1.065783983609999925e-03 -1.066651516950000008e-03 -1.067530853819999639e-03 -1.072523363370000244e-03 -1.074758228999999829e-03 -1.074548411790000142e-03 -1.075535971719999897e-03 -1.076559705170000237e-03 -1.077651754379999873e-03 -1.078848955550000110e-03 -1.079920154499999872e-03 -1.081019316460000036e-03 -1.075239199479999979e-03 -1.076396777249999902e-03 -1.077521141829999906e-03 -1.079543657679999952e-03 -1.073704763810000035e-03 -1.074946529090000128e-03 -1.076130146969999984e-03 -1.077378224330000035e-03 -1.078672340360000087e-03 -1.072871271249999873e-03 -1.074168559009999876e-03 -1.078981850240000274e-03 -1.080289782969999935e-03 -1.081554812099999856e-03 -1.069305906049999996e-03 -1.070658604439999727e-03 -1.075353903729999935e-03 -1.081524225259999829e-03 -1.082598932669999979e-03 -1.085365295870000185e-03 -1.084596536839999925e-03 -1.088543931810000229e-03 -1.081981236560000193e-03 -1.083171073609999783e-03 -1.084146709120000157e-03 -1.084733539760000202e-03 -1.085829543840000121e-03 -1.086686276549999816e-03 -1.081606873559999658e-03 -1.086983146950000262e-03 -1.087857998659999981e-03 -1.088453879459999911e-03 -1.089189853319999903e-03 -1.082094870769999967e-03 -1.082673243809999892e-03 -1.084324181029999593e-03 -1.084595513009999979e-03 -1.084628706010000269e-03 -1.083996539320000166e-03
-1.071885004060000235e-03 -1.074620646729999721e-03 -1.083009427549999973e-03 -1.082716078950000027e-03 -1.089318217579999734e-03 -1.088821794910000036e-03 -1.086863374140000209e-03 -1.090200720760000014e-03 -1.084222853950000042e-03 -1.096713907800000130e-03 -1.101869812300000162e-03 -1.101212647260000222e-03 -1.104004935149999981e-03 -1.110266901090000086e-03 -1.109167101079999935e-03 -1.113373771230000185e-03 -1.112014618159999895e-03 -1.104563985660000046e-03 -1.115866798349999904e-03 -1.118477317019999978e-03 -1.104740738090000032e-03 -1.119344700819999887e-03 -1.117965317440000128e-03 -1.116476911049999908e-03 -1.115337107360000113e-03 -1.113719789199999833e-03 -1.119352020070000023e-03 -1.117938179369999934e-03 -1.116681251260000229e-03 -1.111403999360000092e-03 -1.110022338509999984e-03 -1.108636893129999945e-03 -1.101552369229999873e-03 -1.100629414079999993e-03 -1.099399208609999753e-03 -1.098100528530000222e-03 -1.101621601819999978e-03 -1.096436778769999771e-03 -1.095249200899999940e-03 -1.094021513329999961e-03 -1.092399534239999652e-03 -1.104352805889999983e-03 -1.103161104320000193e-03 -1.106012115759999860e-03 -1.104877646630000182e-03 -1.103771563879999904e-03 -1.078673062950000075e-03 -1.077680147139999968e-03 -1.076507867800000030e-03 -1.075683465440000148e-03 -1.074831386859999814e-03 -1.071343472710000041e-03 -1.070541045359999985e-03 -1.066325627139999999e-03 -1.065612304760000075e-03 -1.075510973589999860e-03 -1.081550510000000263e-03 -1.076093989119999853e-03 -1.072108095909999996e-03 -1.085859250609999983e-03 -1.085198475339999675e-03 -1.078088571280000135e-03 -1.077258513660000160e-03 -1.076802656139999939e-03 -1.076318663879999955e-03 -1.073333474680000050e-03 -1.072849010589999865e-03 -1.072403849680000172e-03 -1.071938396530000169e-03 -1.062907508950000071e-03 -1.069245422929999967e-03 -1.068908928309999758e-03 -1.064000168179999933e-03 -1.054504140310000108e-03 -1.049000187400000051e-03 -1.055175664939999973e-03 -1.048898297210000248e-03 -1.046978382650000285e-03 -1.046848154399999909e-03 -1.073943989470000238e-03 -1.053233906169999921e-03 -1.053016047929999964e-03 -1.048753833060000248e-03 -1.048539094359999873e-03 -1.048221787020000174e-03 -1.048053169509999966e-03 -1.045140596430000181e-03 -1.044915029410000036e-03 -1.028042065099999671e-03 -1.044656646600000032e-03 -1.044522942929999908e-03 -1.037277214240000384e-03 -1.037163685759999801e-03 -1.041220467669999985e-03 -1.066047971640000100e-03 -1.066528730709999850e-03 -1.066560571340000084e-03 -1.066595160040000176e-03 -1.066656766250000110e-03 -1.066675721910000096e-03 -1.059036258109999915e-03 -1.058578340509999877e-03 -1.070604302140000042e-03 -1.062691585500000202e-03 -1.067839895319999894e-03 -1.059916382830000062e-03 -1.060107518360000126e-03 -1.063662203740000072e-03 -1.056839685970000159e-03 -1.057058801459999971e-03 -1.057316917450000070e-03 -1.060336674549999889e-03 -1.069798526900000036e-03 -1.070196803309999938e-03 -1.064057462290000098e-03 -1.064537194049999975e-03 -1.064999620719999989e-03 -1.065491412449999942e-03 -1.065995395640000065e-03 -1.066528992630000078e-03 -1.067173530569999864e-03 -1.067850147520000084e-03 -1.071155768729999862e-03 -1.071831401419999974e-03 -1.072528861880000205e-03 -1.073247347149999982e-03 -1.110016870910000061e-03 -1.110891316680000067e-03 -1.104810306480000139e-03 -1.075616386370000172e-03 -1.080265452300000146e-03 -1.081998126069999957e-03 -1.087580966220000160e-03 -1.087856114850000062e-03 -1.089722734540000005e-03 -1.090756650570000015e-03 -1.091834590919999858e-03 -1.086364922730000083e-03 -1.086738942899999902e-03 -1.087850587159999672e-03 -1.088996154810000167e-03 -1.090356661539999871e-03 -1.091584186409999893e-03 -1.086123715290000227e-03 -1.087312328540000110e-03 -1.088626738670000040e-03 -1.075831230650000150e-03 -1.077041906230000049e-03 -1.078661595700000034e-03 -1.073557897029999916e-03 -1.074895762619999893e-03 -1.073261705890000148e-03 -1.074561575629999965e-03 -1.069012194559999882e-03 -1.072964475589999710e-03 -1.074252281649999913e-03 -1.075576618940000126e-03 -1.077879347230000081e-03 -1.079350007159999994e-03 -1.080614013679999982e-03 -1.068793965480000375e-03 -1.072505928350000245e-03 -1.083863596630000193e-03 -1.085059673280000091e-03 -1.086454648129999909e-03 -1.086864856050000086e-03 -1.081150426690000079e-03 -1.082236935579999849e-03 -1.083306528390000183e-03 -1.083961065810000067e-03 -1.085616968400000132e-03 -1.088083980020000154e-03 -1.088934124519999949e-03 -1.092669824689999989e-03 -1.094776168040000096e-03 -1.094625448980000209e-03 -1.095357697399999873e-03 -1.095273402089999874e-03 -1.095514669389999717e-03 -1.098473370709999791e-03
-1.083616818519999745e-03 -1.099747952899999886e-03 -1.099329918520000095e-03 -1.097866481229999719e-03 -1.100510039859999706e-03 -1.102397083490000039e-03 -1.101736873829999974e-03 -1.104088514349999906e-03 -1.107249763950000085e-03 -1.106195591399999857e-03 -1.093674238000000125e-03 -1.103740747759999943e-03 -1.094403766860000066e-03 -1.093838280400000283e-03 -1.114227309530000124e-03 -1.111806860180000051e-03 -1.115887702419999855e-03 -1.118567509920000104e-03 -1.117340147620000078e-03 -1.116049484679999945e-03 -1.117791746560000158e-03 -1.123539585990000018e-03 -1.122147919419999758e-03 -1.120644936330000146e-03 -1.119246863539999880e-03 -1.118087894879999994e-03 -1.116695907949999921e-03 -1.115297561259999751e-03 -1.116843646250000087e-03 -1.111814300649999936e-03 -1.121657979900000197e-03 -1.120182452619999805e-03 -1.118743795820000128e-03 -1.117364951770000083e-03 -1.108799816299999973e-03 -1.111619128719999825e-03 -1.110270238209999693e-03 -1.109380473760000069e-03 -1.110759436290000013e-03 -1.109498780419999886e-03 -1.108167070429999903e-03 -1.106981113079999945e-03 -1.105792895810000153e-03 -1.101788269650000058e-03 -1.100668002420000140e-03 -1.099578163770000092e-03 -1.098562590940000035e-03 -1.087175618329999953e-03 -1.086211793789999998e-03 -1.085383512630000392e-03 -1.091085340350000021e-03 -1.087571886199999952e-03 -1.086739666649999938e-03 -1.082335375930000045e-03 -1.080705959150000256e-03 -1.077382474069999829e-03 -1.076689827879999829e-03 -1.076025996910000065e-03 -1.072814923189999983e-03 -1.081640036080000131e-03 -1.080977127610000151e-03 -1.084635686139999878e-03 -1.079906095620000034e-03 -1.079182441700000071e-03 -1.078683553640000150e-03 -1.075941178339999849e-03 -1.074748100640000176e-03 -1.074292549429999889e-03 -1.065718345179999822e-03 -1.065350634090000406e-03 -1.064963783469999965e-03 -1.063944975839999779e-03 -1.059203961509999972e-03 -1.059904321109999886e-03 -1.052095031909999886e-03 -1.051468150549999831e-03 -1.049229165120000185e-03 -1.051587934959999924e-03 -1.051139602310000249e-03 -1.082166907379999987e-03 -1.081849774259999826e-03 -1.085315203919999917e-03 -1.085097431950000002e-03 -1.081160648440000326e-03 -1.088075065390000035e-03 -1.086899629380000051e-03 -1.086727860189999747e-03 -1.079922936670000113e-03 -1.084035210159999983e-03 -1.079177386049999868e-03 -1.079038554480000155e-03 -1.079425311679999911e-03 -1.076080897600000062e-03 -1.064082090499999687e-03 -1.064047624769999881e-03 -1.060902542239999932e-03 -1.060901971269999919e-03 -1.060907732560000113e-03 -1.060939896459999875e-03 -1.060329306519999749e-03 -1.060374487720000015e-03 -1.060433593919999935e-03 -1.072441400500000284e-03 -1.072567028449999699e-03 -1.066778721169999800e-03 -1.066920694770000276e-03 -1.067104763399999824e-03 -1.067277023380000349e-03 -1.064400596389999953e-03 -1.064608180780000002e-03 -1.064851794170000067e-03 -1.065136100150000003e-03 -1.070159447999999942e-03 -1.074868099010000159e-03 -1.070895636890000033e-03 -1.070577197450000000e-03 -1.071043022610000065e-03 -1.071542615239999986e-03 -1.072056011829999921e-03 -1.075398821719999965e-03 -1.088834648559999872e-03 -1.093267303099999940e-03 -1.102335318559999637e-03 -1.102907734350000056e-03 -1.106379369810000114e-03 -1.100695750879999947e-03 -1.101288478140000212e-03 -1.102665592309999944e-03 -1.069045082009999941e-03 -1.079186044090000088e-03 -1.083808280830000003e-03 -1.085135617790000022e-03 -1.090735414149999897e-03 -1.090383271980000044e-03 -1.091554766369999801e-03 -1.092327236290000078e-03 -1.093840988750000064e-03 -1.095049524960000015e-03 -1.089725497430000124e-03 -1.095117837979999896e-03 -1.095987920640000089e-03 -1.097766016569999949e-03 -1.099059740349999943e-03 -1.094726854829999830e-03 -1.095969480479999777e-03 -1.097345820409999706e-03 -1.098735664799999978e-03 -1.098688519330000019e-03 -1.101494771210000112e-03 -1.096417089840000161e-03 -1.097344732329999907e-03 -1.095997644399999754e-03 -1.100432086849999994e-03 -1.102365391980000007e-03 -1.069098904920000141e-03 -1.070068153880000079e-03 -1.071303830770000114e-03 -1.072542661070000070e-03 -1.073829773310000122e-03 -1.081338993629999941e-03 -1.082465137329999706e-03 -1.083719889109999949e-03 -1.084704077089999885e-03 -1.078983559750000196e-03 -1.077072305500000179e-03 -1.082488777920000058e-03 -1.083615319669999901e-03 -1.084516732770000056e-03 -1.085591786279999776e-03 -1.086385482399999979e-03 -1.087017917499999821e-03 -1.082090272319999845e-03 -1.085901174819999850e-03 -1.091779198499999610e-03 -1.092252839460000147e-03 -1.107113747709999882e-03 -1.095223060029999838e-03 -1.095961056419999862e-03 -1.095788160829999809e-03 -1.096277187459999882e-03
-1.108396736109999985e-03 -1.108274520389999776e-03 -1.117633084420000108e-03 -1.117396137720000219e-03 -1.119898085460000218e-03 -1.119506956700000184e-03 -1.111385109639999877e-03 -1.110895354970000207e-03 -1.099406205260000007e-03 -1.134239909019999892e-03 -1.107114179599999991e-03 -1.117911691170000218e-03 -1.116988979359999747e-03 -1.123584793099999908e-03 -1.127202452950000098e-03 -1.107977585399999750e-03 -1.107166140940000262e-03 -1.122317256239999984e-03 -1.122472970739999678e-03 -1.121230731710000069e-03 -1.122832263189999999e-03 -1.121911180379999958e-03 -1.120542673709999876e-03 -1.119364952319999848e-03 -1.124560246330000160e-03 -1.123151477579999820e-03 -1.124686844949999683e-03 -1.127881199650000157e-03 -1.127636343049999868e-03 -1.121468188049999865e-03 -1.124382020899999989e-03 -1.122860508719999983e-03 -1.127684376619999835e-03 -1.126256154370000248e-03 -1.120773360599999768e-03 -1.123372702520000158e-03 -1.121939689609999929e-03 -1.117882264360000200e-03 -1.116589711889999937e-03 -1.107458838819999755e-03 -1.116102961039999860e-03 -1.114841396780000011e-03 -1.109959438510000002e-03 -1.108373847749999927e-03 -1.110835020720000055e-03 -1.107116004769999936e-03 -1.106063336739999828e-03 -1.104620925730000203e-03 -1.103527387190000094e-03 -1.089292210630000155e-03 -1.088414868640000211e-03 -1.087572787500000080e-03 -1.090372761549999970e-03 -1.089572289529999825e-03 -1.085390630540000083e-03 -1.082069550959999802e-03 -1.081367960970000151e-03 -1.079420019289999925e-03 -1.079879768669999782e-03 -1.089157864349999880e-03 -1.088465437780000017e-03 -1.085334753510000137e-03 -1.080609660490000103e-03 -1.085829431670000053e-03 -1.085306272200000028e-03 -1.078712688599999837e-03 -1.070077955800000135e-03 -1.069187244480000135e-03 -1.068708344530000043e-03 -1.068247012339999932e-03 -1.056227707720000086e-03 -1.066008373090000100e-03 -1.062726691750000112e-03 -1.054237497760000071e-03 -1.049747179160000167e-03 -1.049416135090000014e-03 -1.049080266849999974e-03 -1.052657198020000165e-03 -1.052387392660000115e-03 -1.090567562770000058e-03 -1.097274743350000123e-03 -1.096990714299999952e-03 -1.099175303929999853e-03 -1.095186575389999698e-03 -1.091435680740000152e-03 -1.095133345319999896e-03 -1.087578083540000290e-03 -1.087344911710000101e-03 -1.074935151989999966e-03 -1.074225664180000111e-03 -1.074090849109999744e-03 -1.073997720600000389e-03 -1.073906354919999979e-03 -1.071564030710000191e-03 -1.071532092970000011e-03 -1.071487108039999780e-03 -1.071104778059999915e-03 -1.070511500940000103e-03 -1.067421888639999948e-03 -1.066247950600000176e-03 -1.066285061990000088e-03 -1.066340299990000328e-03 -1.090995067380000003e-03 -1.091116241730000214e-03 -1.073445420139999959e-03 -1.074799200239999909e-03 -1.074416906670000059e-03 -1.073398472549999929e-03 -1.066623163289999844e-03 -1.071604226670000133e-03 -1.071889620360000047e-03 -1.067534037039999948e-03 -1.072026647189999954e-03 -1.075873445489999684e-03 -1.076357978360000011e-03 -1.076904921119999775e-03 -1.080126195789999710e-03 -1.080652589910000277e-03 -1.081189477800000064e-03 -1.081127419680000257e-03 -1.085505825919999990e-03 -1.048219100559999971e-03 -1.104107345600000012e-03 -1.098308624890000085e-03 -1.099107519239999947e-03 -1.099928591710000025e-03 -1.101527674870000093e-03 -1.102455257439999888e-03 -1.087043648239999867e-03 -1.101800925220000008e-03 -1.089040863249999798e-03 -1.097201971820000030e-03 -1.098238477269999859e-03 -1.104497771599999680e-03 -1.098971515289999708e-03 -1.100133031620000122e-03 -1.101334809470000181e-03 -1.102582906979999956e-03 -1.102357627249999977e-03 -1.098725609610000115e-03 -1.100014942869999594e-03 -1.102156259910000175e-03 -1.103526185380000052e-03 -1.104864445059999811e-03 -1.106221591420000110e-03 -1.107724456749999836e-03 -1.100744145639999914e-03 -1.103680423380000008e-03 -1.101311085249999768e-03 -1.071340102190000004e-03 -1.072642924490000132e-03 -1.077039302260000136e-03 -1.078263568509999805e-03 -1.079559327249999786e-03 -1.080807047290000076e-03 -1.082354752659999862e-03 -1.083652585249999774e-03 -1.085379414459999988e-03 -1.086718959099999913e-03 -1.093067794419999919e-03 -1.087786013829999954e-03 -1.085601605009999839e-03 -1.088236051100000120e-03 -1.089113203959999991e-03 -1.107091987220000127e-03 -1.108383157349999894e-03 -1.109227448900000244e-03 -1.110153918500000024e-03 -1.104830556719999749e-03 -1.105712060740000066e-03 -1.089109627539999996e-03 -1.108937612270000051e-03 -1.117562813779999879e-03 -1.118019844860000146e-03 -1.111304823319999874e-03 -1.112195394470000135e-03 -1.113085932799999988e-03 -1.113442461390000285e-03 -1.113669033310000014e-03 -1.120204863739999957e-03
-1.122241448779999875e-03 -1.125840939770000014e-03 -1.125376821099999822e-03 -1.100875056910000007e-03 -1.134526171080000060e-03 -1.100609787519999955e-03 -1.105883575970000206e-03 -1.119459147200000185e-03 -1.121488042099999831e-03 -1.126729729560000011e-03 -1.125794951640000149e-03 -1.127673214509999867e-03 -1.122426998709999835e-03 -1.131331831949999953e-03 -1.127624927200000186e-03 -1.119694476050000055e-03 -1.119889366889999932e-03 -1.124234577990000043e-03 -1.125307610800000075e-03 -1.130679698369999953e-03 -1.129571913949999886e-03 -1.128212819549999878e-03 -1.129134259379999854e-03 -1.130722889789999948e-03 -1.123991181610000008e-03 -1.133422049250000377e-03 -1.135164062020000168e-03 -1.144321062329999679e-03 -1.142623887529999960e-03 -1.141030741230000031e-03 -1.139460526279999957e-03 -1.137876183100000127e-03 -1.136327648599999790e-03 -1.134867813149999715e-03 -1.133419449250000141e-03 -1.131909979470000068e-03 -1.130682883859999988e-03 -1.129284965509999789e-03 -1.124973404340000099e-03 -1.110931488869999935e-03 -1.105571584489999874e-03 -1.109898831330000286e-03 -1.108673735660000055e-03 -1.107490015899999887e-03 -1.106330451669999999e-03 -1.105214503320000241e-03 -1.101598852289999934e-03 -1.100321284370000229e-03 -1.099235272230000100e-03 -1.098312990770000056e-03 -1.107352687389999988e-03 -1.103901932339999923e-03 -1.094883303489999895e-03 -1.102461141170000061e-03 -1.101616257680000091e-03 -1.098401786099999916e-03 -1.097613856910000093e-03 -1.096867308730000183e-03 -1.096145654010000211e-03 -1.093641580379999933e-03 -1.092267445209999790e-03 -1.088841541039999809e-03 -1.083902143310000021e-03 -1.083365636889999919e-03 -1.078592777519999952e-03 -1.077327545209999862e-03 -1.076715204209999829e-03 -1.076213098190000094e-03 -1.067557480640000033e-03 -1.071437554449999972e-03 -1.071196606920000105e-03 -1.070805016789999923e-03 -1.065821351540000017e-03 -1.059713971110000244e-03 -1.055250251899999972e-03 -1.054909598630000096e-03 -1.054567773290000137e-03 -1.054626716179999984e-03 -1.058464482420000061e-03 -1.104366643410000046e-03 -1.103236331089999878e-03 -1.102814582330000114e-03 -1.098705928559999892e-03 -1.090529365509999675e-03 -1.081378975259999738e-03 -1.080995563240000172e-03 -1.082379220539999957e-03 -1.082147948809999852e-03 -1.079493475890000095e-03 -1.079368000279999802e-03 -1.076637745499999920e-03 -1.075954288989999959e-03 -1.075852953400000195e-03 -1.076297055590000199e-03 -1.079693516539999851e-03 -1.079068746410000298e-03 -1.063515419220000197e-03 -1.064187394899999712e-03 -1.073408661989999797e-03 -1.064210442550000014e-03 -1.092620796139999939e-03 -1.064297885630000181e-03 -1.095685497389999735e-03 -1.095819651930000048e-03 -1.088539468249999885e-03 -1.088690798439999894e-03 -1.086344890869999887e-03 -1.086514603039999893e-03 -1.078371691970000240e-03 -1.078248222150000185e-03 -1.078542075329999876e-03 -1.078883302409999918e-03 -1.081755186560000087e-03 -1.082182084949999835e-03 -1.086956837529999814e-03 -1.087201456479999729e-03 -1.087126102139999908e-03 -1.087271112070000096e-03 -1.081724987249999903e-03 -1.085965621329999971e-03 -1.106403122870000142e-03 -1.107174132900000081e-03 -1.101279922519999991e-03 -1.102052317999999880e-03 -1.110079550560000078e-03 -1.110935879820000236e-03 -1.111837977780000047e-03 -1.079556507449999951e-03 -1.091399554750000118e-03 -1.092424973630000233e-03 -1.093833045670000118e-03 -1.098245829530000110e-03 -1.099303391880000064e-03 -1.097421896419999978e-03 -1.098665440699999685e-03 -1.099869475930000118e-03 -1.101107549179999910e-03 -1.102397880100000008e-03 -1.097609940870000007e-03 -1.100438383230000058e-03 -1.100256511590000158e-03 -1.103768421030000340e-03 -1.105193558200000302e-03 -1.105098229190000199e-03 -1.079065028850000009e-03 -1.080435220579999828e-03 -1.083264927569999991e-03 -1.084618431309999952e-03 -1.082085523389999951e-03 -1.077580439330000188e-03 -1.079024027129999895e-03 -1.080471670210000077e-03 -1.086847184470000199e-03 -1.088310957409999906e-03 -1.091757783259999885e-03 -1.093825989630000219e-03 -1.095054720129999938e-03 -1.096472718829999892e-03 -1.098426344579999953e-03 -1.100598151310000277e-03 -1.098914621319999887e-03 -1.100201409109999870e-03 -1.115713006099999793e-03 -1.110534527770000056e-03 -1.111802911430000108e-03 -1.112670403059999938e-03 -1.101261377620000020e-03 -1.102316765719999880e-03 -1.103335317150000048e-03 -1.104071956080000198e-03 -1.104993874279999819e-03 -1.110313176310000162e-03 -1.114135252320000002e-03 -1.114852533910000139e-03 -1.115488725070000334e-03 -1.109926644829999955e-03 -1.110001236960000016e-03 -1.114456213659999846e-03 -1.117445365279999938e-03 -1.117581742210000144e-03
-1.134860284530000377e-03 -1.134745198629999972e-03 -1.110268861970000126e-03 -1.112883326780000036e-03 -1.115243557360000087e-03 -1.114832894889999839e-03 -1.114686998240000141e-03 -1.139558536670000040e-03 -1.138759305570000114e-03 -1.141626516729999903e-03 -1.140627736720000070e-03 -1.142279547789999943e-03 -1.126548130490000101e-03 -1.130816635739999906e-03 -1.136814093589999996e-03 -1.135785063049999950e-03 -1.136495482890000075e-03 -1.134920424199999979e-03 -1.136720991299999903e-03 -1.140937949079999991e-03 -1.139309331060000185e-03 -1.140779058660000003e-03 -1.139378635489999951e-03 -1.163987942009999960e-03 -1.163472061830000135e-03 -1.170978288170000051e-03 -1.170756341339999895e-03 -1.168918931760000012e-03 -1.164614777059999910e-03 -1.162879138560000188e-03 -1.155886828600000311e-03 -1.149294942530000151e-03 -1.147509292520000092e-03 -1.146131646579999930e-03 -1.138901364169999817e-03 -1.137855605099999954e-03 -1.136281637489999861e-03 -1.134848599240000002e-03 -1.138974686269999875e-03 -1.137739525299999921e-03 -1.137714319419999955e-03 -1.125249037860000115e-03 -1.137707915389999866e-03 -1.121064143730000082e-03 -1.119889372099999898e-03 -1.118491667249999714e-03 -1.117367504420000096e-03 -1.113315431100000020e-03 -1.112157162660000172e-03 -1.116585910299999892e-03 -1.115534271309999697e-03 -1.111612640670000011e-03 -1.110588610719999989e-03 -1.105822247989999858e-03 -1.104949292809999806e-03 -1.101345573120000127e-03 -1.100024990630000133e-03 -1.104204187650000045e-03 -1.103438074220000143e-03 -1.084962237089999839e-03 -1.088454545310000264e-03 -1.081417784540000121e-03 -1.086009959119999977e-03 -1.085481111890000206e-03 -1.085026166319999876e-03 -1.080210762209999828e-03 -1.079665102500000076e-03 -1.083832753379999946e-03 -1.083301776729999819e-03 -1.079011544229999770e-03 -1.076022981809999883e-03 -1.070837436070000035e-03 -1.074395146929999975e-03 -1.054478247780000046e-03 -1.056152104579999914e-03 -1.055772782709999856e-03 -1.058677138960000029e-03 -1.062757499570000062e-03 -1.062279699910000140e-03 -1.086620317419999954e-03 -1.088329837090000257e-03 -1.087356444429999789e-03 -1.087345239849999865e-03 -1.086956834999999949e-03 -1.086336675240000011e-03 -1.083427160710000083e-03 -1.101065616820000054e-03 -1.083003307080000017e-03 -1.100663205750000142e-03 -1.100524290939999816e-03 -1.100350727749999959e-03 -1.099623250939999993e-03 -1.098925969039999881e-03 -1.095948513930000137e-03 -1.095463454980000152e-03 -1.095603892740000095e-03 -1.092317842649999891e-03 -1.092312279820000084e-03 -1.084129196409999892e-03 -1.090070349659999797e-03 -1.090104159549999891e-03 -1.088996435229999671e-03 -1.098415325520000216e-03 -1.098558006659999938e-03 -1.092025473860000007e-03 -1.092173922459999981e-03 -1.092371772780000114e-03 -1.092554507049999998e-03 -1.084940765630000104e-03 -1.085207539109999840e-03 -1.085526007479999978e-03 -1.080154741160000180e-03 -1.083700115299999741e-03 -1.081229319999999980e-03 -1.085988152369999835e-03 -1.086562341219999856e-03 -1.087068748080000135e-03 -1.087611048799999895e-03 -1.087535773179999993e-03 -1.061114517760000176e-03 -1.056423372689999866e-03 -1.057119659320000099e-03 -1.082851247309999862e-03 -1.083555531589999819e-03 -1.084349516140000174e-03 -1.085164179409999884e-03 -1.086023678170000171e-03 -1.102517902840000150e-03 -1.100738330730000221e-03 -1.101765937820000036e-03 -1.102805549550000012e-03 -1.079871045820000180e-03 -1.080871943969999999e-03 -1.084843995300000018e-03 -1.086239686190000131e-03 -1.087389120610000089e-03 -1.088565483669999990e-03 -1.089789864480000033e-03 -1.087501048559999820e-03 -1.083335596520000003e-03 -1.084604543579999669e-03 -1.086096987519999954e-03 -1.087434503599999996e-03 -1.088770760489999939e-03 -1.090110760350000013e-03 -1.091927434579999939e-03 -1.093601207480000012e-03 -1.096490436830000218e-03 -1.093852814310000048e-03 -1.095357546150000153e-03 -1.091314782160000092e-03 -1.092847118839999996e-03 -1.094375979400000198e-03 -1.095992525649999933e-03 -1.100589532800000207e-03 -1.102130856980000195e-03 -1.103707706080000236e-03 -1.107486753389999882e-03 -1.109074287540000314e-03 -1.120493608080000165e-03 -1.123352673590000171e-03 -1.114592294889999976e-03 -1.115193688980000005e-03 -1.116215454350000160e-03 -1.117485902119999888e-03 -1.118408460049999820e-03 -1.119350059010000087e-03 -1.114536829720000127e-03 -1.115653434149999892e-03 -1.116478990980000058e-03 -1.122368759790000120e-03 -1.126079053430000107e-03 -1.126964824950000069e-03 -1.127599878530000013e-03 -1.128882827299999879e-03 -1.133523455760000048e-03 -1.133386440400000221e-03 -1.133762995900000235e-03 -1.136845668219999992e-03 -1.105138240359999999e-03
-1.147181271620000085e-03 -1.153526536119999944e-03 -1.118424080460000015e-03 -1.118327203770000128e-03 -1.118277141159999908e-03 -1.126341995090000304e-03 -1.125931411970000151e-03 -1.137243135009999946e-03 -1.153952595809999834e-03 -1.156147928279999907e-03 -1.151994186659999891e-03 -1.158030432239999866e-03 -1.141220443139999820e-03 -1.142755089689999858e-03 -1.146254341190000060e-03 -1.148457394039999711e-03 -1.147151065290000086e-03 -1.153039355100000203e-03 -1.138890885909999698e-03 -1.137204844489999797e-03 -1.160874740469999659e-03 -1.179142208280000012e-03 -1.189856521309999712e-03 -1.189270277430000064e-03 -1.184428325450000022e-03 -1.182453297699999611e-03 -1.179949652769999961e-03 -1.169354785890000048e-03 -1.166590458989999989e-03 -1.170300904189999769e-03 -1.164004896729999884e-03 -1.162243426459999996e-03 -1.160307872360000171e-03 -1.158957373709999968e-03 -1.157547069409999973e-03 -1.155905747840000036e-03 -1.151387345319999835e-03 -1.149873575169999993e-03 -1.141153915200000205e-03 -1.139665177729999980e-03 -1.143274649349999882e-03 -1.143007193599999884e-03 -1.138684940730000242e-03 -1.142566748270000022e-03 -1.141203618639999827e-03 -1.140180848879999900e-03 -1.144931916749999988e-03 -1.119684196429999784e-03 -1.115583645190000020e-03 -1.118986891629999850e-03 -1.117919029140000079e-03 -1.116497908890000086e-03 -1.112466209449999984e-03 -1.111339098019999919e-03 -1.106654235130000207e-03 -1.105790052649999970e-03 -1.107147087750000140e-03 -1.105599462170000265e-03 -1.104821512739999952e-03 -1.104202783100000302e-03 -1.103451537630000283e-03 -1.102772869849999882e-03 -1.094264974930000186e-03 -1.099041243890000030e-03 -1.098439497020000126e-03 -1.091109793409999855e-03 -1.090542368199999904e-03 -1.090022134870000103e-03 -1.089469285620000118e-03 -1.088779826020000018e-03 -1.096465829100000053e-03 -1.083500996849999943e-03 -1.078749288699999828e-03 -1.058911281699999752e-03 -1.062603619990000166e-03 -1.060318816219999773e-03 -1.060177640270000034e-03 -1.064456183600000086e-03 -1.063187537739999824e-03 -1.073239407940000060e-03 -1.089985864400000275e-03 -1.110856966530000042e-03 -1.107419972749999803e-03 -1.106746389290000224e-03 -1.106443374120000094e-03 -1.106151725289999813e-03 -1.106199750969999928e-03 -1.102842843119999743e-03 -1.102668943989999891e-03 -1.099263194760000074e-03 -1.098093325870000110e-03 -1.097974874339999749e-03 -1.097877226640000094e-03 -1.097757502600000016e-03 -1.097665222340000199e-03 -1.097182725800000111e-03 -1.097159519300000032e-03 -1.092409537970000276e-03 -1.092208482950000198e-03 -1.090696456189999995e-03 -1.088931113380000064e-03 -1.088614918059999884e-03 -1.100104144039999949e-03 -1.096801310880000024e-03 -1.091999538670000063e-03 -1.093585038560000028e-03 -1.093784818880000039e-03 -1.093969385849999929e-03 -1.094948729209999994e-03 -1.090719508580000139e-03 -1.091026575259999940e-03 -1.085207393130000050e-03 -1.080150468669999935e-03 -1.080584097659999980e-03 -1.085344843429999909e-03 -1.085952386369999851e-03 -1.086479055229999831e-03 -1.105017462249999584e-03 -1.068280604129999726e-03 -1.089587507999999856e-03 -1.093503204230000109e-03 -1.072675225060000081e-03 -1.090085147809999886e-03 -1.107559328100000224e-03 -1.090413977550000078e-03 -1.091275051610000185e-03 -1.105532391069999950e-03 -1.106535700039999780e-03 -1.102803611130000194e-03 -1.109196751320000148e-03 -1.108826643249999746e-03 -1.111503377110000142e-03 -1.111027406770000170e-03 -1.117200729299999999e-03 -1.111054075289999920e-03 -1.106999136410000053e-03 -1.108338285970000012e-03 -1.109736561380000050e-03 -1.118193849459999702e-03 -1.119536911419999987e-03 -1.121150905490000049e-03 -1.122809097329999966e-03 -1.124118125710000041e-03 -1.125844663100000016e-03 -1.123883983769999925e-03 -1.120108830909999961e-03 -1.121713786209999975e-03 -1.123119615160000093e-03 -1.120826505549999980e-03 -1.115954465989999790e-03 -1.117604856599999823e-03 -1.104333715890000152e-03 -1.105947954059999759e-03 -1.107610326310000046e-03 -1.118720005469999801e-03 -1.118867846149999845e-03 -1.116482787760000265e-03 -1.118211421580000108e-03 -1.120010659330000161e-03 -1.121576235470000049e-03 -1.122114794089999713e-03 -1.127559350190000028e-03 -1.124614240889999913e-03 -1.126922660259999922e-03 -1.128291444839999921e-03 -1.123353488680000007e-03 -1.124642489840000292e-03 -1.126002462560000148e-03 -1.128723933589999675e-03 -1.129247643429999925e-03 -1.129373337839999821e-03 -1.132827384579999886e-03 -1.133720066299999949e-03 -1.134390101489999875e-03 -1.138727398569999889e-03 -1.139336894430000025e-03 -1.139823185769999955e-03 -1.142581531869999801e-03 -1.143300405699999725e-03 -1.147146314239999836e-03
-1.152681763399999917e-03 -1.139377902500000091e-03 -1.142341750340000045e-03 -1.138653291860000031e-03 -1.144130247950000305e-03 -1.148833561189999998e-03 -1.141678479470000082e-03 -1.154520371810000131e-03 -1.154578878120000179e-03 -1.165738490079999950e-03 -1.170407270100000353e-03 -1.163369500180000101e-03 -1.163349360189999942e-03 -1.171492858750000036e-03 -1.141719086449999960e-03 -1.145668391400000161e-03 -1.144440272059999786e-03 -1.168429332270000051e-03 -1.162690535680000001e-03 -1.178694445459999712e-03 -1.180215128079999815e-03 -1.192493155279999995e-03 -1.189383426319999939e-03 -1.182040389440000084e-03 -1.180081374140000156e-03 -1.178113076879999926e-03 -1.174784803350000136e-03 -1.172820459770000049e-03 -1.170887087780000078e-03 -1.165389619379999728e-03 -1.163622012120000106e-03 -1.161863746349999990e-03 -1.161150478439999974e-03 -1.159792260899999723e-03 -1.158600256590000196e-03 -1.157135284520000333e-03 -1.155535908410000069e-03 -1.154153352159999939e-03 -1.158117230589999960e-03 -1.161873371219999951e-03 -1.142721627239999928e-03 -1.137076732480000150e-03 -1.141726183509999973e-03 -1.141490534089999870e-03 -1.137091236670000017e-03 -1.135727313510000083e-03 -1.140245500980000123e-03 -1.138938143459999885e-03 -1.137925648719999728e-03 -1.139671791650000198e-03 -1.138506063859999820e-03 -1.137716806809999873e-03 -1.136587587069999919e-03 -1.106122211839999933e-03 -1.118769561650000089e-03 -1.104422623170000064e-03 -1.108909969569999961e-03 -1.108613519179999819e-03 -1.103907825650000301e-03 -1.104096141909999967e-03 -1.103338142830000146e-03 -1.113781415560000142e-03 -1.113162118029999842e-03 -1.109632258499999987e-03 -1.096511600620000016e-03 -1.104904327909999803e-03 -1.103346925289999626e-03 -1.102819920149999923e-03 -1.101441689799999984e-03 -1.100982247099999882e-03 -1.100505076769999965e-03 -1.100067806929999961e-03 -1.096297153469999930e-03 -1.048447065879999900e-03 -1.062926240470000094e-03 -1.070031069190000017e-03 -1.053935595839999937e-03 -1.064083687879999879e-03 -1.062869232080000106e-03 -1.115363714599999691e-03 -1.110981072059999929e-03 -1.110620073280000003e-03 -1.113923926090000212e-03 -1.092806447620000079e-03 -1.109457644849999895e-03 -1.105200196189999986e-03 -1.108266563860000253e-03 -1.104614855709999894e-03 -1.104170309260000008e-03 -1.103568524930000159e-03 -1.100366357029999723e-03 -1.100236007399999980e-03 -1.100129894600000019e-03 -1.100001598050000121e-03 -1.099937725689999896e-03 -1.099862373239999950e-03 -1.098125375339999892e-03 -1.097766852610000199e-03 -1.099249916579999892e-03 -1.099213202419999959e-03 -1.098847894999999911e-03 -1.092267093570000120e-03 -1.112387633000000127e-03 -1.112520329930000076e-03 -1.112149150420000017e-03 -1.113990606999999992e-03 -1.112055052819999924e-03 -1.113934448080000205e-03 -1.082702540369999888e-03 -1.082737143049999863e-03 -1.083333445420000055e-03 -1.083699805390000168e-03 -1.083796568220000067e-03 -1.084515957710000152e-03 -1.079562382269999999e-03 -1.087849794020000031e-03 -1.088391456069999876e-03 -1.073204650490000101e-03 -1.086492633159999791e-03 -1.074593092130000016e-03 -1.075254905359999740e-03 -1.074410373590000117e-03 -1.111802680620000089e-03 -1.112671469399999962e-03 -1.113567526449999899e-03 -1.109450072610000150e-03 -1.110410315270000036e-03 -1.111147340140000196e-03 -1.108856227029999912e-03 -1.110051892519999884e-03 -1.108286188150000131e-03 -1.109466957510000032e-03 -1.110658007769999966e-03 -1.106297174399999876e-03 -1.118871633289999883e-03 -1.120252461910000016e-03 -1.121671318869999932e-03 -1.118265612780000150e-03 -1.119791733459999956e-03 -1.121267577030000181e-03 -1.122884732790000329e-03 -1.119776629549999866e-03 -1.121410785730000146e-03 -1.128975558019999943e-03 -1.130564527499999979e-03 -1.125963168340000150e-03 -1.127462963839999865e-03 -1.128320590890000055e-03 -1.130006197180000215e-03 -1.120613521330000124e-03 -1.122148678750000111e-03 -1.123072101540000065e-03 -1.122166669219999907e-03 -1.118957600170000137e-03 -1.119306156140000051e-03 -1.122390115929999994e-03 -1.119016058139999997e-03 -1.119641172859999964e-03 -1.116460585920000127e-03 -1.123541066859999995e-03 -1.125151156189999968e-03 -1.125705245390000052e-03 -1.127812143590000088e-03 -1.128513729269999899e-03 -1.129872617250000108e-03 -1.132058485499999817e-03 -1.132430614569999950e-03 -1.128448215689999926e-03 -1.128642809520000092e-03 -1.133614615259999868e-03 -1.135347053379999948e-03 -1.135887064419999854e-03 -1.134205785549999941e-03 -1.138061615150000273e-03 -1.139073173020000232e-03 -1.139914665290000075e-03 -1.143013963039999975e-03 -1.143387390339999738e-03 -1.143278931269999877e-03 -1.147321638819999911e-03
-1.140920718660000128e-03 -1.143850607270000203e-03 -1.143683162909999882e-03 -1.147122840629999840e-03 -1.148943937720000100e-03 -1.133562998670000063e-03 -1.155009219949999864e-03 -1.159464809089999883e-03 -1.158968076899999844e-03 -1.156446022169999987e-03 -1.151546240290000390e-03 -1.164138693869999977e-03 -1.164394317600000138e-03 -1.163299813959999896e-03 -1.127722859359999883e-03 -1.137628956919999957e-03 -1.143295734169999653e-03 -1.142034958690000103e-03 -1.150154595900000154e-03 -1.144918776779999892e-03 -1.151674660209999835e-03 -1.189118648910000029e-03 -1.186646231930000130e-03 -1.187629588159999812e-03 -1.185451731450000087e-03 -1.183468267600000338e-03 -1.185805830870000034e-03 -1.183780171390000227e-03 -1.176465104999999817e-03 -1.174595645200000047e-03 -1.137176122439999704e-03 -1.167179342370000148e-03 -1.165788129960000077e-03 -1.160959969719999865e-03 -1.159380085819999981e-03 -1.157911754049999924e-03 -1.156296899529999983e-03 -1.154993483890000110e-03 -1.159376487209999931e-03 -1.163492768350000289e-03 -1.168045705870000188e-03 -1.161781227909999869e-03 -1.162478542839999940e-03 -1.144797689019999825e-03 -1.143451648589999823e-03 -1.147932506330000008e-03 -1.143148321499999880e-03 -1.141814007879999931e-03 -1.146187143640000185e-03 -1.145197323569999712e-03 -1.143828218380000010e-03 -1.145750115229999871e-03 -1.144585053589999889e-03 -1.143475271760000054e-03 -1.139904550670000011e-03 -1.138931380279999909e-03 -1.139824926680000098e-03 -1.109591989389999882e-03 -1.113229367270000087e-03 -1.112953771119999961e-03 -1.121749981940000024e-03 -1.111090603560000063e-03 -1.110460042329999928e-03 -1.109862313589999976e-03 -1.102316239819999899e-03 -1.101205204400000030e-03 -1.100595263079999844e-03 -1.105228074429999907e-03 -1.104595364380000231e-03 -1.103890420979999941e-03 -1.103378980249999789e-03 -1.102914087000000064e-03 -1.098178394640000151e-03 -1.069377560990000158e-03 -1.068993934379999875e-03 -1.072160932700000086e-03 -1.066353011540000211e-03 -1.057377393210000337e-03 -1.070497940900000172e-03 -1.124206720300000191e-03 -1.129652031859999751e-03 -1.128654895679999989e-03 -1.128318845780000189e-03 -1.125270133610000063e-03 -1.123724709529999631e-03 -1.123394809460000112e-03 -1.123090568529999970e-03 -1.122783884779999944e-03 -1.121835530120000044e-03 -1.115715592390000097e-03 -1.114891141179999998e-03 -1.114261258249999798e-03 -1.114146735740000060e-03 -1.114002858880000111e-03 -1.113928513920000012e-03 -1.113840526859999911e-03 -1.113498735759999893e-03 -1.113470612219999824e-03 -1.110764097790000035e-03 -1.109293375119999861e-03 -1.111231574299999985e-03 -1.107106404070000178e-03 -1.119491709599999872e-03 -1.119630685819999897e-03 -1.110762178800000144e-03 -1.114301057079999848e-03 -1.113797663200000263e-03 -1.112512186959999962e-03 -1.091290992119999838e-03 -1.088417735189999968e-03 -1.083802201760000012e-03 -1.084907007929999945e-03 -1.091960527559999918e-03 -1.092001095139999824e-03 -1.092011050400000082e-03 -1.083929173840000090e-03 -1.084400091800000014e-03 -1.089706687910000195e-03 -1.100935175879999952e-03 -1.091554810349999998e-03 -1.123525349970000030e-03 -1.106914257500000130e-03 -1.102298548309999871e-03 -1.103149116590000124e-03 -1.104025855739999709e-03 -1.104936064100000203e-03 -1.105896106149999907e-03 -1.119083686730000006e-03 -1.111231891820000078e-03 -1.106155720700000055e-03 -1.105013991930000120e-03 -1.106062038199999908e-03 -1.107557472349999942e-03 -1.109329301790000152e-03 -1.115844461569999620e-03 -1.117241330799999743e-03 -1.118672534060000025e-03 -1.120163163670000054e-03 -1.117588797450000003e-03 -1.119087301619999973e-03 -1.119900518989999910e-03 -1.121786749939999907e-03 -1.118441766129999902e-03 -1.120079936119999829e-03 -1.121786920499999842e-03 -1.123608965149999750e-03 -1.124563990650000048e-03 -1.126275586710000177e-03 -1.124431631900000162e-03 -1.125637773149999830e-03 -1.121827263369999791e-03 -1.123606508470000129e-03 -1.121635094550000157e-03 -1.111923679310000083e-03 -1.113322426279999720e-03 -1.113692553180000181e-03 -1.111667402790000132e-03 -1.113102033720000028e-03 -1.114857051579999951e-03 -1.118825149030000087e-03 -1.119534088370000057e-03 -1.122060943570000156e-03 -1.119791286879999979e-03 -1.119949194059999915e-03 -1.123153386540000093e-03 -1.123349027500000156e-03 -1.123755338769999836e-03 -1.119386959490000031e-03 -1.125354236240000069e-03 -1.126211405079999934e-03 -1.126765192200000114e-03 -1.130117908450000049e-03 -1.137174784689999954e-03 -1.131470256680000043e-03 -1.132350433960000163e-03 -1.132944072539999927e-03 -1.133414438880000173e-03 -1.137962199790000040e-03 -1.141552841230000044e-03 -1.146414058770000048e-03
-1.132174286490000023e-03 -1.132114091299999716e-03 -1.135618319550000090e-03 -1.138764435479999943e-03 -1.133117317219999943e-03 -1.145747369680000065e-03 -1.145255689759999956e-03 -1.152065651609999759e-03 -1.153784936709999860e-03 -1.156954366079999833e-03 -1.160473870699999920e-03 -1.162716799690000254e-03 -1.157333609420000114e-03 -1.140222283079999959e-03 -1.145074524089999962e-03 -1.143884749740000078e-03 -1.142887373909999950e-03 -1.148186221730000071e-03 -1.146917561440000078e-03 -1.160567374030000050e-03 -1.159312437350000198e-03 -1.198935445759999807e-03 -1.193560641469999708e-03 -1.191382382289999948e-03 -1.194541168900000025e-03 -1.192521677249999993e-03 -1.190759833019999986e-03 -1.183445462939999686e-03 -1.181409141649999908e-03 -1.179541121749999935e-03 -1.177532618180000042e-03 -1.168634422210000244e-03 -1.166933299809999949e-03 -1.165589795170000019e-03 -1.164443740670000190e-03 -1.159636434999999693e-03 -1.163630235480000216e-03 -1.147457952839999774e-03 -1.148223911569999905e-03 -1.147698824500000122e-03 -1.145994442119999904e-03 -1.150203939060000149e-03 -1.148460857389999945e-03 -1.147626585379999797e-03 -1.148102625050000060e-03 -1.146711628899999913e-03 -1.145380113869999897e-03 -1.147759697249999856e-03 -1.146389315399999999e-03 -1.145193964939999944e-03 -1.151071561349999942e-03 -1.149891655099999962e-03 -1.148692027249999985e-03 -1.145182670119999869e-03 -1.149793777329999930e-03 -1.144465000739999967e-03 -1.143518574839999871e-03 -1.142018164449999911e-03 -1.141492564820000043e-03 -1.137364019370000045e-03 -1.136880098990000277e-03 -1.140532889609999906e-03 -1.139853735979999734e-03 -1.134298681739999903e-03 -1.139359898560000006e-03 -1.136047000839999783e-03 -1.135424589719999941e-03 -1.134408458060000031e-03 -1.108635336400000263e-03 -1.100727445690000009e-03 -1.091366480959999989e-03 -1.090898024909999495e-03 -1.132234380149999995e-03 -1.077460659709999873e-03 -1.077064590670000080e-03 -1.079098275690000249e-03 -1.078683243630000057e-03 -1.117303069310000060e-03 -1.099707123799999881e-03 -1.117911389199999998e-03 -1.112188862360000098e-03 -1.130978059770000078e-03 -1.098234967350000032e-03 -1.129154060880000095e-03 -1.128364618290000117e-03 -1.127972907620000079e-03 -1.129764103289999716e-03 -1.128704086029999869e-03 -1.128463038669999833e-03 -1.128225960150000149e-03 -1.128026961649999721e-03 -1.124511276420000084e-03 -1.124367931299999823e-03 -1.119777692139999796e-03 -1.123160586570000037e-03 -1.122096537009999997e-03 -1.121431615699999872e-03 -1.132431151459999856e-03 -1.132427162110000206e-03 -1.132365959240000126e-03 -1.132021176220000380e-03 -1.131826402680000078e-03 -1.121089663789999989e-03 -1.120873561220000038e-03 -1.113208063389999709e-03 -1.113492038770000012e-03 -1.111279295379999929e-03 -1.112407477539999884e-03 -1.099000838650000074e-03 -1.102147985020000181e-03 -1.102012864780000300e-03 -1.096997423549999923e-03 -1.097383226969999822e-03 -1.097801691350000063e-03 -1.084735664410000191e-03 -1.101552640150000066e-03 -1.093089835099999999e-03 -1.107004212209999981e-03 -1.107668112980000159e-03 -1.108333414940000086e-03 -1.109165619859999981e-03 -1.110048749689999947e-03 -1.110552725779999795e-03 -1.104314059159999936e-03 -1.105197081299999972e-03 -1.111042517060000087e-03 -1.112372143519999848e-03 -1.114245761790000041e-03 -1.136959340979999981e-03 -1.114141313969999872e-03 -1.113138140199999892e-03 -1.118092406860000118e-03 -1.119369056919999796e-03 -1.113580304750000057e-03 -1.120138749939999763e-03 -1.121560432459999847e-03 -1.123044842110000130e-03 -1.124592483829999932e-03 -1.126216456220000125e-03 -1.128787107980000178e-03 -1.133350844550000012e-03 -1.135368172219999860e-03 -1.137144448400000379e-03 -1.133641787399999922e-03 -1.135440529979999920e-03 -1.137352992329999967e-03 -1.133754532140000089e-03 -1.128312267599999906e-03 -1.125433334700000039e-03 -1.127253911750000087e-03 -1.123603381379999992e-03 -1.127180311679999714e-03 -1.127606531880000294e-03 -1.130897786540000297e-03 -1.131176938209999937e-03 -1.122112580309999903e-03 -1.123964382030000165e-03 -1.116530749359999743e-03 -1.107990452729999860e-03 -1.118404475589999817e-03 -1.120528152720000033e-03 -1.116800042429999876e-03 -1.117002641139999784e-03 -1.113935205929999974e-03 -1.115256830620000097e-03 -1.115250122480000022e-03 -1.117370862750000256e-03 -1.118088980279999907e-03 -1.119285885730000223e-03 -1.119410703979999665e-03 -1.120454894000000009e-03 -1.125414119950000165e-03 -1.125864740589999774e-03 -1.126791510590000218e-03 -1.124729703480000041e-03 -1.123244845450000178e-03 -1.123397847000000022e-03 -1.128518854920000040e-03 -1.137131215950000062e-03 -1.129142236899999914e-03
-1.126070619209999747e-03 -1.128809959819999887e-03 -1.131919025379999645e-03 -1.136209783499999909e-03 -1.135931303249999944e-03 -1.138570452410000078e-03 -1.141606576900000298e-03 -1.160153668240000149e-03 -1.152295050450000092e-03 -1.156352015320000291e-03 -1.178507450739999874e-03 -1.165172138629999967e-03 -1.150820823960000154e-03 -1.181662725830000043e-03 -1.146326785340000091e-03 -1.150424536600000045e-03 -1.152400980159999861e-03 -1.151502101189999950e-03 -1.158291121399999957e-03 -1.181248450790000140e-03 -1.202887052420000338e-03 -1.206414736529999804e-03 -1.204330668840000078e-03 -1.198758090459999806e-03 -1.196727751969999800e-03 -1.194427187919999949e-03 -1.192173945689999764e-03 -1.190976460219999753e-03 -1.188979539919999932e-03 -1.183724584329999899e-03 -1.185217166859999904e-03 -1.183376625989999943e-03 -1.174728176290000059e-03 -1.173769067349999780e-03 -1.172146352740000182e-03 -1.169523325070000001e-03 -1.168369869659999661e-03 -1.166953041420000113e-03 -1.171779201380000095e-03 -1.170054730510000163e-03 -1.157106563130000073e-03 -1.155771933780000253e-03 -1.157236962999999910e-03 -1.155658919190000102e-03 -1.150616779559999808e-03 -1.155283963309999915e-03 -1.153988090790000190e-03 -1.152740857369999837e-03 -1.157592128629999920e-03 -1.156208551060000081e-03 -1.152592456069999934e-03 -1.151392563820000017e-03 -1.155909684370000010e-03 -1.155085675839999989e-03 -1.151418433450000041e-03 -1.150187079360000123e-03 -1.149529939949999824e-03 -1.154155910260000212e-03 -1.151540637129999959e-03 -1.147440568390000002e-03 -1.146600368500000052e-03 -1.142777795520000120e-03 -1.142361867190000088e-03 -1.128834893950000180e-03 -1.146369277770000090e-03 -1.143483508639999953e-03 -1.142939409220000051e-03 -1.135821490360000184e-03 -1.135010051200000068e-03 -1.134474911589999999e-03 -1.134055485559999892e-03 -1.145906589299999995e-03 -1.131106183730000176e-03 -1.125026317770000091e-03 -1.124850366829999908e-03 -1.124207683940000235e-03 -1.123462163890000297e-03 -1.126053184240000116e-03 -1.134957930230000040e-03 -1.161536321849999899e-03 -1.128545957400000320e-03 -1.155096405609999785e-03 -1.153563647099999914e-03 -1.152240198919999951e-03 -1.146521000920000142e-03 -1.149570754149999759e-03 -1.148573536010000012e-03 -1.147921349539999906e-03 -1.147037534670000171e-03 -1.146740376549999774e-03 -1.143254311340000020e-03 -1.143029035299999953e-03 -1.141900457870000107e-03 -1.137906051999999736e-03 -1.140152432919999941e-03 -1.139706355049999913e-03 -1.139026821830000117e-03 -1.138972855080000110e-03 -1.138720342029999775e-03 -1.138433877050000010e-03 -1.132928022109999872e-03 -1.133819642739999781e-03 -1.125294325220000009e-03 -1.124934060739999795e-03 -1.118709139170000243e-03 -1.114751839140000087e-03 -1.115541698549999804e-03 -1.114446552500000017e-03 -1.113803368619999774e-03 -1.114152787379999940e-03 -1.114009396639999930e-03 -1.114445717499999884e-03 -1.113417540820000121e-03 -1.115484941399999975e-03 -1.115815185250000055e-03 -1.116109383980000034e-03 -1.127294904830000027e-03 -1.104812659429999910e-03 -1.115146013699999921e-03 -1.101707892969999974e-03 -1.103195444289999713e-03 -1.104083835709999961e-03 -1.101926690680000206e-03 -1.100274918159999896e-03 -1.103812378699999984e-03 -1.105114577659999835e-03 -1.106088491009999883e-03 -1.121608199490000107e-03 -1.116831951180000202e-03 -1.123818545859999948e-03 -1.124215347799999978e-03 -1.129232235060000089e-03 -1.130574296409999919e-03 -1.124819061049999900e-03 -1.131440641829999788e-03 -1.132944898850000168e-03 -1.134444874899999964e-03 -1.136075645119999583e-03 -1.143987591310000052e-03 -1.140203888670000007e-03 -1.141930680750000192e-03 -1.138578989689999991e-03 -1.137773933379999936e-03 -1.139937525080000251e-03 -1.136970664850000092e-03 -1.138905174400000036e-03 -1.138083423710000049e-03 -1.140503492779999925e-03 -1.142795425079999897e-03 -1.145518283140000045e-03 -1.145232497870000152e-03 -1.144244818069999753e-03 -1.137393368179999940e-03 -1.134099080749999960e-03 -1.133071655629999978e-03 -1.136659192430000253e-03 -1.125118777049999687e-03 -1.129283487389999910e-03 -1.131218667559999924e-03 -1.124202108119999859e-03 -1.118382506659999776e-03 -1.124648866079999828e-03 -1.116107458890000081e-03 -1.117922264890000052e-03 -1.116693027290000320e-03 -1.118392512340000023e-03 -1.125043672830000098e-03 -1.120751812260000055e-03 -1.122057068709999801e-03 -1.117075323759999855e-03 -1.120071800890000196e-03 -1.120288598840000040e-03 -1.121065404689999909e-03 -1.121862887890000184e-03 -1.122623254979999898e-03 -1.123344977160000129e-03 -1.123904859710000243e-03 -1.123963899330000186e-03 -1.129498330659999862e-03 -1.122132528719999934e-03
-1.130021012779999865e-03 -1.138776421199999989e-03 -1.141269768459999938e-03 -1.131134945789999706e-03 -1.144127804339999978e-03 -1.156712817600000134e-03 -1.144867382129999885e-03 -1.161352089579999929e-03 -1.163617669889999845e-03 -1.172448364199999999e-03 -1.164359341830000080e-03 -1.174250417019999642e-03 -1.152627119080000019e-03 -1.183005882049999874e-03 -1.178452497820000038e-03 -1.157029503790000125e-03 -1.143603722649999934e-03 -1.158068175779999875e-03 -1.156085177189999924e-03 -1.205651442380000112e-03 -1.209850298210000041e-03 -1.211445010119999903e-03 -1.209383165329999980e-03 -1.200712586859999879e-03 -1.198720036170000062e-03 -1.202934322220000152e-03 -1.195698220790000028e-03 -1.190684241920000105e-03 -1.188470123520000065e-03 -1.186565254929999955e-03 -1.184689665450000063e-03 -1.182865577790000264e-03 -1.175781334089999897e-03 -1.174553081350000142e-03 -1.170056355439999963e-03 -1.168659944569999968e-03 -1.167626968160000254e-03 -1.169697271850000117e-03 -1.172350813910000115e-03 -1.176474492739999680e-03 -1.180368658269999923e-03 -1.179068060410000049e-03 -1.163468898239999709e-03 -1.162413659620000058e-03 -1.166827016089999830e-03 -1.158856844549999805e-03 -1.156919977929999959e-03 -1.161511239600000267e-03 -1.159785785060000064e-03 -1.158869109589999924e-03 -1.163621435699999833e-03 -1.162381983250000174e-03 -1.158974364670000042e-03 -1.157803698440000063e-03 -1.162574471470000179e-03 -1.161853276189999925e-03 -1.158278608180000283e-03 -1.157173422790000114e-03 -1.156273431860000214e-03 -1.150858774370000026e-03 -1.149060292079999868e-03 -1.148568713690000095e-03 -1.144157441759999921e-03 -1.156233866820000110e-03 -1.155796953030000353e-03 -1.141971129310000079e-03 -1.145584569079999976e-03 -1.145005553509999925e-03 -1.142634647460000121e-03 -1.141605535640000200e-03 -1.144998091000000006e-03 -1.140290144539999944e-03 -1.138508161080000348e-03 -1.133381142039999916e-03 -1.132901369099999873e-03 -1.132735977009999978e-03 -1.143896767359999910e-03 -1.135311520660000316e-03 -1.133873268450000162e-03 -1.158175971160000078e-03 -1.154334448210000063e-03 -1.161382250419999923e-03 -1.159860627099999937e-03 -1.159346169410000035e-03 -1.155264914520000123e-03 -1.154325379439999919e-03 -1.149914253689999924e-03 -1.149317899509999649e-03 -1.149254635639999998e-03 -1.147707236809999759e-03 -1.147426006399999889e-03 -1.147057341749999982e-03 -1.146274836419999962e-03 -1.142664064640000216e-03 -1.138112724749999966e-03 -1.137972809680000029e-03 -1.137875344960000016e-03 -1.141729542900000094e-03 -1.141151348130000059e-03 -1.140757489049999988e-03 -1.140453082700000099e-03 -1.140496028730000324e-03 -1.133154808190000098e-03 -1.130085995409999943e-03 -1.123069448769999871e-03 -1.123210497239999963e-03 -1.119277962639999950e-03 -1.119448937189999752e-03 -1.113658421720000076e-03 -1.111016308380000182e-03 -1.120769271930000194e-03 -1.116260030389999974e-03 -1.124231993509999805e-03 -1.120801128180000080e-03 -1.126289878430000117e-03 -1.123069400360000121e-03 -1.123700556910000150e-03 -1.129159160310000106e-03 -1.110536513780000173e-03 -1.129802986240000320e-03 -1.130679914760000055e-03 -1.112172856880000145e-03 -1.133449970200000115e-03 -1.134394870880000000e-03 -1.135365515519999894e-03 -1.136375052880000307e-03 -1.137429210630000118e-03 -1.138858190779999842e-03 -1.130970682970000021e-03 -1.132139822809999927e-03 -1.133311814849999885e-03 -1.134683412909999857e-03 -1.139816816169999950e-03 -1.141379825509999859e-03 -1.091662783900000004e-03 -1.148912597419999952e-03 -1.142319628669999886e-03 -1.144015083889999944e-03 -1.145795750380000123e-03 -1.139350787350000213e-03 -1.141115676730000217e-03 -1.143237464379999804e-03 -1.144557654870000064e-03 -1.146367829839999800e-03 -1.148203110110000095e-03 -1.138082017870000080e-03 -1.137330966080000050e-03 -1.142292743029999988e-03 -1.139355031940000222e-03 -1.141565569510000341e-03 -1.146726624339999877e-03 -1.143684750860000108e-03 -1.128183706570000042e-03 -1.130210119349999917e-03 -1.124612412240000043e-03 -1.126594384549999993e-03 -1.127431879979999812e-03 -1.125859786090000272e-03 -1.127811252369999946e-03 -1.130564996439999874e-03 -1.123769610979999823e-03 -1.125386188600000122e-03 -1.119105141219999900e-03 -1.120663504709999963e-03 -1.120733768720000040e-03 -1.122170863279999811e-03 -1.119861251270000023e-03 -1.121215487900000191e-03 -1.117444524659999897e-03 -1.122171250210000004e-03 -1.120867224540000092e-03 -1.115887623199999937e-03 -1.117083484349999829e-03 -1.117648787750000379e-03 -1.118324005140000155e-03 -1.122328740219999789e-03 -1.120377713479999999e-03 -1.128398656290000067e-03 -1.119419489430000187e-03 -1.127145717189999849e-03
-1.121445709829999894e-03 -1.124775202339999957e-03 -1.127250585609999942e-03 -1.132790480039999994e-03 -1.135088753719999850e-03 -1.142743218669999960e-03 -1.149525699509999820e-03 -1.153042711719999948e-03 -1.155533491829999941e-03 -1.154487902770000079e-03 -1.158239847990000194e-03 -1.160853721090000096e-03 -1.168960027450000093e-03 -1.167248905620000068e-03 -1.139402227389999921e-03 -1.122490743960000018e-03 -1.130266801419999804e-03 -1.123447575850000137e-03 -1.195864830570000188e-03 -1.193804853519999818e-03 -1.191680489490000048e-03 -1.197445600599999745e-03 -1.198278729310000082e-03 -1.192605382540000121e-03 -1.183024944949999943e-03 -1.177676780099999902e-03 -1.176099674189999946e-03 -1.180089840820000048e-03 -1.177853902890000151e-03 -1.173269542430000227e-03 -1.174104543350000009e-03 -1.172272916289999849e-03 -1.163644073290000074e-03 -1.161905489149999988e-03 -1.160340106880000015e-03 -1.153653205919999945e-03 -1.151851615410000047e-03 -1.156298480989999830e-03 -1.161021000050000297e-03 -1.165182117879999882e-03 -1.163227461009999674e-03 -1.167649143850000041e-03 -1.165775300380000358e-03 -1.153669965960000101e-03 -1.153785045229999921e-03 -1.152296278190000035e-03 -1.151289828669999809e-03 -1.149878331939999804e-03 -1.154160996899999828e-03 -1.152914243629999964e-03 -1.151962753239999752e-03 -1.153614373079999908e-03 -1.152501589999999814e-03 -1.151668054070000219e-03 -1.150608819310000065e-03 -1.149572220219999968e-03 -1.151726279010000051e-03 -1.151103669520000096e-03 -1.150199617479999827e-03 -1.144508354309999986e-03 -1.142221521619999920e-03 -1.142868675729999959e-03 -1.138657982400000058e-03 -1.131883668649999930e-03 -1.140627513569999855e-03 -1.140040851039999907e-03 -1.137412341509999938e-03 -1.140759874820000165e-03 -1.136399881659999958e-03 -1.132003543550000064e-03 -1.132870203109999970e-03 -1.120555717240000106e-03 -1.128976215270000028e-03 -1.123962423819999763e-03 -1.123441456580000133e-03 -1.122667936190000024e-03 -1.122367417230000098e-03 -1.125802467350000028e-03 -1.125350586829999963e-03 -1.157456709479999990e-03 -1.156799433329999943e-03 -1.159691664129999930e-03 -1.159820991699999672e-03 -1.158415980609999764e-03 -1.150248920909999932e-03 -1.146400050230000174e-03 -1.145966775050000089e-03 -1.141699329270000080e-03 -1.140731333190000193e-03 -1.139529629949999952e-03 -1.138810656039999968e-03 -1.138358901080000016e-03 -1.135546373740000184e-03 -1.134979882860000103e-03 -1.131298655569999961e-03 -1.130522540989999884e-03 -1.130145523430000016e-03 -1.130079078759999803e-03 -1.133136346989999967e-03 -1.133080192780000148e-03 -1.136962128830000312e-03 -1.135492709850000059e-03 -1.135319965900000042e-03 -1.133904401009999978e-03 -1.127556474959999543e-03 -1.126767433219999894e-03 -1.126970192720000040e-03 -1.123603509560000026e-03 -1.113326635810000338e-03 -1.113808436569999972e-03 -1.120579434919999990e-03 -1.115557125970000150e-03 -1.112559702190000100e-03 -1.117960385959999728e-03 -1.117466147600000050e-03 -1.118078888730000180e-03 -1.120461108969999803e-03 -1.125873947070000223e-03 -1.126256535640000412e-03 -1.127094323400000065e-03 -1.126914425920000134e-03 -1.127850945539999932e-03 -1.129214259139999735e-03 -1.130157449119999994e-03 -1.133749891260000132e-03 -1.134826948320000022e-03 -1.135369275669999853e-03 -1.136495287120000038e-03 -1.139081209020000214e-03 -1.140089992060000067e-03 -1.141486484090000007e-03 -1.143124247360000024e-03 -1.147452845619999781e-03 -1.149071025859999895e-03 -1.146134287839999924e-03 -1.152860570769999966e-03 -1.154513689320000192e-03 -1.148023343439999932e-03 -1.147331942740000129e-03 -1.149122043109999979e-03 -1.142675570189999931e-03 -1.144865590259999850e-03 -1.146811417149999840e-03 -1.148661617819999843e-03 -1.142208841989999883e-03 -1.144293894959999775e-03 -1.138086040279999997e-03 -1.137197458930000286e-03 -1.139256463350000245e-03 -1.137234845920000268e-03 -1.140407434260000321e-03 -1.129785325680000016e-03 -1.132481379109999972e-03 -1.128072660089999733e-03 -1.133310949780000094e-03 -1.127851162700000201e-03 -1.129736144639999955e-03 -1.131665629150000124e-03 -1.130509090440000135e-03 -1.132201682410000033e-03 -1.134448187560000007e-03 -1.127228809379999955e-03 -1.128892466100000222e-03 -1.130699238399999812e-03 -1.123459261209999857e-03 -1.112764057680000127e-03 -1.117009063770000102e-03 -1.118332864409999836e-03 -1.119585911159999862e-03 -1.124676963420000262e-03 -1.125753126050000035e-03 -1.126758333210000013e-03 -1.118814776769999977e-03 -1.123347196880000167e-03 -1.126745260269999957e-03 -1.127350452359999989e-03 -1.132950655309999813e-03 -1.111253726329999815e-03 -1.110736185770000049e-03 -1.118317888529999976e-03
-1.122998860799999908e-03 -1.129282637720000187e-03 -1.129320882479999729e-03 -1.135731941709999977e-03 -1.138849402990000249e-03 -1.153421362749999920e-03 -1.142372443299999795e-03 -1.153819378899999856e-03 -1.143559770210000100e-03 -1.151426003949999931e-03 -1.159411759879999801e-03 -1.164432785570000076e-03 -1.163316082940000096e-03 -1.124090529010000200e-03 -1.164850306789999698e-03 -1.117617328349999970e-03 -1.121430108729999913e-03 -1.190801542059999980e-03 -1.195689396679999825e-03 -1.196660744630000019e-03 -1.200338060300000032e-03 -1.196535189110000102e-03 -1.192927573419999727e-03 -1.190491010849999837e-03 -1.178671347169999838e-03 -1.176679581420000172e-03 -1.180598864709999935e-03 -1.175763332330000133e-03 -1.173772866710000003e-03 -1.171932629350000161e-03 -1.169791084469999892e-03 -1.167929675300000006e-03 -1.162118875400000063e-03 -1.162786939659999838e-03 -1.153269582199999968e-03 -1.151925235030000060e-03 -1.150601737219999901e-03 -1.157203926910000021e-03 -1.160890588660000227e-03 -1.161947168189999885e-03 -1.160836609920000081e-03 -1.165133856459999980e-03 -1.163322348590000018e-03 -1.169770553770000006e-03 -1.172132861839999965e-03 -1.171558201299999951e-03 -1.147489691379999927e-03 -1.151650461350000026e-03 -1.150213767399999856e-03 -1.149305589130000197e-03 -1.150105545139999989e-03 -1.154336392279999880e-03 -1.156519852399999927e-03 -1.152745727670000152e-03 -1.151669609800000122e-03 -1.153297419710000221e-03 -1.152596386300000107e-03 -1.151668035209999852e-03 -1.147669948869999967e-03 -1.146930994989999895e-03 -1.148987082300000117e-03 -1.148492516110000096e-03 -1.147540614769999943e-03 -1.141763935019999860e-03 -1.145166371730000059e-03 -1.143332117710000109e-03 -1.148716956279999995e-03 -1.148990187479999965e-03 -1.148303496929999794e-03 -1.146921375089999823e-03 -1.146491223949999954e-03 -1.139622416980000082e-03 -1.139044807610000007e-03 -1.133841885969999854e-03 -1.131610340780000046e-03 -1.130329496190000125e-03 -1.129846625519999835e-03 -1.128402094160000247e-03 -1.132770009939999952e-03 -1.155646297919999841e-03 -1.155067720659999847e-03 -1.157399732749999927e-03 -1.159860270169999841e-03 -1.159317718479999874e-03 -1.158464671670000109e-03 -1.151184354379999712e-03 -1.149271069189999970e-03 -1.148266757899999921e-03 -1.145085984719999665e-03 -1.144322931280000082e-03 -1.144007079949999799e-03 -1.143565304690000260e-03 -1.142993126239999924e-03 -1.142115054460000065e-03 -1.141652759060000129e-03 -1.141134992670000048e-03 -1.137453744710000122e-03 -1.138420058639999987e-03 -1.137150313460000110e-03 -1.136851180439999885e-03 -1.136829032980000249e-03 -1.136836333399999675e-03 -1.136566505189999955e-03 -1.138661608990000152e-03 -1.131600172820000248e-03 -1.135063866579999990e-03 -1.135018328870000251e-03 -1.135209379609999989e-03 -1.119834189780000199e-03 -1.122597491929999908e-03 -1.127983617080000099e-03 -1.128129793729999979e-03 -1.124027763139999860e-03 -1.117167124310000084e-03 -1.120239039850000340e-03 -1.120359447669999836e-03 -1.120996347010000133e-03 -1.126423233210000017e-03 -1.126205652069999690e-03 -1.127573516029999967e-03 -1.128503547749999973e-03 -1.128432351969999980e-03 -1.127690452680000024e-03 -1.128685000949999993e-03 -1.129709763699999949e-03 -1.130772771549999828e-03 -1.131709125810000062e-03 -1.132877545259999928e-03 -1.133742421449999982e-03 -1.141595165600000098e-03 -1.142899412130000004e-03 -1.144379420299999938e-03 -1.145424867460000237e-03 -1.147099994410000039e-03 -1.152507762089999927e-03 -1.154590800219999899e-03 -1.156492049379999722e-03 -1.158363705400000275e-03 -1.151919664599999980e-03 -1.153928624179999815e-03 -1.155844143169999783e-03 -1.158167482939999934e-03 -1.149194437640000061e-03 -1.155313379810000117e-03 -1.153295383499999913e-03 -1.143336026270000286e-03 -1.138337771490000039e-03 -1.142726371160000245e-03 -1.144823519179999881e-03 -1.144567196860000070e-03 -1.134275879299999909e-03 -1.136603804539999861e-03 -1.138775368569999898e-03 -1.132687865660000123e-03 -1.134697334259999937e-03 -1.140421868889999850e-03 -1.134545434429999828e-03 -1.140963862449999918e-03 -1.142954282449999866e-03 -1.137539533519999792e-03 -1.141853477279999775e-03 -1.143899727409999944e-03 -1.136981957739999953e-03 -1.138595699739999943e-03 -1.139899164319999872e-03 -1.138046927300000004e-03 -1.139258438490000150e-03 -1.140763765939999943e-03 -1.134092236700000268e-03 -1.135559806060000175e-03 -1.136684665399999858e-03 -1.128753054459999796e-03 -1.135884816919999945e-03 -1.136971292139999984e-03 -1.137532484429999930e-03 -1.140780071320000129e-03 -1.146343244580000104e-03 -1.112876829589999833e-03 -1.113178613039999881e-03 -1.122979716699999990e-03
-1.131044870929999880e-03 -1.130893763349999966e-03 -1.135101571319999895e-03 -1.151280415159999879e-03 -1.144308030140000218e-03 -1.146411778100000188e-03 -1.138601445040000014e-03 -1.141953648150000056e-03 -1.148534790469999669e-03 -1.151434348099999788e-03 -1.150268796229999982e-03 -1.151893191129999819e-03 -1.154720992790000088e-03 -1.153647930159999854e-03 -1.108315419149999989e-03 -1.127060752119999785e-03 -1.129931263600000152e-03 -1.196927376729999817e-03 -1.194690418850000027e-03 -1.192742867700000067e-03 -1.190088261270000163e-03 -1.198652230690000009e-03 -1.196790354500000195e-03 -1.183044956130000110e-03 -1.180298711950000020e-03 -1.180145006400000170e-03 -1.178211615789999910e-03 -1.176230535820000029e-03 -1.176417200800000239e-03 -1.171655050139999970e-03 -1.169701876149999977e-03 -1.167529765689999735e-03 -1.165736457489999992e-03 -1.154784615750000095e-03 -1.153189862880000085e-03 -1.151556287820000015e-03 -1.155609430509999978e-03 -1.153981105900000028e-03 -1.166168206249999914e-03 -1.166787950680000076e-03 -1.159207782309999973e-03 -1.157779037350000102e-03 -1.157429024079999896e-03 -1.155714893369999899e-03 -1.162415600430000183e-03 -1.156147045489999952e-03 -1.159504192670000183e-03 -1.163674916940000015e-03 -1.164792434689999922e-03 -1.158603470819999978e-03 -1.157700339130000129e-03 -1.162392999869999886e-03 -1.158375748389999828e-03 -1.157125050560000147e-03 -1.155774623580000174e-03 -1.162202886089999752e-03 -1.161082909479999904e-03 -1.160037309380000181e-03 -1.159346830739999912e-03 -1.159580903559999940e-03 -1.158911318969999601e-03 -1.158012989179999994e-03 -1.156805053330000038e-03 -1.161826740880000063e-03 -1.161112190390000158e-03 -1.156183883570000015e-03 -1.150799468639999946e-03 -1.150182775629999925e-03 -1.148910903680000137e-03 -1.148628924540000176e-03 -1.141495031090000115e-03 -1.142748166519999900e-03 -1.142660730840000050e-03 -1.135966378469999887e-03 -1.138133216879999793e-03 -1.149440790480000087e-03 -1.138414935310000159e-03 -1.141373761769999941e-03 -1.151163803640000002e-03 -1.158157801240000066e-03 -1.157548651180000110e-03 -1.156324458260000066e-03 -1.155754470979999948e-03 -1.151275771569999730e-03 -1.150822959559999730e-03 -1.149179393159999955e-03 -1.150160243569999787e-03 -1.149213149480000050e-03 -1.148269864480000110e-03 -1.147806064739999949e-03 -1.147222747109999993e-03 -1.144298540629999725e-03 -1.143682693980000234e-03 -1.143434568589999983e-03 -1.143044001780000153e-03 -1.142605930290000295e-03 -1.142167815719999716e-03 -1.139494789039999798e-03 -1.139436939850000090e-03 -1.138569107330000222e-03 -1.138237094270000069e-03 -1.137617203680000005e-03 -1.126820963159999838e-03 -1.116880984660000237e-03 -1.119214932379999916e-03 -1.119186776430000250e-03 -1.122255898020000113e-03 -1.119668186350000197e-03 -1.129436940249999759e-03 -1.124571855490000011e-03 -1.127767804130000006e-03 -1.119184565880000041e-03 -1.130153213989999825e-03 -1.119810907949999853e-03 -1.119927902790000037e-03 -1.120218733910000129e-03 -1.120680505850000109e-03 -1.121299829539999706e-03 -1.126785971500000177e-03 -1.127595417760000104e-03 -1.128575422470000323e-03 -1.129617461389999852e-03 -1.128725037499999761e-03 -1.129737754469999945e-03 -1.130781803910000174e-03 -1.131867896870000084e-03 -1.135670933619999969e-03 -1.136871114480000151e-03 -1.142012687570000259e-03 -1.144796308210000065e-03 -1.146293440549999961e-03 -1.147830301419999928e-03 -1.149418798179999883e-03 -1.151351222129999834e-03 -1.152934655120000122e-03 -1.146716220949999931e-03 -1.158472092310000156e-03 -1.164049172730000125e-03 -1.162489039339999848e-03 -1.164230560619999898e-03 -1.157661885119999796e-03 -1.156711165189999854e-03 -1.162385854300000253e-03 -1.155794982270000066e-03 -1.157787261770000173e-03 -1.157654169639999895e-03 -1.151269327370000369e-03 -1.153390463739999757e-03 -1.150597769570000121e-03 -1.144391175160000248e-03 -1.149871325810000082e-03 -1.143628338150000021e-03 -1.144522070199999924e-03 -1.143441216790000046e-03 -1.136825850100000104e-03 -1.143167112839999985e-03 -1.145612483580000325e-03 -1.139033189809999765e-03 -1.141257983009999694e-03 -1.150596628089999972e-03 -1.143930484550000201e-03 -1.145747917480000088e-03 -1.147834847919999759e-03 -1.140402903720000088e-03 -1.138774808510000435e-03 -1.140300800090000236e-03 -1.141828262390000249e-03 -1.134497213640000158e-03 -1.138585239710000014e-03 -1.139843005570000166e-03 -1.144502699610000073e-03 -1.142820269069999908e-03 -1.148343880640000179e-03 -1.141177582160000058e-03 -1.141984506649999917e-03 -1.145102579139999901e-03 -1.126919201199999901e-03 -1.118606621819999859e-03 -1.126314240370000167e-03 -1.127133943130000093e-03
-1.141703350920000078e-03 -1.144235555439999941e-03 -1.157354431809999844e-03 -1.153265071450000102e-03 -1.155884838229999986e-03 -1.156751570500000022e-03 -1.161147581839999969e-03 -1.146097531150000069e-03 -1.161460012169999827e-03 -1.154741637610000099e-03 -1.153553859480000061e-03 -1.153383623380000193e-03 -1.158206621640000059e-03 -1.165262900819999999e-03 -1.173503814100000089e-03 -1.185083149870000060e-03 -1.179516249949999745e-03 -1.173422787389999909e-03 -1.182844511210000065e-03 -1.178478807659999808e-03 -1.176525216529999973e-03 -1.170443521249999938e-03 -1.171296532569999875e-03 -1.163283505299999958e-03 -1.161456425220000000e-03 -1.159392396679999803e-03 -1.158799841269999914e-03 -1.159678627600000105e-03 -1.156249624379999778e-03 -1.154247128120000025e-03 -1.151279871430000270e-03 -1.145238446760000117e-03 -1.136720821569999883e-03 -1.135043656029999931e-03 -1.143997000059999861e-03 -1.132733547999999896e-03 -1.131302393290000222e-03 -1.148466241079999827e-03 -1.146724058029999866e-03 -1.150339396269999676e-03 -1.141855892690000042e-03 -1.112590304940000007e-03 -1.146643879070000094e-03 -1.145300047749999838e-03 -1.151808266020000124e-03 -1.150273367470000226e-03 -1.149216683549999802e-03 -1.155735604720000169e-03 -1.153747088069999750e-03 -1.152414356000000138e-03 -1.158956870210000028e-03 -1.157240867449999986e-03 -1.155975610870000041e-03 -1.155026037139999812e-03 -1.161919800259999950e-03 -1.158189921570000006e-03 -1.156911395150000011e-03 -1.156305139759999847e-03 -1.155309853360000048e-03 -1.155692963370000140e-03 -1.166826467460000110e-03 -1.153607783659999809e-03 -1.164802995020000143e-03 -1.163715592660000131e-03 -1.163211147460000089e-03 -1.162604751930000060e-03 -1.163951282589999886e-03 -1.162906546779999975e-03 -1.162188071309999985e-03 -1.161374691669999877e-03 -1.155901223320000056e-03 -1.159251207650000091e-03 -1.158170752039999751e-03 -1.149057023690000035e-03 -1.148037801599999892e-03 -1.147305554899999804e-03 -1.145965752120000052e-03 -1.152889408680000038e-03 -1.148896189140000048e-03 -1.166516712430000014e-03 -1.165465454459999875e-03 -1.167743706830000078e-03 -1.156692810330000112e-03 -1.157938130430000417e-03 -1.154995946000000146e-03 -1.155892062889999792e-03 -1.154767287879999906e-03 -1.154594641680000040e-03 -1.147821486370000088e-03 -1.147488282910000225e-03 -1.145040567360000290e-03 -1.143044247770000008e-03 -1.145653497209999901e-03 -1.145246694799999807e-03 -1.144228796979999963e-03 -1.143991581469999989e-03 -1.140939225679999964e-03 -1.140398780079999877e-03 -1.139873029490000083e-03 -1.139535625759999921e-03 -1.139597120190000102e-03 -1.139479359000000183e-03 -1.112943107929999708e-03 -1.110101477829999799e-03 -1.114873202719999807e-03 -1.126325710670000131e-03 -1.109997640859999770e-03 -1.109924848189999770e-03 -1.129098269649999632e-03 -1.129284695989999938e-03 -1.129696267919999900e-03 -1.129405535269999974e-03 -1.129883483269999902e-03 -1.118246216829999742e-03 -1.120236323170000024e-03 -1.119163638089999951e-03 -1.122022396020000293e-03 -1.124660206819999911e-03 -1.128037791870000047e-03 -1.130553095729999952e-03 -1.131835249739999820e-03 -1.132508348549999795e-03 -1.131869730360000100e-03 -1.132909849930000164e-03 -1.129560999870000103e-03 -1.134860602429999888e-03 -1.131544736979999983e-03 -1.132743185740000061e-03 -1.133978327830000021e-03 -1.146797034570000038e-03 -1.148337281609999785e-03 -1.149919801680000060e-03 -1.151556545850000160e-03 -1.153334571500000101e-03 -1.158844868379999872e-03 -1.160639986620000093e-03 -1.167496167480000209e-03 -1.169471557010000025e-03 -1.166568912019999875e-03 -1.162722598309999999e-03 -1.168724762400000011e-03 -1.158951004979999998e-03 -1.161264013690000048e-03 -1.162356455570000150e-03 -1.155751926570000197e-03 -1.158008506749999902e-03 -1.163623831690000204e-03 -1.154712953069999886e-03 -1.156878952399999867e-03 -1.159099703800000073e-03 -1.152664304459999822e-03 -1.155139893809999877e-03 -1.148553672269999942e-03 -1.152077063570000441e-03 -1.144658060680000308e-03 -1.138173387920000078e-03 -1.132023151780000257e-03 -1.125447064309999939e-03 -1.133899438310000118e-03 -1.135772979999999724e-03 -1.137625521360000058e-03 -1.140338281199999772e-03 -1.142092841440000076e-03 -1.146266028049999991e-03 -1.150489453940000155e-03 -1.143225033940000216e-03 -1.135640266440000098e-03 -1.128010144900000239e-03 -1.120512912160000034e-03 -1.114350002830000186e-03 -1.117402644269999959e-03 -1.117728593640000129e-03 -1.117952262510000030e-03 -1.110425278729999972e-03 -1.118907377330000076e-03 -1.123337659320000365e-03 -1.123345395579999949e-03 -1.129053333610000173e-03 -1.131432582849999742e-03 -1.130873562010000074e-03
-1.155238201610000017e-03 -1.159415765039999895e-03 -1.164211905309999991e-03 -1.152916391749999984e-03 -1.160340543540000491e-03 -1.172537652200000141e-03 -1.148489155849999940e-03 -1.156622505969999784e-03 -1.161386814080000171e-03 -1.159264214119999853e-03 -1.161608257720000027e-03 -1.131645329330000036e-03 -1.161147956470000167e-03 -1.159870258540000084e-03 -1.158572731439999788e-03 -1.166058583309999893e-03 -1.175551574000000248e-03 -1.177759317140000036e-03 -1.176620021070000095e-03 -1.174801452229999816e-03 -1.172975624899999948e-03 -1.166703034600000003e-03 -1.159732287630000020e-03 -1.156721759270000049e-03 -1.163415981590000146e-03 -1.158845239159999674e-03 -1.152741935850000237e-03 -1.150858767789999810e-03 -1.148597325279999883e-03 -1.146794235829999868e-03 -1.140777234229999916e-03 -1.133975178280000095e-03 -1.132219461590000011e-03 -1.131067004360000131e-03 -1.129468212300000071e-03 -1.127499759449999972e-03 -1.131607925339999906e-03 -1.137942526830000058e-03 -1.144671391979999991e-03 -1.143205223920000166e-03 -1.149821817740000153e-03 -1.147890440679999588e-03 -1.151669636910000131e-03 -1.158237986210000061e-03 -1.156576168379999919e-03 -1.156199224640000077e-03 -1.155149499419999993e-03 -1.156911325299999878e-03 -1.155517045720000054e-03 -1.162358305250000027e-03 -1.160947161449999918e-03 -1.156213018790000057e-03 -1.175469873099999800e-03 -1.173779703259999726e-03 -1.172537370279999993e-03 -1.171642226179999942e-03 -1.170450915569999769e-03 -1.170586537269999909e-03 -1.169534754900000001e-03 -1.168462440209999849e-03 -1.170848462200000219e-03 -1.167065037300000011e-03 -1.166654041049999813e-03 -1.165860052890000005e-03 -1.167762692390000075e-03 -1.166066210360000143e-03 -1.165274493310000051e-03 -1.160687214289999897e-03 -1.160051915779999844e-03 -1.158944956740000018e-03 -1.153453718579999787e-03 -1.152357351400000148e-03 -1.151661979730000257e-03 -1.149505864849999877e-03 -1.151028091049999908e-03 -1.127992425949999851e-03 -1.127267167369999960e-03 -1.123284095640000044e-03 -1.128059622199999905e-03 -1.123851142279999995e-03 -1.132040535110000103e-03 -1.126554238869999832e-03 -1.090278088969999851e-03 -1.132202976059999873e-03 -1.135289613830000113e-03 -1.131741431309999995e-03 -1.130328665790000060e-03 -1.129943550080000003e-03 -1.137377331570000151e-03 -1.136038524400000225e-03 -1.135311707249999844e-03 -1.140132492450000130e-03 -1.083231746580000116e-03 -1.066822137459999802e-03 -1.088993294029999906e-03 -1.155229467019999951e-03 -1.154658581919999847e-03 -1.087402627919999967e-03 -1.151934739220000174e-03 -1.151670154479999793e-03 -1.151286070009999813e-03 -1.151199381910000038e-03 -1.105015842759999797e-03 -1.090573887550000138e-03 -1.083171944430000094e-03 -1.110700316369999914e-03 -1.091298837450000066e-03 -1.085218227380000018e-03 -1.133424234759999915e-03 -1.132852873900000055e-03 -1.133271425429999970e-03 -1.117942640870000105e-03 -1.118372785269999923e-03 -1.121769584619999871e-03 -1.119461726559999861e-03 -1.122885056880000175e-03 -1.123281613610000113e-03 -1.121290247600000229e-03 -1.121740773849999899e-03 -1.129409673310000041e-03 -1.130610221510000004e-03 -1.135479774129999906e-03 -1.128694943630000058e-03 -1.129730827310000251e-03 -1.130565386750000123e-03 -1.135841591210000074e-03 -1.132872003159999651e-03 -1.134100312809999990e-03 -1.138213421809999805e-03 -1.111928979549999799e-03 -1.121692406589999821e-03 -1.120841048160000318e-03 -1.115005130530000079e-03 -1.116698364179999911e-03 -1.115450260769999813e-03 -1.117146351810000037e-03 -1.116444671470000335e-03 -1.118264243799999827e-03 -1.120016640220000215e-03 -1.121062557710000070e-03 -1.115478046220000309e-03 -1.117714413300000030e-03 -1.122754515709999991e-03 -1.124934233099999766e-03 -1.119282821209999614e-03 -1.120787834899999872e-03 -1.122839367740000168e-03 -1.123974937729999794e-03 -1.118532341369999966e-03 -1.119833024770000053e-03 -1.123136894830000084e-03 -1.117701434290000037e-03 -1.117142583359999634e-03 -1.119436804770000118e-03 -1.121537269590000205e-03 -1.133338216339999961e-03 -1.135489133799999885e-03 -1.133144456929999905e-03 -1.127355812140000239e-03 -1.120653864329999817e-03 -1.121369641300000181e-03 -1.113120965339999989e-03 -1.114232369489999951e-03 -1.118585836600000062e-03 -1.120178508699999761e-03 -1.113236665000000031e-03 -1.105997460900000296e-03 -1.106767990369999805e-03 -1.111426994829999839e-03 -1.112604138800000033e-03 -1.120995759249999958e-03 -1.122412114209999897e-03 -1.123380586689999962e-03 -1.115922537609999798e-03 -1.120062958409999811e-03 -1.124121653209999823e-03 -1.137916712770000024e-03 -1.138330062399999995e-03 -1.141797166950000216e-03 -1.144601847810000021e-03
-1.139844030110000097e-03 -1.166355264940000056e-03 -1.166031121209999818e-03 -1.163237110449999966e-03 -1.170921734839999945e-03 -1.147176432699999931e-03 -1.167937752360000223e-03 -1.172749137570000154e-03 -1.152732610790000237e-03 -1.153789183230000083e-03 -1.161458540329999905e-03 -1.160230937440000134e-03 -1.158937630780000139e-03 -1.157303386360000134e-03 -1.163675565550000143e-03 -1.179891600130000134e-03 -1.187296594420000212e-03 -1.179627642960000278e-03 -1.173032266389999970e-03 -1.171280211939999859e-03 -1.169299887120000235e-03 -1.162378717019999950e-03 -1.166128071649999952e-03 -1.163242734889999861e-03 -1.161346365720000240e-03 -1.155453981179999957e-03 -1.153366894579999991e-03 -1.151175821620000058e-03 -1.149220354009999976e-03 -1.144828238359999785e-03 -1.138063828860000088e-03 -1.136149457610000166e-03 -1.134102781819999912e-03 -1.132390982489999993e-03 -1.130981824630000005e-03 -1.137676539980000175e-03 -1.135608781069999884e-03 -1.148298266960000183e-03 -1.146525552310000053e-03 -1.153314410450000061e-03 -1.151463937679999975e-03 -1.150045411319999909e-03 -1.156913998349999974e-03 -1.154926648440000175e-03 -1.162134522819999963e-03 -1.160582883679999898e-03 -1.158919225160000028e-03 -1.165244100430000212e-03 -1.164014696149999950e-03 -1.162672603880000053e-03 -1.167878695780000036e-03 -1.166876654819999940e-03 -1.162248488029999933e-03 -1.160830423690000250e-03 -1.159658996009999997e-03 -1.175495418109999673e-03 -1.174121067700000095e-03 -1.177695599290000091e-03 -1.176636946430000127e-03 -1.176764995029999867e-03 -1.175870995919999981e-03 -1.178679376909999707e-03 -1.177768049160000116e-03 -1.171751634899999934e-03 -1.170993079600000149e-03 -1.170049303760000055e-03 -1.169156702109999885e-03 -1.164524663589999905e-03 -1.155621963299999786e-03 -1.149622437749999761e-03 -1.149346341190000172e-03 -1.129890690809999846e-03 -1.110717869729999823e-03 -1.105774402849999793e-03 -1.124892474150000028e-03 -1.115301398139999884e-03 -1.114859211760000106e-03 -1.123109175139999898e-03 -1.119314101689999896e-03 -1.086805540789999953e-03 -1.065979933109999960e-03 -1.129001981370000374e-03 -1.128059673460000056e-03 -1.126586951349999813e-03 -1.128210898210000018e-03 -1.129889899880000183e-03 -1.127729024859999967e-03 -1.126202871839999909e-03 -1.129258878319999585e-03 -1.128568632940000040e-03 -1.127546647779999883e-03 -1.083858766280000000e-03 -1.126223108900000110e-03 -1.125305582169999980e-03 -1.121803685340000021e-03 -1.127622209519999657e-03 -1.112355323919999965e-03 -1.112179792110000020e-03 -1.101634923500000203e-03 -1.104378905860000119e-03 -1.103694910880000015e-03 -1.105621145470000186e-03 -1.091152156720000006e-03 -1.098650509800000018e-03 -1.096929659470000052e-03 -1.097378466310000144e-03 -1.097314668190000134e-03 -1.090434156810000032e-03 -1.136207757469999890e-03 -1.135849058999999737e-03 -1.118399535119999916e-03 -1.118851727560000011e-03 -1.119284874060000063e-03 -1.119782876510000153e-03 -1.120192312140000151e-03 -1.122899346749999709e-03 -1.123560895579999927e-03 -1.124662112269999951e-03 -1.103783096719999956e-03 -1.130685756969999900e-03 -1.131662356779999934e-03 -1.106281977589999811e-03 -1.130109285099999833e-03 -1.131193033480000195e-03 -1.132299671520000002e-03 -1.110714440569999812e-03 -1.136771621529999955e-03 -1.105595004389999881e-03 -1.106714022180000203e-03 -1.111042074329999640e-03 -1.112524777970000205e-03 -1.114037775839999897e-03 -1.108151596509999960e-03 -1.109826199669999890e-03 -1.111557848159999695e-03 -1.113275512600000149e-03 -1.114905149669999937e-03 -1.116761695400000139e-03 -1.118164552720000027e-03 -1.118120826219999977e-03 -1.118238454829999966e-03 -1.120435513520000098e-03 -1.123585896740000043e-03 -1.125711887229999915e-03 -1.120199982339999817e-03 -1.122586217539999973e-03 -1.124693290190000028e-03 -1.126795722779999794e-03 -1.121316516629999871e-03 -1.124128740630000100e-03 -1.125248181800000101e-03 -1.118546662869999986e-03 -1.120686451360000018e-03 -1.121752220569999930e-03 -1.114964326999999750e-03 -1.116050214350000364e-03 -1.111236630410000065e-03 -1.113857536649999827e-03 -1.115017786960000035e-03 -1.116085840659999896e-03 -1.119350298329999886e-03 -1.112798138379999862e-03 -1.113673335130000060e-03 -1.112856643250000098e-03 -1.115559842950000291e-03 -1.117411843250000003e-03 -1.118929174259999937e-03 -1.117917922230000005e-03 -1.115705416510000140e-03 -1.116723270979999962e-03 -1.117781572920000053e-03 -1.118728196990000090e-03 -1.114714572080000281e-03 -1.120674667899999952e-03 -1.124775804499999988e-03 -1.137781726489999921e-03 -1.125500860860000020e-03 -1.139948643489999787e-03 -1.142930242839999963e-03 -1.146339901999999990e-03
-1.150852601680000045e-03 -1.168187873310000055e-03 -1.165405813480000158e-03 -1.165355288030000104e-03 -1.147837106420000058e-03 -1.156382255179999813e-03 -1.154528337229999936e-03 -1.151524973650000158e-03 -1.156834055170000109e-03 -1.190175539809999999e-03 -1.188839499409999811e-03 -1.190201436519999940e-03 -1.188823891980000155e-03 -1.157121532359999937e-03 -1.190492660150000012e-03 -1.191798939829999838e-03 -1.190222218119999821e-03 -1.184955321260000279e-03 -1.182992779490000005e-03 -1.180869644940000032e-03 -1.173926573519999987e-03 -1.171920528919999935e-03 -1.170814568149999976e-03 -1.167757681800000091e-03 -1.167871617429999936e-03 -1.162153045500000006e-03 -1.165848981489999879e-03 -1.164095998730000150e-03 -1.162093842530000087e-03 -1.155076966579999956e-03 -1.142434755470000257e-03 -1.140618156419999927e-03 -1.136496387050000417e-03 -1.134835311739999754e-03 -1.133194236679999946e-03 -1.139819733439999955e-03 -1.137824609229999952e-03 -1.153278952519999926e-03 -1.151486806499999772e-03 -1.158565426730000366e-03 -1.153697072260000036e-03 -1.160627550510000012e-03 -1.159203069639999856e-03 -1.157048162229999981e-03 -1.163569381009999957e-03 -1.161997645460000018e-03 -1.160698017050000239e-03 -1.159355817919999893e-03 -1.166215092539999929e-03 -1.164802344720000096e-03 -1.163730837019999942e-03 -1.162396192659999935e-03 -1.161122237559999775e-03 -1.156799972420000013e-03 -1.155410426239999837e-03 -1.147659562240000092e-03 -1.146372876320000175e-03 -1.141848849120000002e-03 -1.141158125549999840e-03 -1.151491744850000184e-03 -1.148067032629999842e-03 -1.147141073329999801e-03 -1.149234183569999975e-03 -1.148750642210000054e-03 -1.139933798499999937e-03 -1.139034260670000048e-03 -1.138188760810000116e-03 -1.133895711580000434e-03 -1.142963612290000047e-03 -1.138149127139999892e-03 -1.137341483480000222e-03 -1.136224953789999803e-03 -1.143956640409999996e-03 -1.069091780970000136e-03 -1.068258532139999915e-03 -1.064408313619999739e-03 -1.060475469640000026e-03 -1.064137871309999784e-03 -1.063148443860000058e-03 -1.083804213940000108e-03 -1.083361411740000084e-03 -1.097899400999999969e-03 -1.125983984480000014e-03 -1.126977995860000076e-03 -1.128793044410000097e-03 -1.128054930580000073e-03 -1.107709368310000027e-03 -1.131477943979999944e-03 -1.128779250550000128e-03 -1.128393609070000051e-03 -1.124896163200000184e-03 -1.123916146990000010e-03 -1.122118933699999986e-03 -1.098332317770000241e-03 -1.098147091129999869e-03 -1.097895439700000142e-03 -1.099517879089999955e-03 -1.124705148970000113e-03 -1.099779221259999853e-03 -1.109460585809999948e-03 -1.099156272830000133e-03 -1.102194562010000087e-03 -1.100301898109999708e-03 -1.100446580290000012e-03 -1.075785236940000065e-03 -1.096903226880000231e-03 -1.097142072550000031e-03 -1.097251239869999773e-03 -1.122813317550000033e-03 -1.129182949269999904e-03 -1.119758798999999838e-03 -1.120282898229999933e-03 -1.121718502719999807e-03 -1.120560313970000001e-03 -1.121830721699999985e-03 -1.128737608010000086e-03 -1.126470959129999890e-03 -1.127234076519999934e-03 -1.128040417569999487e-03 -1.133573332319999993e-03 -1.132798241430000089e-03 -1.137528567830000314e-03 -1.123812866260000005e-03 -1.134986841229999877e-03 -1.133598456469999804e-03 -1.134788003730000105e-03 -1.136032925779999897e-03 -1.137332961439999892e-03 -1.143853580240000159e-03 -1.107338790190000050e-03 -1.108808612429999915e-03 -1.110353623510000262e-03 -1.103265144679999943e-03 -1.104949711440000046e-03 -1.122464076829999711e-03 -1.124191086379999803e-03 -1.123472175150000115e-03 -1.124121467189999855e-03 -1.126055985720000137e-03 -1.127956905320000010e-03 -1.122341376729999850e-03 -1.123397174529999765e-03 -1.125433154150000175e-03 -1.126195353260000219e-03 -1.120585653579999914e-03 -1.121542664479999998e-03 -1.120271418829999919e-03 -1.115075631430000177e-03 -1.112801852089999755e-03 -1.114268625800000218e-03 -1.108829728579999912e-03 -1.110056473950000230e-03 -1.112264511049999806e-03 -1.105773247970000218e-03 -1.107866355799999808e-03 -1.109428301959999950e-03 -1.115149108330000310e-03 -1.113224656369999916e-03 -1.115271837889999932e-03 -1.116382131790000102e-03 -1.101397311669999974e-03 -1.103822466019999679e-03 -1.113179811069999955e-03 -1.112079816089999807e-03 -1.114334748390000173e-03 -1.107869112500000242e-03 -1.114004456410000107e-03 -1.115410068180000113e-03 -1.116555915660000058e-03 -1.118241810230000133e-03 -1.119422999880000102e-03 -1.115518483249999717e-03 -1.116396700739999848e-03 -1.121336021060000219e-03 -1.121553590159999822e-03 -1.140745412660000221e-03 -1.143165567929999927e-03 -1.144127286360000157e-03 -1.143928845210000081e-03 -1.144530373269999918e-03
-1.153845192660000064e-03 -1.159409606690000021e-03 -1.150522288369999931e-03 -1.150287552409999959e-03 -1.148571496900000020e-03 -1.158747023370000065e-03 -1.158035848420000237e-03 -1.159834069439999969e-03 -1.151980627959999903e-03 -1.157138983899999932e-03 -1.153311612809999973e-03 -1.159818385520000215e-03 -1.158513954379999846e-03 -1.157048215260000077e-03 -1.158342998650000073e-03 -1.156855943130000132e-03 -1.144410203910000215e-03 -1.135837797459999946e-03 -1.134214432390000032e-03 -1.132658138640000233e-03 -1.125735212520000183e-03 -1.124112949629999881e-03 -1.130398181270000002e-03 -1.128373706919999974e-03 -1.120272248549999874e-03 -1.118421151420000105e-03 -1.116749830530000022e-03 -1.114809270069999809e-03 -1.116097062170000190e-03 -1.114409553820000075e-03 -1.112726693209999899e-03 -1.111019860059999980e-03 -1.109336083299999757e-03 -1.108123369490000149e-03 -1.117116875230000266e-03 -1.115707182579999584e-03 -1.114022008679999747e-03 -1.112154307769999987e-03 -1.121225295049999623e-03 -1.150077380090000056e-03 -1.148443614570000002e-03 -1.146227751230000178e-03 -1.152822743659999644e-03 -1.150627808460000104e-03 -1.149023007040000195e-03 -1.147201750700000029e-03 -1.145696271780000065e-03 -1.144529079969999839e-03 -1.143040819990000061e-03 -1.141686086960000011e-03 -1.140355199359999877e-03 -1.139396029399999781e-03 -1.138173855510000217e-03 -1.136930424170000094e-03 -1.132454392879999987e-03 -1.127125708079999671e-03 -1.126328248360000108e-03 -1.125412297660000061e-03 -1.128792982299999794e-03 -1.128617598499999722e-03 -1.134258433479999910e-03 -1.133137554170000026e-03 -1.130145093320000099e-03 -1.133036783019999777e-03 -1.132196755619999974e-03 -1.131209047780000216e-03 -1.125897361319999797e-03 -1.120968687389999920e-03 -1.115277794480000039e-03 -1.114341448220000207e-03 -1.113365986360000028e-03 -1.112896915259999888e-03 -1.109104282379999671e-03 -1.088881272279999856e-03 -1.088179184399999926e-03 -1.080557883979999878e-03 -1.097956335189999863e-03 -1.097916809980000168e-03 -1.104781690510000082e-03 -1.096081035929999913e-03 -1.094911011719999815e-03 -1.097255292270000191e-03 -1.097068235840000178e-03 -1.096565486719999890e-03 -1.111051930460000116e-03 -1.111083694419999924e-03 -1.108439960239999836e-03 -1.107308739009999887e-03 -1.123651764170000098e-03 -1.123470308879999813e-03 -1.122971137000000272e-03 -1.124738609689999785e-03 -1.124510725089999984e-03 -1.125531090049999936e-03 -1.119333730499999817e-03 -1.122600858670000194e-03 -1.124880458950000160e-03 -1.126381150530000007e-03 -1.096703802610000250e-03 -1.096606979349999938e-03 -1.123454513160000246e-03 -1.099826106540000058e-03 -1.079554077950000118e-03 -1.072152175730000040e-03 -1.102487052459999971e-03 -1.089589964590000071e-03 -1.098308748160000195e-03 -1.097156339079999928e-03 -1.126905038330000075e-03 -1.120588205260000239e-03 -1.121009448879999862e-03 -1.121228081000000048e-03 -1.128146176589999794e-03 -1.128733677839999878e-03 -1.129413290659999876e-03 -1.090182577270000334e-03 -1.132847279989999912e-03 -1.133647215779999985e-03 -1.134495730330000157e-03 -1.139768540970000337e-03 -1.140562527780000172e-03 -1.141482284990000219e-03 -1.133965932819999863e-03 -1.139536396900000083e-03 -1.137850251940000258e-03 -1.138783825100000242e-03 -1.143141209049999829e-03 -1.143823598209999957e-03 -1.145478616809999899e-03 -1.109639268059999916e-03 -1.104655055199999913e-03 -1.106162074390000180e-03 -1.113147717060000014e-03 -1.114857135019999869e-03 -1.109146991520000092e-03 -1.105719495269999941e-03 -1.112478577349999701e-03 -1.113354904490000035e-03 -1.107779624629999992e-03 -1.109662767530000035e-03 -1.111927187550000237e-03 -1.114432788259999861e-03 -1.108055460190000190e-03 -1.110006043800000055e-03 -1.111964867029999670e-03 -1.114148568539999936e-03 -1.107989741700000008e-03 -1.110066437810000107e-03 -1.112198597070000218e-03 -1.103629455589999822e-03 -1.105853605970000264e-03 -1.107620293459999922e-03 -1.102055825759999880e-03 -1.106916569689999925e-03 -1.109055583530000211e-03 -1.103653016699999902e-03 -1.105812252569999925e-03 -1.104379511710000062e-03 -1.106472695130000057e-03 -1.108405519740000194e-03 -1.102340378619999766e-03 -1.104480124969999975e-03 -1.110988288429999972e-03 -1.113296720050000041e-03 -1.107159582150000002e-03 -1.112150189969999918e-03 -1.113770215980000198e-03 -1.116481276549999811e-03 -1.109632020830000204e-03 -1.114538252300000106e-03 -1.116048905049999915e-03 -1.116979526820000099e-03 -1.126485922609999886e-03 -1.113925047839999741e-03 -1.141501930940000279e-03 -1.121490611739999962e-03 -1.145703364009999746e-03 -1.145859307830000146e-03 -1.148689154089999921e-03 -1.148813260550000026e-03
-1.167266039269999932e-03 -1.167436776200000102e-03 -1.134727091980000310e-03 -1.133178616629999975e-03 -1.130831178819999717e-03 -1.130345660089999852e-03 -1.131113168339999923e-03 -1.159978236459999895e-03 -1.159085882579999989e-03 -1.157746017919999981e-03 -1.128384239629999942e-03 -1.133775928439999855e-03 -1.132519847000000102e-03 -1.130907759290000021e-03 -1.129523149180000066e-03 -1.135718481259999921e-03 -1.134078076440000115e-03 -1.125339200089999847e-03 -1.123916606820000042e-03 -1.125120545969999965e-03 -1.123433602160000102e-03 -1.121435583070000104e-03 -1.119763139820000161e-03 -1.125711402170000153e-03 -1.120159746210000170e-03 -1.118191175080000127e-03 -1.113255934580000038e-03 -1.113915116230000061e-03 -1.112276171629999859e-03 -1.110568907880000056e-03 -1.108874382470000043e-03 -1.114761976820000241e-03 -1.113036559460000002e-03 -1.111111281050000026e-03 -1.112017516390000071e-03 -1.117892896349999970e-03 -1.116227299439999723e-03 -1.114655180830000048e-03 -1.113122601819999894e-03 -1.119036615549999980e-03 -1.116859489839999936e-03 -1.114602630099999865e-03 -1.113102991530000177e-03 -1.119098262339999995e-03 -1.117295572510000048e-03 -1.115874975969999901e-03 -1.114557728059999836e-03 -1.120620385139999876e-03 -1.119190439759999841e-03 -1.117860524640000098e-03 -1.116397982039999976e-03 -1.115144814079999797e-03 -1.121314882679999830e-03 -1.120049577139999985e-03 -1.110970894559999830e-03 -1.109808361359999971e-03 -1.105891241640000015e-03 -1.104808773329999955e-03 -1.111312788869999856e-03 -1.108991575159999849e-03 -1.107952143540000137e-03 -1.118801500929999951e-03 -1.117914090669999954e-03 -1.117008861279999857e-03 -1.119809588670000154e-03 -1.118568200330000324e-03 -1.114211945269999796e-03 -1.108798454730000214e-03 -1.115101901120000086e-03 -1.114238611860000200e-03 -1.113244980289999995e-03 -1.111893109190000006e-03 -1.111281008799999996e-03 -1.087277863849999988e-03 -1.103476666969999999e-03 -1.082349496240000075e-03 -1.080274489049999924e-03 -1.079939908739999945e-03 -1.093550957179999965e-03 -1.099259082270000274e-03 -1.095806844159999882e-03 -1.095084512399999892e-03 -1.094904505159999828e-03 -1.094127338230000074e-03 -1.093311746169999942e-03 -1.110465892819999939e-03 -1.109847669029999980e-03 -1.108398440589999836e-03 -1.108791267350000024e-03 -1.108665348149999929e-03 -1.108210532770000090e-03 -1.122958110439999883e-03 -1.119786405040000023e-03 -1.119917071989999903e-03 -1.119299764539999700e-03 -1.118956168090000196e-03 -1.122239284669999948e-03 -1.122111110439999882e-03 -1.122033171509999924e-03 -1.121662275950000096e-03 -1.121310224149999922e-03 -1.124148736620000184e-03 -1.073783779899999862e-03 -1.076875208469999868e-03 -1.073619081289999954e-03 -1.073749196119999942e-03 -1.073987348180000011e-03 -1.097895495699999918e-03 -1.107276251769999951e-03 -1.107967648489999830e-03 -1.108194994300000036e-03 -1.106994421730000348e-03 -1.109368129009999848e-03 -1.117616486050000040e-03 -1.120368399979999917e-03 -1.125463012679999786e-03 -1.133595959299999725e-03 -1.134138488489999999e-03 -1.131492787129999853e-03 -1.135371602480000170e-03 -1.141150806679999989e-03 -1.142374796190000034e-03 -1.138770664329999968e-03 -1.144630579400000197e-03 -1.145901928249999820e-03 -1.143162886600000098e-03 -1.144392462259999962e-03 -1.145838007420000096e-03 -1.149583291329999866e-03 -1.110250927280000089e-03 -1.108715656420000088e-03 -1.105857180510000197e-03 -1.107815943190000119e-03 -1.109550927150000166e-03 -1.103833724360000178e-03 -1.105934308510000139e-03 -1.107708375489999987e-03 -1.114679109939999959e-03 -1.109304305780000038e-03 -1.111231516790000184e-03 -1.113217079520000072e-03 -1.115573120329999999e-03 -1.106897560169999928e-03 -1.108914932290000098e-03 -1.110938798719999978e-03 -1.105617569140000030e-03 -1.107834570999999919e-03 -1.110265280419999974e-03 -1.107661922690000161e-03 -1.109914876010000039e-03 -1.112611793000000196e-03 -1.114907586389999759e-03 -1.109680556709999972e-03 -1.108506882740000008e-03 -1.110761149890000191e-03 -1.097738232559999916e-03 -1.104006534439999892e-03 -1.106005847080000076e-03 -1.108175873909999793e-03 -1.102318914820000053e-03 -1.104426076200000018e-03 -1.106317335459999730e-03 -1.113144801910000148e-03 -1.109967181839999770e-03 -1.111754869149999972e-03 -1.108041735759999731e-03 -1.118841356370000109e-03 -1.112158350250000037e-03 -1.113546918629999957e-03 -1.099641662299999725e-03 -1.101213107950000042e-03 -1.107149459419999853e-03 -1.119479007620000164e-03 -1.114906044339999914e-03 -1.065524777350000110e-03 -1.128716419250000045e-03 -1.147246922719999786e-03 -1.150474346140000197e-03 -1.150735278499999924e-03 -1.150851918659999895e-03
-1.124495067159999879e-03 -1.163080082789999829e-03 -1.162780861969999911e-03 -1.123829373109999944e-03 -1.122453963210000077e-03 -1.121661537569999725e-03 -1.121596807729999951e-03 -1.122361670449999876e-03 -1.121239175770000120e-03 -1.120339904109999901e-03 -1.119342330920000119e-03 -1.120699448130000079e-03 -1.121791190600000213e-03 -1.123829783480000295e-03 -1.122151031380000212e-03 -1.128557338559999781e-03 -1.125183782940000245e-03 -1.123701887599999963e-03 -1.111804428130000076e-03 -1.118187100679999798e-03 -1.116378555470000193e-03 -1.114397325479999984e-03 -1.112748134729999935e-03 -1.118670127480000075e-03 -1.113188812220000223e-03 -1.111329184000000225e-03 -1.104774734900000003e-03 -1.107433836940000275e-03 -1.105237053450000085e-03 -1.103950691910000025e-03 -1.112817233790000049e-03 -1.110820401440000159e-03 -1.109112007079999769e-03 -1.107098822669999984e-03 -1.116258951720000081e-03 -1.114544671769999952e-03 -1.112888397469999867e-03 -1.111313312659999945e-03 -1.116808169539999611e-03 -1.115201351479999962e-03 -1.113129646179999727e-03 -1.111568049229999912e-03 -1.114181501169999927e-03 -1.112089538169999800e-03 -1.113488898349999793e-03 -1.109180753409999944e-03 -1.107878734690000101e-03 -1.113888425880000047e-03 -1.112469081299999980e-03 -1.111146769870000354e-03 -1.109849294769999634e-03 -1.108186108410000098e-03 -1.114308466420000114e-03 -1.112912208779999988e-03 -1.107567155889999967e-03 -1.103118002690000070e-03 -1.101980632170000175e-03 -1.108070752159999710e-03 -1.107277234699999930e-03 -1.101921444880000090e-03 -1.108189650459999974e-03 -1.107265896450000025e-03 -1.106350766590000114e-03 -1.105309068200000184e-03 -1.104738934979999964e-03 -1.103929239339999880e-03 -1.102982911170000309e-03 -1.102148810729999904e-03 -1.108391607020000041e-03 -1.107356048650000140e-03 -1.105950254680000038e-03 -1.105061809879999716e-03 -1.104255140089999664e-03 -1.079810232469999689e-03 -1.075553488580000168e-03 -1.074816761060000099e-03 -1.073028098059999966e-03 -1.072493381040000218e-03 -1.071973178270000044e-03 -1.092438208539999985e-03 -1.091862441920000244e-03 -1.088264632249999779e-03 -1.087389795810000167e-03 -1.086992205769999947e-03 -1.093373316699999907e-03 -1.089775041149999932e-03 -1.088917490650000023e-03 -1.102389346399999890e-03 -1.096313933049999911e-03 -1.095700551339999929e-03 -1.095066935650000194e-03 -1.100483280820000040e-03 -1.115058721609999987e-03 -1.114709641549999943e-03 -1.108983994090000222e-03 -1.109358926340000542e-03 -1.112564834409999993e-03 -1.112094183370000060e-03 -1.111480875429999952e-03 -1.110816680660000081e-03 -1.110759988559999927e-03 -1.138329943920000096e-03 -1.063743457170000014e-03 -1.058583914030000002e-03 -1.064180044039999802e-03 -1.066700716259999732e-03 -1.066903504719999857e-03 -1.063479858329999944e-03 -1.110619606839999881e-03 -1.107762618659999948e-03 -1.108168922570000083e-03 -1.101462845390000075e-03 -1.101928618670000061e-03 -1.104137504210000184e-03 -1.104813455730000241e-03 -1.105797629139999806e-03 -1.105973896049999936e-03 -1.107008942439999775e-03 -1.115047209680000012e-03 -1.108996529630000127e-03 -1.121938634329999610e-03 -1.125522458730000060e-03 -1.120185051909999840e-03 -1.111337294489999879e-03 -1.126924637529999997e-03 -1.130426182589999891e-03 -1.107374660350000104e-03 -1.137084071310000017e-03 -1.138595289720000002e-03 -1.104613979070000153e-03 -1.082268307919999990e-03 -1.108065737610000080e-03 -1.109710980000000067e-03 -1.111498233970000101e-03 -1.105775024069999930e-03 -1.104151546829999948e-03 -1.109416096120000202e-03 -1.120559284370000125e-03 -1.115012938020000077e-03 -1.117026523140000199e-03 -1.119070649570000006e-03 -1.113854320200000038e-03 -1.116001847239999874e-03 -1.118376642070000168e-03 -1.120492579209999900e-03 -1.115082456329999708e-03 -1.113853337500000104e-03 -1.116152905730000361e-03 -1.110210677609999724e-03 -1.112503013830000009e-03 -1.114992898230000124e-03 -1.109827852930000362e-03 -1.112076231660000030e-03 -1.106924579600000172e-03 -1.109389485550000068e-03 -1.103741395530000126e-03 -1.109983369010000007e-03 -1.112064274460000148e-03 -1.111940844589999781e-03 -1.105945810099999774e-03 -1.113375868279999981e-03 -1.090195006940000190e-03 -1.088572905800000001e-03 -1.092260142430000148e-03 -1.095934508229999983e-03 -1.064913353750000010e-03 -1.100432295859999840e-03 -1.099143940529999927e-03 -1.046983103810000121e-03 -1.048248411189999906e-03 -1.126607044539999899e-03 -1.053156890009999914e-03 -1.121157577209999862e-03 -1.105587505529999912e-03 -1.145061814240000029e-03 -1.145439764730000077e-03 -1.148662544199999897e-03 -1.148626472029999753e-03 -1.154756544079999859e-03 -1.154864161650000047e-03
-1.124665597569999729e-03 -1.120056583600000056e-03 -1.132969484579999988e-03 -1.098168608720000248e-03 -1.097722176009999738e-03 -1.095244223379999819e-03 -1.094852778340000199e-03 -1.096674826660000174e-03 -1.095464255390000150e-03 -1.094749449420000242e-03 -1.102040485730000153e-03 -1.104526993749999813e-03 -1.103374199909999860e-03 -1.104779975600000052e-03 -1.125430047389999874e-03 -1.121525268780000162e-03 -1.126237042350000011e-03 -1.119738121310000136e-03 -1.118474929040000039e-03 -1.113618896289999931e-03 -1.117471254680000269e-03 -1.115872949300000111e-03 -1.114218799250000320e-03 -1.111681725410000078e-03 -1.117124735850000012e-03 -1.112422924330000191e-03 -1.105896154530000000e-03 -1.111843686479999961e-03 -1.109710645390000203e-03 -1.108175858250000020e-03 -1.109810522319999888e-03 -1.115697706979999846e-03 -1.113992079220000198e-03 -1.111968251210000138e-03 -1.110333266759999746e-03 -1.116198915219999933e-03 -1.114016910519999900e-03 -1.115382686809999980e-03 -1.113456878689999749e-03 -1.119351434740000276e-03 -1.117673183530000025e-03 -1.116106141400000171e-03 -1.113862470229999872e-03 -1.119813228840000003e-03 -1.118313473709999948e-03 -1.113519199080000195e-03 -1.112182251559999798e-03 -1.110766798450000137e-03 -1.116756065970000295e-03 -1.115035269739999982e-03 -1.113686702039999935e-03 -1.112408026580000197e-03 -1.108300856590000100e-03 -1.110285831149999871e-03 -1.109079772060000144e-03 -1.104626876749999903e-03 -1.102742199330000077e-03 -1.101651437320000241e-03 -1.108078420259999948e-03 -1.103211331340000134e-03 -1.102162278920000224e-03 -1.108532396910000056e-03 -1.107617427349999982e-03 -1.106679932549999848e-03 -1.105788184130000002e-03 -1.104781124670000010e-03 -1.103808373600000071e-03 -1.106024699660000232e-03 -1.104806815940000088e-03 -1.110617170879999978e-03 -1.106187170400000112e-03 -1.105417145400000014e-03 -1.104608117799999985e-03 -1.073651308680000083e-03 -1.069416831689999972e-03 -1.075720805859999886e-03 -1.071345226659999820e-03 -1.073797396250000076e-03 -1.073249942969999905e-03 -1.093140668320000293e-03 -1.092570411090000105e-03 -1.088730139919999841e-03 -1.088133966470000193e-03 -1.087129207120000017e-03 -1.086014740839999753e-03 -1.082115930779999763e-03 -1.089382926879999903e-03 -1.086192847919999985e-03 -1.085805135359999918e-03 -1.096360103450000085e-03 -1.095715252549999937e-03 -1.095401754310000066e-03 -1.095149004190000249e-03 -1.094532933029999889e-03 -1.090947902859999968e-03 -1.095914084400000143e-03 -1.095439468160000268e-03 -1.095584813610000043e-03 -1.095253474470000423e-03 -1.092732170700000047e-03 -1.107728772189999975e-03 -1.107361198140000133e-03 -1.061201828000000059e-03 -1.060880074460000171e-03 -1.061391077050000131e-03 -1.061514480769999930e-03 -1.064567116720000189e-03 -1.064761755029999899e-03 -1.090844936460000142e-03 -1.077994397370000057e-03 -1.082251106579999820e-03 -1.082309603699999978e-03 -1.083099893370000066e-03 -1.083689221909999801e-03 -1.102430909629999742e-03 -1.103155362630000224e-03 -1.063374409850000035e-03 -1.106970360329999868e-03 -1.107837557769999863e-03 -1.093730580819999958e-03 -1.102624386020000001e-03 -1.123788323720000155e-03 -1.116743210820000248e-03 -1.117945640600000092e-03 -1.116313929140000036e-03 -1.103567788000000063e-03 -1.118981548859999996e-03 -1.120409045429999985e-03 -1.121865105039999803e-03 -1.115916943100000005e-03 -1.110109649250000299e-03 -1.111765385250000106e-03 -1.113455243439999886e-03 -1.108081285710000056e-03 -1.111224265920000061e-03 -1.113096105189999773e-03 -1.114964130379999738e-03 -1.109394616839999960e-03 -1.118345151390000118e-03 -1.121048227319999986e-03 -1.123178213760000002e-03 -1.118022833590000178e-03 -1.119862152439999974e-03 -1.122120835780000218e-03 -1.116671485629999825e-03 -1.119432492650000071e-03 -1.121832529730000224e-03 -1.116454054160000067e-03 -1.118916624450000136e-03 -1.117777583880000042e-03 -1.088573716390000071e-03 -1.115115673800000026e-03 -1.081260264339999879e-03 -1.086983689880000048e-03 -1.089106696630000055e-03 -1.083205544520000115e-03 -1.085379960500000096e-03 -1.090095270949999976e-03 -1.084058039680000111e-03 -1.086491930389999827e-03 -1.046700780480000091e-03 -1.048987524539999900e-03 -1.092711553500000073e-03 -1.098575548529999923e-03 -1.061268754640000206e-03 -1.066074866960000072e-03 -1.067382276170000029e-03 -1.061327388740000190e-03 -1.062553698919999935e-03 -1.049423806489999849e-03 -1.053446734640000075e-03 -1.054307093909999989e-03 -1.066940479320000086e-03 -1.104843738539999873e-03 -1.105590902439999943e-03 -1.112951933039999907e-03 -1.113676480010000139e-03 -1.116540978539999965e-03 -1.116883934690000033e-03 -1.121940404959999868e-03
-1.122840720959999983e-03 -1.125794724699999937e-03 -1.129432479980000282e-03 -1.128993357420000291e-03 -1.107054306109999872e-03 -1.081638591779999787e-03 -1.082020045040000102e-03 -1.065410215160000201e-03 -1.095490032589999888e-03 -1.098140776820000089e-03 -1.081144899229999953e-03 -1.082934125250000065e-03 -1.084823126820000198e-03 -1.127763248409999978e-03 -1.126371225900000021e-03 -1.124948752699999948e-03 -1.119879747970000229e-03 -1.121621663120000046e-03 -1.120216277259999949e-03 -1.118783726520000124e-03 -1.113885218620000147e-03 -1.120050216530000132e-03 -1.115065304390000121e-03 -1.112559885249999984e-03 -1.118662727400000128e-03 -1.112145715379999960e-03 -1.110539694980000212e-03 -1.105527198930000106e-03 -1.115082638140000139e-03 -1.113107979820000207e-03 -1.111403154790000002e-03 -1.109673565149999755e-03 -1.115209495489999760e-03 -1.113579720190000259e-03 -1.114878335430000101e-03 -1.112657790899999975e-03 -1.118574609700000123e-03 -1.116559924690000176e-03 -1.115017849379999759e-03 -1.113410043420000025e-03 -1.118636657319999972e-03 -1.117052331790000094e-03 -1.115530768420000150e-03 -1.114014587029999890e-03 -1.119981930709999882e-03 -1.118508384670000109e-03 -1.113461800360000115e-03 -1.111882723050000099e-03 -1.110441894460000196e-03 -1.116519082139999942e-03 -1.115164859640000112e-03 -1.113885180180000049e-03 -1.112606792679999906e-03 -1.107213943340000202e-03 -1.110529976150000098e-03 -1.108739249549999884e-03 -1.104315337119999695e-03 -1.102911152409999807e-03 -1.102169671549999919e-03 -1.104561361000000073e-03 -1.103492662580000169e-03 -1.102530577470000207e-03 -1.101612519709999939e-03 -1.107974490309999917e-03 -1.107061416989999934e-03 -1.106148751630000151e-03 -1.107848212959999931e-03 -1.106946307310000075e-03 -1.105150076979999904e-03 -1.103732182910000144e-03 -1.102890648930000047e-03 -1.106276743819999955e-03 -1.105442021719999814e-03 -1.070319710400000025e-03 -1.066786562889999925e-03 -1.087643535460000024e-03 -1.067630477950000075e-03 -1.093594379629999995e-03 -1.086293339549999990e-03 -1.093630428400000319e-03 -1.093046139859999962e-03 -1.092436334779999961e-03 -1.089089799020000020e-03 -1.087426126169999856e-03 -1.086901873880000190e-03 -1.083077447920000134e-03 -1.082796649100000114e-03 -1.082358049740000158e-03 -1.084713617870000125e-03 -1.085966067050000159e-03 -1.096299615839999887e-03 -1.095699458790000240e-03 -1.095447168560000203e-03 -1.095553242270000264e-03 -1.095029394090000184e-03 -1.091814866419999960e-03 -1.090771470180000114e-03 -1.090646061520000052e-03 -1.090283357480000079e-03 -1.092099135289999927e-03 -1.089515825379999909e-03 -1.089782475729999959e-03 -1.054121192100000064e-03 -1.119291731750000343e-03 -1.059170108629999864e-03 -1.058942214539999914e-03 -1.059124488389999929e-03 -1.061846058090000228e-03 -1.091243349490000078e-03 -1.091642748389999801e-03 -1.088528970599999743e-03 -1.076553172509999833e-03 -1.089489809089999768e-03 -1.069943041120000266e-03 -1.106330246740000163e-03 -1.058359582140000086e-03 -1.054826203449999930e-03 -1.070405090829999956e-03 -1.056302850379999990e-03 -1.057532613419999825e-03 -1.098573331619999947e-03 -1.122209308829999865e-03 -1.115201288360000067e-03 -1.108896831839999934e-03 -1.114767342580000190e-03 -1.116106329840000104e-03 -1.117496914409999917e-03 -1.121079347979999936e-03 -1.122578052689999877e-03 -1.116558283660000137e-03 -1.081049483810000034e-03 -1.086501020109999953e-03 -1.088164722509999934e-03 -1.113177744590000033e-03 -1.118564579999999911e-03 -1.086077555480000068e-03 -1.090796228270000121e-03 -1.117253692540000082e-03 -1.087202080799999724e-03 -1.122661029429999728e-03 -1.090489114980000172e-03 -1.096089039869999841e-03 -1.095541949819999784e-03 -1.097611708469999970e-03 -1.092043424420000236e-03 -1.094297321059999918e-03 -1.107534203640000124e-03 -1.091296968379999732e-03 -1.089514302570000065e-03 -1.091877841309999960e-03 -1.078633620719999988e-03 -1.080874322640000117e-03 -1.083161289089999788e-03 -1.088633781240000084e-03 -1.082661125199999843e-03 -1.065458581979999812e-03 -1.042675990769999965e-03 -1.048057488919999997e-03 -1.091842189449999945e-03 -1.045201741870000053e-03 -1.048507629359999834e-03 -1.050223082219999991e-03 -1.056651243779999907e-03 -1.058024824709999801e-03 -1.054059595520000052e-03 -1.067084780830000312e-03 -1.066075629279999949e-03 -1.062327934749999906e-03 -1.108798122020000039e-03 -1.067884237500000199e-03 -1.054668766840000278e-03 -1.078423789709999879e-03 -1.075457905920000189e-03 -1.093672466040000171e-03 -1.110592602050000004e-03 -1.111356300939999892e-03 -1.115033036810000227e-03 -1.093004534440000135e-03 -1.114572748890000015e-03 -1.115174840560000319e-03
-1.116730159510000066e-03 -1.119089707340000352e-03 -1.107046239720000129e-03 -1.121686510460000001e-03 -1.092794986359999767e-03 -1.092429374930000254e-03 -1.094786163789999945e-03 -1.094242584509999908e-03 -1.094167459939999988e-03 -1.093355605669999678e-03 -1.092893307679999914e-03 -1.094404484899999920e-03 -1.094060695770000206e-03 -1.098229269559999801e-03 -1.127979582460000027e-03 -1.126877701950000166e-03 -1.116894210129999992e-03 -1.123032833790000087e-03 -1.121827522430000239e-03 -1.120382116989999781e-03 -1.114903584189999965e-03 -1.121176155210000004e-03 -1.119329701970000210e-03 -1.114730880030000018e-03 -1.108380584480000161e-03 -1.114266018959999844e-03 -1.112668021970000072e-03 -1.110390278119999848e-03 -1.109018867239999892e-03 -1.114742689020000073e-03 -1.113025940779999818e-03 -1.114156353340000315e-03 -1.112076907809999952e-03 -1.118067426109999865e-03 -1.115889899860000216e-03 -1.114158644020000165e-03 -1.112506839530000291e-03 -1.117436363619999859e-03 -1.115888890810000193e-03 -1.114245892849999916e-03 -1.112577125450000008e-03 -1.118509017919999855e-03 -1.116964107059999775e-03 -1.115081895770000031e-03 -1.113547960750000060e-03 -1.119590985320000238e-03 -1.118196327399999810e-03 -1.113463792490000139e-03 -1.112020653510000260e-03 -1.110637510559999916e-03 -1.116727409259999672e-03 -1.115243948199999774e-03 -1.109846717290000019e-03 -1.108563553749999974e-03 -1.106744648049999948e-03 -1.110070015350000027e-03 -1.105125511829999812e-03 -1.104231381209999988e-03 -1.103145291550000108e-03 -1.105996711799999950e-03 -1.104921115480000157e-03 -1.103774184870000025e-03 -1.102834437099999877e-03 -1.101462593200000072e-03 -1.107846837680000023e-03 -1.106938416210000078e-03 -1.109012199639999993e-03 -1.107520439589999893e-03 -1.105914918949999805e-03 -1.104561472680000173e-03 -1.103692245689999896e-03 -1.102878518180000055e-03 -1.106492629469999931e-03 -1.083501394729999940e-03 -1.082860740489999772e-03 -1.080302058149999788e-03 -1.090687484439999957e-03 -1.093758849419999846e-03 -1.090194312329999813e-03 -1.095182234310000105e-03 -1.094559270759999864e-03 -1.093717011270000251e-03 -1.092613505710000226e-03 -1.088575651649999849e-03 -1.087746002460000198e-03 -1.084134239880000248e-03 -1.083835515360000125e-03 -1.083062021989999969e-03 -1.080219713810000141e-03 -1.079950701980000047e-03 -1.075504039760000110e-03 -1.090686378810000077e-03 -1.090170735469999904e-03 -1.089870372269999927e-03 -1.091482572179999734e-03 -1.087993738010000107e-03 -1.091015012259999740e-03 -1.090891105400000009e-03 -1.091210837739999993e-03 -1.090840535449999916e-03 -1.090701579929999982e-03 -1.089367039669999863e-03 -1.052603765680000135e-03 -1.045181054529999935e-03 -1.098989621799999813e-03 -1.056719600810000076e-03 -1.059724635149999821e-03 -1.059963624150000051e-03 -1.091642668300000065e-03 -1.092048489499999973e-03 -1.092184513200000024e-03 -1.092401312109999960e-03 -1.089791386480000240e-03 -1.090402089209999929e-03 -1.091103469530000118e-03 -1.106817460530000160e-03 -1.092593810740000084e-03 -1.093395954319999804e-03 -1.094235942960000057e-03 -1.029388801210000043e-03 -1.030036172710000397e-03 -1.056138932710000032e-03 -1.117776872870000250e-03 -1.047663551450000140e-03 -1.119328651999999943e-03 -1.120666946259999807e-03 -1.122069214529999946e-03 -1.122824737010000035e-03 -1.116494462620000244e-03 -1.118027610990000083e-03 -1.030159344949999880e-03 -1.035335976749999966e-03 -1.036774519550000100e-03 -1.086689119739999874e-03 -1.088603698259999570e-03 -1.090505158239999739e-03 -1.084765671640000248e-03 -1.086803525019999815e-03 -1.093647344080000278e-03 -1.128844571220000061e-03 -1.095103787980000092e-03 -1.097508001779999836e-03 -1.097286456739999822e-03 -1.091919392590000011e-03 -1.094128457749999781e-03 -1.092440362389999814e-03 -1.016729157580000117e-03 -1.089184280829999865e-03 -1.116280793119999674e-03 -1.022277290369999784e-03 -1.088652363879999982e-03 -1.115739761910000075e-03 -1.118157183880000250e-03 -1.033178737819999806e-03 -1.034964517490000050e-03 -1.036890648579999984e-03 -1.041314957270000029e-03 -1.051814752319999791e-03 -1.050872883650000181e-03 -1.045036353960000037e-03 -1.049275306960000074e-03 -1.051292158320000017e-03 -1.057723444380000025e-03 -1.059106336410000097e-03 -1.054463291420000169e-03 -1.059370394830000091e-03 -1.062000430689999950e-03 -1.071204077259999910e-03 -1.064663676169999964e-03 -1.044191801440000171e-03 -1.042375925290000335e-03 -1.051091893959999867e-03 -1.055228198469999835e-03 -1.103687728889999903e-03 -1.104743333090000071e-03 -1.107413513890000015e-03 -1.108211988559999923e-03 -1.043643505779999828e-03 -1.119623495529999992e-03 -1.124603500300000274e-03
-1.087418421370000242e-03 -1.087693026200000105e-03 -1.108621835780000068e-03 -1.098263106920000128e-03 -1.097689983320000295e-03 -1.118667938989999742e-03 -1.092672387950000077e-03 -1.092322678169999929e-03 -1.094531778799999900e-03 -1.093862914330000083e-03 -1.092898589540000067e-03 -1.092147336760000004e-03 -1.091195858129999884e-03 -1.093489490730000045e-03 -1.092420174830000066e-03 -1.088233345720000019e-03 -1.117785520600000004e-03 -1.117016731360000095e-03 -1.115221918299999851e-03 -1.121636597969999979e-03 -1.117420746870000352e-03 -1.115904773990000157e-03 -1.114338833150000036e-03 -1.111520817120000091e-03 -1.110183029169999796e-03 -1.108554588959999787e-03 -1.114229104259999940e-03 -1.112486961820000151e-03 -1.110685792939999830e-03 -1.108706410319999867e-03 -1.114709252979999982e-03 -1.114937815240000163e-03 -1.113221038210000227e-03 -1.111074046009999936e-03 -1.117068561860000073e-03 -1.115326499329999908e-03 -1.113667673939999986e-03 -1.112067173230000009e-03 -1.117494371219999961e-03 -1.115856714460000199e-03 -1.114161314870000096e-03 -1.112204901140000177e-03 -1.118220265880000156e-03 -1.116652082199999941e-03 -1.115131892070000009e-03 -1.113659814139999690e-03 -1.119767528130000047e-03 -1.115051019120000004e-03 -1.113563272129999880e-03 -1.112177073390000024e-03 -1.110810337689999931e-03 -1.112856357130000227e-03 -1.110916049409999950e-03 -1.109622787970000008e-03 -1.108230528379999889e-03 -1.107032683070000066e-03 -1.106616083649999841e-03 -1.105716356540000292e-03 -1.104609545870000129e-03 -1.107431806409999841e-03 -1.105929594189999790e-03 -1.104931119879999776e-03 -1.103966802610000008e-03 -1.102975782000000090e-03 -1.101898095679999974e-03 -1.100977604220000150e-03 -1.109765978240000043e-03 -1.108280085679999886e-03 -1.107222458540000178e-03 -1.106300335560000091e-03 -1.104947675580000149e-03 -1.104125070559999972e-03 -1.095989493549999819e-03 -1.084440149010000186e-03 -1.083107243359999940e-03 -1.079319683519999956e-03 -1.082805643709999852e-03 -1.093038814060000351e-03 -1.090942333470000221e-03 -1.096196423660000113e-03 -1.095546907910000195e-03 -1.094508036109999869e-03 -1.093660526630000230e-03 -1.090157362270000258e-03 -1.089283477660000230e-03 -1.088542384080000078e-03 -1.084726137949999997e-03 -1.080479295069999976e-03 -1.080033774289999946e-03 -1.076924572750000359e-03 -1.076257267619999897e-03 -1.075710431460000010e-03 -1.075094415909999979e-03 -1.079642987600000058e-03 -1.082228530810000304e-03 -1.079043172529999851e-03 -1.078566039269999999e-03 -1.078424852300000026e-03 -1.081213020739999918e-03 -1.084607322340000197e-03 -1.084476972609999717e-03 -1.089081761349999962e-03 -1.036875970690000204e-03 -1.036962137629999841e-03 -1.053495348190000049e-03 -1.053663144889999993e-03 -1.053836313840000047e-03 -1.101558542629999839e-03 -1.084953166350000227e-03 -1.089235428650000073e-03 -1.089356339840000200e-03 -1.092905196049999937e-03 -1.093397414120000086e-03 -1.090900281150000099e-03 -1.088689880259999980e-03 -1.089479875360000165e-03 -1.090232683669999959e-03 -1.091024541449999970e-03 -1.091624879589999601e-03 -1.092509700140000201e-03 -1.093582540639999844e-03 -1.094743988250000081e-03 -1.100081539149999968e-03 -1.048335692139999893e-03 -1.049448072189999989e-03 -1.058423777249999781e-03 -1.052873336020000413e-03 -1.122300793710000189e-03 -1.115856132329999962e-03 -1.117739235100000204e-03 -1.031022141170000097e-03 -1.032435612879999956e-03 -1.086643720279999907e-03 -1.018954942380000074e-03 -1.020518222300000012e-03 -1.022062145690000009e-03 -1.023661138099999897e-03 -1.093566819179999901e-03 -1.027094309549999879e-03 -1.089885791599999815e-03 -1.092281861769999829e-03 -1.099829819670000144e-03 -1.021857597540000049e-03 -1.023856178199999967e-03 -1.025729425269999951e-03 -1.087102133119999996e-03 -1.017872395919999871e-03 -1.019655415370000068e-03 -1.021625371970000121e-03 -1.023492760519999819e-03 -1.025448310439999863e-03 -1.041773106480000126e-03 -1.029262583949999872e-03 -1.034369395999999979e-03 -1.036248140269999856e-03 -1.038133967860000373e-03 -1.042589729350000115e-03 -1.044316879600000036e-03 -1.046019896839999862e-03 -1.040528303149999660e-03 -1.042126087040000197e-03 -1.046198176499999865e-03 -1.052634344360000142e-03 -1.090700481789999825e-03 -1.048057376300000083e-03 -1.039520795919999987e-03 -1.057272744469999913e-03 -1.036500820929999855e-03 -1.041009292649999795e-03 -1.042098394309999999e-03 -1.050866381959999997e-03 -1.044140497319999894e-03 -1.048382762640000026e-03 -1.076011424460000115e-03 -1.091299791359999884e-03 -1.073015108349999842e-03 -1.077136838720000158e-03 -1.078292233339999892e-03 -1.076516260990000029e-03 -1.078173918360000004e-03
-1.047328649840000101e-03 -1.098506004069999941e-03 -1.099398537550000084e-03 -1.100895799790000025e-03 -1.113126800489999896e-03 -1.111971203060000031e-03 -1.111327967319999986e-03 -1.110039188340000010e-03 -1.101132047070000133e-03 -1.100256561499999685e-03 -1.102633712010000003e-03 -1.102030180129999828e-03 -1.101035057099999850e-03 -1.091705056800000139e-03 -1.093965033900000123e-03 -1.092581867399999938e-03 -1.091650864279999997e-03 -1.119377753840000147e-03 -1.117953972690000249e-03 -1.116502132960000117e-03 -1.111039230059999560e-03 -1.117623541179999999e-03 -1.111901030050000024e-03 -1.105400927220000088e-03 -1.111528031579999982e-03 -1.109892677169999889e-03 -1.111406698869999961e-03 -1.106362809329999993e-03 -1.112002475269999744e-03 -1.110526821459999983e-03 -1.105851164309999994e-03 -1.106180569279999887e-03 -1.112181997549999916e-03 -1.110540853150000003e-03 -1.108885336689999874e-03 -1.109497492050000008e-03 -1.115465082859999841e-03 -1.113841666560000084e-03 -1.112302472649999993e-03 -1.110324465299999909e-03 -1.116189825000000026e-03 -1.114593302180000084e-03 -1.113059871920000186e-03 -1.110875939739999893e-03 -1.116851463719999767e-03 -1.115368904690000260e-03 -1.113982317280000139e-03 -1.112545989169999973e-03 -1.107820006790000015e-03 -1.113893697840000110e-03 -1.112520112139999849e-03 -1.107144503979999670e-03 -1.105834385769999696e-03 -1.104567819829999986e-03 -1.110731533829999954e-03 -1.108978331230000072e-03 -1.104567052099999971e-03 -1.100383525890000084e-03 -1.099518836129999939e-03 -1.101445529050000148e-03 -1.100350400130000036e-03 -1.099352555820000106e-03 -1.105720354940000058e-03 -1.104736145940000145e-03 -1.103744257109999993e-03 -1.102197091349999903e-03 -1.100471721570000149e-03 -1.102643973210000157e-03 -1.101579767359999861e-03 -1.100656302880000147e-03 -1.107029978089999877e-03 -1.101544817969999984e-03 -1.097576648450000140e-03 -1.085935367670000026e-03 -1.084290483209999698e-03 -1.081954491370000016e-03 -1.083548227850000302e-03 -1.086858296190000269e-03 -1.085047268790000031e-03 -1.090254036110000109e-03 -1.093019921549999917e-03 -1.088103183250000014e-03 -1.087212729960000158e-03 -1.094184655389999865e-03 -1.090663247979999778e-03 -1.082999658990000010e-03 -1.082533465049999918e-03 -1.082039248959999886e-03 -1.081728947470000360e-03 -1.081088522319999983e-03 -1.077270559300000157e-03 -1.076923526719999894e-03 -1.075918494769999853e-03 -1.073105353149999891e-03 -1.078252901650000135e-03 -1.078009016859999940e-03 -1.073893294589999990e-03 -1.073786615520000171e-03 -1.076246631050000119e-03 -1.075915173139999938e-03 -1.075892168509999958e-03 -1.082453689940000244e-03 -1.037748633669999948e-03 -1.037841649709999843e-03 -1.035458478059999958e-03 -1.046935449249999754e-03 -1.047347050190000064e-03 -1.047521021879999807e-03 -1.073909394040000126e-03 -1.083199331430000165e-03 -1.076942403719999925e-03 -1.081540187830000010e-03 -1.087726937989999705e-03 -1.087923370619999939e-03 -1.094706226330000075e-03 -1.086670248029999834e-03 -1.087104384439999778e-03 -1.087889811819999983e-03 -1.089291778459999848e-03 -1.090190623099999978e-03 -1.091278627400000222e-03 -1.092435829210000034e-03 -1.098276311260000223e-03 -1.099505676739999946e-03 -1.043632345989999738e-03 -1.052794260960000262e-03 -1.050650072739999765e-03 -1.051568697920000125e-03 -1.049527469249999720e-03 -1.044211298930000078e-03 -1.039034321499999894e-03 -1.087585845419999702e-03 -1.089318209129999703e-03 -1.015711845930000181e-03 -1.017295859770000078e-03 -1.039305047359999953e-03 -1.023381136070000176e-03 -1.022423271359999960e-03 -1.010651489840000156e-03 -1.012319568299999964e-03 -1.014016143369999862e-03 -1.021114744779999658e-03 -1.022951801759999996e-03 -1.024757937830000345e-03 -1.026876305610000114e-03 -1.081450682759999872e-03 -1.019038841670000077e-03 -1.020837973920000119e-03 -1.037093487730000050e-03 -1.024744988290000143e-03 -1.033852371210000056e-03 -1.028589004250000201e-03 -1.041398883539999863e-03 -1.036044135899999658e-03 -1.037968670960000240e-03 -1.042457359760000108e-03 -1.044259225049999759e-03 -1.038514919400000073e-03 -1.039920860839999928e-03 -1.042130604450000088e-03 -1.051951136639999850e-03 -1.040292370400000121e-03 -1.046689334159999971e-03 -1.048365002389999977e-03 -1.049696934489999841e-03 -1.029921646210000055e-03 -1.034194651960000091e-03 -1.048684378729999866e-03 -1.031900641130000093e-03 -1.035766108500000031e-03 -1.041628336839999858e-03 -1.053200853899999984e-03 -1.057352441920000061e-03 -1.089210451239999971e-03 -1.093365523439999900e-03 -1.059053460430000237e-03 -1.091279157600000228e-03 -1.070190567319999949e-03 -1.095654424069999978e-03 -1.086694662429999987e-03
-1.103794557899999808e-03 -1.103607339130000062e-03 -1.100846091110000129e-03 -1.103296749460000057e-03 -1.103002948550000110e-03 -1.109998663319999900e-03 -1.108946638179999925e-03 -1.111284463400000156e-03 -1.102276399929999831e-03 -1.101436189559999983e-03 -1.100494078679999837e-03 -1.099717250700000095e-03 -1.098895435269999854e-03 -1.101141424170000264e-03 -1.091744118180000252e-03 -1.090637442769999904e-03 -1.089763624660000044e-03 -1.091756006219999926e-03 -1.090572620270000232e-03 -1.091445734940000049e-03 -1.117976119549999800e-03 -1.110417052270000005e-03 -1.108459973940000053e-03 -1.106788055119999970e-03 -1.105199388780000016e-03 -1.106075463869999904e-03 -1.112268392570000186e-03 -1.107617617439999929e-03 -1.102649358290000133e-03 -1.100980849079999770e-03 -1.106967599320000028e-03 -1.104353119289999945e-03 -1.102268808670000102e-03 -1.100657549369999690e-03 -1.106643722209999740e-03 -1.105565436180000081e-03 -1.103254611490000255e-03 -1.101337344589999956e-03 -1.107379371380000019e-03 -1.105752874529999843e-03 -1.104072301939999909e-03 -1.102495419619999766e-03 -1.108506527859999839e-03 -1.106966307989999850e-03 -1.105441562369999936e-03 -1.103973557940000254e-03 -1.109435000329999895e-03 -1.110864217320000139e-03 -1.106166732439999717e-03 -1.104776747600000157e-03 -1.099381447799999741e-03 -1.105516853839999970e-03 -1.103754589120000155e-03 -1.102899155779999644e-03 -1.101240956579999965e-03 -1.099940287579999950e-03 -1.103586751450000032e-03 -1.102034384740000058e-03 -1.101156462679999835e-03 -1.102144589089999868e-03 -1.101040253569999811e-03 -1.100027376649999767e-03 -1.099039241879999976e-03 -1.098051699370000342e-03 -1.097094852739999987e-03 -1.096167904680000072e-03 -1.101870038789999878e-03 -1.104022625930000182e-03 -1.102932267979999997e-03 -1.101880524190000177e-03 -1.100955221300000059e-03 -1.095833534579999675e-03 -1.088412472360000046e-03 -1.079052193659999978e-03 -1.078267793600000109e-03 -1.076307281549999766e-03 -1.077107908329999865e-03 -1.085515016439999973e-03 -1.084020516140000306e-03 -1.075288212769999734e-03 -1.074093045100000046e-03 -1.073287046789999852e-03 -1.091699640090000112e-03 -1.084063454119999978e-03 -1.081953088199999902e-03 -1.079648201100000043e-03 -1.073317548449999890e-03 -1.073013442049999952e-03 -1.085175001950000129e-03 -1.084258718399999915e-03 -1.081191763360000004e-03 -1.080276378880000096e-03 -1.079887005219999857e-03 -1.073922362000000012e-03 -1.073694025690000078e-03 -1.078752099089999757e-03 -1.075136534810000079e-03 -1.075165013829999750e-03 -1.074778210450000066e-03 -1.074223654439999823e-03 -1.074164474999999902e-03 -1.074102733430000066e-03 -1.038385547519999567e-03 -1.038474557749999782e-03 -1.035918161290000057e-03 -1.036153301590000096e-03 -1.036328843919999843e-03 -1.036499255710000020e-03 -1.071343660620000318e-03 -1.095035348510000001e-03 -1.093257063199999527e-03 -1.097583922099999937e-03 -1.085850514860000086e-03 -1.086195993079999830e-03 -1.086663702890000192e-03 -1.102291214690000187e-03 -1.085204936800000190e-03 -1.085994315179999786e-03 -1.086875556320000217e-03 -1.087543672770000143e-03 -1.088897609369999901e-03 -1.090056889779999951e-03 -1.095829224469999866e-03 -1.094069406460000020e-03 -1.098546830019999938e-03 -1.030554881290000110e-03 -1.058236406470000179e-03 -1.032770027460000115e-03 -1.034035892090000167e-03 -1.035400843970000128e-03 -1.040283619549999981e-03 -1.000915153070000042e-03 -1.002287151989999722e-03 -1.003765452299999967e-03 -1.005305373039999672e-03 -1.006835352840000034e-03 -1.022310096260000203e-03 -1.017012881660000079e-03 -1.011800048150000029e-03 -1.013507891909999929e-03 -1.015368887489999893e-03 -1.017498382820000019e-03 -1.024464846599999843e-03 -1.026294827680000136e-03 -1.030473537160000140e-03 -1.018730359819999777e-03 -1.020602077129999881e-03 -1.022445509899999909e-03 -1.031438488510000220e-03 -1.026315287070000233e-03 -1.028366773600000207e-03 -1.030301732950000132e-03 -1.035467574550000226e-03 -1.037380087900000069e-03 -1.031846756669999770e-03 -1.036289904380000059e-03 -1.038040896170000027e-03 -1.038303254010000069e-03 -1.041619068349999844e-03 -1.035915089359999968e-03 -1.040100706350000157e-03 -1.041573010609999923e-03 -1.056752446669999811e-03 -1.042079013889999836e-03 -1.045476597500000042e-03 -1.031190177310000204e-03 -1.048535526250000136e-03 -1.034541950410000199e-03 -1.035938698320000052e-03 -1.036888865980000081e-03 -1.037727830320000046e-03 -1.051411240579999858e-03 -1.063508942500000038e-03 -1.074595475820000175e-03 -1.079591881310000209e-03 -1.060165465000000159e-03 -1.071855318669999923e-03 -1.092014971589999953e-03 -1.098173291329999869e-03 -1.040812697800000191e-03
-1.093590236439999927e-03 -1.096439980970000160e-03 -1.096505350349999668e-03 -1.096111992800000070e-03 -1.104010010790000074e-03 -1.045533251259999751e-03 -1.101496045219999822e-03 -1.100847798750000019e-03 -1.108231648780000312e-03 -1.099328046400000055e-03 -1.117134338420000018e-03 -1.116078021340000245e-03 -1.099908657020000173e-03 -1.093946592020000235e-03 -1.089636373230000021e-03 -1.115446483629999952e-03 -1.090994347909999933e-03 -1.089813699879999898e-03 -1.088612519929999965e-03 -1.090380597200000124e-03 -1.089111506209999945e-03 -1.100700621140000141e-03 -1.095265574819999973e-03 -1.093652891500000203e-03 -1.103446835169999895e-03 -1.104899365559999921e-03 -1.103346021370000011e-03 -1.101109867620000005e-03 -1.086844402169999781e-03 -1.100606453670000071e-03 -1.099081043399999973e-03 -1.105054913679999994e-03 -1.103568617259999707e-03 -1.101934028169999696e-03 -1.100285898310000062e-03 -1.106203749880000156e-03 -1.104219414089999953e-03 -1.101954762189999958e-03 -1.100416921189999826e-03 -1.103208969139999858e-03 -1.101516597660000133e-03 -1.099931881029999779e-03 -1.098407176779999956e-03 -1.096873554309999756e-03 -1.102869389900000118e-03 -1.100948090669999968e-03 -1.102370006259999766e-03 -1.100944751460000096e-03 -1.103753799769999861e-03 -1.102350678429999883e-03 -1.097300155430000089e-03 -1.096649287470000166e-03 -1.095343063859999895e-03 -1.101470100819999928e-03 -1.099705069419999997e-03 -1.098087977010000008e-03 -1.093729328989999838e-03 -1.092617910499999985e-03 -1.099311685040000154e-03 -1.093481501539999949e-03 -1.092396338709999970e-03 -1.101840635489999796e-03 -1.100840923310000136e-03 -1.099835270799999791e-03 -1.098864072680000000e-03 -1.097355141809999886e-03 -1.096314205620000119e-03 -1.095369905249999861e-03 -1.094244298679999863e-03 -1.103040503090000008e-03 -1.097845567189999682e-03 -1.093901735270000038e-03 -1.089778850850000062e-03 -1.080855332880000181e-03 -1.076995559210000000e-03 -1.078268378860000078e-03 -1.064780682630000032e-03 -1.064667280319999895e-03 -1.072813048210000163e-03 -1.067600685590000065e-03 -1.074620924609999981e-03 -1.073483589790000334e-03 -1.062737129390000030e-03 -1.062149121800000070e-03 -1.081917340680000001e-03 -1.074242962869999870e-03 -1.073680118809999849e-03 -1.077961856710000143e-03 -1.078392111000000273e-03 -1.077723126840000141e-03 -1.074123031290000066e-03 -1.073355176400000088e-03 -1.073033295839999996e-03 -1.072660189400000044e-03 -1.072185518689999827e-03 -1.072139316179999882e-03 -1.068456315299999831e-03 -1.068445842709999771e-03 -1.068089008719999696e-03 -1.067744072899999867e-03 -1.067684766060000108e-03 -1.067677487380000239e-03 -1.032112586899999913e-03 -1.031781187129999925e-03 -1.036800735669999793e-03 -1.036906764460000059e-03 -1.037105295490000061e-03 -1.037247299770000094e-03 -1.058239830390000132e-03 -1.058590409670000058e-03 -1.087224194759999927e-03 -1.070231086060000102e-03 -1.106373215519999972e-03 -1.084440151840000092e-03 -1.084878813150000083e-03 -1.108024969849999994e-03 -1.086168051160000267e-03 -1.086965317239999961e-03 -1.105241458580000008e-03 -1.103213148719999880e-03 -1.092081424529999867e-03 -1.093246806139999781e-03 -1.097516505180000249e-03 -1.098773513280000037e-03 -1.100068595229999890e-03 -1.101477463410000055e-03 -1.032874812189999965e-03 -1.033900445090000153e-03 -1.035245168319999824e-03 -1.036655823209999775e-03 -1.038140383299999926e-03 -1.039671590420000258e-03 -1.033641424050000266e-03 -1.035326516260000069e-03 -1.037033306710000201e-03 -1.031791848720000097e-03 -1.009419686049999910e-03 -1.011120731850000207e-03 -1.019900769639999968e-03 -1.014623533309999982e-03 -1.023459906200000023e-03 -1.018584060630000048e-03 -1.020486401720000066e-03 -1.024669001199999922e-03 -1.031737017699999905e-03 -1.033916998659999923e-03 -1.036132662379999963e-03 -1.023746869550000221e-03 -1.025646947769999918e-03 -1.027679170630000022e-03 -1.029690777960000228e-03 -1.032087335519999913e-03 -1.026565300629999960e-03 -1.028449616290000009e-03 -1.032892282160000107e-03 -1.034766487760000039e-03 -1.034995047550000104e-03 -1.030721807099999965e-03 -1.032637112329999997e-03 -1.034334120839999933e-03 -1.040479191229999904e-03 -1.042930883690000154e-03 -1.042076179149999809e-03 -1.045514632169999934e-03 -1.044712216170000027e-03 -1.024845821279999876e-03 -1.060999286020000189e-03 -1.036207347979999993e-03 -1.037249479780000087e-03 -1.038099703840000181e-03 -1.031474639279999920e-03 -1.037152057940000189e-03 -1.065090730959999867e-03 -1.052980385569999558e-03 -1.081205613460000260e-03 -1.085207314449999818e-03 -1.095783047509999971e-03 -1.096012234830000005e-03 -1.141816336880000166e-03 -1.101475049040000122e-03
-1.086870097879999875e-03 -1.094836133810000046e-03 -1.095131610890000317e-03 -1.100550071429999988e-03 -1.101936893929999876e-03 -1.093493874890000142e-03 -1.101682036760000087e-03 -1.101036358780000182e-03 -1.108718176710000005e-03 -1.107789334239999909e-03 -1.106783922650000094e-03 -1.098884161679999959e-03 -1.103604363649999870e-03 -1.103523014860000083e-03 -1.033234028169999598e-03 -1.032448350569999942e-03 -1.087668192459999945e-03 -1.089762665730000185e-03 -1.032575568389999983e-03 -1.087070515160000039e-03 -1.082518723869999727e-03 -1.079683172399999993e-03 -1.060239590189999883e-03 -1.088858466970000051e-03 -1.090351005150000038e-03 -1.096548062739999968e-03 -1.091924129749999783e-03 -1.090349606699999923e-03 -1.088760239659999993e-03 -1.101451004860000025e-03 -1.097962807589999935e-03 -1.089149848169999922e-03 -1.087468995699999953e-03 -1.093517237009999964e-03 -1.094688373959999813e-03 -1.092557758930000084e-03 -1.090917344450000048e-03 -1.096936616749999991e-03 -1.095415325390000074e-03 -1.093805935240000022e-03 -1.092155685059999866e-03 -1.098146170239999980e-03 -1.099715340689999890e-03 -1.097408152230000111e-03 -1.095908782609999847e-03 -1.101969708890000038e-03 -1.100584559780000068e-03 -1.099790048679999931e-03 -1.095156511290000046e-03 -1.097258350469999854e-03 -1.095896276269999999e-03 -1.094576318320000232e-03 -1.093252295199999930e-03 -1.094634985359999903e-03 -1.100615140360000199e-03 -1.099394798959999787e-03 -1.094355110230000021e-03 -1.093230190440000081e-03 -1.088223104279999924e-03 -1.090436987059999890e-03 -1.089342885429999807e-03 -1.092598077519999931e-03 -1.090937648039999857e-03 -1.089956237030000009e-03 -1.100062290699999838e-03 -1.098554026620000108e-03 -1.097507233130000284e-03 -1.096555068560000267e-03 -1.095424308980000230e-03 -1.090235964390000095e-03 -1.089310151389999946e-03 -1.095406885459999967e-03 -1.091138225240000223e-03 -1.072030433959999954e-03 -1.071224646090000038e-03 -1.079577713430000157e-03 -1.078799735499999740e-03 -1.070173074960000231e-03 -1.073433887639999853e-03 -1.064034082920000020e-03 -1.063436315430000114e-03 -1.059118305399999946e-03 -1.058297585090000031e-03 -1.055701903099999983e-03 -1.062769814270000035e-03 -1.075623074049999800e-03 -1.078674416879999874e-03 -1.078213068269999854e-03 -1.077741934449999699e-03 -1.076939167780000027e-03 -1.075177958129999896e-03 -1.074507320939999989e-03 -1.074214608559999904e-03 -1.073538110520000236e-03 -1.073502097900000006e-03 -1.072711871979999988e-03 -1.069628170990000139e-03 -1.069497540390000308e-03 -1.069585877500000247e-03 -1.069478560179999834e-03 -1.068934635819999849e-03 -1.067604659339999908e-03 -1.033050490740000269e-03 -1.032791588469999860e-03 -1.030340879710000190e-03 -1.030472270899999857e-03 -1.030650520320000119e-03 -1.030820944900000041e-03 -1.059750932060000072e-03 -1.095427277949999985e-03 -1.062652165330000209e-03 -1.102728655630000245e-03 -1.107084679780000018e-03 -1.100501608100000082e-03 -1.072852411010000130e-03 -1.101912232609999868e-03 -1.102690707919999884e-03 -1.103518431699999913e-03 -1.104383707939999822e-03 -1.097883589889999930e-03 -1.098993885389999963e-03 -1.095626561899999988e-03 -1.099188613310000083e-03 -1.100449214599999968e-03 -1.101746749259999983e-03 -1.103157100339999773e-03 -1.101702629929999849e-03 -1.103412871930000002e-03 -1.104997191170000110e-03 -1.038050549670000051e-03 -1.039584156860000113e-03 -1.040743039300000110e-03 -1.034875012729999984e-03 -1.029653376450000027e-03 -1.031392327610000008e-03 -1.033099505220000380e-03 -1.034887392760000047e-03 -1.019426753069999948e-03 -1.021229843369999939e-03 -1.015959015949999874e-03 -1.017794013940000013e-03 -1.019999419980000162e-03 -1.024219734179999822e-03 -1.026057395269999815e-03 -1.028080448670000034e-03 -1.023008274140000144e-03 -1.027440326360000130e-03 -1.029353255039999965e-03 -1.031393611160000019e-03 -1.026413683730000026e-03 -1.021031135160000098e-03 -1.026235996819999932e-03 -1.028115801740000146e-03 -1.032633006899999701e-03 -1.034492168770000066e-03 -1.028861337670000089e-03 -1.031670837259999985e-03 -1.032276598500000151e-03 -1.033989633230000035e-03 -1.035774298540000169e-03 -1.029827967529999781e-03 -1.031593867780000121e-03 -1.038568285740000150e-03 -1.046927520560000067e-03 -1.026398711349999935e-03 -1.026574045559999933e-03 -1.033216354990000065e-03 -1.034200120249999721e-03 -1.038640047550000141e-03 -1.031912416799999959e-03 -1.032304647929999748e-03 -1.045808658790000050e-03 -1.067003253809999889e-03 -1.073256837520000046e-03 -1.071918760110000379e-03 -1.074310544800000013e-03 -1.074559262960000016e-03 -1.074772971480000058e-03 -1.082089023019999806e-03 -1.086971586480000142e-03
-1.088304732199999857e-03 -1.088065914029999730e-03 -1.088028201700000017e-03 -1.093413166050000032e-03 -1.037275650940000082e-03 -1.036234412809999969e-03 -1.100601497170000144e-03 -1.092109686899999949e-03 -1.098565321629999892e-03 -1.100909186950000144e-03 -1.101396309369999816e-03 -1.099032151499999832e-03 -1.095402924470000212e-03 -1.024025775579999985e-03 -1.087985211389999986e-03 -1.099763416199999941e-03 -1.032424201090000005e-03 -1.087902346160000153e-03 -1.086489679320000153e-03 -1.098186726899999955e-03 -1.082578986510000047e-03 -1.077844117639999849e-03 -1.076522446039999970e-03 -1.086669642520000272e-03 -1.088304642200000000e-03 -1.090209889100000190e-03 -1.096477424509999851e-03 -1.094860387679999882e-03 -1.092673894140000056e-03 -1.081668701739999915e-03 -1.092910338259999977e-03 -1.091285865849999769e-03 -1.079210676480000207e-03 -1.077295020600000037e-03 -1.083338289440000058e-03 -1.081646383320000434e-03 -1.080244507839999823e-03 -1.078666938540000101e-03 -1.087778187780000065e-03 -1.086168891739999970e-03 -1.084494297259999901e-03 -1.082480692939999899e-03 -1.088226972109999783e-03 -1.109489282250000026e-03 -1.110899807139999846e-03 -1.109381072309999997e-03 -1.115604284410000183e-03 -1.114090932909999991e-03 -1.105413642919999976e-03 -1.103973100800000138e-03 -1.105562770709999981e-03 -1.104203146850000041e-03 -1.110060471529999895e-03 -1.108717154089999823e-03 -1.106903427790000049e-03 -1.105642674089999961e-03 -1.101341437159999862e-03 -1.099299530549999963e-03 -1.098802001790000074e-03 -1.082462195839999997e-03 -1.081386658019999969e-03 -1.081040272599999991e-03 -1.079389174410000157e-03 -1.078411326099999908e-03 -1.084681911569999923e-03 -1.083196690190000016e-03 -1.082173247099999826e-03 -1.085184574929999981e-03 -1.086205849250000211e-03 -1.085255906249999987e-03 -1.084957452850000012e-03 -1.084073586409999837e-03 -1.082211962480000020e-03 -1.064811673200000228e-03 -1.064003296420000088e-03 -1.059835955659999994e-03 -1.058382605619999752e-03 -1.069990803740000166e-03 -1.063768175509999855e-03 -1.065586041779999910e-03 -1.060975967789999858e-03 -1.060433591049999690e-03 -1.059646286930000184e-03 -1.055699925030000085e-03 -1.055401111489999823e-03 -1.051553548059999937e-03 -1.051126154890000015e-03 -1.062477613870000011e-03 -1.064205515940000067e-03 -1.063782407459999864e-03 -1.063150983400000006e-03 -1.075455713799999911e-03 -1.075892401609999981e-03 -1.074953887559999691e-03 -1.074726236630000123e-03 -1.074150956310000000e-03 -1.071084960710000193e-03 -1.071145160309999993e-03 -1.071059591109999997e-03 -1.070701984880000112e-03 -1.069780040419999806e-03 -1.069703225130000336e-03 -1.031080943710000093e-03 -1.023309219730000061e-03 -1.031562074360000119e-03 -1.031698874639999913e-03 -1.031383036870000191e-03 -1.031567797240000089e-03 -1.061155666360000206e-03 -1.064620117239999889e-03 -1.064436183119999834e-03 -1.057794739710000206e-03 -1.093726125470000001e-03 -1.066690129880000113e-03 -1.102061119989999807e-03 -1.082084505900000144e-03 -1.097098346599999696e-03 -1.097929874379999921e-03 -1.091023334819999843e-03 -1.095623452670000005e-03 -1.104272391879999914e-03 -1.105497475199999783e-03 -1.094200930170000086e-03 -1.095441302769999993e-03 -1.096523367440000157e-03 -1.097627423119999866e-03 -1.028829247809999719e-03 -1.106863145020000163e-03 -1.102352776869999773e-03 -1.032383465479999596e-03 -1.033975188679999921e-03 -1.035902810319999905e-03 -1.029483933060000231e-03 -1.031187140489999874e-03 -1.026047315860000248e-03 -1.027786794180000126e-03 -1.012228237129999880e-03 -1.013991511350000214e-03 -1.015813848260000178e-03 -1.017617140650000068e-03 -1.019560172660000097e-03 -1.014628231509999813e-03 -1.016079824010000235e-03 -1.017927140709999926e-03 -1.019980209820000325e-03 -1.021974630199999970e-03 -1.009826731830000155e-03 -1.011701531610000211e-03 -1.018872665339999768e-03 -1.020845289410000131e-03 -1.022833560840000211e-03 -1.028075977020000099e-03 -1.022533762840000101e-03 -1.026988479300000026e-03 -1.028893370070000160e-03 -1.030624014879999960e-03 -1.025583350160000004e-03 -1.025719804899999756e-03 -1.024726778129999996e-03 -1.029027756039999986e-03 -1.031873516120000028e-03 -1.028467702970000059e-03 -1.027156493820000072e-03 -1.033542000939999955e-03 -1.019537999729999787e-03 -1.018085128830000007e-03 -1.028066821160000029e-03 -1.023952655410000209e-03 -1.026631635400000048e-03 -1.022887629849999949e-03 -1.023551934080000128e-03 -1.031948907130000219e-03 -1.043735825750000124e-03 -1.032476316460000185e-03 -1.040770965050000088e-03 -1.039692500629999959e-03 -1.040193977689999943e-03 -1.038650279399999784e-03 -1.086832435539999715e-03 -1.088425700099999961e-03
-1.086858448849999928e-03 -1.086754947570000001e-03 -1.097107530950000055e-03 -1.087786811489999854e-03 -1.087630410680000010e-03 -1.088387535049999870e-03 -1.094686111409999812e-03 -1.101385486439999907e-03 -1.093072879570000005e-03 -1.033595058690000125e-03 -1.032749225910000032e-03 -1.099096678140000245e-03 -1.031426702619999726e-03 -1.069312748730000089e-03 -1.024727411139999883e-03 -1.023186334050000049e-03 -1.022191261850000001e-03 -1.098713077819999870e-03 -1.097621604879999834e-03 -1.017513262560000055e-03 -1.056060147179999900e-03 -1.087708217219999964e-03 -1.053515009119999988e-03 -1.088173082210000097e-03 -1.057279160690000096e-03 -1.088355986389999896e-03 -1.086835832399999811e-03 -1.093026376569999989e-03 -1.116429989839999842e-03 -1.089273449049999853e-03 -1.087345635069999822e-03 -1.093457547050000070e-03 -1.091526886890000023e-03 -1.090019295809999990e-03 -1.072365432260000183e-03 -1.078600607639999820e-03 -1.076964344470000183e-03 -1.075128682369999979e-03 -1.073647438909999981e-03 -1.102135851670000112e-03 -1.100858497999999876e-03 -1.099223164480000016e-03 -1.097329016050000057e-03 -1.103465906600000455e-03 -1.101894668589999951e-03 -1.100844924669999985e-03 -1.099411158470000151e-03 -1.093977675469999912e-03 -1.100129246579999729e-03 -1.095625591759999753e-03 -1.091832997669999828e-03 -1.092916100409999959e-03 -1.091531439689999656e-03 -1.090230018149999924e-03 -1.089097291949999791e-03 -1.095478557649999952e-03 -1.090870254620000075e-03 -1.089017669510000024e-03 -1.087940577549999926e-03 -1.079643991980000235e-03 -1.078568092560000047e-03 -1.069928815530000023e-03 -1.069353335349999823e-03 -1.070847366339999773e-03 -1.069916934899999830e-03 -1.069114329429999904e-03 -1.068111173930000020e-03 -1.067207173749999986e-03 -1.068977010270000380e-03 -1.075309709970000095e-03 -1.074028096460000019e-03 -1.072906671920000098e-03 -1.071575979190000092e-03 -1.057601691849999843e-03 -1.056761882270000142e-03 -1.052275697999999898e-03 -1.050535763960000089e-03 -1.055379344929999880e-03 -1.057059733400000185e-03 -1.053273450479999844e-03 -1.051358376080000325e-03 -1.058443699539999986e-03 -1.058116240309999768e-03 -1.057522942500000113e-03 -1.056760832649999635e-03 -1.055911942019999855e-03 -1.052549695430000107e-03 -1.052368981410000282e-03 -1.047969291170000160e-03 -1.054342250379999932e-03 -1.053915782319999900e-03 -1.055951871399999969e-03 -1.055191078910000090e-03 -1.055590584759999668e-03 -1.057779180419999914e-03 -1.057758289689999858e-03 -1.068198405179999816e-03 -1.064909578570000020e-03 -1.064831485859999826e-03 -1.063846600730000052e-03 -1.062807033970000021e-03 -1.062405368670000117e-03 -1.024761665689999986e-03 -1.024405272500000146e-03 -1.025610433939999969e-03 -1.025320590719999963e-03 -1.025526711339999836e-03 -1.025720125710000282e-03 -1.059192984629999962e-03 -1.058968603610000066e-03 -1.059404636289999974e-03 -1.059903596380000132e-03 -1.095912971429999910e-03 -1.103486559950000090e-03 -1.096683638759999961e-03 -1.098504884359999875e-03 -1.102491869770000094e-03 -1.088287819450000108e-03 -1.104047788190000174e-03 -1.105012541650000077e-03 -1.098747323460000066e-03 -1.099973527870000065e-03 -1.095988652120000141e-03 -1.100578040420000089e-03 -1.101919683689999829e-03 -1.095975617379999888e-03 -1.029697759880000060e-03 -1.106257441390000318e-03 -1.039945506550000315e-03 -1.051412275569999812e-03 -1.053073059569999831e-03 -1.054774788729999791e-03 -1.024094191969999925e-03 -1.025785127209999890e-03 -1.027597198390000060e-03 -1.012009064219999890e-03 -1.006789523370000021e-03 -1.008566709909999946e-03 -1.010382217319999876e-03 -1.012177593119999901e-03 -1.011871847429999995e-03 -1.015598676990000018e-03 -1.010455088399999941e-03 -1.012561260010000222e-03 -1.007542889719999874e-03 -1.009483077610000062e-03 -1.011501991339999827e-03 -1.006129312730000237e-03 -1.008134463859999830e-03 -1.015249501730000180e-03 -1.020424036969999788e-03 -1.018661394750000181e-03 -1.018944250179999907e-03 -1.048524226939999892e-03 -1.019271674210000091e-03 -1.021383612209999766e-03 -1.024426347200000026e-03 -1.017315848129999797e-03 -1.019336298949999981e-03 -1.021124925159999815e-03 -1.022636572640000250e-03 -1.027416394480000061e-03 -1.007794994630000114e-03 -1.028118015140000105e-03 -1.015814328930000074e-03 -1.012545673319999910e-03 -1.013557608350000149e-03 -1.018034513100000114e-03 -1.018317119980000031e-03 -1.019658390429999855e-03 -1.020772071249999909e-03 -1.021481244400000103e-03 -1.031371839220000244e-03 -1.037316391419999860e-03 -1.045446791009999911e-03 -1.030535487990000146e-03 -1.038340065740000042e-03 -1.039025866249999961e-03 -1.047478556689999995e-03 -1.073687299449999988e-03
-1.080299528370000156e-03 -1.080037960189999830e-03 -1.079340815059999991e-03 -1.028625141410000055e-03 -1.028141538900000139e-03 -1.089674248270000156e-03 -1.094903823929999900e-03 -1.086857614259999954e-03 -1.094737261690000105e-03 -1.026595865109999851e-03 -1.072039079330000142e-03 -1.022833904160000244e-03 -1.022044277540000044e-03 -1.097113321960000148e-03 -1.101295278369999976e-03 -1.100307458179999821e-03 -1.015874443379999976e-03 -1.014679919859999904e-03 -1.063471574719999967e-03 -1.093913879509999946e-03 -1.057788989229999825e-03 -1.088352235970000163e-03 -1.055531525870000284e-03 -1.017907132459999753e-03 -1.055885140650000224e-03 -1.078170857760000004e-03 -1.076003594469999991e-03 -1.069884918339999861e-03 -1.071393781920000014e-03 -1.074636582230000231e-03 -1.101791645839999938e-03 -1.074063275340000033e-03 -1.083124643579999819e-03 -1.081572799000000322e-03 -1.105370457149999546e-03 -1.094723763540000026e-03 -1.100817145570000093e-03 -1.099123734569999906e-03 -1.097085478920000043e-03 -1.095415505390000223e-03 -1.101447169110000065e-03 -1.099474891800000190e-03 -1.097907994070000106e-03 -1.096337371730000260e-03 -1.094789998819999891e-03 -1.100985455100000074e-03 -1.095614645499999986e-03 -1.094135971209999995e-03 -1.092835808620000069e-03 -1.085522862800000288e-03 -1.084148863110000194e-03 -1.090424752449999871e-03 -1.089112513340000001e-03 -1.087810451999999964e-03 -1.086206161799999981e-03 -1.082655792989999912e-03 -1.077678585170000012e-03 -1.073611918450000221e-03 -1.080429047289999979e-03 -1.072216380399999879e-03 -1.071197166669999928e-03 -1.073463782350000300e-03 -1.074670302069999882e-03 -1.073694215049999980e-03 -1.069908790719999734e-03 -1.064291860439999828e-03 -1.063294586139999819e-03 -1.062399020860000038e-03 -1.061953241069999929e-03 -1.061023201759999897e-03 -1.060145005549999880e-03 -1.055369781010000174e-03 -1.072833063979999934e-03 -1.042898387610000088e-03 -1.042430469419999839e-03 -1.045222374849999730e-03 -1.044339041209999853e-03 -1.049308871140000078e-03 -1.048465920999999950e-03 -1.052650086920000087e-03 -1.052067577610000040e-03 -1.050187922059999703e-03 -1.047065992119999671e-03 -1.047242550410000007e-03 -1.046679109549999943e-03 -1.045900168010000008e-03 -1.050206408520000089e-03 -1.046678699379999982e-03 -1.049480504239999785e-03 -1.049100277140000044e-03 -1.047855620670000085e-03 -1.049564624149999922e-03 -1.049157177050000092e-03 -1.048613299579999802e-03 -1.048080236139999760e-03 -1.051205313810000272e-03 -1.050986922189999992e-03 -1.051011686970000115e-03 -1.052535739559999888e-03 -1.049033409319999983e-03 -1.048850353449999996e-03 -1.051333689049999782e-03 -1.026405480270000184e-03 -1.025319306990000057e-03 -1.026817159030000070e-03 -1.026971203800000100e-03 -1.027180565119999991e-03 -1.027379871189999837e-03 -1.058718937389999983e-03 -1.059170030770000166e-03 -1.096590372240000043e-03 -1.097113248030000005e-03 -1.089833274680000220e-03 -1.091752529100000011e-03 -1.099087625310000288e-03 -1.104233017520000245e-03 -1.105031374920000019e-03 -1.089472627800000320e-03 -1.105537224249999832e-03 -1.099095565610000045e-03 -1.100257202920000132e-03 -1.101512835739999795e-03 -1.101321637760000133e-03 -1.095287846769999948e-03 -1.096651232450000140e-03 -1.043698369640000054e-03 -1.102358006040000211e-03 -1.108116095359999763e-03 -1.041508028730000167e-03 -1.049787092860000231e-03 -1.015350679669999902e-03 -1.042901910729999819e-03 -1.018495278990000060e-03 -1.020494233030000289e-03 -1.004924328019999973e-03 -1.006579188759999886e-03 -1.005462260719999995e-03 -1.000334930360000053e-03 -1.004504669890000056e-03 -1.006268363890000213e-03 -1.008168764010000055e-03 -9.963971991799999619e-04 -9.982222684899997624e-04 -1.000072764510000082e-03 -1.002021587730000159e-03 -1.003946560220000299e-03 -1.000125904350000414e-03 -1.000391551240000041e-03 -9.997486311799999321e-04 -1.007148020849999923e-03 -1.009021584789999981e-03 -1.011485791970000115e-03 -1.013346158910000214e-03 -1.011856461370000144e-03 -1.013615445529999874e-03 -1.015695462140000366e-03 -1.014556302720000334e-03 -1.019422431540000212e-03 -1.013598443770000234e-03 -1.015446772560000058e-03 -1.016797673540000089e-03 -1.027559949179999944e-03 -1.016121205019999930e-03 -1.017114930529999794e-03 -1.018934738410000231e-03 -1.018889782299999989e-03 -1.016030900019999949e-03 -1.009138014459999956e-03 -1.024126586440000063e-03 -1.013502203180000061e-03 -1.022566517299999854e-03 -1.019973002039999870e-03 -1.022873294870000043e-03 -1.028389531460000136e-03 -1.030107136640000037e-03 -1.023843457320000204e-03 -1.031708018470000373e-03 -1.024280296479999864e-03 -1.083660733420000041e-03 -1.080186743870000226e-03
-1.089256088380000185e-03 -1.081885040710000353e-03 -1.080765404279999909e-03 -1.081104435920000016e-03 -1.021688824310000012e-03 -1.021172936379999893e-03 -1.094761116240000132e-03 -1.018210478669999983e-03 -1.088202593009999965e-03 -1.017123758619999921e-03 -1.092208662640000057e-03 -1.015925997680000017e-03 -1.015132751660000054e-03 -1.008439424479999841e-03 -1.064142036289999994e-03 -1.093115979010000210e-03 -1.091950569209999833e-03 -1.099490751990000060e-03 -1.096821091060000246e-03 -1.009087714950000119e-03 -1.056037922169999988e-03 -1.054800369620000023e-03 -1.053559956520000061e-03 -1.054966851319999802e-03 -1.009767453419999853e-03 -1.070598139730000002e-03 -1.076411264540000140e-03 -1.093634223620000134e-03 -1.092324226729999995e-03 -1.098143197040000411e-03 -1.096389735850000205e-03 -1.094877187350000057e-03 -1.092602067400000104e-03 -1.099153855119999832e-03 -1.097537942869999950e-03 -1.095149003150000131e-03 -1.093909208190000076e-03 -1.100066680299999948e-03 -1.098476339449999933e-03 -1.096798040720000462e-03 -1.095062727550000009e-03 -1.093119294740000020e-03 -1.099311681220000066e-03 -1.097730605480000225e-03 -1.096171138570000260e-03 -1.090751490259999961e-03 -1.088403297360000061e-03 -1.094603638570000028e-03 -1.090743960880000054e-03 -1.085907073370000068e-03 -1.084518959379999949e-03 -1.083187314430000044e-03 -1.081822969709999877e-03 -1.088125000669999762e-03 -1.084551277569999759e-03 -1.079043427869999863e-03 -1.075459156339999721e-03 -1.074928644129999940e-03 -1.073874477970000003e-03 -1.070838484030000063e-03 -1.069769927299999953e-03 -1.069130120280000103e-03 -1.071048768899999885e-03 -1.070072987380000064e-03 -1.071567063239999874e-03 -1.069618397460000070e-03 -1.068605359659999731e-03 -1.059995972970000132e-03 -1.058969582280000141e-03 -1.058040772780000039e-03 -1.057181456059999797e-03 -1.054336047120000078e-03 -1.063438730979999938e-03 -1.044745827739999725e-03 -1.043968272139999924e-03 -1.039683152369999877e-03 -1.036120257820000124e-03 -1.046033728400000071e-03 -1.047603473050000029e-03 -1.048874693029999694e-03 -1.046382135020000170e-03 -1.043846042150000037e-03 -1.047268331609999947e-03 -1.045184108289999797e-03 -1.044639971319999893e-03 -1.044066138669999923e-03 -1.042403119370000119e-03 -1.039291786429999810e-03 -1.038827583879999667e-03 -1.039166681080000128e-03 -1.038819149390000224e-03 -1.041202923059999933e-03 -1.040884808760000110e-03 -1.040200764490000190e-03 -1.039899512939999882e-03 -1.042233379800000092e-03 -1.041876649569999959e-03 -1.041555917849999995e-03 -1.040732754629999706e-03 -1.040606567179999924e-03 -1.040514080210000079e-03 -1.043314438399999943e-03 -1.019361580910000103e-03 -1.019465958520000132e-03 -1.028551095160000050e-03 -1.028709548539999928e-03 -1.028924855249999798e-03 -1.029127568119999952e-03 -1.053797975069999983e-03 -1.054244728550000031e-03 -1.054093916120000043e-03 -1.055648093710000006e-03 -1.091588324759999815e-03 -1.093498205669999951e-03 -1.104585919779999936e-03 -1.105920712889999890e-03 -1.106250692600000167e-03 -1.099500832089999984e-03 -1.100445531439999888e-03 -1.101440795900000174e-03 -1.102038516210000155e-03 -1.103350649639999901e-03 -1.095137611039999999e-03 -1.096718447550000097e-03 -1.097940469130000195e-03 -1.095604588929999842e-03 -1.097025035940000061e-03 -9.844933656700000525e-04 -1.050850566349999975e-03 -1.052468207679999913e-03 -9.970890671000003005e-04 -9.985500198699999181e-04 -9.932853995300000138e-04 -9.948805989900000313e-04 -9.968122432800000099e-04 -9.984776863299999958e-04 -1.000188338700000066e-03 -1.001986237850000178e-03 -9.992991924799997545e-04 -9.942038235899997283e-04 -9.960539403200002490e-04 -9.980724873900001255e-04 -9.960532500199999282e-04 -9.979756239400000475e-04 -9.926725430600001794e-04 -9.946406522499998647e-04 -9.946893654900000169e-04 -9.996310188799997342e-04 -1.004235398320000054e-03 -9.988404397899999614e-04 -9.978561416299999189e-04 -9.996716865099998257e-04 -1.002744243159999805e-03 -1.010707849210000075e-03 -1.012876104080000488e-03 -1.006007048170000058e-03 -1.018051571549999888e-03 -1.010923203470000123e-03 -1.013046633689999865e-03 -1.006893000879999873e-03 -1.011089115950000207e-03 -1.022239462779999958e-03 -1.023598177119999786e-03 -1.006758304420000234e-03 -1.012867482390000101e-03 -1.005248389379999850e-03 -1.014898703690000122e-03 -1.017634363230000231e-03 -1.011215814799999810e-03 -1.015851641829999862e-03 -1.016809087840000276e-03 -1.014600493779999795e-03 -1.016787910809999803e-03 -1.016378042599999773e-03 -1.015125597680000078e-03 -1.009026913150000166e-03 -1.009107265499999779e-03 -1.008319204699999931e-03 -1.084700076339999934e-03 -1.089466963390000025e-03
-1.030926470119999721e-03 -1.074454478439999935e-03 -1.047449395010000180e-03 -1.089747773049999950e-03 -1.097759155450000112e-03 -1.097017734709999914e-03 -1.079312414880000386e-03 -1.078553140099999851e-03 -1.073634692640000003e-03 -1.007343227550000064e-03 -1.075438152479999722e-03 -1.009218702119999821e-03 -1.073562667099999934e-03 -1.060690363320000154e-03 -1.057186626539999676e-03 -1.007716344749999896e-03 -1.092329439759999856e-03 -1.089560992249999664e-03 -1.087558376519999828e-03 -1.092666837410000017e-03 -1.056977917639999971e-03 -1.052222495689999907e-03 -9.993434257999998360e-04 -1.064169081300000161e-03 -1.070473995999999877e-03 -1.070157540120000124e-03 -1.096257816429999999e-03 -1.094596899910000014e-03 -1.092118919130000186e-03 -1.099134291750000119e-03 -1.088655137360000115e-03 -1.086969090059999735e-03 -1.093228616909999989e-03 -1.091534021639999812e-03 -1.089952806689999890e-03 -1.094797025879999967e-03 -1.093310423420000132e-03 -1.092988635630000056e-03 -1.091047173290000125e-03 -1.097240356559999819e-03 -1.095114343090000100e-03 -1.093489079989999873e-03 -1.091934105870000183e-03 -1.085856509040000317e-03 -1.092775509439999990e-03 -1.090540621230000036e-03 -1.089119921340000324e-03 -1.087651979650000036e-03 -1.080338825460000181e-03 -1.086592194549999748e-03 -1.085209856459999882e-03 -1.083886264210000066e-03 -1.082577327589999980e-03 -1.081297433660000215e-03 -1.077738174360000139e-03 -1.071882864849999905e-03 -1.075302923030000074e-03 -1.073873079809999900e-03 -1.072765977860000051e-03 -1.064679826489999936e-03 -1.063628514160000222e-03 -1.063339476339999947e-03 -1.073093652250000111e-03 -1.068957662339999623e-03 -1.067790070300000081e-03 -1.069201623720000003e-03 -1.070204605409999857e-03 -1.069302510000000187e-03 -1.068308421319999956e-03 -1.067362100910000059e-03 -1.056489025100000069e-03 -1.066275534449999873e-03 -1.065461123409999853e-03 -1.046575216810000184e-03 -1.042260901210000004e-03 -1.041499676730000146e-03 -1.038158954380000122e-03 -1.038117705210000064e-03 -1.040583883059999996e-03 -1.040522106819999782e-03 -1.037277873300000101e-03 -1.036731544930000149e-03 -1.044195670669999937e-03 -1.043942501149999931e-03 -1.040813220779999992e-03 -1.039250777329999873e-03 -1.038202969420000009e-03 -1.040654017269999898e-03 -1.040198916009999830e-03 -1.039360553300000241e-03 -1.038968190009999844e-03 -1.038651832569999949e-03 -1.034241229859999937e-03 -1.041970107879999991e-03 -1.041719677020000153e-03 -1.033628221480000116e-03 -1.034180676249999787e-03 -1.039880272120000115e-03 -1.030458457289999859e-03 -1.030252027240000133e-03 -1.030224698669999833e-03 -1.030170936360000128e-03 -1.021115364320000123e-03 -1.021234901720000088e-03 -1.022762405679999986e-03 -1.022918433750000158e-03 -1.023139331170000010e-03 -1.023345334040000028e-03 -1.055127165599999963e-03 -1.048264932869999921e-03 -1.056078449439999982e-03 -1.091761233229999670e-03 -1.093231302480000095e-03 -1.094496724990000032e-03 -1.087505657299999914e-03 -1.099303087220000145e-03 -1.100150800330000015e-03 -1.101302575110000171e-03 -1.102275971769999972e-03 -1.099901273430000130e-03 -1.097202240750000043e-03 -1.098505354079999967e-03 -1.093482493660000035e-03 -1.094871418880000212e-03 -1.093488350070000214e-03 -1.041193348469999971e-03 -1.045509948890000016e-03 -9.856948275200000734e-04 -1.045984271010000051e-03 -1.047608638850000030e-03 -9.915772320799999626e-04 -9.930713404599999204e-04 -9.948367404300001091e-04 -9.964708232999999575e-04 -9.984226378999998611e-04 -1.000129193149999892e-03 -9.950009960300000220e-04 -9.967993003900000194e-04 -9.902908147300000519e-04 -9.921201672400000414e-04 -9.938867439699997867e-04 -9.888579484499998486e-04 -9.907326474800001986e-04 -9.898666706099998758e-04 -9.917294021300000935e-04 -9.945676957300001071e-04 -9.964940818700000411e-04 -9.942339568599998373e-04 -9.987958048899999407e-04 -9.977614185700000617e-04 -9.996469205000000930e-04 -1.002739392589999893e-03 -9.986692232400000424e-04 -1.000888519689999926e-03 -1.006123320749999954e-03 -1.008991076040000132e-03 -1.010937867009999982e-03 -1.005248860030000160e-03 -1.007080390530000090e-03 -1.008514662620000170e-03 -1.010429249580000084e-03 -1.012492322410000209e-03 -9.949867535400001503e-04 -9.966446414299999154e-04 -1.005999311599999968e-03 -1.006824058879999748e-03 -1.000321182590000173e-03 -1.001692669419999892e-03 -1.013078713280000107e-03 -1.009816631310000122e-03 -1.010940235909999971e-03 -1.003154156049999770e-03 -1.002590255370000138e-03 -1.013592711960000078e-03 -1.016710756939999925e-03 -1.009220343099999926e-03 -1.010376653249999779e-03 -1.009632085049999919e-03 -1.097749421280000111e-03 -1.069485347830000056e-03
-1.075997091079999857e-03 -1.089498212500000177e-03 -1.089062198870000128e-03 -1.071396234510000028e-03 -1.011911373309999987e-03 -9.922071784700002214e-04 -9.921340305400002009e-04 -9.865446790600000768e-04 -1.066804291800000151e-03 -1.065988599709999894e-03 -9.847269067399999284e-04 -1.064196893080000253e-03 -1.063409443060000115e-03 -9.899835150899997851e-04 -9.891521385099999973e-04 -1.057699498430000017e-03 -9.848839318300000797e-04 -9.817860602299999240e-04 -1.055955582700000145e-03 -1.051749632899999813e-03 -1.070126977630000194e-03 -1.065167931179999755e-03 -1.063479024700000062e-03 -1.085902221110000235e-03 -1.084228303519999730e-03 -1.089789116639999821e-03 -1.089047981849999847e-03 -1.070223994440000319e-03 -1.068622353459999959e-03 -1.075068857490000217e-03 -1.090136322789999820e-03 -1.086021003900000063e-03 -1.086442581249999918e-03 -1.091847699190000125e-03 -1.089792535839999776e-03 -1.089699006040000060e-03 -1.095861529880000178e-03 -1.093864008799999739e-03 -1.092194647460000001e-03 -1.090096901139999894e-03 -1.088385734469999883e-03 -1.090267809269999987e-03 -1.088710685059999942e-03 -1.086914792739999969e-03 -1.085474612140000048e-03 -1.083764639530000002e-03 -1.087005572339999875e-03 -1.083184567659999792e-03 -1.082267121870000024e-03 -1.080864403359999872e-03 -1.079501376279999852e-03 -1.085829119330000052e-03 -1.084446829609999816e-03 -1.083217756480000203e-03 -1.075776821679999941e-03 -1.071034087480000245e-03 -1.068900247350000089e-03 -1.067843921540000086e-03 -1.064486660480000024e-03 -1.066125421780000481e-03 -1.065716730260000012e-03 -1.070210404629999904e-03 -1.069393881150000050e-03 -1.068515294430000262e-03 -1.070256964689999873e-03 -1.068283675009999885e-03 -1.059661866299999988e-03 -1.066208169680000215e-03 -1.065214879200000221e-03 -1.066807114589999944e-03 -1.062673885169999671e-03 -1.061892852219999692e-03 -1.053757872179999881e-03 -1.045081743360000079e-03 -1.044307268660000241e-03 -1.040999474779999955e-03 -1.039592506119999850e-03 -1.043263456390000231e-03 -1.041609013229999976e-03 -1.042686872700000073e-03 -1.039458207170000171e-03 -1.038907858590000033e-03 -1.038733042330000200e-03 -1.038129863300000112e-03 -1.045301712219999990e-03 -1.044364315260000063e-03 -1.043318799450000016e-03 -1.042855774090000083e-03 -1.042267477919999949e-03 -1.041609336500000154e-03 -1.041252352309999856e-03 -1.035919583860000007e-03 -1.041931710350000023e-03 -1.041214240760000203e-03 -1.035934173499999814e-03 -1.035751859950000218e-03 -1.018047848609999985e-03 -1.039287905480000074e-03 -1.032928814950000076e-03 -1.032774352789999879e-03 -1.032399518009999946e-03 -1.032409125999999904e-03 -1.023269811099999926e-03 -1.023396883400000054e-03 -1.021576544969999851e-03 -1.025079199639999982e-03 -1.025307656349999999e-03 -1.025525384720000002e-03 -1.054175005070000053e-03 -1.054645923130000064e-03 -1.054546873709999921e-03 -1.055132663800000285e-03 -1.093873349840000049e-03 -1.095968331359999885e-03 -1.089300985770000211e-03 -1.095182625990000170e-03 -1.096079858410000003e-03 -1.100331277290000171e-03 -1.101369159550000211e-03 -1.102455516719999919e-03 -1.099694851539999990e-03 -1.097590847570000146e-03 -1.092996740440000053e-03 -1.097792907270000009e-03 -1.027217770170000015e-03 -1.028579455080000111e-03 -1.030001869799999827e-03 -1.034361196040000123e-03 -9.818998937400000293e-04 -1.038629123189999982e-03 -9.895813464299999321e-04 -9.843266305200001377e-04 -9.860621299999999204e-04 -9.877001617699999493e-04 -9.896354156799999635e-04 -9.913188434400000641e-04 -9.930544399199998928e-04 -9.880267562000001093e-04 -9.851464228300000747e-04 -9.842672104500001327e-04 -9.860138920899999548e-04 -9.880628266699998698e-04 -9.828699666999999272e-04 -9.847576692300001426e-04 -9.874649164599998662e-04 -9.893637417599998249e-04 -9.912809445999999809e-04 -9.961512652900000615e-04 -9.907642846199999753e-04 -9.937989965999999547e-04 -9.956548118299998230e-04 -9.954663919100000848e-04 -9.976267752600000149e-04 -9.997554869099999075e-04 -9.940480224599999859e-04 -9.958337985499997845e-04 -1.002667381420000023e-03 -1.007415352120000045e-03 -1.001559849520000092e-03 -1.003579449300000086e-03 -1.004999380859999914e-03 -1.007103216480000236e-03 -9.871975685000001013e-04 -9.881591912900000718e-04 -9.917832268499999267e-04 -1.001045470119999890e-03 -9.806707220199998871e-04 -9.817669090399999774e-04 -9.824462403899998902e-04 -9.903569665100000335e-04 -9.898538352100000760e-04 -9.899774725400001425e-04 -9.954747718700000889e-04 -9.969440399499999474e-04 -1.000308560119999961e-03 -1.011097249680000063e-03 -1.011277366519999993e-03 -1.011233525519999966e-03 -1.011130796449999977e-03 -1.076259149289999833e-03
-9.768454543800000455e-04 -9.798479280999999007e-04 -1.060151055870000095e-03 -9.842512597100000395e-04 -9.840532561000000719e-04 -9.836532225700001051e-04 -9.781142265300000332e-04 -9.842870589599999991e-04 -9.838706331999999988e-04 -1.055995800199999906e-03 -1.060426305030000120e-03 -9.818797891799999501e-04 -9.811801447599998935e-04 -9.803828780899999287e-04 -9.797975818200000808e-04 -1.059041657439999942e-03 -1.053168460150000077e-03 -1.055395742149999863e-03 -1.051178834020000032e-03 -9.787132505200001227e-04 -9.778319445600000635e-04 -1.069836508419999901e-03 -1.072503382339999979e-03 -1.070863148249999973e-03 -1.068492326470000002e-03 -1.048177594100000061e-03 -1.046419473009999913e-03 -1.044953172309999977e-03 -1.051265315430000057e-03 -1.049674196270000042e-03 -1.050874733760000061e-03 -1.056880615879999836e-03 -1.055392015840000150e-03 -1.053494109080000112e-03 -1.059865006239999949e-03 -1.082321876940000021e-03 -1.088490093490000147e-03 -1.086856548310000028e-03 -1.093144448870000084e-03 -1.087209057859999783e-03 -1.085501015900000067e-03 -1.083434375400000021e-03 -1.082831393999999971e-03 -1.085506186679999988e-03 -1.083964274489999718e-03 -1.082481114379999984e-03 -1.081072473200000213e-03 -1.077369599009999918e-03 -1.083195390429999867e-03 -1.081780348020000256e-03 -1.080410147240000321e-03 -1.079085956089999949e-03 -1.077717592080000000e-03 -1.072323662550000349e-03 -1.073145398449999949e-03 -1.072865877650000088e-03 -1.071349663920000009e-03 -1.069317886610000011e-03 -1.066025756660000023e-03 -1.064801401019999962e-03 -1.063631089790000083e-03 -1.062719149069999997e-03 -1.072851476289999944e-03 -1.074476786569999879e-03 -1.072976977629999749e-03 -1.071604564440000037e-03 -1.073242843329999877e-03 -1.072039670410000192e-03 -1.073914002530000113e-03 -1.056806060619999883e-03 -1.063329363899999987e-03 -1.062557894939999709e-03 -1.057526553600000082e-03 -1.041012246799999938e-03 -1.044189321390000171e-03 -1.041214579510000042e-03 -1.041496145640000105e-03 -1.040566090860000226e-03 -1.038614741790000072e-03 -1.041509339480000025e-03 -1.042193190750000066e-03 -1.041621269059999928e-03 -1.041049838799999998e-03 -1.042680501960000297e-03 -1.040501985179999962e-03 -1.039996561909999929e-03 -1.037209412879999812e-03 -1.036808219719999747e-03 -1.044072665449999630e-03 -1.038907217120000302e-03 -1.039094922020000018e-03 -1.043563705970000080e-03 -1.043282397750000231e-03 -1.042127602460000187e-03 -1.037235472789999925e-03 -1.034810454130000038e-03 -1.034089057090000234e-03 -1.034010224550000042e-03 -1.034436615920000021e-03 -1.039815873659999954e-03 -1.033264378980000044e-03 -1.018397629660000234e-03 -1.025551765660000008e-03 -1.018100288659999847e-03 -1.022594516940000071e-03 -1.022771520019999728e-03 -1.023000707129999992e-03 -1.026592296199999640e-03 -1.055214407989999922e-03 -1.055698825359999843e-03 -1.055372307529999897e-03 -1.091637076520000091e-03 -1.086108293569999815e-03 -1.086199795080000034e-03 -1.090174267600000062e-03 -1.091112357919999830e-03 -1.097035132939999831e-03 -1.098028978630000195e-03 -1.091567482089999966e-03 -1.092647674260000023e-03 -1.093922221489999945e-03 -1.095281934830000118e-03 -1.086652481990000012e-03 -1.088076384319999756e-03 -1.089546356019999987e-03 -1.022409744839999956e-03 -1.023849324269999811e-03 -9.755725001199999549e-04 -9.768694583200000087e-04 -9.830855476899999848e-04 -9.845485876300000185e-04 -9.860651845299999493e-04 -9.876249568200000644e-04 -9.827320080899998572e-04 -9.846581162099999739e-04 -9.791300294799999693e-04 -9.807905075699999663e-04 -9.755778688500001258e-04 -9.773201711899999478e-04 -9.791257766200000406e-04 -9.808827967499999384e-04 -9.829284881400000926e-04 -9.848333997799999656e-04 -9.875562188099999607e-04 -9.793547695399998539e-04 -9.842702828399998820e-04 -9.861495732700000134e-04 -9.881773045700001021e-04 -9.872287390000000166e-04 -9.907581753699999921e-04 -9.858621013900000212e-04 -9.881208891800001299e-04 -9.903330816299997768e-04 -9.913536012699998741e-04 -9.934257099199997765e-04 -9.883383473000000204e-04 -9.899020609599998213e-04 -9.853556226599999909e-04 -1.000856946049999896e-03 -1.002339559119999959e-03 -1.000517135369999745e-03 -1.002233207279999965e-03 -9.894197859000000879e-04 -9.828201666699999846e-04 -9.696097851300000420e-04 -9.660598338900001436e-04 -9.978714624799996102e-04 -9.769234049900000702e-04 -9.777054428399998501e-04 -9.780784004599998600e-04 -9.854749887499999160e-04 -9.930549078700002565e-04 -9.933616714000001631e-04 -9.985954562800000191e-04 -9.991496106399998939e-04 -1.002522715999999790e-03 -1.012938581630000142e-03 -1.013107140830000075e-03 -1.097827509849999897e-03 -1.013055139489999965e-03
-1.025089850979999870e-03 -9.704650687000000069e-04 -9.701463487600000104e-04 -9.702173686999999991e-04 -9.697959072899999325e-04 -9.693104315600000040e-04 -9.720079860199999080e-04 -9.714516800500000568e-04 -1.025352419090000107e-03 -9.703941766999999753e-04 -1.028702075729999790e-03 -9.725005755700000297e-04 -9.721129291599999367e-04 -9.746881935900000718e-04 -1.062163198520000001e-03 -1.030989026250000171e-03 -1.030486988560000081e-03 -9.709542542599999913e-04 -1.084594031839999960e-03 -1.091468942850000066e-03 -1.048635367989999819e-03 -1.047372288750000229e-03 -1.042419770279999882e-03 -1.040901182800000073e-03 -1.083081143219999940e-03 -1.089919199850000004e-03 -1.016592711369999989e-03 -1.015247094969999901e-03 -1.021215097009999873e-03 -1.019624065550000114e-03 -1.018297001039999939e-03 -1.024095782859999956e-03 -1.022261420929999626e-03 -1.020949150279999978e-03 -1.026791998940000152e-03 -1.051761514040000034e-03 -1.053482248699999946e-03 -1.052896191120000031e-03 -1.051483990990000105e-03 -1.023215428279999634e-03 -1.029358649529999847e-03 -1.028064844130000249e-03 -1.026824127130000286e-03 -1.055323243030000142e-03 -1.061167061929999987e-03 -1.059759007540000053e-03 -1.063641493150000155e-03 -1.062245334469999946e-03 -1.067995514190000009e-03 -1.066719057190000175e-03 -1.066315638210000010e-03 -1.068484548869999985e-03 -1.066766676350000120e-03 -1.067816670119999933e-03 -1.066615589020000233e-03 -1.065507031120000066e-03 -1.071395230700000062e-03 -1.070661178789999828e-03 -1.068502144840000057e-03 -1.059365799760000242e-03 -1.058164026229999836e-03 -1.062702200210000059e-03 -1.069352591730000045e-03 -1.068502141900000250e-03 -1.069450848669999945e-03 -1.068127145079999759e-03 -1.067210756570000085e-03 -1.058717407049999861e-03 -1.067932692360000014e-03 -1.056592533739999975e-03 -1.058349655820000181e-03 -1.053340146860000121e-03 -1.052577039120000061e-03 -1.042606536100000071e-03 -1.039408408290000245e-03 -1.045734538099999875e-03 -1.042891688840000015e-03 -1.042616936190000204e-03 -1.042070927319999844e-03 -1.043831860119999802e-03 -1.043266514479999994e-03 -1.042698688889999838e-03 -1.042679577709999762e-03 -1.040446677569999883e-03 -1.039413037380000236e-03 -1.038867147100000108e-03 -1.038390415870000041e-03 -1.037957062399999823e-03 -1.033075794620000060e-03 -1.032655486890000050e-03 -1.035746426279999730e-03 -1.032742248020000059e-03 -1.032289648800000089e-03 -1.031469124599999941e-03 -1.038885600730000058e-03 -1.036484133970000084e-03 -1.036532780920000271e-03 -1.036459457180000012e-03 -1.035659770740000223e-03 -1.035982850280000016e-03 -1.035017301690000077e-03 -1.035499183370000012e-03 -1.019796308120000114e-03 -1.019924799819999905e-03 -1.024225518820000118e-03 -1.024406038989999655e-03 -1.024642186600000079e-03 -1.024877845570000079e-03 -1.053620570510000040e-03 -1.053622594780000143e-03 -1.049595455850000063e-03 -1.050501852039999878e-03 -1.052478254290000002e-03 -1.088747318809999819e-03 -1.089585864520000195e-03 -1.090539017749999999e-03 -1.088003642970000306e-03 -1.093124048370000068e-03 -1.094020485130000209e-03 -1.095140957609999849e-03 -1.096446739340000082e-03 -1.090309914879999910e-03 -1.085987324239999713e-03 -1.090710712380000419e-03 -1.088649834589999884e-03 -1.014293150210000133e-03 -1.015710226649999947e-03 -1.017199026610000109e-03 -9.651348591200001629e-04 -9.665013371000000762e-04 -9.679008525499998346e-04 -9.741768806599999941e-04 -9.756896208500000613e-04 -9.710643896299999203e-04 -9.727027757600000598e-04 -9.744271037400000293e-04 -9.760903593299999868e-04 -9.778249633199999086e-04 -9.796572099700000345e-04 -9.814200948899999295e-04 -9.762205494399999817e-04 -9.782558528300001194e-04 -9.801283294700001425e-04 -9.797902509999999957e-04 -9.847921313400000327e-04 -9.829890976299998726e-04 -9.859604641700000973e-04 -9.809728720600000441e-04 -9.838565634799998228e-04 -9.860069986500001431e-04 -9.872222280700000078e-04 -9.901166646600000846e-04 -9.904773282100000006e-04 -9.860554107399999591e-04 -9.880480841899998579e-04 -9.903253886599998161e-04 -9.919127198099999751e-04 -9.865679989999999542e-04 -9.943125589800001080e-04 -9.958803437399999913e-04 -1.000215245379999784e-03 -9.835188525899999680e-04 -9.843839229999999142e-04 -9.629507536699999587e-04 -9.651282398099998673e-04 -9.660130000600001231e-04 -9.743639128499999172e-04 -9.778976138500000519e-04 -9.792318764900000486e-04 -9.799023600000000226e-04 -9.802662689800002022e-04 -9.811436085000000296e-04 -9.948106526300000071e-04 -1.000207673700000003e-03 -1.000792881959999955e-03 -1.000890583310000284e-03 -1.004330875539999985e-03 -1.004495040730000099e-03 -1.014774702349999962e-03 -1.014564675990000005e-03
-1.015775045870000084e-03 -1.053839930289999973e-03 -1.019754163349999862e-03 -1.062928474490000335e-03 -1.062328969179999897e-03 -9.937747176399999455e-04 -9.701011242099999389e-04 -1.000260411440000120e-03 -9.998912438800003268e-04 -9.962508001800001248e-04 -9.682221613199999211e-04 -1.005678841470000100e-03 -1.061983736460000039e-03 -1.060875073690000035e-03 -1.051888416919999998e-03 -1.062219005050000012e-03 -1.052402513270000095e-03 -1.070253182979999818e-03 -1.068987024470000003e-03 -1.075921110070000072e-03 -1.041807111920000023e-03 -1.040540828190000041e-03 -1.039250234919999929e-03 -1.044314359949999891e-03 -1.002828011770000001e-03 -1.003658354409999766e-03 -1.074716442339999998e-03 -9.875955085500000372e-04 -9.936900109200001285e-04 -9.938718649700000428e-04 -9.999218964499999220e-04 -9.986025371800002614e-04 -9.965259212499999551e-04 -1.002275488910000113e-03 -1.001002254379999888e-03 -9.994676575799999775e-04 -9.982181513399999290e-04 -1.004281311169999804e-03 -1.003122794040000156e-03 -1.001889329830000066e-03 -1.007891672990000008e-03 -1.006672069299999889e-03 -1.005506332900000296e-03 -1.033614632950000112e-03 -1.039106923970000047e-03 -1.035205739369999883e-03 -1.037170734599999989e-03 -1.039606173919999923e-03 -1.038770352240000246e-03 -1.044946009540000022e-03 -1.043700506959999857e-03 -1.045770226739999942e-03 -1.039240996220000025e-03 -1.038069819499999949e-03 -1.044346034910000054e-03 -1.043307900220000152e-03 -1.049627749200000241e-03 -1.045792637179999984e-03 -1.053106647239999928e-03 -1.033649977800000239e-03 -1.039884249169999771e-03 -1.043577179149999916e-03 -1.050163638470000185e-03 -1.049333877939999946e-03 -1.056281941390000085e-03 -1.054724988799999935e-03 -1.056463381690000243e-03 -1.063093289370000165e-03 -1.064612811669999812e-03 -1.056005148459999987e-03 -1.051794342130000105e-03 -1.052899975370000197e-03 -1.049483234719999656e-03 -1.041696560490000057e-03 -1.040742150570000144e-03 -1.038046836369999884e-03 -1.037347942400000363e-03 -1.040671070369999932e-03 -1.046442994689999930e-03 -1.032250256699999763e-03 -1.029910246450000148e-03 -1.037037772450000216e-03 -1.036195877519999978e-03 -1.028895893979999993e-03 -1.037769487180000135e-03 -1.036709051500000036e-03 -1.036264011060000203e-03 -1.039310810780000099e-03 -1.038908344300000031e-03 -1.039333870359999924e-03 -1.036042185640000156e-03 -1.033327976879999969e-03 -1.029969240950000123e-03 -1.031770826049999883e-03 -1.031461788769999846e-03 -1.030540237610000180e-03 -1.031071212959999836e-03 -1.030487967909999832e-03 -1.030469891069999908e-03 -1.029835662799999775e-03 -1.029837822219999794e-03 -1.030321960599999993e-03 -1.023303582690000130e-03 -1.017707159090000145e-03 -1.019306737609999977e-03 -1.018837143279999928e-03 -1.019094992189999984e-03 -1.014750692259999785e-03 -1.042860494689999955e-03 -1.045473503660000096e-03 -1.046008369430000010e-03 -1.046616617720000147e-03 -1.047241335769999882e-03 -1.076708831290000166e-03 -1.052519911209999839e-03 -1.081596105140000211e-03 -1.055231243069999899e-03 -1.088523877369999881e-03 -1.082466627330000257e-03 -1.083275796219999951e-03 -1.084580401659999884e-03 -1.085971595609999717e-03 -1.019341770760000092e-03 -1.079261831609999809e-03 -1.080767262519999935e-03 -1.009930552360000216e-03 -1.011364261499999879e-03 -1.002893209469999866e-03 -9.605482117900000132e-04 -9.619264008800001943e-04 -9.633351167399999962e-04 -9.647916083500000404e-04 -9.711353268599999273e-04 -9.730330493499999905e-04 -9.746820181799998673e-04 -9.764346694600001134e-04 -9.712243064599999790e-04 -9.729428973599999701e-04 -9.747712583100000532e-04 -9.738295848399999453e-04 -9.756050714800000275e-04 -9.747571679500000768e-04 -9.695009419899999845e-04 -9.743845214200000729e-04 -9.761277791500001886e-04 -9.779536513399998861e-04 -9.812771368799999734e-04 -9.841294560700001616e-04 -9.863297766899998403e-04 -9.801670943500001391e-04 -9.821414050600000417e-04 -9.837228365499998701e-04 -9.864299552999999509e-04 -9.884989245299998471e-04 -9.836375741600000226e-04 -9.852626270299999576e-04 -9.879962054700000551e-04 -9.885989681399998466e-04 -9.910790843199999457e-04 -9.908580824700002898e-04 -9.568999062999999873e-04 -9.496051019999999848e-04 -9.615446764999999478e-04 -9.661345098600000346e-04 -9.562985755900000988e-04 -9.604684254400000900e-04 -9.612446191200000462e-04 -9.667974441000000809e-04 -9.777324728300000167e-04 -9.785510344299998969e-04 -9.824560348100001925e-04 -9.821677034200001349e-04 -9.861794961499999960e-04 -9.869125868100000597e-04 -1.002656755969999914e-03 -1.002733251420000063e-03 -1.006096260539999891e-03 -1.006010796430000182e-03 -1.005873158349999789e-03 -1.005647448689999789e-03
-1.018264799680000015e-03 -1.028668295200000022e-03 -1.052894296359999874e-03 -1.052368922599999793e-03 -1.055669278989999904e-03 -1.055290006150000175e-03 -1.054469619720000079e-03 -1.053993489550000178e-03 -1.038624909389999863e-03 -1.037699105889999893e-03 -1.036833778129999913e-03 -1.038131902779999925e-03 -1.037210412570000080e-03 -1.036537994410000225e-03 -1.028166955450000213e-03 -1.027213850880000050e-03 -1.031650830209999764e-03 -1.030729552420000346e-03 -1.036963083410000165e-03 -1.035315930020000007e-03 -1.034083893269999947e-03 -1.047038233749999743e-03 -1.029677637279999714e-03 -9.820557051200000560e-04 -9.948820649499999069e-04 -9.876417478899999700e-04 -9.865439586300001323e-04 -9.848866620399999994e-04 -9.860272781199999007e-04 -9.865212748799998075e-04 -9.852895390599998495e-04 -9.835783355900001596e-04 -9.819835314700000282e-04 -9.872207978299997900e-04 -9.860165998099999947e-04 -9.919803688099998462e-04 -9.907543701800000917e-04 -9.895660334199997236e-04 -9.956613935000002778e-04 -9.944492863999999672e-04 -9.931958021599999846e-04 -9.992190181800000154e-04 -9.954997776899998044e-04 -1.024831529650000210e-03 -1.030380558269999901e-03 -1.029088980780000235e-03 -1.027396101409999620e-03 -1.033155089230000136e-03 -1.031233945150000038e-03 -1.030022694879999907e-03 -1.031999920310000107e-03 -9.973267712899999519e-04 -1.031692310469999822e-03 -1.000117612950000238e-03 -1.029739704469999914e-03 -1.036079130080000020e-03 -1.032779949359999847e-03 -1.039998040949999996e-03 -1.000206090910000026e-03 -9.911668742199996988e-04 -9.953838552899999231e-04 -9.946329811699999163e-04 -1.029739186989999875e-03 -1.036912827269999976e-03 -1.040169461610000083e-03 -1.039180545920000186e-03 -1.047403400309999911e-03 -1.046671347390000116e-03 -1.048825146590000095e-03 -1.044617989469999930e-03 -1.052163171240000101e-03 -1.049057860779999954e-03 -1.048375391129999961e-03 -1.042725523229999897e-03 -1.037537767310000095e-03 -1.036502441509999910e-03 -1.036302053030000109e-03 -1.042068170050000067e-03 -1.034844806959999948e-03 -1.017347473910000044e-03 -1.025237379159999861e-03 -1.023401188550000004e-03 -1.024143706220000160e-03 -1.024869330669999929e-03 -1.032066829270000211e-03 -1.030464826580000008e-03 -1.037822486800000143e-03 -1.037413497519999858e-03 -1.037306708030000073e-03 -1.032062101790000297e-03 -1.031669641070000068e-03 -1.027740916700000057e-03 -1.027990844060000172e-03 -1.027747208559999645e-03 -1.027428693280000183e-03 -1.027519093110000354e-03 -1.030496917159999960e-03 -1.029930435200000034e-03 -1.032463347459999965e-03 -1.031690537300000102e-03 -1.031624085709999944e-03 -1.032115311290000186e-03 -1.019905668390000018e-03 -1.020210071490000245e-03 -1.016426781130000054e-03 -1.016629648299999852e-03 -1.016435956620000006e-03 -1.016692878290000003e-03 -1.045182185599999964e-03 -1.041874545469999823e-03 -1.042006601039999940e-03 -1.042625838130000013e-03 -1.046168850780000150e-03 -1.048198491810000245e-03 -1.049034146730000016e-03 -1.050325952770000222e-03 -1.050880774499999637e-03 -1.045407061599999774e-03 -1.078478803470000070e-03 -1.079607641059999795e-03 -1.081188057310000132e-03 -1.054495041059999930e-03 -1.073714561509999657e-03 -9.959617226700000821e-04 -1.076714857490000113e-03 -9.988676922299999546e-04 -9.970107980799998697e-04 -9.984404208499999926e-04 -9.624936839800000542e-04 -9.949341190800000366e-04 -9.585424456500000285e-04 -9.600177774699999132e-04 -9.617857011799999618e-04 -9.634787234800002266e-04 -9.650934486199999650e-04 -9.689334018100000416e-04 -9.668685012100000035e-04 -9.628486242199999975e-04 -9.645403829600000334e-04 -9.662439662999999616e-04 -9.679000123400000608e-04 -9.698476159099998946e-04 -9.717078005500000282e-04 -9.765165590799999330e-04 -9.682932394099998076e-04 -9.718239268999999186e-04 -9.717219947299999107e-04 -9.735039834099999375e-04 -9.764714777300001133e-04 -9.704999466800000090e-04 -9.721001920900000952e-04 -9.743900161699999094e-04 -9.625391147200000955e-04 -9.781369504399998159e-04 -9.795339962599999405e-04 -9.755242928199999840e-04 -9.768000250499999423e-04 -9.782456650099999578e-04 -9.541338916799999318e-04 -9.552687261199999591e-04 -9.422095918399999185e-04 -9.516984522299999291e-04 -9.529297818200000532e-04 -9.545939933699999725e-04 -9.580758724899999168e-04 -9.587625889300001921e-04 -9.587065365999999271e-04 -9.641461671799999135e-04 -9.687580762999998575e-04 -9.692483489899999041e-04 -9.696043478600000235e-04 -9.810827400600001351e-04 -9.845529993900000928e-04 -9.887774226499999961e-04 -9.889278838999999727e-04 -1.004351110550000042e-03 -1.004597095369999960e-03 -1.007495624649999873e-03 -1.007360236669999900e-03 -1.007373223699999923e-03
-1.009195690030000210e-03 -1.043915608140000241e-03 -1.043393503610000154e-03 -1.042842959039999746e-03 -1.042542071030000059e-03 -1.042162978799999725e-03 -1.041502321769999890e-03 -1.040634211199999897e-03 -1.040260466740000047e-03 -1.039455059139999865e-03 -1.030368920979999985e-03 -1.029789204230000020e-03 -1.026293690529999887e-03 -1.020520583470000200e-03 -1.019593205709999660e-03 -1.016162952150000045e-03 -1.015580853780000343e-03 -1.014805068889999959e-03 -1.011917395490000105e-03 -9.905769276099998365e-04 -9.972933582700000462e-04 -9.963130771399998729e-04 -1.030033173089999875e-03 -9.789710471299999106e-04 -9.676157313700001639e-04 -9.644754095200000618e-04 -9.635643882500000536e-04 -9.617417608699999326e-04 -9.604599745600000699e-04 -9.592759757299999367e-04 -9.757128320999999046e-04 -9.742249372399998993e-04 -9.797565637299999932e-04 -9.782105079899998650e-04 -9.779771305800000376e-04 -9.828856307800000296e-04 -9.817314832600001692e-04 -9.949068574000000022e-04 -1.000897982279999685e-03 -9.994151139900001903e-04 -1.005449049449999924e-03 -1.004221031079999705e-03 -1.010397217990000301e-03 -1.038655668570000017e-03 -1.044422665089999713e-03 -1.043078155800000306e-03 -1.049072920040000200e-03 -1.044961180169999863e-03 -1.050832435369999842e-03 -1.046930184010000115e-03 -1.013208749640000066e-03 -1.020331956219999855e-03 -1.019227354020000101e-03 -1.053069944999999921e-03 -1.049667295519999969e-03 -1.048621634730000128e-03 -1.055253542410000082e-03 -1.053907768010000192e-03 -1.046444585469999628e-03 -1.039763118230000198e-03 -1.046423647509999930e-03 -1.045837596789999779e-03 -1.044998744899999863e-03 -1.043894079680000083e-03 -1.042625706329999846e-03 -1.042766810639999663e-03 -1.041091676720000197e-03 -1.039998221000000079e-03 -1.039236526000000089e-03 -1.045899320169999978e-03 -1.043565576139999845e-03 -1.042957923179999849e-03 -1.042299537530000332e-03 -1.031539846749999914e-03 -1.030905511229999886e-03 -1.030558361929999854e-03 -1.029544884139999786e-03 -1.035340780079999990e-03 -1.026708254590000214e-03 -1.016424915469999867e-03 -1.022135347110000002e-03 -1.018121679499999974e-03 -1.015082948759999867e-03 -1.025716003110000189e-03 -1.024678402499999913e-03 -1.031426065510000203e-03 -1.028215924019999696e-03 -1.025393244030000078e-03 -1.024560636639999713e-03 -1.024289965890000202e-03 -1.020246841260000290e-03 -1.020499686389999758e-03 -1.020252793650000024e-03 -1.019973257239999891e-03 -1.009503811049999866e-03 -1.019808592980000041e-03 -1.018608031630000108e-03 -1.007990121870000260e-03 -1.007973871019999731e-03 -1.022703981759999926e-03 -1.022692926369999766e-03 -1.023182342549999952e-03 -1.013477506869999789e-03 -1.013580439669999880e-03 -1.008776774539999919e-03 -1.008968236809999622e-03 -1.008130746619999860e-03 -1.008389989289999690e-03 -1.033767159610000019e-03 -1.034246837079999884e-03 -1.037403105059999872e-03 -1.037600511649999996e-03 -1.038221412800000108e-03 -1.039896320430000031e-03 -1.040365490260000041e-03 -1.034221315600000008e-03 -1.035057624939999740e-03 -1.033596082549999946e-03 -1.068133490730000012e-03 -1.066309539120000038e-03 -1.067584295579999823e-03 -1.065839967239999748e-03 -1.061509605890000258e-03 -9.745247336600000978e-04 -9.757363178899999649e-04 -9.740379331400000288e-04 -9.687949040000001094e-04 -9.701505596800000719e-04 -9.715428236199999358e-04 -9.591363700300001034e-04 -9.605798258099999517e-04 -9.555820478399999329e-04 -9.507690220600000571e-04 -9.524290929600000202e-04 -9.540196232099999512e-04 -9.567165569999999761e-04 -9.585122115200000971e-04 -9.600394096300000468e-04 -9.653199200799998918e-04 -9.571673442099999998e-04 -9.588444587599998610e-04 -9.607539369199998708e-04 -9.624716313599999875e-04 -9.641583684999999442e-04 -9.655787827199999564e-04 -9.605955997999998837e-04 -9.623516331299999949e-04 -9.652597062999999271e-04 -9.666470550100000848e-04 -9.725730895599998382e-04 -9.749006095600000303e-04 -9.693175877399999281e-04 -9.711544264899998977e-04 -9.730454642900000740e-04 -9.750854447100000457e-04 -9.774525819499998731e-04 -9.508859481799999567e-04 -9.522479536300000862e-04 -9.396768488800001130e-04 -9.333209971099999972e-04 -9.346917669200000261e-04 -9.529550520000001305e-04 -9.586617242800000993e-04 -9.490873053200000109e-04 -9.571110172400000820e-04 -9.497314932600001104e-04 -9.615359076199998974e-04 -9.616134679000000463e-04 -9.663609024999999554e-04 -9.716787237900000648e-04 -9.721345721500001614e-04 -9.827093496499999387e-04 -9.865355216699999222e-04 -9.867159027299998979e-04 -9.905722963699998326e-04 -9.909269466100000673e-04 -9.957877788299997722e-04 -1.006310246910000102e-03 -1.006479289020000001e-03 -1.020046613049999801e-03
-1.010769374320000030e-03 -1.021121533030000181e-03 -1.020942928100000225e-03 -1.036898402829999899e-03 -1.036250112119999978e-03 -1.035631819680000055e-03 -1.035207105149999829e-03 -1.034504748789999949e-03 -1.034028656429999971e-03 -1.033244113430000204e-03 -1.032420353470000053e-03 -1.031538423519999916e-03 -1.020268758319999849e-03 -1.014839918970000159e-03 -1.013614827609999767e-03 -1.008933822350000214e-03 -1.008015963190000107e-03 -1.004731676510000173e-03 -9.839893778100000828e-04 -9.754657995300001615e-04 -9.742729066000000273e-04 -9.708317123799999494e-04 -9.705826548300000101e-04 -9.728318603799999487e-04 -9.685538956300001039e-04 -9.751238373799999163e-04 -9.742168700199999162e-04 -9.505860227499998098e-04 -9.493376637400001037e-04 -9.484186535699999036e-04 -9.757344772399999255e-04 -9.683419321800000243e-04 -9.727474519800000195e-04 -9.651727270499999923e-04 -9.700486952400000579e-04 -9.625117841499998030e-04 -9.613841736300000494e-04 -9.730524030699999778e-04 -9.658563501699999471e-04 -9.780098735799999578e-04 -9.845567242499999629e-04 -9.901280457800000750e-04 -9.808579677999999889e-04 -9.805038813900000209e-04 -9.864151010200001256e-04 -9.853450007400001761e-04 -9.839370226800000716e-04 -9.827732958099999125e-04 -9.941460876200000196e-04 -9.932421097599997833e-04 -9.990063326900000974e-04 -9.980064260799999080e-04 -1.029704279880000028e-03 -1.035962889569999774e-03 -1.034860414289999735e-03 -1.042119102799999837e-03 -1.011183082579999830e-03 -1.004085471979999835e-03 -1.040966560150000109e-03 -9.968087933999998478e-04 -1.003452927880000211e-03 -1.039807405159999965e-03 -1.036331183990000029e-03 -1.038209208180000155e-03 -1.044492133129999809e-03 -1.043795341039999765e-03 -1.042937249030000037e-03 -1.037335808699999884e-03 -1.039034684450000027e-03 -1.038264851619999894e-03 -1.037544118279999997e-03 -1.037438948409999959e-03 -1.032933691150000064e-03 -1.032817451819999710e-03 -1.032196515280000074e-03 -1.031661151369999774e-03 -1.030678198379999860e-03 -1.032270629330000068e-03 -1.028229590319999776e-03 -1.009425140669999946e-03 -1.010225454309999788e-03 -1.010994242390000084e-03 -1.009249102150000087e-03 -1.017577917100000087e-03 -1.016657169479999933e-03 -1.015844157990000111e-03 -1.022587642300000228e-03 -1.019359391109999919e-03 -1.018965369699999929e-03 -1.014997059750000208e-03 -1.014746348519999933e-03 -1.014408756550000228e-03 -1.014247959199999832e-03 -1.013987483090000126e-03 -1.013811481410000067e-03 -1.013839465329999896e-03 -1.013180094910000025e-03 -1.002579543650000205e-03 -1.010184760899999600e-03 -1.010078538599999860e-03 -1.008177301710000157e-03 -1.024903521890000151e-03 -1.001962414660000035e-03 -1.005193982160000176e-03 -1.009902942859999949e-03 -1.010116514929999820e-03 -1.010391560950000015e-03 -1.003087964820000315e-03 -1.033634241199999715e-03 -1.033641154870000144e-03 -1.026599977749999889e-03 -1.027014203550000128e-03 -1.027298931100000109e-03 -1.028978593639999842e-03 -1.032411186869999732e-03 -1.033331357420000027e-03 -1.034534915559999707e-03 -1.055309443279999881e-03 -1.057281170859999953e-03 -1.058809424259999927e-03 -1.056730481130000289e-03 -1.059418221690000030e-03 -9.554881819600000159e-04 -9.594110386299999895e-04 -9.609254954700000495e-04 -9.621528746200000946e-04 -9.567510323900001211e-04 -9.552785644800000121e-04 -9.468302950199999251e-04 -9.482405307499999813e-04 -9.500734429300001409e-04 -9.515017612700000507e-04 -9.529699779899999815e-04 -9.527874407000000087e-04 -9.475731775499999327e-04 -9.491078504499999517e-04 -9.507497115599999144e-04 -9.559746384700000196e-04 -9.576237876200000389e-04 -9.593083387500000265e-04 -9.610974656999999970e-04 -9.560265993400000580e-04 -9.574863310699999880e-04 -9.594482890999999139e-04 -9.609953235200000389e-04 -9.630558735999999445e-04 -9.635251184199999496e-04 -9.663667011800000997e-04 -9.614238768800001302e-04 -9.580901509199998963e-04 -9.595860167100000396e-04 -9.616330458800000352e-04 -9.645335755300000168e-04 -9.386563773199999581e-04 -9.186431149199999688e-04 -9.383003092599998636e-04 -9.423148965700000766e-04 -9.435842671000001279e-04 -9.310941060399999551e-04 -9.355199637599999731e-04 -9.366073496599999553e-04 -9.375871958299999281e-04 -9.315372204900000327e-04 -9.368125536199999699e-04 -9.475967354299999782e-04 -9.524408113399999943e-04 -9.525305583900000803e-04 -9.530842759499999223e-04 -9.536560260599999611e-04 -9.685007178399999668e-04 -9.735723132900000847e-04 -9.738486305800000313e-04 -9.779320430999998478e-04 -9.743173040500000643e-04 -9.888230797899999133e-04 -9.889361766200000306e-04 -9.928128966400001296e-04 -9.929032959099999035e-04 -9.976596388200000692e-04 -9.976937353499998763e-04
-9.994588165599998988e-04 -1.002058916359999715e-03 -1.030969775919999979e-03 -1.030454622750000314e-03 -1.030112188839999972e-03 -1.021737505799999966e-03 -1.021006749939999941e-03 -1.020524004880000134e-03 -1.019827572429999945e-03 -1.019229352280000061e-03 -1.018418659619999998e-03 -1.015014453580000012e-03 -1.009334121369999740e-03 -1.008466861529999864e-03 -1.003932479090000008e-03 -1.003077707840000160e-03 -9.973343275800001292e-04 -9.963907399999998547e-04 -9.702682991099999396e-04 -9.694191901400000004e-04 -9.611190056099998486e-04 -9.564265762999999299e-04 -9.518935021600000938e-04 -9.515693445099999374e-04 -9.553772367700000745e-04 -9.542668990300001318e-04 -9.598627830499998617e-04 -9.509893301799999437e-04 -9.500205541800000545e-04 -9.725918992299998960e-04 -9.464131000899998801e-04 -9.547535711400000112e-04 -9.687930931399999640e-04 -9.665256213099999560e-04 -9.721171455099999808e-04 -9.493537487199999554e-04 -9.696830488099999253e-04 -9.676134406600000060e-04 -9.665628224499999430e-04 -9.629564566700001558e-04 -9.618452110499999767e-04 -9.671253794800000435e-04 -9.663164274100000204e-04 -9.613204982100000476e-04 -9.671613429399998759e-04 -9.645293556699999563e-04 -9.605143823099999414e-04 -9.664175368500001239e-04 -9.654062228600000187e-04 -9.644545055999999153e-04 -9.860941786400000044e-04 -9.696459646300000000e-04 -9.753462964399999165e-04 -9.714668602300000110e-04 -9.706916239500000456e-04 -9.908417647699998328e-04 -9.860820967500000429e-04 -9.902749220500001257e-04 -9.901811665199999630e-04 -9.652434226200000454e-04 -9.715032166000000602e-04 -9.837626623900000596e-04 -9.862338317199999347e-04 -9.928574506200000659e-04 -9.922156776700000440e-04 -1.034393555180000051e-03 -1.035911794360000124e-03 -1.034592057439999999e-03 -1.033768794079999902e-03 -1.032768094549999871e-03 -1.037856948609999774e-03 -1.034576217240000236e-03 -1.034818843880000016e-03 -1.026880354010000331e-03 -1.025893030569999817e-03 -1.025806982849999938e-03 -1.022641635160000031e-03 -1.023048519240000098e-03 -1.029970941230000034e-03 -9.673826222399998977e-04 -9.612238647799999786e-04 -9.591212926499999986e-04 -9.672489235000000839e-04 -1.004581618949999811e-03 -1.003589628929999920e-03 -1.010642447229999959e-03 -1.007109785569999631e-03 -1.013866666770000093e-03 -1.010371265069999946e-03 -1.017173454510000071e-03 -1.016849329180000107e-03 -1.016607980300000130e-03 -1.016375598460000224e-03 -1.016215368549999980e-03 -1.015598681559999996e-03 -1.014913423980000080e-03 -1.014984032860000119e-03 -9.992920429999997602e-04 -1.002514084949999865e-03 -1.002515701320000167e-03 -1.002531826329999950e-03 -1.002594537209999890e-03 -1.004321839199999932e-03 -1.004494494809999921e-03 -1.019934180140000040e-03 -1.020046081619999968e-03 -1.004927550040000169e-03 -1.005197004520000034e-03 -1.026234196109999768e-03 -1.026726571479999765e-03 -1.026941098160000058e-03 -1.026828489559999773e-03 -1.027469802310000159e-03 -1.029034020250000313e-03 -1.030216588189999992e-03 -1.023847402649999969e-03 -1.025059668589999810e-03 -1.025708493910000097e-03 -1.026655976509999830e-03 -1.029673272709999811e-03 -1.050700888979999971e-03 -1.036221576549999947e-03 -9.483649311999999649e-04 -9.494820646799999363e-04 -9.535212759299999119e-04 -9.547415284899999710e-04 -9.560196912699999100e-04 -9.573198575599999949e-04 -9.586892850199999882e-04 -9.493391757100000427e-04 -9.439905863099999194e-04 -9.453684646499999327e-04 -9.459005165699999442e-04 -9.482526867899999934e-04 -9.505658148499999786e-04 -9.514185445399999958e-04 -9.565832269600000552e-04 -9.514338213699999108e-04 -9.509498395199998287e-04 -9.528154278500000889e-04 -9.544271442899999666e-04 -9.562408842300000036e-04 -9.576970341599999994e-04 -9.569101209899998637e-04 -9.518414890000000345e-04 -9.536132861699999881e-04 -9.543792219799999109e-04 -9.570593415300001489e-04 -9.586961970200000164e-04 -9.604593838500001665e-04 -9.553555460299999321e-04 -9.573588469900000050e-04 -9.322294583300000598e-04 -9.335386936199999023e-04 -9.349815476099999738e-04 -9.360881754300001299e-04 -9.237391268299999800e-04 -9.294174579799999343e-04 -9.306180486099999496e-04 -9.245443395099999916e-04 -9.255126169000000213e-04 -9.296211682600001667e-04 -9.332311277100000966e-04 -9.346676460399999534e-04 -9.353376977299999225e-04 -9.405426073300000335e-04 -9.445161167699998731e-04 -9.549361817300000598e-04 -9.558101885600000505e-04 -9.566656330300000446e-04 -9.569687257700000777e-04 -9.653389876500001335e-04 -9.763726574699998660e-04 -9.800601387099999121e-04 -9.909544962400001003e-04 -9.807211539700000976e-04 -9.909365997799999583e-04 -9.948019992600000676e-04 -9.945855233600001729e-04 -9.993728404800001578e-04
-9.964989498599996411e-04 -1.001210463269999826e-03 -1.010334624720000008e-03 -1.013848574149999815e-03 -1.023948261940000075e-03 -1.023390151400000066e-03 -1.023071802340000174e-03 -1.022432013180000045e-03 -1.021587758430000242e-03 -1.010524626679999835e-03 -1.009778407519999754e-03 -1.004186503290000181e-03 -1.003388894780000117e-03 -9.987501817399998573e-04 -9.982029734099998573e-04 -9.846600460600000472e-04 -9.838337606999998826e-04 -9.653607011299999378e-04 -9.567704305499999656e-04 -9.559580444800000031e-04 -9.512271658600000152e-04 -9.504133880500000063e-04 -9.397714426200000576e-04 -9.375376009799999289e-04 -9.364508882400001278e-04 -9.395631655099999412e-04 -9.387342208400001374e-04 -9.437890643699999981e-04 -9.576466318799998611e-04 -9.557987483399999927e-04 -9.547239165000000107e-04 -9.427219236600001447e-04 -9.592969851700000475e-04 -9.577799262400000287e-04 -9.555521300499998779e-04 -9.581863261700000571e-04 -9.540509479599999006e-04 -9.526278631200000039e-04 -9.516697440099999156e-04 -9.635532771399999905e-04 -9.584832882199999411e-04 -9.538892122599999151e-04 -9.526721522999999792e-04 -9.495590829100000393e-04 -9.485902802400000659e-04 -9.476546972799999380e-04 -9.535097890299999279e-04 -9.520530331699999637e-04 -9.511080000800000139e-04 -9.569887364300000768e-04 -9.560861076800000963e-04 -9.524842106700000775e-04 -9.581094422700000938e-04 -9.591810498700000876e-04 -9.615844315999999082e-04 -9.748545863100000495e-04 -9.575868012000001870e-04 -9.765644162999999756e-04 -9.592349881799999570e-04 -9.574392148300000681e-04 -9.597693773099999406e-04 -9.569465007000000929e-04 -9.632223882399999510e-04 -9.625932198400001310e-04 -9.761047426900000936e-04 -9.826919992000000305e-04 -9.815742979800000812e-04 -1.027199356360000010e-03 -1.025939580890000181e-03 -1.029886520359999920e-03 -1.029034597820000169e-03 -1.028430455650000035e-03 -1.028427375090000019e-03 -9.841814679599999484e-04 -9.831036781299997817e-04 -1.009997376209999676e-03 -1.017646701510000135e-03 -1.007957285609999924e-03 -1.014648657300000175e-03 -9.625284527400000418e-04 -9.621181529700000359e-04 -9.579488070399999567e-04 -9.846150663900001508e-04 -9.914999316300002110e-04 -9.907354083099999265e-04 -9.953192772099996814e-04 -9.946152963399999738e-04 -9.975720624399999573e-04 -9.972115273400000268e-04 -1.003866803479999941e-03 -1.003604098140000204e-03 -1.001938810759999895e-03 -9.981530249099999485e-04 -9.977014914000000446e-04 -1.007651441410000164e-03 -1.006998380140000041e-03 -9.945379380100001672e-04 -1.006056701059999947e-03 -1.006074740910000050e-03 -9.972602599699999845e-04 -9.972481180899998594e-04 -9.968790187700003053e-04 -1.006105317790000021e-03 -1.006288540399999853e-03 -1.018721837959999993e-03 -1.014447208939999985e-03 -1.014625259669999597e-03 -1.014799439249999911e-03 -1.015145100810000171e-03 -1.017357198379999911e-03 -1.019214545769999997e-03 -1.019119324269999929e-03 -1.019767608229999985e-03 -1.021676233469999634e-03 -1.022495825009999771e-03 -1.023767581080000169e-03 -1.024229732529999748e-03 -1.017906893960000055e-03 -1.018864995859999683e-03 -1.022214481579999858e-03 -1.023412781659999984e-03 -1.044228390130000047e-03 -9.503294227999998459e-04 -9.513903382900000538e-04 -9.459435404399999144e-04 -9.474611656199999473e-04 -9.485025624999999681e-04 -9.497899447000000134e-04 -9.511297350600000575e-04 -9.448136406699998756e-04 -9.461755554700000204e-04 -9.475685530199998889e-04 -9.489733958500001136e-04 -9.437651863599999698e-04 -9.489681138300000169e-04 -9.470320717199999429e-04 -9.456766484400000493e-04 -9.472433492500000789e-04 -9.511345211999998979e-04 -9.524419586200000547e-04 -9.543494868599999674e-04 -9.487899505899999569e-04 -9.507771178200000476e-04 -9.525571871400000373e-04 -9.534003693499999927e-04 -9.519550937100000349e-04 -9.546198266099999337e-04 -9.494179213499999090e-04 -9.484839908299999350e-04 -9.518000668499998615e-04 -9.259332521099999632e-04 -9.273131530699999566e-04 -9.285311635999998845e-04 -9.165710723699999974e-04 -9.107554562500000915e-04 -9.118149149599999578e-04 -9.100978152500001144e-04 -9.110419976899999722e-04 -9.110411382000000759e-04 -9.164709023899999217e-04 -9.274605124699999894e-04 -9.255459127099999747e-04 -9.189270372499998979e-04 -9.201236067600000040e-04 -9.273803807400000758e-04 -9.279234872400000684e-04 -9.429952045700000117e-04 -9.405346679100001252e-04 -9.412194778300000432e-04 -9.484368608899998963e-04 -9.586328403299998729e-04 -9.590601962899999566e-04 -9.594826813100001701e-04 -9.613811130500000014e-04 -9.787311352699998909e-04 -9.826313054899999191e-04 -9.825929384900001368e-04 -9.825066845700000401e-04 -9.864501215699999874e-04 -9.964906260899999892e-04
-9.584267314300000786e-04 -9.725850726300000904e-04 -9.721745259800001343e-04 -1.002331644810000285e-03 -1.011401593799999719e-03 -1.014599350769999995e-03 -1.014018112310000053e-03 -1.013461948949999965e-03 -1.013037005600000116e-03 -1.012478699539999961e-03 -1.006947230490000140e-03 -1.006500068060000143e-03 -1.005403340160000193e-03 -9.803925442200000801e-04 -9.796510258899999990e-04 -9.754665449399999456e-04 -9.641533524999998210e-04 -9.613695256300001414e-04 -9.581242923499998709e-04 -9.573033117899999115e-04 -9.525821591700000916e-04 -9.411159637699999681e-04 -9.410922672400001297e-04 -9.380623126100000927e-04 -9.381070646899999747e-04 -9.373093806599999342e-04 -9.321952859899999399e-04 -9.310750848400001093e-04 -9.497616996599998881e-04 -9.483920401200000372e-04 -9.540826322700000049e-04 -9.529956061399999468e-04 -9.447232926600000356e-04 -9.523012843500000503e-04 -9.479533927599999472e-04 -9.468851423800000002e-04 -9.454184826800000885e-04 -9.373264182499999996e-04 -9.401451400500000040e-04 -9.392289832799999164e-04 -9.377542336699999691e-04 -9.457707103200000505e-04 -9.448048654600000413e-04 -9.440255936799999380e-04 -9.430772598300000281e-04 -9.423431677700000409e-04 -9.479639302200000041e-04 -9.470579416799999916e-04 -9.457816349799999262e-04 -9.445363444400001196e-04 -9.413903173899999810e-04 -9.472263802899999171e-04 -9.420456132000000786e-04 -9.376098186900000712e-04 -9.435522767199999499e-04 -9.442413791499999851e-04 -9.499541496399999682e-04 -9.476601359400000507e-04 -9.469599856300000727e-04 -9.480543502199999598e-04 -9.458897760000000397e-04 -9.567297355899999573e-04 -9.509377480399999576e-04 -9.503434358399999188e-04 -9.565557405900000166e-04 -9.691165074099999856e-04 -9.680393783899999627e-04 -9.612074997600000403e-04 -9.601994704900000547e-04 -9.659837335600000808e-04 -9.654659342199999571e-04 -9.719574249499999576e-04 -9.712288010899999781e-04 -9.773882140600000188e-04 -9.737875250199999611e-04 -9.818757042000000705e-04 -9.781772788999998792e-04 -9.736409784300001152e-04 -9.710558195100000818e-04 -9.701650786599998926e-04 -9.529849508899999140e-04 -9.723731660600001781e-04 -9.719932314099999837e-04 -9.715905275500000358e-04 -9.755467822300000532e-04 -9.751340879199999531e-04 -9.820149170499997606e-04 -9.850216511500000088e-04 -9.842540408399999465e-04 -9.907663061800001027e-04 -9.784540017399999835e-04 -9.856045531599999607e-04 -9.830926645100000576e-04 -9.823824590000000776e-04 -9.898495599100002023e-04 -9.890997522400001192e-04 -9.890783295100002374e-04 -9.889498609599999424e-04 -1.000483842710000017e-03 -1.000572118579999689e-03 -1.000566478800000124e-03 -9.914668605899997454e-04 -1.000591546489999848e-03 -1.000914908910000099e-03 -1.008551900410000141e-03 -1.008813671689999959e-03 -1.009129102520000187e-03 -1.004986095210000287e-03 -1.008784112120000333e-03 -1.008767807400000197e-03 -1.014310770289999792e-03 -1.014947847900000196e-03 -1.016479047860000288e-03 -1.017202935709999971e-03 -1.018024336659999977e-03 -1.016020181239999862e-03 -1.016614211800000167e-03 -1.017535196630000227e-03 -1.011270661340000002e-03 -1.031690328360000035e-03 -1.035282261350000234e-03 -1.036590867929999783e-03 -9.422566041100000197e-04 -9.433887128100001268e-04 -9.456192321699999955e-04 -9.468424518500001639e-04 -9.481309639400000225e-04 -9.415115782499999851e-04 -9.389299772199999295e-04 -9.374471795299999140e-04 -9.353712845400000142e-04 -9.367409961899999908e-04 -9.381265390200000309e-04 -9.432503439300000091e-04 -9.447951818999999552e-04 -9.463051596000000322e-04 -9.478231909100001381e-04 -9.449447535200000562e-04 -9.465723986599999936e-04 -9.468975624800000067e-04 -9.489520758099999646e-04 -9.475506913399999159e-04 -9.466591576600000496e-04 -9.480982035699999158e-04 -9.438905224699999531e-04 -9.456794999200000872e-04 -9.472606558099999543e-04 -9.490876089400000293e-04 -9.512975725999998954e-04 -9.268343325099999723e-04 -9.279839061600000721e-04 -9.291687380099999732e-04 -9.008280564400000280e-04 -9.017084838899999894e-04 -9.053006193500000472e-04 -9.009318604500000938e-04 -9.017115054199999332e-04 -9.026968136499999469e-04 -9.065701793500000093e-04 -8.885864297200000549e-04 -8.859548915900001750e-04 -8.911714804199999613e-04 -8.846329683499999002e-04 -8.851748480499999809e-04 -8.858224625200000323e-04 -8.830345465999999517e-04 -8.835227170199998811e-04 -8.836323830500000028e-04 -8.815620262599999394e-04 -8.820303262099999948e-04 -8.821816918400001133e-04 -8.822668912000000132e-04 -8.826201221199998521e-04 -8.827578665499999063e-04 -8.877083556599998969e-04 -8.904675606799999704e-04 -9.484753583800001027e-04 -9.587238305499999527e-04 -9.586058548399999622e-04 -9.586658972600000609e-04
-9.605167617200000268e-04 -9.602785659199997289e-04 -9.601864175699999790e-04 -9.704449171999999721e-04 -9.699044422899999289e-04 -9.696454839499999648e-04 -9.692290833899999290e-04 -9.690222224399999522e-04 -9.685559105900000626e-04 -9.683515183300000139e-04 -9.677756503799997845e-04 -9.876758549500000428e-04 -9.831337751500001439e-04 -9.821928912200001468e-04 -9.776774793999998790e-04 -9.766307011499998549e-04 -9.656231471100000519e-04 -9.608166206500000058e-04 -9.607485852800000132e-04 -9.556637522200000893e-04 -9.546636342099998557e-04 -9.437081527199998659e-04 -9.429223860999999627e-04 -9.404927108699999297e-04 -9.387021329599999154e-04 -9.294441500399999289e-04 -9.287355974699999924e-04 -9.202848386300000252e-04 -9.194739526499999798e-04 -9.456423689299999500e-04 -9.409397579799999578e-04 -9.366824305600000757e-04 -9.355175689799999101e-04 -9.413021529800000677e-04 -9.401366238900000453e-04 -9.387706492299999596e-04 -9.375379944399998616e-04 -9.363704564099999171e-04 -9.354875774200000892e-04 -9.343573451600000000e-04 -9.330080226599999976e-04 -9.346615879100001302e-04 -9.334527192600000634e-04 -9.325445070899999762e-04 -9.445161035400000951e-04 -9.435969250900001510e-04 -9.427220724499999968e-04 -9.416174869100000112e-04 -9.382948128199998907e-04 -9.374555961799999147e-04 -9.362709985400000405e-04 -9.316208122499999812e-04 -9.335299948500000141e-04 -9.324800620600000051e-04 -9.295675174899999203e-04 -9.354647329199998647e-04 -9.347438695099999492e-04 -9.376646195200001328e-04 -9.433608391099999836e-04 -9.346853770399999022e-04 -9.340641637299999019e-04 -9.401169627199998120e-04 -9.390278442800000175e-04 -9.451565753799998863e-04 -9.445693272399999924e-04 -9.440516344500000283e-04 -9.497654389299999694e-04 -9.487622761099999023e-04 -9.549932956399999036e-04 -9.538691186100000611e-04 -1.001099377869999916e-03 -1.008196836090000017e-03 -1.007684751930000046e-03 -9.424881544199999054e-04 -9.487926030700000310e-04 -9.438228920600000640e-04 -9.858421712499998695e-04 -9.140128257100000111e-04 -9.525058807800000161e-04 -9.476537814399999633e-04 -9.457968920699999504e-04 -9.537221819299999829e-04 -9.593387274800000775e-04 -9.640277786200000766e-04 -9.631534979999999743e-04 -9.628158679899999741e-04 -9.664833912200000493e-04 -9.661867451200000520e-04 -9.790125625099999757e-04 -9.782055453499999709e-04 -9.852580185100000970e-04 -9.827037954299999972e-04 -9.824990016800000652e-04 -9.896356308699998973e-04 -9.894600573800000059e-04 -9.883899385000000440e-04 -9.837753138800002170e-04 -9.837344416300001452e-04 -9.871013011900000179e-04 -9.940832082599999463e-04 -9.941446037799999292e-04 -9.937405098700000713e-04 -1.003453781459999862e-03 -1.003122275079999966e-03 -1.003359923619999818e-03 -9.989123163100001312e-04 -9.992435589499999195e-04 -9.991229061400001311e-04 -1.008571158720000024e-03 -1.009032674400000022e-03 -1.010201789990000133e-03 -1.014718513209999628e-03 -1.016545681779999852e-03 -1.009768007429999838e-03 -1.010573577089999989e-03 -1.011203183680000261e-03 -1.019178982340000067e-03 -1.020102817980000085e-03 -1.021012633900000377e-03 -9.439051808299999367e-04 -1.037427711520000091e-03 -9.426977089100000828e-04 -9.380151240999999671e-04 -9.277811223000000150e-04 -9.289130252699999207e-04 -9.311395859599999126e-04 -9.323537920599998590e-04 -9.336108769700000648e-04 -9.348588808400000059e-04 -9.361813348599999857e-04 -9.309009074700000993e-04 -9.322745101300000626e-04 -9.337246641599999258e-04 -9.388047194699999671e-04 -9.402976979399999425e-04 -9.417697232300000464e-04 -9.441641942399998932e-04 -9.437000747499999257e-04 -9.388602800800001195e-04 -9.377918692900001109e-04 -9.351224183199999870e-04 -9.364450822299999868e-04 -9.382625830399999971e-04 -9.211221713500000741e-04 -9.425495898299999370e-04 -9.339212959700001274e-04 -9.078201141500001538e-04 -9.061503838599999821e-04 -8.901787341100001524e-04 -8.892988515000000219e-04 -8.874055023400000738e-04 -8.787160063800000245e-04 -8.794086186000001429e-04 -8.690668581399999676e-04 -8.707267471900000284e-04 -8.693144377700000921e-04 -8.606806481300000337e-04 -8.612779713399999976e-04 -8.619755689199999366e-04 -8.627250352900000391e-04 -8.636318527399999357e-04 -8.641409354500000171e-04 -8.647870794700001328e-04 -8.733118711600000280e-04 -8.713226288199999803e-04 -8.716492471899999709e-04 -8.719641254000000917e-04 -8.721985686100000405e-04 -8.724137213099999533e-04 -8.728330041599999777e-04 -8.776724469800000188e-04 -8.778983341299999299e-04 -8.781511269499999665e-04 -8.848160600700000471e-04 -8.810418038799998353e-04 -8.919815206900000380e-04 -8.922926115800000092e-04 -8.925486685500000350e-04 -8.926426469399999664e-04 -8.927637626500000952e-04
-8.986072474599999171e-04 -8.986892405600001299e-04 -8.985381476100000103e-04 -8.983250774399999987e-04 -8.983121838300000108e-04 -8.981152748899998714e-04 -8.981071298300000345e-04 -8.976611641800000090e-04 -8.902013315300000371e-04 -8.927281516699998778e-04 -9.490264237200000084e-04 -9.485591758999999384e-04 -9.483069245999999671e-04 -9.469747671700001106e-04 -9.464355707500000242e-04 -9.362734633199999322e-04 -9.657724235800000095e-04 -9.625426808300000577e-04 -9.639914127599999872e-04 -9.573999771099999528e-04 -9.466321750100000756e-04 -9.458671539199999846e-04 -9.448706627999999951e-04 -9.428523759899999765e-04 -9.421595248799999539e-04 -9.315246182699999560e-04 -9.308266968099998323e-04 -9.190273323700000069e-04 -9.179930559100000229e-04 -9.443343103899999591e-04 -9.430140280500000881e-04 -9.382212210300000087e-04 -9.373021887599999186e-04 -9.364078404699999062e-04 -9.355026477899999748e-04 -9.341709530299999783e-04 -9.327088087499999956e-04 -9.381357882299998143e-04 -9.373820070399999354e-04 -9.361755286899999017e-04 -9.350007583999999858e-04 -9.336879006600000246e-04 -9.353470969199999133e-04 -9.344315550599999144e-04 -9.335154883200001003e-04 -9.323384212700001157e-04 -9.286717870399999577e-04 -9.404822699099999210e-04 -9.397327557199999055e-04 -9.333482943899999761e-04 -9.340182312500001612e-04 -9.291806538699999649e-04 -9.283568328800000753e-04 -9.252242556900000872e-04 -9.243089616199999786e-04 -9.236180287499999586e-04 -9.229286992500000762e-04 -9.288018371599998917e-04 -9.259358821600000141e-04 -9.313893505300001232e-04 -9.304937091200001431e-04 -9.284405435200000518e-04 -9.344811762799998473e-04 -9.333907054800000269e-04 -9.324221399400000427e-04 -9.385457409600001097e-04 -9.379582295400002009e-04 -9.440796458200000291e-04 -9.430984617400000377e-04 -9.492953019099999949e-04 -9.882633660699999094e-04 -9.947788593000000609e-04 -9.907591444400002355e-04 -9.434562018799998737e-04 -9.454309486400000288e-04 -9.804633060199999164e-04 -9.405366737099998516e-04 -9.154784840900001336e-04 -9.472576169600001924e-04 -9.450246192199998575e-04 -9.441114934399999882e-04 -9.434154249100000543e-04 -9.476056533499999882e-04 -9.466931284000001294e-04 -9.398676229700000679e-04 -9.561467659600001280e-04 -9.534845417900001188e-04 -9.532161129900000628e-04 -9.585086980699999764e-04 -9.559529387099999611e-04 -9.696988266700000978e-04 -9.771395721899999408e-04 -9.769395768500000778e-04 -9.649407316399999553e-04 -9.721134865500000860e-04 -9.711390329800001194e-04 -9.711043683500000020e-04 -9.818215870000001656e-04 -9.818176410599998519e-04 -9.813191682399998676e-04 -9.812883233700001300e-04 -9.888771173700002057e-04 -9.837749502000000396e-04 -9.838983526300000473e-04 -9.981850709100000517e-04 -1.000319367010000030e-03 -1.000998458250000134e-03 -1.001460422150000093e-03 -1.011261377469999979e-03 -1.011731595759999798e-03 -1.012255759959999977e-03 -1.013814071680000078e-03 -1.019393637860000010e-03 -1.017046512820000189e-03 -1.017140369680000298e-03 -1.018101192980000024e-03 -1.019922158050000317e-03 -1.024968788100000206e-03 -1.028257451019999862e-03 -9.408493960599999045e-04 -9.374999639499999576e-04 -9.308401743499998765e-04 -9.350855286499999653e-04 -9.357131883600000328e-04 -9.249739615299998764e-04 -9.261214650300000949e-04 -9.273124267300000920e-04 -9.285559617500001306e-04 -9.297745228200000401e-04 -9.317364867499998557e-04 -9.323961068600000648e-04 -9.338564468199999974e-04 -9.352456034500000607e-04 -9.271783066599999842e-04 -9.302253934300000774e-04 -9.318894240199998655e-04 -9.333195457200000591e-04 -9.322484533299999453e-04 -9.355052330499999749e-04 -9.362294226499998616e-04 -9.340131717699999472e-04 -9.280958734700000884e-04 -9.295184536699998418e-04 -9.307206969700000578e-04 -9.323438245399999448e-04 -8.772362898700000614e-04 -8.781342813299999103e-04 -8.636947482300000138e-04 -8.652647176699999540e-04 -8.589866562400001173e-04 -8.529171835700001493e-04 -8.536965712999998544e-04 -8.546473284100000864e-04 -8.555574397299999792e-04 -8.564635036600000070e-04 -8.613007625300000362e-04 -8.590119282799999791e-04 -8.596783247700001771e-04 -8.604767707399999183e-04 -8.612468316899999374e-04 -8.548011541299999723e-04 -8.554601185399999174e-04 -8.559814793399998919e-04 -8.564727963199998987e-04 -8.569216121599999543e-04 -8.503682792199999865e-04 -8.508014148199999523e-04 -8.510802754300001403e-04 -8.514511616200000745e-04 -8.517658228500001472e-04 -8.485015420599999539e-04 -8.695101074100000443e-04 -8.671125645200000428e-04 -8.667881007399998476e-04 -8.939785289400001148e-04 -8.942949103500001488e-04 -8.945677173299999537e-04 -8.944303225999999767e-04 -8.988222338800000780e-04 -8.989361839899998041e-04
-8.545312167100000507e-04 -8.546366173100000815e-04 -8.547735728599999659e-04 -8.549558163799999676e-04 -8.548804276700000277e-04 -8.547988964399999600e-04 -8.546999909799999880e-04 -8.895479930299999985e-04 -8.893744193799998704e-04 -8.885268389199999254e-04 -8.882011613699998575e-04 -8.885297040500000389e-04 -8.903622304599999445e-04 -8.906851520400001655e-04 -8.897201761200000799e-04 -9.344099524900000443e-04 -9.330140636600000367e-04 -9.327476436099998687e-04 -9.286096558500000131e-04 -9.213197588099999481e-04 -9.204639435099998919e-04 -9.475940972299999382e-04 -9.453111005200000956e-04 -9.404319576099999045e-04 -9.303019488099999916e-04 -9.296192249200001777e-04 -9.243298027599998511e-04 -9.203801916300000021e-04 -9.195985261100000615e-04 -9.181357422000000715e-04 -9.174695249500001027e-04 -9.160869568499999333e-04 -9.285807292900000566e-04 -9.383361880000001256e-04 -9.365521735399999709e-04 -9.356475098799999380e-04 -9.344386825100001225e-04 -9.333444017999998612e-04 -9.329175539199999418e-04 -9.317879894799999986e-04 -9.309484154000000067e-04 -9.301480156699999105e-04 -9.376026854300000294e-04 -9.337161830000000442e-04 -9.327999053599999668e-04 -9.315404602299999590e-04 -9.307061987000000329e-04 -9.237725794800000136e-04 -9.230391170999999000e-04 -9.223396191699999866e-04 -9.342503010399999704e-04 -9.312120599400000674e-04 -9.281397598499998951e-04 -9.312267391700002235e-04 -9.261287847400001072e-04 -9.251278969800000220e-04 -9.244387315800000043e-04 -9.215650671000000932e-04 -9.162026631999999841e-04 -9.172567534099999430e-04 -9.244648571999999507e-04 -9.239283025999999290e-04 -9.231346794700000550e-04 -9.262891609699998698e-04 -9.276243035100000586e-04 -9.271558223300000292e-04 -9.331351948100000300e-04 -9.326055059600000044e-04 -9.320779503800000806e-04 -9.771233842500001883e-04 -9.761838035100000059e-04 -9.366514721399999896e-04 -9.368097868799999967e-04 -9.383723633700000307e-04 -9.365083506299999279e-04 -9.432166285100000973e-04 -9.131249920099998281e-04 -9.446431039099999639e-04 -9.442852394399999481e-04 -9.397061033999999386e-04 -9.388030669300000521e-04 -9.348084876899999006e-04 -9.495956718300001785e-04 -9.483875050799999307e-04 -9.511085498500000462e-04 -9.475378507399998549e-04 -9.472609051700000508e-04 -9.469686762600001105e-04 -9.434590496199999569e-04 -9.429074681600000144e-04 -9.428438564199999794e-04 -9.421876828399999675e-04 -9.490302479900000754e-04 -9.702940949800000110e-04 -9.696311548000000622e-04 -9.666464188299999120e-04 -9.690348098100000016e-04 -9.690527411599999955e-04 -9.690828832199999739e-04 -9.764564765000000512e-04 -9.760389484400000754e-04 -9.760551989400000853e-04 -9.713704292499999570e-04 -9.788026069800000867e-04 -9.906645393199999417e-04 -9.955398480200000708e-04 -9.958962740599999752e-04 -9.914313975599999777e-04 -1.004159227469999995e-03 -1.004240830070000142e-03 -1.004780594770000217e-03 -1.006521901590000162e-03 -1.007894092669999993e-03 -1.012551018040000255e-03 -1.013499015709999878e-03 -1.015296729520000132e-03 -1.015566239800000034e-03 -1.017148770549999946e-03 -9.356607521799998684e-04 -1.010115792330000019e-03 -9.229819860299999642e-04 -9.239246767399999886e-04 -9.269515282399999959e-04 -9.232056834600000424e-04 -9.270919670399999481e-04 -9.282671106299999336e-04 -9.294675887400001210e-04 -9.278853038600000250e-04 -9.291003266399999651e-04 -9.238490814799999633e-04 -9.242155586900000115e-04 -9.272231005500000981e-04 -9.286371219799999461e-04 -9.281902796800000407e-04 -9.295671740499999568e-04 -9.309270390400000870e-04 -9.336491412399998847e-04 -9.288000915399999974e-04 -9.119588156500000545e-04 -9.273773754400000064e-04 -9.278801124500001170e-04 -9.301871444399999623e-04 -9.118636569299999346e-04 -8.575358165200000320e-04 -8.586198206800000048e-04 -8.507410881899999180e-04 -8.479485307299999396e-04 -8.486121960200000355e-04 -8.494509257499999536e-04 -8.506507569100000589e-04 -8.513907582100001476e-04 -8.523100600399999933e-04 -8.530606858299999906e-04 -8.539846876400001858e-04 -8.546906918599999183e-04 -8.554737104099999646e-04 -8.534467047499998951e-04 -8.473893052200000319e-04 -8.480936028800001129e-04 -8.485553420199998557e-04 -8.491906864399999949e-04 -8.429206453299999818e-04 -8.433792591199999831e-04 -8.439090113900000545e-04 -8.442779947199999940e-04 -8.411805767699999988e-04 -8.415631173599998982e-04 -8.419056473499998824e-04 -8.421213409299999801e-04 -8.635773278600000291e-04 -8.637458956600000152e-04 -8.638813117000000577e-04 -8.641589835099999653e-04 -8.567047764199999232e-04 -8.544881542099999486e-04 -8.545380559199999230e-04 -8.545684455000000573e-04 -8.545852612600000073e-04 -8.545829476399999973e-04 -8.545635251500000073e-04
-8.431343725100000006e-04 -8.431180644000001037e-04 -8.430919482499999200e-04 -8.222127380699999818e-04 -8.221735789599999948e-04 -8.221295494300000879e-04 -8.220733637699998960e-04 -8.256447894200000161e-04 -8.255697753799999625e-04 -8.254875139099999157e-04 -8.253903274699999661e-04 -8.252859991499999701e-04 -8.251727542700000757e-04 -8.250492136500000434e-04 -9.194836335400001026e-04 -9.190461518099999781e-04 -8.672079833900000123e-04 -9.178047758499999513e-04 -9.171199937900000390e-04 -9.166448330499999547e-04 -9.191348774699998172e-04 -9.186210256900000396e-04 -9.139126940900001161e-04 -9.130226814900000527e-04 -9.021364080000001014e-04 -9.280070222100001223e-04 -9.226936146699999406e-04 -9.219531371400001892e-04 -9.206040914300000697e-04 -9.197018187399999328e-04 -9.187980779899999504e-04 -9.247029020900001490e-04 -9.240003684399999886e-04 -9.305607347600000027e-04 -9.293394071100000630e-04 -9.348289050599999962e-04 -9.337756978000000437e-04 -9.324681360899999367e-04 -9.314661261200001202e-04 -9.306619762899997431e-04 -9.298813041200000400e-04 -9.290877168900000442e-04 -9.283245841699999277e-04 -9.259635959499999854e-04 -9.241538278200000893e-04 -9.213363967899999753e-04 -9.206561455700000129e-04 -9.263870508499999707e-04 -9.241562666700000803e-04 -9.234532777600000823e-04 -9.225069893299998880e-04 -9.194045917399998498e-04 -9.166576597299999889e-04 -9.159280283499999630e-04 -9.147266560300000007e-04 -9.140630170700000424e-04 -9.139414063800000007e-04 -9.055716326000001412e-04 -9.171137408999999879e-04 -9.019143948300000456e-04 -9.075268362299998212e-04 -9.073836978300000525e-04 -9.160704392100000237e-04 -9.211644906199999540e-04 -9.204705975600000183e-04 -9.193929151800000294e-04 -9.213997612699998839e-04 -9.208964792100000647e-04 -9.204285648900000557e-04 -9.160509414600000871e-04 -9.156321224200001264e-04 -9.124602448500000046e-04 -9.311347163999999978e-04 -9.321712727099999577e-04 -9.288004523100000260e-04 -9.557288807999999745e-04 -9.289510353999998974e-04 -9.245607605199998927e-04 -9.242858743399999825e-04 -9.341005658600000155e-04 -9.337995069900000260e-04 -9.429362287499999662e-04 -9.425543786899998923e-04 -9.421755918399999253e-04 -9.420564963200001073e-04 -9.417546051999999739e-04 -9.415163443299999404e-04 -9.412621950299999637e-04 -9.450079209800000407e-04 -9.448016113200000425e-04 -9.331204315900000230e-04 -9.438549858099999764e-04 -9.434290125599999926e-04 -9.318740235599999415e-04 -9.317862584700001630e-04 -9.316917885100000317e-04 -9.348836941900001479e-04 -9.348124989500000573e-04 -9.345974934099999338e-04 -9.348733964999999526e-04 -9.349419471399998986e-04 -9.345650347499999096e-04 -9.518792148799999544e-04 -9.525567500200000101e-04 -9.617886989000000355e-04 -9.620304152099999574e-04 -9.714759055599999976e-04 -9.717991417700001149e-04 -9.895791177799999252e-04 -9.912441450800001629e-04 -9.916208995900000628e-04 -9.924836931299999606e-04 -9.949890855099998484e-04 -9.957152528900002717e-04 -9.968552078599998787e-04 -1.003642364180000078e-03 -9.815115875600002350e-04 -9.981260687299997776e-04 -9.310106368599998681e-04 -9.318012999099999430e-04 -9.251146633299999703e-04 -9.260653301399999777e-04 -9.270178876499999762e-04 -9.188698444800000352e-04 -9.199806335599999656e-04 -9.214142753599999496e-04 -9.213234578700000947e-04 -9.228352518999998789e-04 -9.240554719799999117e-04 -9.253937523199999658e-04 -9.266908927300000374e-04 -9.277326251900000443e-04 -9.439157034099999836e-04 -9.192599116100000139e-04 -9.205732231800001393e-04 -9.223267256600000850e-04 -9.236429662500000599e-04 -9.063067211399999891e-04 -9.281288673500000513e-04 -9.287325782300000524e-04 -8.694770020200000629e-04 -8.544217332400000321e-04 -8.463009710200000008e-04 -8.472909721900000538e-04 -8.479185500400000059e-04 -8.446465948299998212e-04 -8.493247371600000763e-04 -8.499709684299999518e-04 -8.513151136400000287e-04 -8.520894428899998410e-04 -8.530266160799999508e-04 -8.469545160899999686e-04 -8.451719175799999673e-04 -8.427501017700001623e-04 -8.434149871699999452e-04 -8.442253808100000584e-04 -8.448711995299999127e-04 -8.455627520899999848e-04 -8.460368307299999694e-04 -8.465781525500000416e-04 -8.404861551599999633e-04 -8.408500335399998532e-04 -8.413339208199999922e-04 -8.417543762699998631e-04 -8.421575708899999404e-04 -8.425537514299999376e-04 -8.428108063000000092e-04 -8.430322099899998506e-04 -8.432380683899999953e-04 -8.575977390099998781e-04 -8.549366750000000556e-04 -8.551879956300000854e-04 -8.554015043400000923e-04 -8.554818752400000000e-04 -8.555444775300001005e-04 -8.555889495300000999e-04 -8.556155408100000808e-04 -8.556292421599999551e-04 -8.431277014399999898e-04 -8.431365117499999874e-04
-8.160916579900000679e-04 -8.160852576900000117e-04 -8.160705148299999320e-04 -8.160454413599999230e-04 -8.160064195499999729e-04 -8.159625434099999864e-04 -8.159069910600000482e-04 -8.158422576100000630e-04 -8.157679065699999623e-04 -8.156869244999999206e-04 -8.155922112600001283e-04 -8.154906188500000942e-04 -8.153806908700000867e-04 -8.152611854499999334e-04 -8.179740438500000864e-04 -8.178403138299999812e-04 -8.218253901099999538e-04 -8.216706206700001352e-04 -8.215115103299999678e-04 -8.213473459899999374e-04 -8.969438559099999738e-04 -8.920451311499999871e-04 -8.886471864499999752e-04 -8.950743821599999777e-04 -8.946088090800001242e-04 -8.937297129000001082e-04 -8.888896474600001306e-04 -8.981866923500000672e-04 -8.976612746500000186e-04 -8.965312122599998317e-04 -9.268076642100001299e-04 -9.261123776200000336e-04 -9.333320702800000689e-04 -9.237203198100000416e-04 -9.230393790700000631e-04 -9.201756468200000859e-04 -9.284229209699998431e-04 -9.276514819799998963e-04 -9.264083715100000479e-04 -9.256277216899999084e-04 -9.313346219200001157e-04 -9.305302057099999746e-04 -9.252265904900000169e-04 -9.240920226799999694e-04 -9.231441331599999365e-04 -9.224277890399999735e-04 -9.217329813299999846e-04 -9.205753943199999120e-04 -9.159181255499999159e-04 -9.152397399399999885e-04 -9.117742849199999894e-04 -9.111380964299998662e-04 -9.104852215299999050e-04 -9.072608200500000301e-04 -9.165386597399999887e-04 -9.158939739800001480e-04 -9.077351339999999071e-04 -9.038853289199999573e-04 -9.029156811299999608e-04 -9.030418710900000884e-04 -9.025596087000000616e-04 -8.999364990999999874e-04 -8.994860552900000228e-04 -9.037153121000000627e-04 -9.035567899399999346e-04 -9.028311781699999020e-04 -9.076143541599999932e-04 -9.071426552999999147e-04 -9.111893054799998773e-04 -9.064049018500000381e-04 -9.042385399100000883e-04 -9.038729806399999848e-04 -9.296366967900000083e-04 -9.242588138200000638e-04 -9.239298842200000450e-04 -8.909668442999999025e-04 -9.162961533000000105e-04 -9.300946275500000457e-04 -9.298205474699998202e-04 -9.242586638700000558e-04 -9.362375733000000578e-04 -9.357893187500001576e-04 -9.357849734900000344e-04 -9.349744276500000307e-04 -9.422443645199999728e-04 -9.414368342099999369e-04 -9.411679686400000475e-04 -9.386435506299998935e-04 -9.278334374900000427e-04 -9.277790146299998977e-04 -9.274125858899999984e-04 -9.269205939100000867e-04 -9.267946487699999522e-04 -9.266024729699999735e-04 -9.272745647799999612e-04 -9.304032787199999904e-04 -9.303827334000001241e-04 -9.303155356600001065e-04 -9.303621678300000135e-04 -9.301476929300000378e-04 -9.302284278700000218e-04 -9.296052926900001808e-04 -9.359206307300000456e-04 -9.361257178699998807e-04 -9.430558940000000490e-04 -9.432997582100000836e-04 -9.477546877600000804e-04 -9.480625479799998680e-04 -9.714744997999999465e-04 -9.719453394099998806e-04 -9.724598801300000841e-04 -9.730075471599998341e-04 -9.735847961600000095e-04 -9.278072337400000138e-04 -9.210863768200001130e-04 -9.245954602499999566e-04 -9.555231353399999553e-04 -9.563358232100000562e-04 -9.331389931499998710e-04 -9.339442541100001060e-04 -9.212746956300000298e-04 -9.218063149499999484e-04 -9.202722309699999355e-04 -9.213843928000000185e-04 -9.216070194900000687e-04 -9.227662971899999256e-04 -9.236541336100000067e-04 -9.252140802300001018e-04 -9.194934929099999937e-04 -9.179059867600001003e-04 -9.163923026699999884e-04 -9.176028634200001028e-04 -9.188410903400001228e-04 -9.219182874399999483e-04 -9.231532133999999440e-04 -9.244525059700000333e-04 -9.223145335499998961e-04 -8.607586301299998159e-04 -8.437560214299998952e-04 -8.455783308999998251e-04 -8.390611733800000223e-04 -8.329845867800000697e-04 -8.339512666399999949e-04 -8.345280980000001131e-04 -8.351289840299999309e-04 -8.402716950099999287e-04 -8.408637921299999020e-04 -8.420711554799999773e-04 -8.426461973699999643e-04 -8.432255245000001452e-04 -8.377407833699999570e-04 -8.384189415800001209e-04 -8.392132113500000044e-04 -8.398964652200000252e-04 -8.407097272100000395e-04 -8.413464641299998187e-04 -8.393603130299999654e-04 -8.330927638799999566e-04 -8.336068776000001316e-04 -8.275140273099999702e-04 -8.279718834100000370e-04 -8.283130824699999140e-04 -8.287432728400001081e-04 -8.259302043800000135e-04 -8.261873190899999024e-04 -8.264298457100000212e-04 -8.291541904799999609e-04 -8.268195817499999654e-04 -8.340654739399999207e-04 -8.343467639499999641e-04 -8.344782695299998157e-04 -8.345881339499998950e-04 -8.346812929700000256e-04 -8.347589467600000481e-04 -8.367702290399998835e-04 -8.369550483299999536e-04 -8.369999043099999843e-04 -8.370346258599998483e-04 -8.160710089399999178e-04 -8.160858194400000439e-04
-8.101857513499998451e-04 -8.101784956499999326e-04 -8.101631651899999457e-04 -8.101378786199999425e-04 -8.100994856099999085e-04 -8.100561999700000562e-04 -8.100018213199998299e-04 -8.099385075699999832e-04 -8.098659678299998440e-04 -8.097871506599999556e-04 -8.096950438299999921e-04 -8.095963064200000425e-04 -8.094895083399999101e-04 -8.093734552300000220e-04 -8.092516036299999150e-04 -8.091232422199999422e-04 -8.089887403999999503e-04 -8.156254985700001157e-04 -8.154708764300000771e-04 -8.153215053100000423e-04 -8.151582798300001723e-04 -8.149866689699998036e-04 -8.148071250899999564e-04 -8.146174369100000513e-04 -8.144221283399999530e-04 -8.211463871600000516e-04 -8.770444002299999670e-04 -8.870329262299998709e-04 -8.861468718399999160e-04 -8.854165404599999767e-04 -8.849400531100000888e-04 -8.844414572400000106e-04 -8.874983783099999910e-04 -9.096325375400000956e-04 -9.327452332099999376e-04 -9.314728999700001367e-04 -9.306877492300000103e-04 -9.291387732399999499e-04 -9.247140470899999597e-04 -9.239484733700001643e-04 -9.226246854099999506e-04 -9.215715601099998744e-04 -9.208354571000000512e-04 -9.161138950100000070e-04 -9.150611019899998868e-04 -9.205468389800000074e-04 -9.198754648799999578e-04 -9.166945709800000588e-04 -9.155215396999999465e-04 -9.148491413000000433e-04 -9.136467820900000215e-04 -9.130128436099999370e-04 -9.120074650099999590e-04 -9.113810817400001384e-04 -9.081322022300000784e-04 -9.043163101799999099e-04 -9.001644220000001124e-04 -8.996480763299999003e-04 -8.985711585400000569e-04 -8.985508383400000890e-04 -8.957164865500001193e-04 -8.953988021600000399e-04 -8.949612869599999233e-04 -8.941958941700000598e-04 -8.938777459099998433e-04 -8.983820578399999120e-04 -8.978867702300000891e-04 -8.969560547799999492e-04 -8.962523973600000984e-04 -8.951654298299998929e-04 -9.253377788000001101e-04 -9.250382552300001008e-04 -9.246549424800000905e-04 -9.192826404999999328e-04 -8.860859082000000116e-04 -9.120038360899999572e-04 -9.183398261899998818e-04 -9.192812796600001099e-04 -9.186740183799998538e-04 -9.139569549000000574e-04 -9.315857232200000200e-04 -9.280543373800000106e-04 -9.275691876200000980e-04 -9.329608873800000323e-04 -9.357352953499999213e-04 -9.252890601400000055e-04 -9.227904034700001867e-04 -9.219580797599998857e-04 -9.218972935100000227e-04 -9.217154188499999653e-04 -9.181179428099999710e-04 -9.204311785399999337e-04 -9.273643928000001747e-04 -9.272370814999999176e-04 -9.271232259199999048e-04 -9.302418642500000700e-04 -9.302391819399998723e-04 -9.302707894999998495e-04 -9.302466168800000140e-04 -9.310306662799999310e-04 -9.311228909300000699e-04 -9.312419140500000471e-04 -9.242680456699999079e-04 -9.312476392200000211e-04 -9.274409079000000503e-04 -9.274674995199999779e-04 -9.275597003800000904e-04 -9.287590561000000008e-04 -9.600357592400000049e-04 -9.605065101500000115e-04 -9.610173196699999887e-04 -9.609927781200001051e-04 -9.548485009099998968e-04 -9.228838012100000314e-04 -9.260753065899998606e-04 -9.267749674299999340e-04 -9.183263701300000163e-04 -9.213969874100000085e-04 -9.218956599599998931e-04 -9.166898434300001491e-04 -9.136164596500001523e-04 -9.145332142700001062e-04 -9.160458737100001707e-04 -9.170542846399998759e-04 -9.117018602299999759e-04 -9.153416421400000988e-04 -9.164716200500000335e-04 -9.150852786800000270e-04 -9.161775097600000604e-04 -9.173594651099999629e-04 -9.185066077099998672e-04 -9.149979565600000137e-04 -9.136957225800000247e-04 -8.884654990700000194e-04 -8.579016480199999628e-04 -8.575540069799999750e-04 -8.347303252600000306e-04 -8.320108909300000201e-04 -8.325935685099999971e-04 -8.331622671599998821e-04 -8.337454806299999860e-04 -8.387893596100000305e-04 -8.393751993600000313e-04 -8.399522562000000551e-04 -8.410419722199999814e-04 -8.388314640799999665e-04 -8.400574127699999942e-04 -8.406189503100000788e-04 -8.432619517800000715e-04 -8.447326552899999449e-04 -8.454041404499998413e-04 -8.399715614399999716e-04 -8.314157964999999151e-04 -8.320322226599999402e-04 -8.326462450200000946e-04 -8.267944910300000253e-04 -8.241054580200000718e-04 -8.244854970500000270e-04 -8.250833667599998672e-04 -8.255346487499998481e-04 -8.258484833300000581e-04 -8.264880584800000365e-04 -8.267650726300000263e-04 -8.270260132600001056e-04 -8.272998445599999331e-04 -8.276456187699999818e-04 -8.278544616200001925e-04 -8.281566392899999832e-04 -8.283285792700000516e-04 -8.373018356700000350e-04 -8.374217367399998217e-04 -8.375264858500001009e-04 -8.098647245599999807e-04 -8.099411999500000280e-04 -8.100083490299998627e-04 -8.100639236099999767e-04 -8.101083532800000108e-04 -8.101448745299999043e-04 -8.101682229000002145e-04 -8.101812897999999567e-04
-8.082997636900000806e-04 -8.082921473799998657e-04 -8.082766325299999737e-04 -8.082513647500001253e-04 -8.082132585400001812e-04 -8.081703019100000204e-04 -8.081165372600000512e-04 -8.080539575099999821e-04 -8.079824470800000321e-04 -8.079049704000000696e-04 -8.078143738700000777e-04 -8.077171877600000443e-04 -8.076121257900001392e-04 -8.074980546900001679e-04 -8.073780934900000100e-04 -8.072519728800000172e-04 -8.071197609800000649e-04 -8.069744818599998339e-04 -8.068258270200000639e-04 -8.066814730999999957e-04 -8.065249551400000558e-04 -8.063605228799999294e-04 -8.061885680099999292e-04 -8.060067890299999274e-04 -8.085805268700000346e-04 -8.083894585099998939e-04 -8.082054485899999897e-04 -8.147767974900001643e-04 -8.145623760100000575e-04 -8.143709335500001322e-04 -8.831352936999998203e-04 -8.826926206299999999e-04 -8.780003688099999922e-04 -8.775381914599999535e-04 -8.770748574299999786e-04 -8.927516835000000924e-04 -8.918266226699999482e-04 -8.940718396900000121e-04 -9.132887429399998321e-04 -9.126377993400002202e-04 -9.106322956899999153e-04 -9.204337777899998475e-04 -9.163022175900000779e-04 -9.149902930100000178e-04 -9.142955643100000689e-04 -9.136168708099999709e-04 -9.126164188100000180e-04 -9.116829613199998713e-04 -9.174074221500001444e-04 -9.167363764499999968e-04 -9.156030779499998301e-04 -9.144129216799999800e-04 -9.137571120800000793e-04 -9.071937905199998695e-04 -9.029319693100000413e-04 -9.023787369700001209e-04 -9.015733913999999984e-04 -9.013006619299999142e-04 -9.005107272500000037e-04 -8.983062700799998969e-04 -8.973060006899999819e-04 -8.930725028100000877e-04 -8.926424046100000413e-04 -8.923641810300000010e-04 -8.916110936800000081e-04 -8.947652362100000758e-04 -8.943161300100000875e-04 -8.938308897599999163e-04 -8.979402275300000071e-04 -8.974974965099999195e-04 -8.962504039799999711e-04 -8.958899691100000130e-04 -8.941994122600000448e-04 -8.821696984799998892e-04 -8.819157149799999439e-04 -9.070206800700001239e-04 -9.133157732699999452e-04 -9.104487383700000241e-04 -9.101971837899999968e-04 -9.234807077199999690e-04 -9.087915182499999283e-04 -9.191855105000001176e-04 -9.229240636400000506e-04 -9.179237779999999949e-04 -9.182216203699999349e-04 -9.137773841599999836e-04 -9.176026332899999772e-04 -9.137308337800000881e-04 -9.136308799400000074e-04 -9.129247246799998897e-04 -9.206068707400000967e-04 -9.192686138600000443e-04 -9.199675659300000701e-04 -9.193608238300000207e-04 -9.192998168500001246e-04 -9.163799437899999714e-04 -9.163785573800000382e-04 -9.224218674400000212e-04 -9.226883053200001438e-04 -9.227361918300000824e-04 -9.234702670800000630e-04 -9.188016457099999149e-04 -9.171356235000000228e-04 -9.202428438600000413e-04 -9.228424764900001239e-04 -9.208514749099999805e-04 -9.211564270799999605e-04 -9.212757067099999189e-04 -9.467115568900000798e-04 -9.487804071099999875e-04 -9.473949105399999014e-04 -8.890031600899998224e-04 -8.894752175899998687e-04 -9.208769646900001344e-04 -9.215212214899999674e-04 -9.220964211299999746e-04 -9.162126295400001156e-04 -9.169350947300000101e-04 -9.102435419800000834e-04 -9.109913284500000463e-04 -9.116021241800001222e-04 -9.029656525099999560e-04 -9.115497880499999267e-04 -9.125711561800000727e-04 -9.073350306799999893e-04 -9.084015333900000069e-04 -9.095911864000001028e-04 -9.106460028300001047e-04 -9.075439351099999800e-04 -9.084587827500000250e-04 -9.092356658600001581e-04 -8.560603901999998743e-04 -8.577980037099999745e-04 -8.572957340900000476e-04 -8.314421908300000759e-04 -8.294220337899998931e-04 -8.267546827499999479e-04 -8.273067624100000246e-04 -8.360091713800001144e-04 -8.334902985100001290e-04 -8.343451832700000959e-04 -8.349004956299998972e-04 -8.354362531600000724e-04 -8.359613874799999914e-04 -8.367980062799999915e-04 -8.340832694300000152e-04 -8.346300061099999265e-04 -8.351704775199999837e-04 -8.359078956799999944e-04 -8.368395896699999236e-04 -8.378324685099999445e-04 -8.386331369900000511e-04 -8.258757862299999451e-04 -8.264962428700000675e-04 -8.271571944199999785e-04 -8.210934200100000399e-04 -8.251260577799999964e-04 -8.258555704000000329e-04 -8.234929027899999792e-04 -8.239890700600000254e-04 -8.211536221400000295e-04 -8.214059949700000399e-04 -8.216505648100000348e-04 -8.220561917199999472e-04 -8.346182381100001116e-04 -8.348171913999999751e-04 -8.351069840499999704e-04 -8.317472451999999294e-04 -8.319259831800000478e-04 -8.248300441600001217e-04 -8.042825646300001121e-04 -8.043757162299999732e-04 -8.044586759399999102e-04 -8.045310568200001334e-04 -8.045944194899998670e-04 -8.046467276699998923e-04 -8.082260487399999882e-04 -8.082612732800000888e-04 -8.082836234499999857e-04 -8.082959520400000023e-04
-7.990473362899999654e-04 -7.990377695800000412e-04 -7.990204545199999829e-04 -7.989937905400000106e-04 -7.989546513400001045e-04 -7.989108838000000962e-04 -7.988566499499999852e-04 -8.023361973100001090e-04 -8.022653039800000567e-04 -8.021884515000000503e-04 -8.048159892700000768e-04 -8.047191791699998724e-04 -8.046144932000000912e-04 -8.045008728999998799e-04 -8.043812186099999571e-04 -8.042555466099999151e-04 -8.041238547099998366e-04 -8.039792149999999216e-04 -8.038312949699999996e-04 -8.036870557600000022e-04 -8.035314370999999817e-04 -8.033680412500002112e-04 -8.031973375800001555e-04 -8.030168897199999696e-04 -8.028314617699998943e-04 -8.026439748099999929e-04 -8.063901771999999355e-04 -8.061998778100001005e-04 -8.059950440399999425e-04 -8.058131420900000895e-04 -8.056128360399998547e-04 -8.054035884900000034e-04 -8.079284098800000244e-04 -8.144755085300000620e-04 -8.552268398200000557e-04 -8.744410561900000257e-04 -8.770490257699999287e-04 -8.765908198000001367e-04 -8.758430864699999529e-04 -8.877752097700000256e-04 -8.872501712300000318e-04 -9.082238544399999763e-04 -9.178421613499998608e-04 -9.171444013900000676e-04 -9.159166283899999915e-04 -9.152427122900001245e-04 -9.146027156099998962e-04 -9.139428402200000740e-04 -9.129051798499998984e-04 -9.095368261700001022e-04 -9.085094306799999624e-04 -9.045328118099999664e-04 -8.996523894200001781e-04 -9.048521195599999647e-04 -9.042864676599999402e-04 -9.037397061200000111e-04 -9.008173534600000297e-04 -8.999285699800000813e-04 -8.994141294099999330e-04 -8.997903720600000264e-04 -8.957224009799999095e-04 -8.948268153999999492e-04 -8.944061280099999947e-04 -8.935416129300000239e-04 -8.932465060899999780e-04 -8.928737439300000415e-04 -8.902189464200001160e-04 -8.917869274799999088e-04 -8.912574567500000265e-04 -8.976298447400000036e-04 -8.985968896100001270e-04 -8.983070308400000316e-04 -8.964197557099999733e-04 -8.843406953700000319e-04 -8.837117678799999518e-04 -8.834191285700001119e-04 -8.791506276800000819e-04 -8.912850016899999351e-04 -9.021844056200000383e-04 -9.041437210599999504e-04 -9.146142119900002154e-04 -9.143808034399999790e-04 -8.849199370799998212e-04 -8.889615188499999264e-04 -9.140379896200001271e-04 -9.138805942999999980e-04 -9.107603377299999326e-04 -9.102041714299999309e-04 -9.169963347799999463e-04 -9.172054885200000987e-04 -9.142767637899999961e-04 -9.141634163100000997e-04 -9.102723912799998846e-04 -9.101902850799999285e-04 -9.102277100100000101e-04 -9.096883873500000248e-04 -9.095865906400000048e-04 -9.100634214100000122e-04 -9.101199909900000535e-04 -9.101672746099999161e-04 -9.101537453699999050e-04 -9.165062596999999861e-04 -9.049406424900000240e-04 -9.049612205499998376e-04 -9.120228129400000019e-04 -9.191775973700001172e-04 -9.194943358399998825e-04 -9.198187259800000553e-04 -9.557618205100000715e-04 -9.562126018400000493e-04 -8.837624284699999990e-04 -8.842161687299999757e-04 -8.846877606399999828e-04 -8.852118686499999174e-04 -8.857959767499999854e-04 -9.111730325100000482e-04 -9.118314462200000688e-04 -8.846083170100000085e-04 -9.030070454699999942e-04 -9.037914173500000798e-04 -9.046208580800000352e-04 -9.055133522099999234e-04 -9.034547949599998871e-04 -9.043988217900001412e-04 -9.054961242900000503e-04 -9.065794785000000616e-04 -8.878680624100000101e-04 -8.832652255399999191e-04 -8.699576558100000339e-04 -8.504221814599998959e-04 -8.517279654599999635e-04 -8.299912973000000234e-04 -8.224417496999999241e-04 -8.199201060699999209e-04 -8.204321210999999904e-04 -8.280841868500000806e-04 -8.285860570999999380e-04 -8.264166363400000720e-04 -8.273620590900000347e-04 -8.286867736099999809e-04 -8.292054159500000972e-04 -8.297438247899998351e-04 -8.302688945100000339e-04 -8.314552946100000654e-04 -8.319785923999999675e-04 -8.325209134200000152e-04 -8.334895312799998944e-04 -8.341624075800000782e-04 -8.350313634200001158e-04 -8.358656040899998998e-04 -8.365110780100001127e-04 -8.372348915800000013e-04 -8.378366928100001304e-04 -8.118713619300000012e-04 -8.123741358599999383e-04 -8.128336833400001465e-04 -8.102850634899999311e-04 -8.106841939900000541e-04 -6.907240865699999571e-04 -8.111316844300000715e-04 -8.113776678800000645e-04 -8.276106183099999876e-04 -8.278479844300000185e-04 -8.281890522300001728e-04 -8.212126562000000287e-04 -8.213782107899999249e-04 -8.188418220199999769e-04 -7.982550531699999716e-04 -7.983862213300000048e-04 -7.984995591099999833e-04 -7.986001043600000297e-04 -7.986892126600000658e-04 -7.987684734700000160e-04 -7.988373780400000700e-04 -7.988975768099999559e-04 -7.989469889799999218e-04 -7.989858508400000123e-04 -7.990173244799999002e-04 -7.990364234499999297e-04 -7.990460764400000339e-04
-7.934802891900001251e-04 -7.934698428699999122e-04 -7.934518047099999461e-04 -7.934245560400002154e-04 -7.933849914300001140e-04 -7.931623769999999367e-04 -7.931093752500000850e-04 -7.997310820099999508e-04 -7.996607643800001568e-04 -7.997198684000000803e-04 -7.994954547799999018e-04 -7.994000629799999282e-04 -7.992971714100000459e-04 -7.991856846199999051e-04 -7.990682039399999792e-04 -7.989451309400000690e-04 -8.023523286400000790e-04 -8.022107835399999503e-04 -8.020656210200000991e-04 -8.019231863099998301e-04 -8.017703027599998398e-04 -8.016097555199998628e-04 -8.014420305700000651e-04 -8.012646393100000038e-04 -8.010824497699999425e-04 -8.008983748199999904e-04 -8.007212976200000490e-04 -8.005309758300000649e-04 -8.030190807700000400e-04 -8.028395876300000681e-04 -8.026417546800000127e-04 -8.024351901399998793e-04 -8.022258070400000926e-04 -8.020165544000000968e-04 -8.018049184999999444e-04 -8.055006438800001081e-04 -8.052818279699999922e-04 -8.050665322100000352e-04 -8.519558294800000375e-04 -8.515536395000000572e-04 -8.699477742499999800e-04 -8.688816380699999984e-04 -8.783787400000000502e-04 -8.800465096500000419e-04 -9.030220137600000448e-04 -9.019197417699999653e-04 -9.072114808000000721e-04 -9.065828584199999741e-04 -9.007272925500001051e-04 -8.999042142799999755e-04 -9.036977628899999426e-04 -9.027400028299999808e-04 -9.016598164399999924e-04 -9.010767300000001225e-04 -8.908040587000000789e-04 -8.903037694700002532e-04 -8.897935585100000180e-04 -8.951608497400000315e-04 -8.943066450800000360e-04 -8.913573916500001481e-04 -8.909086540800000573e-04 -8.907041949999999547e-04 -8.897790803299999692e-04 -8.891313672499998695e-04 -8.887813493100000335e-04 -8.946535206500001378e-04 -8.937865211499999287e-04 -8.934442052299999522e-04 -8.930890025999999818e-04 -8.922532174899999377e-04 -9.063065953500000450e-04 -9.046565407899999052e-04 -9.056516706600000214e-04 -8.795840651700000254e-04 -8.793264568899999446e-04 -8.929232027799999336e-04 -8.926571114900000003e-04 -8.932683790300001078e-04 -8.741993913599999458e-04 -8.719245691500000740e-04 -8.915456725800001469e-04 -8.983255706399999362e-04 -8.980973006700001182e-04 -9.104487211500000756e-04 -9.076452463199999885e-04 -9.072575316999999641e-04 -9.168386104299999567e-04 -9.022431863299999874e-04 -9.060318383799999308e-04 -9.172453885199998271e-04 -9.067811896899999856e-04 -9.058791996299999814e-04 -9.057905000899999686e-04 -9.057182461000000970e-04 -9.056736839300000503e-04 -9.063661918699999522e-04 -9.058831785699999464e-04 -8.444702528399999648e-04 -9.059151588299999090e-04 -9.050036774499998875e-04 -9.050918679199998788e-04 -9.061337470599999545e-04 -9.200741582199999276e-04 -9.202295876900000188e-04 -9.346133659299999969e-04 -9.349006750700000192e-04 -9.352577676399999535e-04 -9.353692368899999346e-04 -9.637283016599999981e-04 -9.640098349900000406e-04 -8.724676983299999803e-04 -8.830894398000000084e-04 -8.835734262199998511e-04 -8.841154328300001274e-04 -8.846985582399999673e-04 -8.833377063000000294e-04 -8.839603229200001340e-04 -8.846059322199999837e-04 -8.795945892799999404e-04 -8.802816885599999350e-04 -8.813122821000000245e-04 -8.821359881300000613e-04 -8.860550350799999532e-04 -8.751620275200000260e-04 -8.760829326100001094e-04 -8.769321647199999816e-04 -8.782694566399998912e-04 -8.505329123599999217e-04 -8.442789936299999578e-04 -8.216396076699999159e-04 -8.160285522700000231e-04 -8.165702809000000614e-04 -8.170313401899999403e-04 -8.189547849499999570e-04 -8.194350345700000511e-04 -8.199180482000000816e-04 -8.203971544400000130e-04 -8.189330035699999687e-04 -8.197319855099999709e-04 -8.201974220100002357e-04 -8.206838267399999215e-04 -8.211901469499999825e-04 -8.270583013499999483e-04 -8.277835991399999952e-04 -8.302330173100001039e-04 -8.311917786100001546e-04 -8.318566002599998670e-04 -8.330549465399998731e-04 -8.337228049499999499e-04 -8.343514621099997830e-04 -8.350700103099999638e-04 -8.357580250699999259e-04 -8.363741289899999680e-04 -8.100034412899999878e-04 -8.103287151099998866e-04 -8.107963627700000417e-04 -8.086641624000000857e-04 -8.089368001899999898e-04 -8.253581888500001939e-04 -8.185052055900001811e-04 -8.188130437300000309e-04 -8.191263170400000376e-04 -8.193428729600001070e-04 -8.195803168399999660e-04 -7.989870845999999917e-04 -7.991314620799999310e-04 -7.992676428000000666e-04 -7.993965240400000482e-04 -7.995250200900000164e-04 -7.996358286600000311e-04 -7.997339276000001293e-04 -7.931460880899999198e-04 -7.932211881999999504e-04 -7.932863344600000945e-04 -7.933430813199999522e-04 -7.933894412899999060e-04 -7.934256604499999744e-04 -7.934547833899999745e-04 -7.934720613499999858e-04 -7.934802320400000065e-04
-7.880839472800000699e-04 -7.880733639599999708e-04 -7.880554960000000402e-04 -7.915169897300000255e-04 -7.914797411199999940e-04 -7.914372321899998440e-04 -7.913848429400000386e-04 -7.913242628999998807e-04 -7.912557324799998713e-04 -7.911814409999999315e-04 -7.910956734800000814e-04 -7.910037215800000453e-04 -7.909045904199999344e-04 -7.934497078399999374e-04 -7.933362723600000674e-04 -7.932172683699999748e-04 -7.931038241800000442e-04 -7.929670587799999637e-04 -7.928271033699999144e-04 -7.926899214699999804e-04 -7.925426671299999268e-04 -7.990610960999999183e-04 -7.988962659499999810e-04 -7.987214501999999588e-04 -7.149044777799998468e-04 -8.018828642400000579e-04 -8.017049332099999244e-04 -8.013480461300000060e-04 -8.011488259900000379e-04 -8.009727355599999005e-04 -8.007786847099999982e-04 -8.005760494800000671e-04 -8.003707454899999275e-04 -8.001655404599999216e-04 -7.999581655700001206e-04 -7.997446943599999638e-04 -8.022071541599999633e-04 -8.019953766100000299e-04 -8.017970532399999002e-04 -8.015785045600000653e-04 -8.013598574299999082e-04 -8.011401201499999654e-04 -8.473897498899998553e-04 -8.466767195499999695e-04 -8.501877182700000877e-04 -8.749938088999999501e-04 -8.674997708300000729e-04 -8.634828724600000218e-04 -8.892583161999999698e-04 -8.883607156899999248e-04 -8.878495583100000279e-04 -8.873518473599999656e-04 -9.037616218400000611e-04 -8.877260036000001039e-04 -8.872151091100000152e-04 -8.862520331800000052e-04 -8.853861287300000176e-04 -8.962994892799999030e-04 -8.904286778300001025e-04 -8.807338177299998960e-04 -8.889930942600000104e-04 -8.735478355900000956e-04 -8.992813959299998704e-04 -8.845136212500001940e-04 -8.837755392199999780e-04 -8.834119367599998270e-04 -8.857727121600000820e-04 -8.854376637400000142e-04 -8.846477479100001151e-04 -8.904802400899999902e-04 -8.896600257500000223e-04 -8.893761549900000996e-04 -8.926833849700000151e-04 -8.812974396899999740e-04 -8.922017029999999198e-04 -8.883974044000000035e-04 -8.877777221100001262e-04 -8.697698882800000654e-04 -8.691793111100000468e-04 -8.638352577100000132e-04 -8.636461433400000574e-04 -8.703700539999997604e-04 -8.701824643399999875e-04 -8.674278600099999967e-04 -8.922685676800000019e-04 -8.986155089700001127e-04 -9.016459500999999405e-04 -9.018343086900000062e-04 -9.018129330500001010e-04 -9.014838991900000348e-04 -9.079321765599999853e-04 -9.079653811999998953e-04 -9.070873917700000106e-04 -9.077285863800000102e-04 -9.076825835099998005e-04 -9.076410014599999194e-04 -9.076368749599999283e-04 -9.076578228399999945e-04 -9.072286504299999482e-04 -9.033778459600000973e-04 -9.030284566400000653e-04 -9.031297112800000873e-04 -9.225699453700000928e-04 -9.227862199399998987e-04 -9.282827943500000572e-04 -9.315066958900001604e-04 -9.336581568700001417e-04 -9.343387853199999456e-04 -9.551505975800000112e-04 -9.556573034200000101e-04 -9.599624334700000965e-04 -8.713091687400000701e-04 -8.717254228599998975e-04 -8.807176552800000113e-04 -8.813239477000000101e-04 -8.819254036700000790e-04 -8.742878107000000374e-04 -8.749070779999999770e-04 -8.756211118699999555e-04 -8.763226394500000203e-04 -8.770333072899999137e-04 -8.630575164200001608e-04 -8.475224047699999284e-04 -8.482026299099998607e-04 -8.456890034100000928e-04 -8.436271713099999367e-04 -8.297606591300000622e-04 -8.155475415499999561e-04 -8.159811533100000229e-04 -8.142184500499998877e-04 -8.209093534400000152e-04 -8.194763501599999257e-04 -8.168552258400000330e-04 -8.179778706900000303e-04 -8.157954301999998823e-04 -8.166374320200001178e-04 -8.170766226499999408e-04 -8.144015945599999452e-04 -8.150624936800001698e-04 -8.155216771700000197e-04 -8.163924517799998979e-04 -8.179170128699999156e-04 -8.183644096500000383e-04 -8.188007877299999975e-04 -8.192469578700000430e-04 -8.202557750599999984e-04 -8.210615683799999580e-04 -8.214943690499999568e-04 -8.220884866399998971e-04 -8.227801116800000526e-04 -8.234501425600000311e-04 -8.211596888099999400e-04 -6.868930326099999305e-04 -7.583715688999998969e-04 -7.556503813999999788e-04 -7.960514677400000374e-04 -8.151225296600001511e-04 -8.154965687300000246e-04 -8.131401624699999752e-04 -8.135493519000001330e-04 -8.067577062300001134e-04 -7.931807125299999463e-04 -7.866808667299999419e-04 -7.868373497000001604e-04 -7.869863938499999665e-04 -7.871216992099999048e-04 -7.872493290200001121e-04 -7.873701592499999244e-04 -7.874871817400000201e-04 -7.875907323900001138e-04 -7.876827358300000654e-04 -7.877641805100000019e-04 -7.878365595199998683e-04 -7.878992892800000189e-04 -7.879539095300000170e-04 -7.879984454000000171e-04 -7.880330424500000533e-04 -7.880608189899999906e-04 -7.880771037399999721e-04 -7.880844868300000174e-04
-7.887355443900000282e-04 -7.887246796699999476e-04 -7.887066043099999566e-04 -7.886798853400000175e-04 -7.886418684299999768e-04 -7.885992050999998801e-04 -7.885469074600000424e-04 -7.884865827199999920e-04 -7.884185042000001501e-04 -7.883443894199998947e-04 -7.882593789000000555e-04 -7.881682080099999647e-04 -7.880699547500000538e-04 -7.879636460699999392e-04 -7.878515007999999965e-04 -7.877342880100000758e-04 -7.876230855399998787e-04 -7.874887479500000372e-04 -7.873512469399999601e-04 -7.872158913500000663e-04 -7.870713564200000406e-04 -7.869197328900000635e-04 -7.867615284499998758e-04 -7.865938636100000634e-04 -7.864220665000001137e-04 -7.862487117700000605e-04 -7.860808341499999231e-04 -7.859015160799998978e-04 -7.857125944499999005e-04 -7.890250893299999421e-04 -7.888419701900001475e-04 -7.921637672600000254e-04 -7.919681176799999583e-04 -7.944027409700000261e-04 -7.942032679800001141e-04 -8.006167839800000388e-04 -8.004049133899999221e-04 -8.001974549500000863e-04 -8.000029896899998362e-04 -7.997892798200000389e-04 -7.995755825000000179e-04 -7.993603276299999973e-04 -7.989897492799999737e-04 -7.987747653599999113e-04 -7.985614855900000000e-04 -8.010075609200000739e-04 -8.374480702600000433e-04 -8.366553147999999289e-04 -8.362869157499999142e-04 -8.543999551500000436e-04 -8.531851527799999254e-04 -8.776421172299999967e-04 -8.898669918200000518e-04 -8.893345906900000392e-04 -8.885185745999999926e-04 -8.873779221800000717e-04 -8.869275994300000222e-04 -8.860200562000000073e-04 -8.852311424499999248e-04 -8.816573105699999392e-04 -8.812762827100001145e-04 -8.809087633399999501e-04 -8.942949932000000129e-04 -8.935449828300001326e-04 -8.930002655000000454e-04 -8.926311917500000595e-04 -8.922216936499999685e-04 -8.915080672399999752e-04 -8.911522187100000703e-04 -8.907782934899999370e-04 -8.901223433500000427e-04 -8.879045277899999793e-04 -8.876690293699999231e-04 -8.883910235900000559e-04 -8.834896246100000039e-04 -8.832279055099999821e-04 -8.637794927200001744e-04 -8.647575281199998409e-04 -8.642319675499998905e-04 -8.365510144800000379e-04 -8.608243048100000993e-04 -8.358430735700000946e-04 -8.577617054100000141e-04 -8.642624859900000607e-04 -8.643378760600000038e-04 -8.616125739500000384e-04 -8.427206799799999686e-04 -8.806365084799999297e-04 -8.805030213400001160e-04 -8.803745720799999739e-04 -8.981788603500000289e-04 -8.980531277999999687e-04 -8.989629309700000953e-04 -8.983238331899999832e-04 -8.980852479199999232e-04 -8.957896640799999999e-04 -8.957945069799999691e-04 -8.958293578700000231e-04 -8.958848854699999519e-04 -8.966348124000000225e-04 -9.031030734800000147e-04 -8.600838488399999019e-04 -9.115045304400000220e-04 -8.430052797199999535e-04 -8.417816629899999188e-04 -8.421467573399999546e-04 -9.241381213199999656e-04 -9.270766409899999956e-04 -9.576162826300000253e-04 -9.580531050800000911e-04 -9.585709751299999193e-04 -9.591205884099999156e-04 -8.630180097399999407e-04 -8.634457094599999822e-04 -8.677602760900000097e-04 -8.366701626700000531e-04 -8.371466206999999540e-04 -8.376443654999999678e-04 -8.235476052799999436e-04 -8.183671489599998999e-04 -8.187967035000000065e-04 -8.192891043399999195e-04 -8.361511413799999765e-04 -8.369695993200000021e-04 -8.203483353099998588e-04 -8.095435526199999156e-04 -8.073023638200000360e-04 -8.051475591400001231e-04 -8.096307215899999771e-04 -8.039586309299999933e-04 -8.043620396100000479e-04 -8.048503200199999411e-04 -8.060973490900000477e-04 -8.065194490199999004e-04 -8.073436658200000169e-04 -8.055326766300000474e-04 -8.059560504400000835e-04 -8.070968634399999309e-04 -8.075215370399999905e-04 -8.086422314000000057e-04 -8.093339763899999638e-04 -8.097611161700000396e-04 -8.101773656300000504e-04 -8.105857113800002140e-04 -8.119229661100000207e-04 -8.123342344800000376e-04 -7.644255577799999226e-04 -7.647210762300000672e-04 -8.209276227000000120e-04 -7.655923227199999724e-04 -7.669542065899999112e-04 -8.223226214300000201e-04 -8.228120853099999722e-04 -8.232738250800002155e-04 -8.059652458599999604e-04 -8.062289918900000189e-04 -8.065915925900000224e-04 -8.068360025400000144e-04 -7.868492633699998009e-04 -7.059169339800000107e-04 -7.872052397999998669e-04 -7.872076764800000010e-04 -7.873677345699999592e-04 -7.875206807299999249e-04 -7.876662157600000528e-04 -7.877983114200000662e-04 -7.879228617199999715e-04 -7.880408673299998642e-04 -7.881553033099999647e-04 -7.882559332599999545e-04 -7.883457270900000530e-04 -7.884253028599999243e-04 -7.884959698699999095e-04 -7.885571664200000195e-04 -7.886103807699999758e-04 -7.886536840300000135e-04 -7.886872373800000351e-04 -7.887140683099999475e-04 -7.887296408599999992e-04 -7.887365044400000301e-04
-7.805864821599998570e-04 -7.805752505400000282e-04 -7.805568760799999530e-04 -7.805299757099999581e-04 -7.804917625999998774e-04 -7.804485082699999738e-04 -7.803943353299999967e-04 -7.801518291999997657e-04 -7.800855399799999732e-04 -7.800133643899999185e-04 -7.799309221800000821e-04 -7.852843673899999582e-04 -7.851881127499999065e-04 -7.850839947699999937e-04 -7.849740982000000212e-04 -7.848594391199999664e-04 -7.847501365500001141e-04 -7.846187580700000582e-04 -7.844842677700000809e-04 -7.843525329900001043e-04 -7.842112348599998735e-04 -7.840634241399999137e-04 -7.839090364100000747e-04 -7.837446187800000677e-04 -7.835766186799999382e-04 -7.834073246600001261e-04 -7.832440279500000593e-04 -7.830694473899998910e-04 -7.828847878700001105e-04 -7.827212375699999164e-04 -7.825420736199999649e-04 -7.420603589099998175e-04 -7.850071701300000409e-04 -7.848164938300000336e-04 -7.846227673499999583e-04 -7.844235195599999705e-04 -7.876285478799999011e-04 -7.874324743499999451e-04 -7.872379469099999392e-04 -7.870353405499999318e-04 -7.877158822400001604e-04 -7.875121769800000771e-04 -7.933816663400000083e-04 -7.931760713299999951e-04 -7.995510178699999837e-04 -7.993415152100000589e-04 -7.991379671599999849e-04 -7.989282458099999235e-04 -7.987068563599999949e-04 -7.984841884600000139e-04 -8.300364184000000095e-04 -8.297152943700000218e-04 -8.290639873599999670e-04 -8.680989596300000112e-04 -8.677170099500000795e-04 -8.807916667399999251e-04 -8.820001039999999896e-04 -8.814524299700000507e-04 -8.770378347399998857e-04 -8.772393871800001188e-04 -8.909257551200001511e-04 -8.901463767600000139e-04 -8.889977656200000015e-04 -8.886242771599998881e-04 -8.882505942300001006e-04 -8.873836210899999034e-04 -8.869967611999999809e-04 -8.866488049900000858e-04 -8.863078303600001838e-04 -8.858760067400000106e-04 -8.852350478100000494e-04 -8.849421726600001196e-04 -8.894450157400000077e-04 -8.793408343599998667e-04 -8.794792063800000717e-04 -8.590907429900001072e-04 -8.585611921999999289e-04 -8.595309754399999913e-04 -8.522893219700000298e-04 -8.312792547100000340e-04 -8.349763189400000304e-04 -8.591457861000000506e-04 -8.589836712400001186e-04 -8.313937801299999203e-04 -8.372548040999999676e-04 -8.559732065899999885e-04 -8.627696263299999011e-04 -8.622829512299999555e-04 -8.440905713899999078e-04 -8.752165448399999974e-04 -8.754726944099999568e-04 -8.753871407599999417e-04 -8.753172118399999910e-04 -8.930930499599999727e-04 -8.976476330999998404e-04 -8.975813348600000232e-04 -8.973311565700001474e-04 -8.976721005600000721e-04 -8.977730454699999829e-04 -8.978477462100000524e-04 -8.976609681000000075e-04 -8.562196748700000217e-04 -8.384420962399999171e-04 -8.388010855399999095e-04 -8.376930963599999802e-04 -8.376301440200000425e-04 -8.377932083200000102e-04 -8.145069133900000253e-04 -8.506644332500000027e-04 -8.510635995100000132e-04 -8.322989755699999794e-04 -8.326465937500000499e-04 -8.330011919899999503e-04 -8.381988253200000185e-04 -8.339916261499999775e-04 -8.213656566399998686e-04 -8.185335124699998988e-04 -8.188985978800000440e-04 -8.159420520599999218e-04 -8.163122874399999975e-04 -8.168340075899999239e-04 -8.173636048199999513e-04 -8.094831012499998681e-04 -8.099334239899998872e-04 -8.012413674799998345e-04 -8.061844836800000687e-04 -8.040884698800000382e-04 -8.044526487900000109e-04 -8.048202401399999354e-04 -8.052103940699999358e-04 -8.031021266400000099e-04 -8.041526932400000537e-04 -8.049431041000001258e-04 -8.053568715099999279e-04 -8.061022469999999359e-04 -8.065221560899999212e-04 -8.069577728799999820e-04 -7.166565008599999360e-04 -7.158357964500000874e-04 -7.160210340900000905e-04 -8.073948688600000216e-04 -8.078012121099999469e-04 -7.566923109600000438e-04 -8.095317170899999542e-04 -8.099125640999999811e-04 -7.579014258499998553e-04 -8.108527032299999836e-04 -8.116106478599999577e-04 -7.593583249099998544e-04 -7.596152305199999500e-04 -8.134475074600000391e-04 -8.140188985900000552e-04 -8.034735541599999755e-04 -8.039648557999999872e-04 -8.042304031700001684e-04 -8.044848453800000024e-04 -7.847254120700000897e-04 -7.849240970000000411e-04 -7.851211184199999955e-04 -7.853014508100000833e-04 -7.854689874200000352e-04 -7.856318990899998928e-04 -7.792958775600000894e-04 -7.794400158099999611e-04 -7.795772668299999833e-04 -7.797017315700000483e-04 -7.798192827699999699e-04 -7.799307515699999962e-04 -7.800394401400000252e-04 -7.801344331800001523e-04 -7.802194384999999472e-04 -7.802948751699998993e-04 -7.803618167699999733e-04 -7.804197825200000476e-04 -7.804701300599998929e-04 -7.805110536199999418e-04 -7.805426094600000000e-04 -7.805677693899999757e-04 -7.805821359400000759e-04 -7.805882358199999491e-04
-7.281527845600001140e-04 -7.248144947500001403e-04 -7.248002173900000436e-04 -7.247795044100000363e-04 -7.247515134099999931e-04 -7.247195731799998533e-04 -7.736293924400000546e-04 -7.735735534099999564e-04 -7.735100059899998768e-04 -7.734404139999998852e-04 -7.733614590900001438e-04 -7.765949464099999823e-04 -7.765033917699999070e-04 -7.764039653999999045e-04 -7.762988119399999616e-04 -7.761890838600000444e-04 -7.760834793999999521e-04 -7.759575943200000851e-04 -7.758284089299999960e-04 -7.757022236599999928e-04 -7.755660463400000822e-04 -7.754235317299998939e-04 -7.752745845099999217e-04 -7.784423664899999809e-04 -7.782792625900000847e-04 -7.781120322799999281e-04 -7.779521035799998778e-04 -7.777824309300000998e-04 -7.775992133199999224e-04 -6.855524033299999036e-04 -7.770712811900001588e-04 -7.768895143799999740e-04 -7.767168607200000425e-04 -7.765339024200000953e-04 -7.763483375599999729e-04 -7.761575102699999488e-04 -7.759662982999999395e-04 -7.757808390799999284e-04 -7.755967985500000295e-04 -7.754054217999999370e-04 -7.780186618899999525e-04 -7.778250319500001550e-04 -7.776306430100000293e-04 -7.774364570300001638e-04 -7.834000115700001264e-04 -7.832034350299999816e-04 -7.830095967799998585e-04 -7.862025369400001172e-04 -7.859941791899998980e-04 -7.857851293999999374e-04 -7.957543407500000188e-04 -7.955525266199999293e-04 -7.988217914199999704e-04 -7.986205904000000418e-04 -8.158939715300000473e-04 -8.482445353200000846e-04 -8.476103160900000377e-04 -8.474733269600000446e-04 -8.607720347399999304e-04 -8.468818024000000257e-04 -8.757409714499999383e-04 -8.854879081000000506e-04 -8.851095487699999539e-04 -8.744327518099999624e-04 -8.840133125900000079e-04 -8.831888631500000707e-04 -8.825443357699998834e-04 -8.817051031599998454e-04 -8.813813682300000773e-04 -8.809889186099998911e-04 -8.807046565899999836e-04 -8.803025248400000351e-04 -8.668794644300000787e-04 -8.756513102600000601e-04 -8.502383813899999990e-04 -8.497022329999999674e-04 -8.495093837199999215e-04 -8.476824232899999407e-04 -8.472757310199998315e-04 -8.298195147300000286e-04 -8.296778330600000162e-04 -8.295353520199999064e-04 -8.329469013599998667e-04 -8.328282564600000219e-04 -8.327172998399997965e-04 -8.393625440299999413e-04 -8.385210327600000658e-04 -8.460288292699999707e-04 -8.634357207300000572e-04 -8.633431005799999808e-04 -8.632573949600001219e-04 -8.523370333100000439e-04 -8.470593620999999906e-04 -8.677118503199999187e-04 -8.714136711700001380e-04 -8.710580851400000517e-04 -8.707823791500000910e-04 -8.782633910500000024e-04 -8.861319549600000373e-04 -8.861919212100000326e-04 -8.445802629100000259e-04 -8.447089263900001968e-04 -9.095978490199999739e-04 -8.344710007200000553e-04 -8.334382141100000595e-04 -8.161782861799999223e-04 -8.157143153799999375e-04 -8.159341648599999306e-04 -8.308389174900000741e-04 -8.311338300500000463e-04 -8.338101940199999776e-04 -8.215450025099999345e-04 -8.218430143499999736e-04 -8.156474597900000923e-04 -8.159946398199999403e-04 -8.099600230100000237e-04 -8.103979923499999433e-04 -8.107425439600000200e-04 -8.112138878400000598e-04 -8.085924104300000036e-04 -8.009500413700000165e-04 -7.956648668999998820e-04 -7.956620768300000845e-04 -7.978708581599998784e-04 -7.981755242499999998e-04 -7.959649893400000311e-04 -7.962913626400000295e-04 -7.966370555500000344e-04 -7.970056397800000724e-04 -7.152580538000000198e-04 -7.960333403600000851e-04 -7.127404806500000625e-04 -7.129196727899999361e-04 -7.941709919899998761e-04 -7.945645816700000258e-04 -7.134919995400001557e-04 -7.522476994199999399e-04 -7.948010048900000079e-04 -7.491577664500001163e-04 -7.957991843800001205e-04 -7.497028781300000156e-04 -7.478753030600000058e-04 -7.481260883800000408e-04 -7.512066002999999523e-04 -7.486098234899999466e-04 -7.491612628199999539e-04 -8.001897467900000432e-04 -7.565465299900001050e-04 -8.034455657300000261e-04 -7.573273746199999734e-04 -8.046102392400001886e-04 -7.739869035600000944e-04 -7.259807665099999880e-04 -7.031097155400000201e-04 -7.032307910900000405e-04 -7.033473027899999957e-04 -7.034634191699999086e-04 -7.035772231799999150e-04 -7.036900624799999945e-04 -7.037915443699999758e-04 -7.038844245600000020e-04 -7.039760010199999857e-04 -7.040632939800000635e-04 -7.041459732099999893e-04 -7.042240756299999148e-04 -7.042929379599999510e-04 -7.751265088400001967e-04 -7.752342140300000741e-04 -7.752038073999999645e-04 -7.752960377300000851e-04 -7.753786142399999703e-04 -7.754518497999999269e-04 -7.279916062999999956e-04 -7.280340385399999836e-04 -7.280709457800000391e-04 -7.281006281299999159e-04 -7.281234656699999645e-04 -7.281411459999999249e-04 -7.281513506400000149e-04 -7.281548555199998489e-04
-6.624431959300000616e-04 -7.254393863099999713e-04 -7.254254475500001263e-04 -7.254051484800000350e-04 -7.253776738699999798e-04 -7.253462332500000206e-04 -7.253083903099999527e-04 -7.252650405799998664e-04 -7.252158639600000869e-04 -7.251622009699999804e-04 -7.251012798700001358e-04 -7.250354057900000853e-04 -7.677562332499999077e-04 -7.676602337899999249e-04 -7.675586398299999620e-04 -7.674526105599998671e-04 -7.673505189100000151e-04 -7.672289646400000471e-04 -7.312412272499999467e-04 -7.669823690900000280e-04 -7.668510673800000513e-04 -7.667138704799998520e-04 -7.665705129600000525e-04 -7.664172644500000155e-04 -7.662608781699999875e-04 -7.661002596699999397e-04 -7.659481892800001131e-04 -7.301554566299999979e-04 -7.656136767399999250e-04 -7.654609668600000820e-04 -7.652941791199999958e-04 -7.651196172300000521e-04 -7.649532071699999790e-04 -7.647774935900001573e-04 -7.679105970299998857e-04 -7.677278198499999044e-04 -7.321920875899999223e-04 -7.733513517799999078e-04 -7.731679603599998091e-04 -7.729771214199999182e-04 -7.760937309299999545e-04 -7.758983599000000104e-04 -7.755536559700000046e-04 -7.753638748000000677e-04 -7.751756208500000089e-04 -7.749880766199997335e-04 -7.338289705899999271e-04 -7.336802930499998574e-04 -7.335250514100000174e-04 -7.403884135299998752e-04 -7.768199749899998589e-04 -7.766373855699999166e-04 -7.764763849700000078e-04 -7.762956128600001417e-04 -7.761181619899999847e-04 -7.793060049000000112e-04 -8.030101325700001683e-04 -8.027883821499999300e-04 -8.025690976399999736e-04 -6.748236486300001474e-04 -7.956530587900001103e-04 -8.346263205400000209e-04 -8.338488371199999361e-04 -8.335919768699999932e-04 -8.354791232600000542e-04 -8.651534444199998402e-04 -8.785695676400000513e-04 -8.845937328400000884e-04 -8.829358763100000982e-04 -8.823226198100000365e-04 -8.820421709800001057e-04 -8.623722164399999588e-04 -8.570744883400000435e-04 -8.297835441499999687e-04 -8.296102602799998579e-04 -8.488368401999999086e-04 -8.483192740199999894e-04 -8.488718315300000867e-04 -8.487206756699999495e-04 -8.309756136199999369e-04 -8.284706987500000145e-04 -8.283442825199999714e-04 -8.348565176600000748e-04 -8.343444873700000359e-04 -8.342364820499998789e-04 -8.341373528500001808e-04 -8.408046824899999619e-04 -8.399828262900001490e-04 -8.474989444600001393e-04 -8.417930179200000876e-04 -8.417245655099999052e-04 -8.416690533700000101e-04 -8.486305529600001200e-04 -8.486029635000000033e-04 -8.666855804499998739e-04 -8.666698426199998494e-04 -8.666910588500000142e-04 -8.664190738500001168e-04 -8.759150580699999857e-04 -8.759385732399999980e-04 -8.759687783499999847e-04 -8.323883350299999314e-04 -8.297346163499999495e-04 -8.179727767600001058e-04 -8.111621653199999147e-04 -8.113513758000000372e-04 -8.095059385099999351e-04 -8.097286142000000063e-04 -8.068724694200000861e-04 -8.072164571899998657e-04 -8.074667703699999529e-04 -8.078354384699999117e-04 -8.079734608099998832e-04 -8.082489127500000568e-04 -8.086756949900001388e-04 -8.089987864900000884e-04 -7.974690328299999806e-04 -7.948559143399999997e-04 -7.951104500299999416e-04 -7.912255956100001236e-04 -7.885823437600000861e-04 -7.867327949799999632e-04 -7.899072401899998996e-04 -7.841020735200000466e-04 -7.843917151000001078e-04 -7.118832444899999288e-04 -7.120390428799999293e-04 -7.122098966799999967e-04 -7.127895696999999794e-04 -7.847087848100000370e-04 -7.850922574500000502e-04 -7.857690420299999956e-04 -7.866390283599998968e-04 -7.122885737399998942e-04 -7.880077721000000026e-04 -7.130586600500001459e-04 -7.132385609099999154e-04 -7.536384645600001115e-04 -6.625432971000000133e-04 -6.624943359999999754e-04 -6.623914467400000491e-04 -6.624434733399999810e-04 -6.625709945400000715e-04 -6.626937831400000123e-04 -6.628188457099999913e-04 -6.629448754100000785e-04 -6.630678643599999559e-04 -6.631879911400000204e-04 -6.633070178600000699e-04 -6.634241179299999900e-04 -6.635390254300000019e-04 -6.636473085400000377e-04 -6.637498574699999968e-04 -6.638579400799999664e-04 -6.639576933200000029e-04 -6.640541032999999239e-04 -6.641506668600001247e-04 -6.642448647599999683e-04 -6.643372952399999613e-04 -6.644215610100000658e-04 -6.645001123799999972e-04 -6.645749273300000310e-04 -6.643158493699999638e-04 -6.643875516999999276e-04 -6.644559097999999794e-04 -6.645173681200000800e-04 -6.645745422900000386e-04 -6.646296340699999784e-04 -6.636157938300001015e-04 -6.636591277500000687e-04 -6.636975670500001477e-04 -6.637317789000000317e-04 -6.637613681000000421e-04 -6.637861049400000258e-04 -6.638051238700000368e-04 -6.624004749199999742e-04 -6.624171137499999763e-04 -6.624308762700000137e-04 -6.624394124099999403e-04 -6.624431221899998445e-04
-6.638882461199998794e-04 -6.638851250000001687e-04 -6.638776902400001390e-04 -6.638668644699999679e-04 -6.638509615600000349e-04 -6.638323253400001079e-04 -6.638093893000000193e-04 -6.637828629700001691e-04 -6.637525149599998644e-04 -6.637191725699999626e-04 -6.636800048699999536e-04 -6.636378624999999306e-04 -6.635919567599999442e-04 -6.645504309999999840e-04 -6.645085180100000896e-04 -6.644544895500000166e-04 -6.643954988000000264e-04 -6.643320405399999679e-04 -7.751061467599998931e-04 -7.749849188700000998e-04 -7.748470586700000138e-04 -7.427344939799999110e-04 -7.745510427699999487e-04 -7.743889719700000228e-04 -7.461441079899999891e-04 -7.767551361999999130e-04 -7.765887187500000949e-04 -7.763351201200000603e-04 -7.453620242299999069e-04 -7.790316033599999990e-04 -7.788558423299999766e-04 -7.480687979500000827e-04 -7.784862823199999518e-04 -7.783008357399999900e-04 -7.846111290999998418e-04 -7.844120886299999970e-04 -7.842123281800000541e-04 -7.840185158699999705e-04 -7.292281190700000129e-04 -7.290765497399999927e-04 -7.289201041499999111e-04 -7.287677632300000987e-04 -7.638383922099999113e-04 -7.284598205600000334e-04 -6.813505697199999638e-04 -7.280559785999998843e-04 -7.630063325700001771e-04 -7.277637786499999237e-04 -7.276118948099998289e-04 -7.624649100100001041e-04 -7.306351360699999808e-04 -7.337803090600002057e-04 -7.336627237499999780e-04 -7.683994382600001357e-04 -7.333903990900000848e-04 -7.332498531000000925e-04 -7.331175522799999794e-04 -7.705037051700001569e-04 -7.703485995000000077e-04 -7.672860583500001235e-04 -7.979311139100000181e-04 -7.972832770699999488e-04 -7.987479440699999517e-04 -8.254339583200000522e-04 -8.251998613100000862e-04 -8.245286023800000924e-04 -8.271008309099999768e-04 -8.268747197100000503e-04 -8.263322960500000961e-04 -8.413507608500000144e-04 -8.407760563299999110e-04 -8.405723001899999616e-04 -8.575396058999999217e-04 -7.116002186599998868e-04 -7.115290860999999838e-04 -7.114576527199999861e-04 -7.113890469499999742e-04 -7.122605387999999919e-04 -7.121997320299999334e-04 -8.171796109800000089e-04 -8.170524362199999783e-04 -8.232766310899999841e-04 -8.231577501399999549e-04 -8.228124654499998540e-04 -8.215707125400000758e-04 -8.222281736399999911e-04 -8.220502892799999703e-04 -8.232079315899999737e-04 -8.231535150700001850e-04 -8.297331961299999692e-04 -8.296775636200000824e-04 -8.360365601900000354e-04 -8.360079778900000348e-04 -8.359738244299999088e-04 -8.319919819900000813e-04 -8.319671076699999487e-04 -8.388941245099999344e-04 -8.389329702200000677e-04 -8.383608388499998957e-04 -8.391371865299999955e-04 -8.389061258500001743e-04 -8.390009804400000307e-04 -6.783592649599999190e-04 -6.783801593799998865e-04 -6.651577756099999331e-04 -6.746462374900000962e-04 -6.652264591099998989e-04 -6.747252568100000659e-04 -8.050185402899999237e-04 -8.053915940700000350e-04 -8.056229996600000479e-04 -8.058525982499999086e-04 -8.062296319100000159e-04 -7.891187365499999218e-04 -7.894478094900000747e-04 -7.896935018999999166e-04 -7.887155384400001057e-04 -7.864106891500000605e-04 -7.100583502400000446e-04 -7.105712651199999662e-04 -7.106942293600000638e-04 -7.108284382900000422e-04 -7.106609698799999913e-04 -7.108027110999999175e-04 -7.829926443800000295e-04 -7.111025761599999414e-04 -7.112548850300000553e-04 -7.118321452199998954e-04 -7.119914513299998833e-04 -7.122722785300000760e-04 -6.632721809600000381e-04 -6.632144701200000814e-04 -6.633999796400000433e-04 -6.631391009999999028e-04 -6.632655579400000955e-04 -6.633934691799998331e-04 -6.635217334199998949e-04 -6.636485653500001853e-04 -6.637782701699999378e-04 -6.639055758500000699e-04 -6.640359630700000447e-04 -6.641674098399999492e-04 -6.642928619300000588e-04 -6.644136885000000506e-04 -6.645362202499999552e-04 -6.646598199400000724e-04 -6.647803077599998998e-04 -6.648980568300000456e-04 -6.650144611299998662e-04 -6.651289017700000002e-04 -6.652410838600000082e-04 -6.653466292600000460e-04 -6.654462459800000252e-04 -6.655510914699999886e-04 -6.656478849799999861e-04 -6.657409243500000311e-04 -6.658336758899998991e-04 -6.659238719799999385e-04 -6.660111810400000387e-04 -6.660884214999998436e-04 -6.659349193599999918e-04 -6.660101626900000096e-04 -6.660825391300001074e-04 -6.661511617400001084e-04 -6.662162014299999237e-04 -6.662746177400000061e-04 -6.663283365999999285e-04 -6.663772487700000491e-04 -6.636096049699999940e-04 -6.636554348899999624e-04 -6.636967494799999494e-04 -6.637342879299999634e-04 -6.637677047200000232e-04 -6.637970691499998953e-04 -6.638224372799999716e-04 -6.638433450199998816e-04 -6.638599695500000059e-04 -6.638739431699999371e-04 -6.638828641100001041e-04 -6.638873259799998785e-04
-6.653291371700001703e-04 -6.653244031499999439e-04 -6.653156973900000055e-04 -6.653033819099999453e-04 -6.652854957099999010e-04 -6.652650866900000756e-04 -6.652402932500000145e-04 -6.652118026300000856e-04 -6.651793368199999598e-04 -6.651438931299999543e-04 -6.654628928299999475e-04 -6.654222133600000639e-04 -6.653767006299999469e-04 -6.653263589800000695e-04 -6.652806268900000614e-04 -6.652240528400000207e-04 -6.651690573199999434e-04 -6.649533425699999563e-04 -6.648850789999999431e-04 -6.649697053200000598e-04 -6.648976354299999730e-04 -6.648309611399999888e-04 -6.647545438399999826e-04 -6.648211411500000098e-04 -6.647355266899999471e-04 -6.646475370000000035e-04 -6.645625663399999054e-04 -6.644732955100001023e-04 -6.643787009500000569e-04 -6.642914939900000692e-04 -6.641983937599999334e-04 -6.641000369799999418e-04 -6.640006097599999643e-04 -7.735064145000000550e-04 -7.733223233700000547e-04 -7.731321839999999663e-04 -7.729411127599999844e-04 -7.727544404699999460e-04 -7.725661841700000266e-04 -6.829129254600000126e-04 -7.443215619799999072e-04 -7.746016304600000487e-04 -7.743122753599999747e-04 -7.741204971199998905e-04 -7.739307478999998911e-04 -7.737423475799999444e-04 -7.735598979699999508e-04 -7.733742344500000622e-04 -7.758754246200001660e-04 -7.279552301199998434e-04 -7.278143017900000214e-04 -7.276767346899998268e-04 -7.275598857900000696e-04 -7.274245325000001016e-04 -7.272912722999999580e-04 -7.271535107299999809e-04 -7.270246319099999636e-04 -7.268998902100001509e-04 -7.267795772500000671e-04 -7.270047013299999958e-04 -7.268857557000000039e-04 -7.267727418699999886e-04 -7.793088680799999590e-04 -7.843778798499999880e-04 -7.842089266500000024e-04 -7.872258938299999363e-04 -7.870521642599999151e-04 -7.880450161699999309e-04 -8.152632397999999428e-04 -8.150502784099999129e-04 -8.143728951000000355e-04 -8.170846747599999757e-04 -8.023625471799999184e-04 -7.121321407500000658e-04 -7.116314912500001011e-04 -7.115621250799999617e-04 -7.114956763200000348e-04 -7.017046045100001515e-04 -7.016608007700000059e-04 -8.084905768899999963e-04 -8.083723832299999443e-04 -8.078517956999999765e-04 -8.077567672500001556e-04 -8.076461076700000574e-04 -8.075486845599999953e-04 -8.045358419700000081e-04 -8.020994642200001334e-04 -8.016575164399999216e-04 -8.016075534200000101e-04 -8.016354204799999716e-04 -8.016037487799999341e-04 -8.015828765599999428e-04 -8.015695721699999873e-04 -8.015639557199999215e-04 -8.012310769900000008e-04 -8.012672127800000380e-04 -8.006786892199999539e-04 -8.013264881399999838e-04 -8.202166986799999454e-04 -8.202771139700001110e-04 -8.203554371999998785e-04 -8.206227476099999668e-04 -6.753302651300000133e-04 -6.753533481699999482e-04 -6.751517299600000256e-04 -6.778292961600000796e-04 -6.663499615799999779e-04 -6.663907822900000258e-04 -7.920051611900000722e-04 -7.921571970800000365e-04 -7.871740755599999570e-04 -7.098008501700000606e-04 -7.098772787199999134e-04 -7.099598140700000195e-04 -7.100547481200000875e-04 -7.749065441200000438e-04 -7.070801984699999964e-04 -7.728930801799999833e-04 -7.038144872599999069e-04 -7.039269154499999941e-04 -6.637045884899998817e-04 -6.638049956100000853e-04 -7.040117421699999822e-04 -6.644685064899999872e-04 -6.645794847600000393e-04 -6.646913850299998767e-04 -6.648035035899999392e-04 -6.649139448699999989e-04 -6.650168561699999585e-04 -6.618773154599999790e-04 -6.591887589799999472e-04 -6.593120006199999338e-04 -6.594352007200000735e-04 -6.595666544600000758e-04 -6.596907669899999349e-04 -6.598158157099999910e-04 -6.599412817299999410e-04 -6.600653391399999813e-04 -6.601917210399999188e-04 -6.603154812999998237e-04 -6.604424289999999290e-04 -6.605707198399999713e-04 -6.606923221099998559e-04 -6.608116832699999048e-04 -6.609303860999999562e-04 -6.610498727600000457e-04 -6.611660069700000218e-04 -6.612795370100001298e-04 -6.613918334000000497e-04 -6.615020605199999374e-04 -6.616100122899999398e-04 -6.617114909800000857e-04 -6.618071442799999902e-04 -6.619078253600000619e-04 -6.620003375500000406e-04 -6.620890251099999452e-04 -6.621766370300001450e-04 -6.622587398000000019e-04 -6.621309671499998753e-04 -6.622108292900000508e-04 -6.622855688499999609e-04 -6.623579029599999850e-04 -6.624275049899999495e-04 -6.624931573900000141e-04 -6.625549099599999147e-04 -6.615774250600001084e-04 -6.651625428200000616e-04 -6.652209043799999291e-04 -6.652809621800000357e-04 -6.653284188799999917e-04 -6.653708078700000441e-04 -6.654091129000000568e-04 -6.654428891000000335e-04 -6.654720786200000104e-04 -6.654965439500000728e-04 -6.652882441799998865e-04 -6.653043407099999522e-04 -6.653176214199998896e-04 -6.653256857599999232e-04 -6.653291142300000105e-04
-6.617186319400000533e-04 -6.617135192100000521e-04 -6.617038197500001162e-04 -6.616908295800000067e-04 -6.645609202800001206e-04 -6.645445436500000032e-04 -6.645228889199999642e-04 -6.644970565999999733e-04 -6.644671159900000139e-04 -6.644339256000000469e-04 -6.643950043099999727e-04 -6.643527371399999713e-04 -6.643066807200000406e-04 -6.642584777699999223e-04 -6.642120838899999435e-04 -6.641564083400001072e-04 -6.641031124299999694e-04 -6.640388240900000575e-04 -6.639726901199999700e-04 -6.639091000599999610e-04 -6.640402439700000912e-04 -6.639731280899999720e-04 -6.638990259000001563e-04 -6.638169547199999042e-04 -6.637328566599999839e-04 -6.636448597899998478e-04 -6.635614565399999354e-04 -6.634740870200000898e-04 -6.633803275700000772e-04 -6.632946748100000157e-04 -6.632031243899998325e-04 -6.631064724300000717e-04 -6.630087471200000679e-04 -6.629104869599999460e-04 -6.628100110400000824e-04 -6.627066429799999660e-04 -6.626025464499999242e-04 -6.625012542700000392e-04 -6.623981346800000315e-04 -6.622928065800000362e-04 -6.621842803099999442e-04 -6.620779520099999774e-04 -6.619707002099999059e-04 -6.618632470899999927e-04 -6.617562713699999283e-04 -6.616483221700000198e-04 -7.655569693599999573e-04 -7.653808543599999225e-04 -7.398803787300001038e-04 -7.680272516400000809e-04 -7.678533437200000351e-04 -7.435427774300001815e-04 -7.675249646399999372e-04 -7.432587235600000061e-04 -7.431066009699999978e-04 -7.670116247999998835e-04 -7.253638150900000798e-04 -7.252394922899999159e-04 -7.251190446500000407e-04 -7.252936515500000517e-04 -7.251759484300001127e-04 -7.250637022000001528e-04 -7.276464888199999726e-04 -7.275363700000000208e-04 -7.717984887099999577e-04 -7.736929697900000189e-04 -7.735427230299999138e-04 -7.733926863499999711e-04 -7.727968286899999407e-04 -7.776930185000001253e-04 -7.775624420899998959e-04 -7.774326221599999441e-04 -7.768849742800000308e-04 -7.762860698400000491e-04 -7.917830774799999600e-04 -7.916497392100001326e-04 -7.915196644399999501e-04 -7.932217552199999138e-04 -7.928414090700000626e-04 -7.902820849899999623e-04 -7.901785115700000073e-04 -7.900858719400000695e-04 -7.896131147199998744e-04 -7.895292497100000421e-04 -7.894506590000001031e-04 -7.889702398299999926e-04 -7.948175529799999693e-04 -7.919700856000000920e-04 -7.919274230000000400e-04 -7.918893252400001272e-04 -7.936404976999999984e-04 -8.050119167200000484e-04 -8.050065351600000111e-04 -8.050043758500001088e-04 -8.050207354299999257e-04 -8.046735304700000646e-04 -7.932785838600000779e-04 -7.933256414700001627e-04 -7.906867302600000110e-04 -7.907481022200002312e-04 -7.091687759099999169e-04 -7.876845916799998923e-04 -7.819818955900000078e-04 -7.820849251100000545e-04 -7.843714666300000094e-04 -7.812929262599999612e-04 -7.788836086099999246e-04 -7.789973927700000319e-04 -7.084552624299999104e-04 -7.085174292200001247e-04 -7.696554313199999555e-04 -7.672849016299999577e-04 -7.048885470899999076e-04 -7.049651079399999257e-04 -6.639471965799999091e-04 -6.640308473899999902e-04 -6.641103900399999548e-04 -6.613692783499999263e-04 -6.614593313299999867e-04 -6.615531072100000465e-04 -6.616487716500000062e-04 -6.617489631600000869e-04 -6.616770679000000223e-04 -6.617822023100001063e-04 -6.618878555600000166e-04 -6.617144479300000447e-04 -6.618233622800000215e-04 -6.619312055500001322e-04 -6.592012176300000598e-04 -6.592996147100000422e-04 -6.582559736099999727e-04 -6.583718757400001996e-04 -6.584869851200000164e-04 -6.582140467400000644e-04 -6.583369048499999746e-04 -6.584611758499999768e-04 -6.585855992499999338e-04 -6.587087923399999627e-04 -6.588346667299999461e-04 -6.589577511599999235e-04 -6.590842277399999206e-04 -6.592119261700000012e-04 -6.593332078100000134e-04 -6.594515399499999934e-04 -6.595700971599999371e-04 -6.596895319100000736e-04 -6.598056014899999133e-04 -6.599193006200000525e-04 -6.600316730799999894e-04 -6.601421500899999541e-04 -6.602504124400000425e-04 -6.603522407200001490e-04 -6.604485350000001420e-04 -6.605498448599998523e-04 -6.606432344400000028e-04 -6.607328802799999640e-04 -6.608219680900000040e-04 -6.609070822499999625e-04 -6.607900438799999693e-04 -6.608713515099999764e-04 -6.609477878499999196e-04 -6.610221718500000924e-04 -6.610939734600001843e-04 -6.611625870500000522e-04 -6.612282399199999154e-04 -6.612877112099999500e-04 -6.613432420499999439e-04 -6.613973555100000025e-04 -6.614540541900000483e-04 -6.614992688900000724e-04 -6.615398940699999432e-04 -6.615766777000000503e-04 -6.616093817900000739e-04 -6.616378607099999845e-04 -6.616621837300001082e-04 -6.616818974599999884e-04 -6.616971026899999943e-04 -6.617095539000001020e-04 -6.617167877300000629e-04 -6.617194931000001338e-04
-6.606602827599999646e-04 -6.606564904399999435e-04 -6.606481515799998618e-04 -6.606364824100000033e-04 -6.606194541099999137e-04 -6.605999032799999464e-04 -6.605760200499999216e-04 -6.605486265300000324e-04 -6.605175207299999237e-04 -6.604832732399999740e-04 -6.604448035399998864e-04 -6.604058884899999737e-04 -6.605378953700000340e-04 -6.604937451299999719e-04 -6.604522166499999809e-04 -6.603986594100001023e-04 -6.603470843099999927e-04 -6.602841420599999626e-04 -6.602187695099998423e-04 -6.601534248500000356e-04 -6.603688804700000130e-04 -6.632253943000000198e-04 -6.631566943199998553e-04 -6.630778447400000443e-04 -6.629973687999998928e-04 -6.629124045400000076e-04 -6.628317533900002440e-04 -6.627468759899999120e-04 -6.626556906400000004e-04 -6.625723075999998858e-04 -6.624826166799999702e-04 -6.623877318199999573e-04 -6.622915256299999939e-04 -6.621945017799999930e-04 -6.620955020699999640e-04 -6.619928674200000049e-04 -6.618896706999999107e-04 -6.617889730299999574e-04 -6.616860445500000621e-04 -6.615811225600000791e-04 -6.614717089999999416e-04 -6.613656614999999803e-04 -6.612587284099999234e-04 -6.611518287099999412e-04 -6.610451559999998890e-04 -6.609373270100000293e-04 -6.608299805100001627e-04 -6.607230519199999794e-04 -6.606091127900000403e-04 -6.605001226099999068e-04 -6.603924128000000088e-04 -6.602853902200001230e-04 -6.601858717299999074e-04 -6.600808914600001746e-04 -6.599722497799999496e-04 -6.598636274199999683e-04 -6.597607146200000147e-04 -6.596563052199999914e-04 -6.595587502799999963e-04 -6.596607364100002093e-04 -6.595630523999999753e-04 -6.594700260800000300e-04 -7.577707139099999680e-04 -7.576361195999999423e-04 -7.220843250100000398e-04 -7.219802568000000973e-04 -7.603172681499998633e-04 -7.603218901699998868e-04 -7.601718524100001392e-04 -7.596146777500000381e-04 -7.705082944500000162e-04 -7.703868742299999897e-04 -7.702715714599999786e-04 -7.696744030199999991e-04 -7.695639602700001447e-04 -7.721846910099999578e-04 -7.741166895400001169e-04 -7.712457506600000267e-04 -7.706952761199999721e-04 -7.723704353399999225e-04 -7.722889993300000337e-04 -7.051548915099999830e-04 -7.721352718000000070e-04 -7.852044873900000622e-04 -7.851246249900000742e-04 -7.823564348299999168e-04 -7.818936161900000422e-04 -7.060331679099999310e-04 -7.814490189199999309e-04 -7.060106748700000238e-04 -7.813962217299999860e-04 -7.059988561600000993e-04 -7.062123214200001064e-04 -7.816401498100001297e-04 -7.808117552000000449e-04 -7.808347286499999276e-04 -7.809044378399999497e-04 -7.809517289599999992e-04 -7.806927225600000450e-04 -7.059722636300000149e-04 -7.060033008299999857e-04 -7.687181153099998786e-04 -7.060674618200001029e-04 -7.688106869500000102e-04 -7.617915179400000774e-04 -7.583754999799999360e-04 -6.635039747299999137e-04 -6.631678542000000011e-04 -6.632212201600001193e-04 -6.632746974600000657e-04 -6.604814705600000170e-04 -6.605492646700000759e-04 -6.606194192299999837e-04 -6.606921018900000679e-04 -6.607715019400000819e-04 -6.608589312399999966e-04 -6.609446110900000062e-04 -6.610333387000001193e-04 -6.611249733799999962e-04 -6.612205202599999183e-04 -6.613181525799999988e-04 -6.614206245899998575e-04 -6.613526983999999751e-04 -6.614605474000000021e-04 -6.615696547400000448e-04 -6.616811788999999670e-04 -6.617936927399998420e-04 -6.619068488900000432e-04 -6.608952748599999883e-04 -6.610045121200000279e-04 -6.611122492100000164e-04 -6.609839657199999231e-04 -6.585347902799999764e-04 -6.586629930899999541e-04 -6.587834614799999633e-04 -6.589051837599999408e-04 -6.590271614399998952e-04 -6.591470098100000443e-04 -6.592688331699999692e-04 -6.593879480900001651e-04 -6.595091773499999919e-04 -6.596318084499999115e-04 -6.597467091700000763e-04 -6.598565756899999087e-04 -6.599629541800001433e-04 -6.589595695100000086e-04 -6.590619939700000139e-04 -6.591617982799999505e-04 -6.592642336199998733e-04 -6.593678362199999329e-04 -6.594710338500000754e-04 -6.595688630199999982e-04 -6.596618984799998983e-04 -6.597604130200000489e-04 -6.598514253900000619e-04 -6.599389643100000112e-04 -6.600262853099999900e-04 -6.601104268500000011e-04 -6.599107072699999339e-04 -6.599912517799999155e-04 -6.600669483100001390e-04 -6.601402891999999176e-04 -6.602104769999999874e-04 -6.602769501799998992e-04 -6.603393915400000962e-04 -6.603921560100000461e-04 -6.602692116500000468e-04 -6.603240801000000940e-04 -6.603828478700000601e-04 -6.604288456600000473e-04 -6.604704290299999187e-04 -6.605080638599999422e-04 -6.605418118499999363e-04 -6.605713937599998545e-04 -6.605968311699998534e-04 -6.606176444999999802e-04 -6.606339524199999515e-04 -6.606476417299999692e-04 -6.606560760600000120e-04 -6.606598511299998852e-04
-6.614797409299999443e-04 -6.614754717100000724e-04 -6.614666229400000246e-04 -6.614545762700000482e-04 -6.614372756699999191e-04 -6.614174378499999363e-04 -6.613933152200000875e-04 -6.613656394099999038e-04 -6.613345582199999222e-04 -6.613001763200000238e-04 -6.612608278300000737e-04 -6.612214580800000697e-04 -6.611743623599999117e-04 -6.611250942299999253e-04 -6.610789898500000908e-04 -6.610225609200000513e-04 -6.609679652199999984e-04 -6.609031336800000236e-04 -6.608362834299999966e-04 -6.607701390799999895e-04 -6.606990988099999476e-04 -6.606243665500000518e-04 -6.608083779800000886e-04 -6.607268368100000259e-04 -6.606436513799998893e-04 -6.605559900199999609e-04 -6.604727926900000670e-04 -6.603857007900000185e-04 -6.602925747599999425e-04 -6.602070399199999259e-04 -6.601153754000000035e-04 -6.600187775599999571e-04 -6.599210301700000154e-04 -6.598224277400000079e-04 -6.597219758400000005e-04 -6.596179685900001267e-04 -6.595137144900000683e-04 -6.594119601299999658e-04 -6.622634358599999594e-04 -6.621612215700000640e-04 -6.620533364199998345e-04 -6.619487687300001054e-04 -6.618428469600000147e-04 -6.617369190700000178e-04 -6.616308194699999611e-04 -6.615232118900000275e-04 -6.614164145000000355e-04 -6.613100532199999359e-04 -6.611965767900000561e-04 -6.610882696299999646e-04 -6.609812244300000217e-04 -6.608749011499999871e-04 -6.607761232700000735e-04 -6.632591392100002170e-04 -6.631571234300001009e-04 -6.632615246800000267e-04 -6.631677563899999930e-04 -6.630684280999999498e-04 -6.629735715799999884e-04 -6.630817843299998630e-04 -6.629865226199999680e-04 -6.628954358100000010e-04 -6.628039474500000772e-04 -6.627124105500001175e-04 -6.626206569700001520e-04 -6.625370836700001168e-04 -6.624556893200000051e-04 -6.623827511400000138e-04 -6.623424260899999890e-04 -6.622789467300001448e-04 -6.622110981399999307e-04 -6.621430581300000737e-04 -6.620782502599999782e-04 -6.620121117299999436e-04 -6.619455418899999324e-04 -6.618832237300000670e-04 -6.618246189799999440e-04 -6.619615278500001190e-04 -6.619112423200000563e-04 -6.618624093400000876e-04 -6.618157883400000016e-04 -6.617721352200001605e-04 -6.628435286200000777e-04 -6.628074865200000261e-04 -6.627736234300000799e-04 -6.627392779800001009e-04 -6.627086615500001358e-04 -6.626814888700000711e-04 -6.626603404900000471e-04 -6.626415042399999610e-04 -6.626258486200000287e-04 -6.626127549500000075e-04 -6.626025544099998794e-04 -6.625959921200000671e-04 -6.625953276200000118e-04 -6.625961401700000610e-04 -6.626008693699999858e-04 -6.626089577999999796e-04 -6.626211246100000094e-04 -6.626362638899999970e-04 -6.626544582000000114e-04 -6.626758030899999310e-04 -6.598237152099999765e-04 -6.598546163500000920e-04 -6.596711364899999867e-04 -6.597106194400000371e-04 -6.597561594900000406e-04 -6.598046909699999130e-04 -6.598586361399999805e-04 -6.599145338400001434e-04 -6.599746768399999746e-04 -6.589158362599999846e-04 -6.589848636199999946e-04 -6.590564739799999834e-04 -6.591347908300000322e-04 -6.592210539299999880e-04 -6.593060308800000741e-04 -6.593941651900000209e-04 -6.594852776599999375e-04 -6.595804781299998906e-04 -6.596780592600000326e-04 -6.597807225600000073e-04 -6.597162833199999177e-04 -6.598244787100000699e-04 -6.599342977500000443e-04 -6.600469176900000158e-04 -6.601611596199999810e-04 -6.602770953600000823e-04 -6.603932028100001350e-04 -6.605070277600000924e-04 -6.606254058300000016e-04 -6.607446761299999713e-04 -6.608624893699999430e-04 -6.609855660600001985e-04 -6.608885517300000035e-04 -6.610112419899999555e-04 -6.611340813499999407e-04 -6.612548648999999352e-04 -6.613770372400000312e-04 -6.614960547399999918e-04 -6.616160156799999036e-04 -6.617306970499998824e-04 -6.592565743499999515e-04 -6.593709161499998819e-04 -6.594862640200000164e-04 -6.596021734299999800e-04 -6.597146873800000802e-04 -6.598244208699999194e-04 -6.599324393900000887e-04 -6.600380613699999548e-04 -6.601408643800000088e-04 -6.602366131500000913e-04 -6.603258424900000905e-04 -6.604188436200001018e-04 -6.605033629699999780e-04 -6.605833718800000615e-04 -6.606624866600000704e-04 -6.607357989800000759e-04 -6.605664347899999197e-04 -6.606446033899998019e-04 -6.607183413100001452e-04 -6.607909669899999757e-04 -6.608610991700000119e-04 -6.609283635400000495e-04 -6.609929397899999472e-04 -6.610515176500000780e-04 -6.611062786799999300e-04 -6.611597444200000657e-04 -6.612153302899999308e-04 -6.612600577699999328e-04 -6.613002594400000560e-04 -6.613365243500001584e-04 -6.613689029400000733e-04 -6.613971725499999876e-04 -6.614213309600001098e-04 -6.614409785800000286e-04 -6.614563102000000630e-04 -6.614689846999999420e-04 -6.614766607299999357e-04 -6.614797675999999202e-04
-6.603326232000000882e-04 -6.603270466799999756e-04 -6.603169575099999836e-04 -6.603036402400001186e-04 -6.602851420499999480e-04 -6.602642753300000432e-04 -6.602466909699999335e-04 -6.602181284499999449e-04 -6.601858902600000328e-04 -6.601503882599999698e-04 -6.601106431800000300e-04 -6.600699520299999718e-04 -6.600221557199999547e-04 -6.599721387899998813e-04 -6.599174695600001396e-04 -6.598604710300001210e-04 -6.598054134399999708e-04 -6.597402341100000716e-04 -6.623266140700000094e-04 -6.624451878300000388e-04 -6.623922835599997368e-04 -6.623283556100000025e-04 -6.622577215499999507e-04 -6.621769180899999630e-04 -6.620942558600000777e-04 -6.620065936200000833e-04 -6.619226370900000139e-04 -6.618364962100000207e-04 -6.617414122900000788e-04 -6.614428012499998753e-04 -6.613511365400000274e-04 -6.612545408100000896e-04 -6.611567114299999638e-04 -6.610578734099999739e-04 -6.614760727199999781e-04 -6.613733493800001218e-04 -6.612691804799998964e-04 -6.611670797299998856e-04 -6.610623491800000397e-04 -6.609561692000000179e-04 -6.608477663599998707e-04 -6.607406349799998342e-04 -6.606335317199999412e-04 -6.605270183500000676e-04 -6.604209991600000669e-04 -6.603131121800001439e-04 -6.602058996100000719e-04 -6.601004301300000300e-04 -6.599870449099998811e-04 -6.598801491600000567e-04 -6.597746686600001065e-04 -6.598375820999999612e-04 -6.597505015199999715e-04 -6.596514153700001448e-04 -6.595449237000000327e-04 -6.594415126600000404e-04 -6.623033427799999593e-04 -6.622055568900000631e-04 -6.621114070800000837e-04 -6.624551085600000186e-04 -6.623626653599999506e-04 -6.617844278600001472e-04 -6.616988185099999644e-04 -6.627263456200000510e-04 -6.626451827399998992e-04 -6.625702054499999155e-04 -6.624978022000000679e-04 -6.624321574400001810e-04 -6.623597985999999911e-04 -6.622963241499999626e-04 -6.622312564599999339e-04 -6.621664015599999353e-04 -6.621048698999999630e-04 -6.620418150800000618e-04 -6.619783390500000135e-04 -6.619188145900001090e-04 -6.618628845499999105e-04 -6.619885020799999359e-04 -6.619400590499999919e-04 -6.618929266799999586e-04 -6.618478655800000580e-04 -6.618053674700000773e-04 -6.617646548800000701e-04 -6.617274299000000136e-04 -6.616922242199999547e-04 -6.616560153699999189e-04 -6.610140679599999566e-04 -6.609853686900000807e-04 -6.609617120200000917e-04 -6.580445848800001076e-04 -6.580300309700000969e-04 -6.580180468099999010e-04 -6.580082919800000390e-04 -6.580020498899999881e-04 -6.580016392000000765e-04 -6.580024354600000694e-04 -6.580032064400000722e-04 -6.580106542699999369e-04 -6.580225566899999476e-04 -6.580374577799998764e-04 -6.580556532999999814e-04 -6.580778315899999537e-04 -6.581026687199999833e-04 -6.581308800699999916e-04 -6.592321758799999558e-04 -6.592702787299997962e-04 -6.593138988899999988e-04 -6.593599592700000091e-04 -6.594108679499998803e-04 -6.594636658500000262e-04 -6.595210434599999656e-04 -6.595824441699999624e-04 -6.596445328399999078e-04 -6.584188990000000097e-04 -6.591248501500000670e-04 -6.592103261499999371e-04 -6.592940102900000194e-04 -6.593806951999998814e-04 -6.594699909700000532e-04 -6.595633191400000718e-04 -6.596589098499999531e-04 -6.597596371399999356e-04 -6.596993193700000915e-04 -6.598056176500001176e-04 -6.599136194699999633e-04 -6.600245459000001662e-04 -6.601371708199998403e-04 -6.602519161400000622e-04 -6.603671195699998718e-04 -6.604798228099999875e-04 -6.605977178600000313e-04 -6.612328957400001725e-04 -6.613556311599999961e-04 -6.614865089300001142e-04 -6.616061556799999457e-04 -6.617223659200000344e-04 -6.616594256599999660e-04 -6.617831731899999825e-04 -6.619089421100000448e-04 -6.620320502800001138e-04 -6.621572004999998727e-04 -6.622837425499999509e-04 -6.624046442400000068e-04 -6.625211415100000154e-04 -6.626385604700000620e-04 -6.627568378599999355e-04 -6.628715415800000201e-04 -6.629836145500000999e-04 -6.630935917599999584e-04 -6.632011326199999243e-04 -6.633054812200000388e-04 -6.634017450699999322e-04 -6.623440939000000121e-04 -6.624418679099999948e-04 -6.625313204399998959e-04 -6.626162687399999663e-04 -6.626995686100000055e-04 -6.627774516199999967e-04 -6.623135181099999843e-04 -6.623626233000000450e-04 -6.622581791000001173e-04 -6.596870454699999995e-04 -6.597558195500000632e-04 -6.598209888099998985e-04 -6.598828500400000675e-04 -6.599387295999999863e-04 -6.599901771199999292e-04 -6.600400665499999700e-04 -6.600923384100000364e-04 -6.601338562799998443e-04 -6.601712450399999880e-04 -6.602051468500000136e-04 -6.602350652399999360e-04 -6.602610186400000112e-04 -6.602831498400000068e-04 -6.603009599599998954e-04 -6.603146813799999019e-04 -6.603257661799999964e-04 -6.603321125099999257e-04 -6.603339961699999320e-04
-6.624951350600000004e-04 -6.624911238399999649e-04 -6.624825824800000418e-04 -6.624707505999998707e-04 -6.624536649100000191e-04 -6.624340615899999667e-04 -6.624171564299998101e-04 -6.623920742399999270e-04 -6.623599953500000723e-04 -6.623271593499999816e-04 -6.622884607699999803e-04 -6.622484856299999103e-04 -6.622014718200000191e-04 -6.621524720899998493e-04 -6.620982356800000001e-04 -6.620416744500000122e-04 -6.619845776500001087e-04 -6.619195176300001317e-04 -6.618523724999999126e-04 -6.617841586300000911e-04 -6.617121822700000469e-04 -6.616361718200000196e-04 -6.615555876199999451e-04 -6.614676074699999764e-04 -6.613775275600000192e-04 -6.612808421200000192e-04 -6.607345423100000276e-04 -6.606479239299999908e-04 -6.605559147200000016e-04 -6.604714875899998826e-04 -6.603810414899999445e-04 -6.602858457699998639e-04 -6.601895327000001498e-04 -6.600925467799998933e-04 -6.599936260000000953e-04 -6.598913275700001111e-04 -6.597888119799999668e-04 -6.596888397400000464e-04 -6.595866453899998892e-04 -6.594828261200000709e-04 -6.593748929500000810e-04 -6.592698150600000487e-04 -6.591645776099999297e-04 -6.590599024500000706e-04 -6.589556203699999679e-04 -6.588495263999999581e-04 -6.587441611400000592e-04 -6.586396466499999658e-04 -6.585277591399998909e-04 -6.585845578999999965e-04 -6.584855987200001134e-04 -6.583847688600000031e-04 -6.582915011899999596e-04 -6.581910422400000455e-04 -6.580847888800000307e-04 -6.579808886399999765e-04 -6.578818481699999715e-04 -6.577834938999998918e-04 -6.576798351500000349e-04 -6.582538205500000454e-04 -6.581646607599999201e-04 -6.580789908600000442e-04 -6.579931874300001772e-04 -6.579069460400001216e-04 -6.578199551699999773e-04 -6.590085578799999982e-04 -6.589338500500000091e-04 -6.588545002900000240e-04 -6.587842175600001123e-04 -6.587173532099999465e-04 -6.586516787300000526e-04 -6.585879860299999203e-04 -6.585288140899998605e-04 -6.584687927699998727e-04 -6.584097774599999070e-04 -6.583534549099998370e-04 -6.586201108699999817e-04 -6.587522875599999793e-04 -6.587120448300000548e-04 -6.586723168699999773e-04 -6.597797543900001073e-04 -6.597487719899999608e-04 -6.597173710999999991e-04 -6.596886404299999018e-04 -6.596616490600000536e-04 -6.596341912199997753e-04 -6.596103683299999994e-04 -6.595883169699999580e-04 -6.595711967999999797e-04 -6.595568297700000505e-04 -6.595452662599999303e-04 -6.595365367099999656e-04 -6.621878163100000181e-04 -6.621900833299999107e-04 -6.621967938400000154e-04 -6.622018342199998938e-04 -6.622066950000000778e-04 -6.622172363400000801e-04 -6.622320613700000223e-04 -6.622507704599999139e-04 -6.622713573800000260e-04 -6.622956952899999731e-04 -6.623224139200001824e-04 -6.623501312800000266e-04 -6.621546268499999433e-04 -6.621916965099998659e-04 -6.622346593700001579e-04 -6.622765282299999424e-04 -6.623270698100001096e-04 -6.623796820200000953e-04 -6.624368609299998963e-04 -6.624983114500000931e-04 -6.625623594199999506e-04 -6.626270491700001538e-04 -6.626979991200001273e-04 -6.627743183200000051e-04 -6.601824958600000220e-04 -6.602644488600000914e-04 -6.603489224299999511e-04 -6.604374926899999557e-04 -6.605279465900000145e-04 -6.606231657699999883e-04 -6.605648114499999531e-04 -6.606654939200001190e-04 -6.607676486400000399e-04 -6.608721013500000723e-04 -6.609777169500000030e-04 -6.610842243699999437e-04 -6.611898219800000850e-04 -6.599831433000000669e-04 -6.600962069299999265e-04 -6.602100860899998711e-04 -6.603200204999999656e-04 -6.592852803500000650e-04 -6.594001861800000011e-04 -6.595161641000001551e-04 -6.596293199299999282e-04 -6.595666067400000323e-04 -6.596877619399999729e-04 -6.598067993900000273e-04 -6.599279848899999986e-04 -6.600520450099999067e-04 -6.601701252799999867e-04 -6.602838543400000107e-04 -6.603998532799999245e-04 -6.605168092500000084e-04 -6.606308252600001435e-04 -6.607425242100000307e-04 -6.608531886000000750e-04 -6.609620940399999270e-04 -6.610689700199999866e-04 -6.611695987700000245e-04 -6.612649876800000184e-04 -6.613658492799999716e-04 -6.614591999999999434e-04 -6.615492568800000099e-04 -6.616399117400000116e-04 -6.617288224299999614e-04 -6.618164576099999901e-04 -6.618966123900001802e-04 -6.619723063799998588e-04 -6.620458825399999506e-04 -6.621169384100001254e-04 -6.621847069499999655e-04 -6.622494868800001379e-04 -6.623081508300000895e-04 -6.623627239399999594e-04 -6.624158110599999427e-04 -6.622245355200001918e-04 -6.622696366800000060e-04 -6.623103962300000295e-04 -6.623473667399998929e-04 -6.623803222200000959e-04 -6.624091820199999635e-04 -6.624338952200000503e-04 -6.624541188400000528e-04 -6.624700264500001405e-04 -6.624832774499999927e-04 -6.624914379700000801e-04 -6.624950289300000298e-04
-6.616381685900000163e-04 -6.616341721699999651e-04 -6.616257161100000698e-04 -6.616145642400000308e-04 -6.615970353399999032e-04 -6.615776852299999101e-04 -6.615584777700000193e-04 -6.615328516799999026e-04 -6.615014938000000162e-04 -6.614680988900001552e-04 -6.614286720099999848e-04 -6.613869607700000432e-04 -6.613391625700000423e-04 -6.612875787500000586e-04 -6.612325294400000749e-04 -6.611752139199999437e-04 -6.611180072200001324e-04 -6.610520806099999839e-04 -6.609842306899998575e-04 -6.609159318199999420e-04 -6.608437690800000311e-04 -6.607681661400000321e-04 -6.606876972300000520e-04 -6.606011401900000433e-04 -6.605142413899999605e-04 -6.604231867599999776e-04 -6.603376349600001503e-04 -6.602495026000000438e-04 -6.601540911999999534e-04 -6.600671743700000683e-04 -6.599744816799998351e-04 -6.598771414700000055e-04 -6.597789236100000832e-04 -6.596805446000000243e-04 -6.597410692300001347e-04 -6.596428696999999484e-04 -6.595421904299999432e-04 -6.594433971899999738e-04 -6.593422450599998978e-04 -6.592387210999999490e-04 -6.604539935300001059e-04 -6.603514840499999459e-04 -6.602471210100000713e-04 -6.601427875699999483e-04 -6.600383082999999483e-04 -6.599315175399999992e-04 -6.598254005900000335e-04 -6.597200241100000537e-04 -6.596071489000000657e-04 -6.595005336700000484e-04 -6.593950521899999461e-04 -6.592903632399999122e-04 -6.591958280799998680e-04 -6.590937141399998752e-04 -6.589879884899999072e-04 -6.588829368600000172e-04 -6.587836076999999384e-04 -6.586852311200001994e-04 -6.585851145899999752e-04 -6.587091286199999026e-04 -6.586154221400001294e-04 -6.585259948400000668e-04 -6.584359301200000836e-04 -6.583459112399999737e-04 -6.582547002800000473e-04 -6.581711332999999825e-04 -6.580878520700000770e-04 -6.580050305100000434e-04 -6.579274268799999810e-04 -6.578544825499999926e-04 -6.577831888800000741e-04 -6.577141875799999253e-04 -6.576501420500000927e-04 -6.575856342300000342e-04 -6.575227013299999451e-04 -6.579843528899999034e-04 -6.579341081600000463e-04 -6.580582133099999740e-04 -6.580154844900000608e-04 -6.579737572299997972e-04 -6.605807767600000921e-04 -6.605490427699998567e-04 -6.605175470900001523e-04 -6.604893037400000550e-04 -6.604628407700000687e-04 -6.604369239399999515e-04 -6.604141009500001051e-04 -6.603935479999999830e-04 -6.616542987399999867e-04 -6.616459274200001562e-04 -6.616385038200000256e-04 -6.618193232800000060e-04 -6.618204263800000218e-04 -6.618223963199999912e-04 -6.618293368400001830e-04 -6.618371287199999089e-04 -6.618452327099999142e-04 -6.618595234600000571e-04 -6.618773833000000896e-04 -6.618992854900001025e-04 -6.619227896299999594e-04 -6.619500378400000303e-04 -6.619798683900000305e-04 -6.620105669499999537e-04 -6.618035112899999005e-04 -6.618435985499999952e-04 -6.618897833099999031e-04 -6.619349575799999760e-04 -6.619882724599999470e-04 -6.620438103800000470e-04 -6.621032671899998749e-04 -6.621651509999999796e-04 -6.622308808699999688e-04 -6.622991634299999842e-04 -6.623701128700000378e-04 -6.624497593699999994e-04 -6.623135949999999937e-04 -6.623958258999999502e-04 -6.624799166599999647e-04 -6.625674161100000544e-04 -6.626563490100001192e-04 -6.627487792800000176e-04 -6.627029733100000186e-04 -6.615335437600000906e-04 -6.616346272600000461e-04 -6.617386115700000853e-04 -6.618432584500000748e-04 -6.619471735500000783e-04 -6.593938528500000200e-04 -6.594998858500001476e-04 -6.596119337699999589e-04 -6.597254278100001023e-04 -6.574232538999999530e-04 -6.575476689199999825e-04 -6.576639539400000803e-04 -6.577818999400000940e-04 -6.579002847500000544e-04 -6.580160556399999687e-04 -6.581335028200000284e-04 -6.582483498500000477e-04 -6.583662371299999535e-04 -6.584807257399999132e-04 -6.572761431800000151e-04 -6.573881586300000471e-04 -6.574992050399999267e-04 -6.576096199000001181e-04 -6.580062895899999173e-04 -6.576589633300000638e-04 -6.577692485999999577e-04 -6.578780523299999038e-04 -6.579852143900000389e-04 -6.580865086299999894e-04 -6.581829526299999436e-04 -6.582850229000000285e-04 -6.608158872100000549e-04 -6.609102151800001334e-04 -6.610045632299999408e-04 -6.610969666100000638e-04 -6.611879165800000875e-04 -6.612712971399999475e-04 -6.613499577200000800e-04 -6.614265844699999649e-04 -6.615001109299999734e-04 -6.615705123700000483e-04 -6.616378694800000102e-04 -6.616989599199997766e-04 -6.617561286200001735e-04 -6.618118778400000147e-04 -6.618702017900000237e-04 -6.619168690399999250e-04 -6.619590167899998875e-04 -6.619971091899999214e-04 -6.620309729800000383e-04 -6.620603683699998821e-04 -6.620852676600000406e-04 -6.621051174799999755e-04 -6.621200080900000069e-04 -6.616252675800000363e-04 -6.616337942000000485e-04 -6.616376062599999604e-04
-6.628943853799998571e-04 -6.628931502599999829e-04 -6.628875117999998663e-04 -6.628779861299998995e-04 -6.628623278299999736e-04 -6.628442362200000475e-04 -6.628255995399999186e-04 -6.628001346400000599e-04 -6.627699990499999645e-04 -6.627364151100000088e-04 -6.626972952399999431e-04 -6.626561648000001093e-04 -6.626091531000000015e-04 -6.625584326899999809e-04 -6.625041660800000788e-04 -6.624474555700001627e-04 -6.623905577799999280e-04 -6.623253164700001203e-04 -6.622580559500000456e-04 -6.621899271000000536e-04 -6.622715237600000811e-04 -6.622079584200002075e-04 -6.621323425299998700e-04 -6.620486393000000244e-04 -6.619636639000000839e-04 -6.618741805799999676e-04 -6.617891026900000334e-04 -6.617008704400000095e-04 -6.616051991499999905e-04 -6.615175216300000745e-04 -6.614235849400001499e-04 -6.613245829400000086e-04 -6.612242809900000092e-04 -6.611234608999999205e-04 -6.610201491300001344e-04 -6.609163184000000496e-04 -6.608094756300000611e-04 -6.607117281000000203e-04 -6.606042293000001769e-04 -6.604961325599999775e-04 -6.603829033999999293e-04 -6.602736554300000539e-04 -6.601629504299999463e-04 -6.600545149999998730e-04 -6.599460863499999720e-04 -6.598361502100000536e-04 -6.597272460400000404e-04 -6.596192443800000292e-04 -6.595030684699999379e-04 -6.594119215299999249e-04 -6.593045148599999995e-04 -6.591981055200000182e-04 -6.591007898699999474e-04 -6.589976459399999806e-04 -6.588907500000000137e-04 -6.587854098800000058e-04 -6.586858442899998917e-04 -6.585865616299999524e-04 -6.584852916200000612e-04 -6.586073986000001929e-04 -6.585134272199999386e-04 -6.584236524399999157e-04 -6.583341037300000694e-04 -6.582442363500001130e-04 -6.581487074099999371e-04 -6.580657733399999975e-04 -6.579855173100001035e-04 -6.579062471700001646e-04 -6.578306270399999827e-04 -6.577591269099999265e-04 -6.576893756399999381e-04 -6.576221224600001074e-04 -6.575600591300000087e-04 -6.574975826300000692e-04 -6.574367657300001985e-04 -6.575388672100001457e-04 -6.602201917800000746e-04 -6.603511951200001203e-04 -6.603122526000000832e-04 -6.602726461499998757e-04 -6.602337166900001855e-04 -6.601976294099999847e-04 -6.601624650300000211e-04 -6.601301245000000279e-04 -6.595958964399999385e-04 -6.595690205200000194e-04 -6.595453324500000257e-04 -6.595244621099999880e-04 -6.595085270599998668e-04 -6.594953314399999711e-04 -6.594850816600000701e-04 -6.594774664200000634e-04 -6.594721509400000049e-04 -6.594699944800000695e-04 -6.594738285099999110e-04 -6.594787155900000333e-04 -6.594852934000000610e-04 -6.594971087600000207e-04 -6.595130162099999485e-04 -6.595329735100000437e-04 -6.595550108499999720e-04 -6.595808560700000414e-04 -6.596092589199999351e-04 -6.596397223000000348e-04 -6.594257028899999434e-04 -6.594643408600000698e-04 -6.595090040299999299e-04 -6.595537513100000046e-04 -6.596056424899999614e-04 -6.596599255099999583e-04 -6.602411934200000648e-04 -6.603055453399999655e-04 -6.603709988099999532e-04 -6.580034018599999158e-04 -6.580814926099999140e-04 -6.581701987999999219e-04 -6.582537779199999295e-04 -6.583375645100001013e-04 -6.584258561600000179e-04 -6.585172218000000894e-04 -6.586099151899999513e-04 -6.587056530499999169e-04 -6.586568826000000062e-04 -6.585595473400000050e-04 -6.586658807300000079e-04 -6.587731623400001424e-04 -6.588847584100000461e-04 -6.589981134000000513e-04 -6.591120615799999976e-04 -6.592141383999999913e-04 -6.593310211999998515e-04 -6.594496263199999811e-04 -6.595591797600000626e-04 -6.596856947699999106e-04 -6.598012940700000205e-04 -6.571368764699999894e-04 -6.572576144500000619e-04 -6.573764685200000207e-04 -6.574975794799999516e-04 -6.576166756599999275e-04 -6.577376531299999884e-04 -6.578609684099999974e-04 -6.579787274400000904e-04 -6.580959349299999889e-04 -6.582103184200001128e-04 -6.583267731499999531e-04 -6.584384336599998508e-04 -6.585500208899999503e-04 -6.586601149499999707e-04 -6.587685408600000214e-04 -6.588749063100000783e-04 -6.589749364499998974e-04 -6.590699894200000063e-04 -6.591700080800000404e-04 -6.592622842800000167e-04 -6.593506439299998785e-04 -6.594379216699998913e-04 -6.595171745900000985e-04 -6.594487450500000807e-04 -6.595314434000000775e-04 -6.596094555699999300e-04 -6.596856632100000714e-04 -6.597590635500001112e-04 -6.598284063800000706e-04 -6.598961340800000176e-04 -6.599574054100001367e-04 -6.600150179100001046e-04 -6.600716344099999324e-04 -6.601296514500001400e-04 -6.601774195599999879e-04 -6.602205693999999058e-04 -6.602605904099999399e-04 -6.602958954899999485e-04 -6.603269097700000369e-04 -6.603537724599998528e-04 -6.603759810700001332e-04 -6.603936840800000074e-04 -6.604098007800000749e-04 -6.604195143000000283e-04 -6.628900009600000552e-04
-6.606797906899999732e-04 -6.606771208599998817e-04 -6.606700642000001627e-04 -6.608603672800000177e-04 -6.608499799900000938e-04 -6.608346572800000759e-04 -6.608194483999999544e-04 -6.607961991999999809e-04 -6.607684404200000030e-04 -6.607364732100000316e-04 -6.606991740400001284e-04 -6.606599299999999344e-04 -6.606147434100000234e-04 -6.605656284000000064e-04 -6.605130357000000814e-04 -6.604577168899999819e-04 -6.604016553100000792e-04 -6.603377248099998780e-04 -6.602715469899999873e-04 -6.602024225700000746e-04 -6.601314834300000232e-04 -6.600548449800000116e-04 -6.624351794900000751e-04 -6.623502238600000079e-04 -6.622642912699999544e-04 -6.621733850499999727e-04 -6.620874987599999944e-04 -6.619986091099999736e-04 -6.619023806300000862e-04 -6.618142612099999628e-04 -6.617197961199998511e-04 -6.616203541199999500e-04 -6.615195633700000173e-04 -6.614183170800000486e-04 -6.613146946099999210e-04 -6.612126253899999837e-04 -6.611053908299999214e-04 -6.610069451100000337e-04 -6.608989536199999558e-04 -6.607903449899998590e-04 -6.606776879499999490e-04 -6.605680458899998572e-04 -6.604574183999999040e-04 -6.603452665899999744e-04 -6.602358782300000182e-04 -6.601262666000000260e-04 -6.600163145299999500e-04 -6.599070957699999448e-04 -6.597927107899999657e-04 -6.596998541600001360e-04 -6.595908943999999633e-04 -6.594829066700000093e-04 -6.593839777200001615e-04 -6.592790170999999382e-04 -6.591710924699999271e-04 -6.590658341499999609e-04 -6.589645755800000587e-04 -6.588633956200000679e-04 -6.587578386700000330e-04 -6.588781542100000240e-04 -6.587819394600000211e-04 -6.586907556800000989e-04 -6.586011008400000652e-04 -6.585106365599999786e-04 -6.584154558300001330e-04 -6.583313010699999406e-04 -6.582495679599999596e-04 -6.581689784200000668e-04 -6.582839513399998998e-04 -6.582190085200000616e-04 -6.581526189599999632e-04 -6.580875068800001206e-04 -6.580268516599999335e-04 -6.579653859600000099e-04 -6.584039309800000187e-04 -6.583533145500000639e-04 -6.583045538300001621e-04 -6.584244241399999330e-04 -6.583833708299999688e-04 -6.612029218899999426e-04 -6.611671871300001287e-04 -6.611339789600000332e-04 -6.611019784900000560e-04 -6.610716674799999287e-04 -6.610449862499999168e-04 -6.610190064500000339e-04 -6.609959904000001262e-04 -6.609755823700000496e-04 -6.609599489399999549e-04 -6.609466774499999980e-04 -6.609363106799999443e-04 -6.609283043700000951e-04 -6.609221802999998502e-04 -6.609181661599999608e-04 -6.603359406099998949e-04 -6.603405874899999362e-04 -6.603468301199999979e-04 -6.603575308899999096e-04 -6.603722247499999682e-04 -6.603906597700000920e-04 -6.604106672300000388e-04 -6.604338171600000230e-04 -6.604591411300001153e-04 -6.604832183199998942e-04 -6.578178893700000569e-04 -6.578567575400000875e-04 -6.584946111099999801e-04 -6.585421324999999292e-04 -6.585971922900000271e-04 -6.586548715099999627e-04 -6.587163740199999213e-04 -6.587802240399999627e-04 -6.588487644100001058e-04 -6.589198826599999923e-04 -6.589959051100000801e-04 -6.590808800900000482e-04 -6.591626288199998974e-04 -6.592452085900000168e-04 -6.593322791399999555e-04 -6.594229107800000326e-04 -6.595153756600000182e-04 -6.596122240100000698e-04 -6.595669909900000148e-04 -6.596681218300001629e-04 -6.597692146999997948e-04 -6.598690407000000046e-04 -6.597480084599999933e-04 -6.598605269300000277e-04 -6.599741112900000227e-04 -6.600771528099999130e-04 -6.601938008899999348e-04 -6.603120833900000134e-04 -6.604214834200001138e-04 -6.576337832100000256e-04 -6.577524541999998225e-04 -6.578724821799999132e-04 -6.579925257400000759e-04 -6.581120518000000297e-04 -6.582339063299999125e-04 -6.583526214000002099e-04 -6.584746178499999332e-04 -6.585987881099999346e-04 -6.587178180200000061e-04 -6.588364744899999088e-04 -6.589524427700001099e-04 -6.590706029900000439e-04 -6.591838125800000663e-04 -6.592972874000001607e-04 -6.594094875400000316e-04 -6.595201217300000231e-04 -6.596289306699999353e-04 -6.597315389000000261e-04 -6.598294123600000017e-04 -6.599327569099999648e-04 -6.600287938899999669e-04 -6.601216495299999393e-04 -6.602151582499999304e-04 -6.603072577699998493e-04 -6.603977190099999351e-04 -6.604808222499999317e-04 -6.605590536200000576e-04 -6.606353306399999912e-04 -6.607084663799999173e-04 -6.607774287899999049e-04 -6.608444427900000365e-04 -6.609048549099999156e-04 -6.609615563999999156e-04 -6.610169550999999040e-04 -6.610712447000001175e-04 -6.611170617999999246e-04 -6.611579162300000720e-04 -6.611954021300000357e-04 -6.612271659100001650e-04 -6.612532540900000096e-04 -6.610812560799999736e-04 -6.611031440800001170e-04 -6.611202812900000402e-04 -6.611354925799998788e-04 -6.611438656000000929e-04 -6.611460292599998477e-04
-6.624217210399997941e-04 -6.624180231100001461e-04 -6.624100643499998249e-04 -6.624018063400000491e-04 -6.623842248499999669e-04 -6.623644428299999129e-04 -6.623436558600000147e-04 -6.623156204600000188e-04 -6.622833826900000791e-04 -6.622470093699999241e-04 -6.622053653000002302e-04 -6.621609710699999807e-04 -6.621114947899999371e-04 -6.620588030800000521e-04 -6.620018981800000540e-04 -6.619423749799999580e-04 -6.618822091000000404e-04 -6.618140471100000810e-04 -6.617436602000000391e-04 -6.616705862799999701e-04 -6.615954320500000083e-04 -6.615144240099999446e-04 -6.614287541199999907e-04 -6.613381166000000845e-04 -6.612477286199999532e-04 -6.611527898099999823e-04 -6.610627623299999284e-04 -6.609702305900000928e-04 -6.608706909200001743e-04 -6.607792753899999856e-04 -6.606815937099999852e-04 -6.605792298200000587e-04 -6.604756367799999263e-04 -6.603706977000000635e-04 -6.605301373500000730e-04 -6.604334606299999471e-04 -6.603294583800000533e-04 -6.602254231699999790e-04 -6.601188906900000647e-04 -6.600112226599999824e-04 -6.598986762399999947e-04 -6.597894038800000086e-04 -6.596795458000000688e-04 -6.595673145000000535e-04 -6.594573154500000091e-04 -6.593476561299999560e-04 -6.616752851699999423e-04 -6.615679221200000985e-04 -6.614543238499999986e-04 -6.613587641200000412e-04 -6.612496936699999509e-04 -6.611414219399999390e-04 -6.610418464000000164e-04 -6.609361332900000113e-04 -6.608279324599999546e-04 -6.607220942499999290e-04 -6.606198841799999256e-04 -6.605177569400000510e-04 -6.604125129999998799e-04 -6.605331424599998917e-04 -6.604318898100000482e-04 -6.597630877399998954e-04 -6.596744488099999743e-04 -6.595854685399999513e-04 -6.594932939099999985e-04 -6.594103598500001976e-04 -6.593307745500000564e-04 -6.592517001199999730e-04 -6.591735046300000985e-04 -6.591024745199999596e-04 -6.590334686699998940e-04 -6.589669795900000241e-04 -6.589059241800001004e-04 -6.588444003900000272e-04 -6.587848465100000495e-04 -6.587284266999999041e-04 -6.586761671800000616e-04 -6.587883159600000206e-04 -6.587445954600001626e-04 -6.587025097200000911e-04 -6.586621437699998827e-04 -6.586255523999999051e-04 -6.585908759499998393e-04 -6.585582676500000964e-04 -6.585297398299999258e-04 -6.585020003300001788e-04 -6.584773354900000158e-04 -6.584550716699999690e-04 -6.584376707500000283e-04 -6.584212417599998946e-04 -6.559506141999999753e-04 -6.582322998999999304e-04 -6.587813949399999678e-04 -6.587853172100000768e-04 -6.587933528599999736e-04 -6.588013133600000406e-04 -6.588102363899999304e-04 -6.588233055800000017e-04 -6.588402496399999161e-04 -6.588606342700000645e-04 -6.588830605299999307e-04 -6.589089467700000053e-04 -6.589377396500001663e-04 -6.589676061499998710e-04 -6.587626936499999799e-04 -6.588008680300000593e-04 -6.588444462099999482e-04 -6.588880885999998929e-04 -6.589384429900001228e-04 -6.589914184099999453e-04 -6.590481139299999517e-04 -6.591077456400001866e-04 -6.591706362200000155e-04 -6.587051966600000145e-04 -6.587786455999999468e-04 -6.588563770900000491e-04 -6.589354207999999127e-04 -6.590144278800000701e-04 -6.590987476100000544e-04 -6.591862393400000492e-04 -6.592742468200000431e-04 -6.570593092600000807e-04 -6.593289463800001233e-04 -6.571190897000000943e-04 -6.572226414600000838e-04 -6.573273241500001123e-04 -6.574360727900000053e-04 -6.575466082499999100e-04 -6.576581836000000960e-04 -6.577600646999998786e-04 -6.578749908699998983e-04 -6.579921768600000996e-04 -6.587271544600000308e-04 -6.588588344400000745e-04 -6.589812850999998131e-04 -6.591044907700000345e-04 -6.592259073099999631e-04 -6.593477814499999930e-04 -6.594712799699999984e-04 -6.595907607200000595e-04 -6.597133854499999655e-04 -6.598374195900000381e-04 -6.599562368900000831e-04 -6.600738737499999313e-04 -6.601875040100000898e-04 -6.603007773100000614e-04 -6.603971830900000426e-04 -6.602557803900000171e-04 -6.603726757200000267e-04 -6.604878949999999681e-04 -6.606012545200000462e-04 -6.607083395500000728e-04 -6.608104819899998433e-04 -6.609182325300000599e-04 -6.610185419899999512e-04 -6.611153618299999779e-04 -6.612128570400001640e-04 -6.613089349399999765e-04 -6.614032469700000839e-04 -6.614902105099999862e-04 -6.615720195600000237e-04 -6.616519537799999372e-04 -6.617286918999999582e-04 -6.618025430099999922e-04 -6.618732165999999771e-04 -6.619368944199998826e-04 -6.619969366000000126e-04 -6.620560319899999012e-04 -6.621170472899999765e-04 -6.621666332800001109e-04 -6.622113839099999337e-04 -6.622538122999999588e-04 -6.622903050799999487e-04 -6.623222669600000237e-04 -6.623497969399998967e-04 -6.623724680400000335e-04 -6.623902885499999803e-04 -6.624062725399999406e-04 -6.624157745599999801e-04 -6.624204686100001321e-04
-6.597226505199999111e-04 -6.597242306200000808e-04 -6.597165345600000761e-04 -6.597084543500000668e-04 -6.596912937600001676e-04 -6.596715939499999889e-04 -6.596509098699999962e-04 -6.596223066700000574e-04 -6.595905004000000198e-04 -6.595546365799998889e-04 -6.595135811199999117e-04 -6.594695080900000702e-04 -6.594206205100000160e-04 -6.593680981099999620e-04 -6.593116415100000590e-04 -6.592525403100000115e-04 -6.591901482300000338e-04 -6.591223978400000344e-04 -6.590512293399999151e-04 -6.589782622200001131e-04 -6.592452851999999362e-04 -6.587396421599999623e-04 -6.586642331800000427e-04 -6.585825370699999138e-04 -6.590375378900000230e-04 -6.589517628900000467e-04 -6.588694208199999099e-04 -6.587838515899999310e-04 -6.586910237299999386e-04 -6.586056323099999735e-04 -6.585138682300000499e-04 -6.584174126500000074e-04 -6.583195030199999855e-04 -6.582200528400001128e-04 -6.581193562000001379e-04 -6.580197310000001449e-04 -6.579151326599999745e-04 -6.600635637500000368e-04 -6.599582500799999881e-04 -6.598515715599999939e-04 -6.597417621499999420e-04 -6.596342875000000237e-04 -6.595252991300000651e-04 -6.594143164400000567e-04 -6.593049689899999890e-04 -6.591947368799999348e-04 -6.590847375300000650e-04 -6.589758456800001067e-04 -6.588593248200000276e-04 -6.587620377899999899e-04 -6.586533884500000687e-04 -6.585456044300001550e-04 -6.584457195999999374e-04 -6.583403776900000320e-04 -6.582339566699999846e-04 -6.581287327700000717e-04 -6.580271037100000539e-04 -6.579253756699999503e-04 -6.578206090299999753e-04 -6.574312374300000190e-04 -6.573368178899999855e-04 -6.572459225200000471e-04 -6.576143153000001346e-04 -6.575331099399999964e-04 -6.574383276900001242e-04 -6.573599639399999158e-04 -6.572838498400000642e-04 -6.572226204500000290e-04 -6.571346367299998621e-04 -6.570673279199999673e-04 -6.570019755799999701e-04 -6.569389856099998965e-04 -6.568812384099999681e-04 -6.568230972199999096e-04 -6.567670970500000304e-04 -6.567138352399999515e-04 -6.566644327299999990e-04 -6.596599559899998843e-04 -6.596214455900000027e-04 -6.595835472600000563e-04 -6.595465991200000341e-04 -6.595135418599999298e-04 -6.594820347100000370e-04 -6.594525873199999673e-04 -6.594276529099999101e-04 -6.594029931200000956e-04 -6.593814688800001553e-04 -6.593628810800001173e-04 -6.593486141600001221e-04 -6.593369806899999691e-04 -6.593282868400000352e-04 -6.593227312400000298e-04 -6.593186236900000280e-04 -6.593175443699998998e-04 -6.593228936299999144e-04 -6.593282993399999852e-04 -6.593356413800000428e-04 -6.593469762699999534e-04 -6.593624320400000554e-04 -6.593817812799999045e-04 -6.594029083500000483e-04 -6.594277276999999495e-04 -6.594555996799999738e-04 -6.594841624900000827e-04 -6.592865218499999831e-04 -6.593241811299999739e-04 -6.593674921099998898e-04 -6.594111531000000637e-04 -6.594613503899999672e-04 -6.595142677199999654e-04 -6.595711326299999368e-04 -6.596310750499998930e-04 -6.596950339200000199e-04 -6.597617179600000735e-04 -6.598339479000001062e-04 -6.599107738800001101e-04 -6.599890817899998346e-04 -6.600680388599999447e-04 -6.601524982899999779e-04 -6.602411473100000235e-04 -6.603322744700000245e-04 -6.604285224999998771e-04 -6.603881749500000505e-04 -6.604904500600001322e-04 -6.605946499100000821e-04 -6.607007395899999877e-04 -6.608104336199999975e-04 -6.609220513600001139e-04 -6.610355352899999638e-04 -6.611441863799999864e-04 -6.612612166300000814e-04 -6.613807046000000226e-04 -6.614922451000000442e-04 -6.621616727499998918e-04 -6.622863827999999177e-04 -6.624123197600000805e-04 -6.625366566799999017e-04 -6.626610321000000027e-04 -6.627868470000001459e-04 -6.629095892300000160e-04 -6.630341455499999580e-04 -6.631570063700000612e-04 -6.602702400600000011e-04 -6.603879724000000576e-04 -6.605028124400000268e-04 -6.606194817299999508e-04 -6.607306431000000086e-04 -6.608423506799999307e-04 -6.609523345999998578e-04 -6.610603651700001308e-04 -6.611660575799999367e-04 -6.612651329999999755e-04 -6.613586753300000577e-04 -6.614564146500001443e-04 -6.615449110000000670e-04 -6.593671981300000410e-04 -6.594546705299999785e-04 -6.595389217199998984e-04 -6.596139940399999187e-04 -6.593558177699999695e-04 -6.594352579100002049e-04 -6.595128502199998832e-04 -6.595873999399999533e-04 -6.596590194400000053e-04 -6.597276923199998661e-04 -6.597895799299998906e-04 -6.598470469099999456e-04 -6.593590510100001386e-04 -6.594198836100000115e-04 -6.594688580999998788e-04 -6.595131251199999991e-04 -6.595550673099999503e-04 -6.595912937800000632e-04 -6.596230260599999931e-04 -6.596503984399999755e-04 -6.596729725399999578e-04 -6.596908308399999834e-04 -6.597067783300000895e-04 -6.597163780399999903e-04 -6.597212278000000492e-04
-6.646948337200000089e-04 -6.646960921099999593e-04 -6.646887582500000903e-04 -6.646807795399998922e-04 -6.646636685499999900e-04 -6.646438239399999129e-04 -6.646230604700000292e-04 -6.645947652799999742e-04 -6.645631937999998788e-04 -6.645278668800000095e-04 -6.644879912200000235e-04 -6.644453882999999542e-04 -6.643973178199998660e-04 -6.643448275199999873e-04 -6.642891810400001389e-04 -6.642308930400000512e-04 -6.641688506600000423e-04 -6.641005369800000039e-04 -6.638303422800000434e-04 -6.637602885700000363e-04 -6.636885188599999470e-04 -6.636109036199999223e-04 -6.635283202400000255e-04 -6.634418603399999453e-04 -6.633553753700001865e-04 -6.632682223800001088e-04 -6.631821948200000922e-04 -6.630937260899999897e-04 -6.629986616399998790e-04 -6.629117067199999814e-04 -6.628187339600002210e-04 -6.627212904900000147e-04 -6.628406524600000257e-04 -6.627468638900000904e-04 -6.626500011600001353e-04 -6.625532697600000067e-04 -6.624514432300000017e-04 -6.623483555399999967e-04 -6.622451426699999455e-04 -6.621412103600000237e-04 -6.620325573500000348e-04 -6.619269683199998852e-04 -6.618203736500001847e-04 -6.617124818700001292e-04 -6.616068894299999411e-04 -6.614960192299998865e-04 -6.613888875899998207e-04 -6.612834138500000907e-04 -6.611727415900000389e-04 -6.610768636700000171e-04 -6.609712459300001036e-04 -6.608664130199997907e-04 -6.607695582899999120e-04 -6.606666598900001394e-04 -6.605607436799999918e-04 -6.604552378799999910e-04 -6.603566610199999853e-04 -6.602594804899998473e-04 -6.601578055700000041e-04 -6.602737562899999848e-04 -6.601799873600000708e-04 -6.600895021000000203e-04 -6.600013246800000202e-04 -6.599146175299999521e-04 -6.598176855800000394e-04 -6.597349526400001244e-04 -6.598866318399999615e-04 -6.598281258600000466e-04 -6.597378670400001017e-04 -6.596699588399999002e-04 -6.596036771900001816e-04 -6.595396389299999470e-04 -6.594804044399999853e-04 -6.594205528600000478e-04 -6.593628632899999585e-04 -6.593079760899999862e-04 -6.592570327899998891e-04 -6.593664882299999285e-04 -6.593238656399998555e-04 -6.592827340200000221e-04 -6.592434085800000232e-04 -6.592081128300000033e-04 -6.591741767899999584e-04 -6.591422279099999398e-04 -6.596359926000000193e-04 -6.596135255199998869e-04 -6.595931634899999518e-04 -6.595745286899999931e-04 -6.595606153900000334e-04 -6.595491213199999956e-04 -6.595399549800000285e-04 -6.595332537900000991e-04 -6.595283764500000159e-04 -6.595265897400000125e-04 -6.595302706100000887e-04 -6.595350369200000907e-04 -6.595413437699999132e-04 -6.595515048700000557e-04 -6.595657028499999665e-04 -6.595832949999999497e-04 -6.622213183700001232e-04 -6.622495860300000887e-04 -6.622786231200000198e-04 -6.623077855299999879e-04 -6.621121993500000144e-04 -6.621489042300001109e-04 -6.621908240200001300e-04 -6.622329883099999310e-04 -6.622805233099999427e-04 -6.623285794300000796e-04 -6.597527181499999657e-04 -6.598108782600000310e-04 -6.598722213299998331e-04 -6.599363056700000181e-04 -6.600059496999998148e-04 -6.600811077700000345e-04 -6.601568426799999572e-04 -6.602338593399999624e-04 -6.603152482599999830e-04 -6.604007193700000980e-04 -6.604885166299998304e-04 -6.605812590400000992e-04 -6.605453411200000978e-04 -6.606436823200000173e-04 -6.607438633500000921e-04 -6.608451875199999274e-04 -6.609505377300000598e-04 -6.610577672599999427e-04 -6.611665233800001788e-04 -6.612672305600000161e-04 -6.613788649899998836e-04 -6.614923332499998221e-04 -6.615978689199997426e-04 -6.617201672599999857e-04 -6.618333404000000886e-04 -6.614665328399999726e-04 -6.615864402399998685e-04 -6.617043455500000101e-04 -6.618238690399999785e-04 -6.619463443499999655e-04 -6.620637445499999484e-04 -6.621859042600000255e-04 -6.623017457300000091e-04 -6.624165838500000120e-04 -6.625281433799999403e-04 -6.626410083600000299e-04 -6.627472137099999893e-04 -6.628502827900000600e-04 -6.627417114900000569e-04 -6.628514541400001283e-04 -6.629593346399999211e-04 -6.630611251599999312e-04 -6.631579461699999272e-04 -6.632604548799999212e-04 -6.633557448300001066e-04 -6.634476554499999998e-04 -6.635403099399999954e-04 -6.636317385199999586e-04 -6.637216554300001334e-04 -6.638041717500000076e-04 -6.638818128799999201e-04 -6.639576666800000096e-04 -6.640306171899999776e-04 -6.641004426900000424e-04 -6.641676973600000537e-04 -6.642285748700000160e-04 -6.642858183399999580e-04 -6.643453072400000393e-04 -6.644067682299999947e-04 -6.644538158100000286e-04 -6.644962754300000850e-04 -6.645363350099998522e-04 -6.645709839899999020e-04 -6.646013200600000030e-04 -6.646274671399999591e-04 -6.646489352400000239e-04 -6.646658550299999746e-04 -6.646808091300000472e-04 -6.646896228399999445e-04 -6.646938974900000159e-04
-6.722442868699999869e-04 -6.722465845699999781e-04 -6.722374822100000199e-04 -6.722260499900001469e-04 -6.722066107099999941e-04 -6.721842982999999766e-04 -6.721620820300001084e-04 -6.721302268399998586e-04 -6.720949314599999848e-04 -6.720546766399999438e-04 -6.720084134800000022e-04 -6.719589571700001129e-04 -6.719033986900000213e-04 -6.718430784999999961e-04 -6.717794565100000019e-04 -6.717127766200000618e-04 -6.716424018499999628e-04 -6.715658496700001008e-04 -6.714839561800000408e-04 -6.714018031800000116e-04 -6.713159168999999551e-04 -6.712237471599999741e-04 -6.711289369900000227e-04 -6.710257011900000587e-04 -6.709226858399999294e-04 -6.708184901599998284e-04 -6.707147405999999354e-04 -6.706077516799999671e-04 -6.704946731999999717e-04 -6.703888657900000832e-04 -6.702758797300000177e-04 -6.701580835700000037e-04 -6.700387059499999251e-04 -6.699186120900000284e-04 -6.697955529599998849e-04 -6.696729897699999629e-04 -6.695459491500000380e-04 -6.694296503599999346e-04 -6.695462764000000315e-04 -6.694237479999998750e-04 -6.692937854499999119e-04 -6.691660747200000540e-04 -6.690402428700000220e-04 -6.689092546900000762e-04 -6.687810030700001114e-04 -6.686529340599999677e-04 -6.685242090300001078e-04 -6.683955979000000313e-04 -6.682622479499999209e-04 -6.681370128300000459e-04 -6.680092229000001141e-04 -6.678826442000000523e-04 -6.677659044800000800e-04 -6.676446441800000390e-04 -6.675231504700000111e-04 -6.674067384900000000e-04 -6.673063147300000884e-04 -6.672946425999999294e-04 -6.671898786900000997e-04 -6.667119484500000229e-04 -6.666113333199999696e-04 -6.665088524699999814e-04 -6.664079154500000303e-04 -6.663057767099998764e-04 -6.661898012700000855e-04 -6.660903342200000243e-04 -6.659966866300001155e-04 -6.658982214100000888e-04 -6.658056061400000622e-04 -6.657177398399999422e-04 -6.656310760999999696e-04 -6.655471327499999602e-04 -6.654692505600000698e-04 -6.653909205900000344e-04 -6.683552940300000345e-04 -6.682846193399999673e-04 -6.682167942400000626e-04 -6.683142340600000449e-04 -6.682556615800000705e-04 -6.681990762600000140e-04 -6.681440925399999330e-04 -6.680952032899999116e-04 -6.680467184600000913e-04 -6.680007600900000290e-04 -6.679601964899999382e-04 -6.679199745199998527e-04 -6.678831773000000688e-04 -6.678492478100000410e-04 -6.933129532000000157e-04 -6.932811740399998784e-04 -6.927596288099999861e-04 -6.927392817299999478e-04 -6.927203641999999870e-04 -6.921889366900000262e-04 -6.921846967800000024e-04 -6.921790405999999393e-04 -6.921793771600000776e-04 -6.921876554600001107e-04 -6.922032659499999371e-04 -6.922247880000000683e-04 -6.922518230800000540e-04 -6.922853009399999738e-04 -6.923244397599999204e-04 -6.980496561799999413e-04 -6.918863285499998782e-04 -6.919493472299999325e-04 -6.920241442200000511e-04 -6.920939793800001292e-04 -6.921852849699999637e-04 -6.922846740000000590e-04 -6.923905683100000557e-04 -6.924961107299998407e-04 -6.926155689000000745e-04 -6.927319580300000902e-04 -6.928692879599999575e-04 -6.930159900200000668e-04 -6.931614870200001471e-04 -6.933106298699999491e-04 -6.934664001800000359e-04 -6.937664104900000215e-04 -6.883438414299999008e-04 -6.885034198400000367e-04 -6.885225403299999325e-04 -6.891422132200000425e-04 -6.893122910400000187e-04 -6.894892169899999139e-04 -6.896661252899998580e-04 -6.697598898100000104e-04 -6.698996553100000076e-04 -6.700426013800000850e-04 -6.701859497999999426e-04 -6.703313144400001094e-04 -6.704668573000000745e-04 -6.711997073200000243e-04 -6.713592262400001030e-04 -6.715107151599999588e-04 -6.716537375500000523e-04 -6.718018689500000360e-04 -6.719502597099999679e-04 -6.720903651099999297e-04 -6.690737337999999937e-04 -6.692179286900000641e-04 -6.693551429499999860e-04 -6.694835258600000897e-04 -6.693826004800000834e-04 -6.695242789400000132e-04 -6.696605870799998304e-04 -6.697961479400000489e-04 -6.699305187300000396e-04 -6.700625075699999421e-04 -6.701918573600000465e-04 -6.703141549799999498e-04 -6.704319191699999658e-04 -6.705543755699999763e-04 -6.706680656100000954e-04 -6.707781185200001502e-04 -6.708885276999999262e-04 -6.709963177700000760e-04 -6.711020517700000973e-04 -6.711998768800000710e-04 -6.712935449099999329e-04 -6.713833947999999895e-04 -6.714692326099998970e-04 -6.715512931000000487e-04 -6.716305527600000902e-04 -6.717013088600001011e-04 -6.717677710199998877e-04 -6.718386000200000626e-04 -6.719041904099999109e-04 -6.719592019900001061e-04 -6.720088132099998621e-04 -6.720539320800001347e-04 -6.720945539599999753e-04 -6.721301510200000575e-04 -6.721606943000000764e-04 -6.721857581900000976e-04 -6.722055160900002090e-04 -6.722237265799999462e-04 -6.722346554899999134e-04 -6.722425308500000040e-04
-6.789567608599999865e-04 -6.789622719599999528e-04 -6.789559686999999556e-04 -6.789464396900000542e-04 -6.789283238000000257e-04 -6.789069789900001317e-04 -6.788849532299999663e-04 -6.788534057399999615e-04 -6.788180634699999584e-04 -6.787775137399999596e-04 -6.787309525899999380e-04 -6.786802471799997490e-04 -6.786233015000001480e-04 -6.785611717099998942e-04 -6.784956909299999419e-04 -6.784266917500000405e-04 -6.783536806800001323e-04 -6.782745479999999563e-04 -6.781888402199999456e-04 -6.781036608200000614e-04 -6.780144504499998953e-04 -6.779183672100001562e-04 -6.778188937499999601e-04 -6.777113087599999927e-04 -6.776034110100000521e-04 -6.774943230399999711e-04 -6.773855576899999410e-04 -6.772731126800000338e-04 -6.771544510099999784e-04 -6.770432046899999782e-04 -6.769242290500000758e-04 -6.768002375900000539e-04 -6.766745210799999426e-04 -6.765483449300000503e-04 -6.764185418099998882e-04 -6.762900198200000974e-04 -6.761557417099998491e-04 -6.760348329299999820e-04 -6.758988451799999601e-04 -6.757619978800001852e-04 -6.756194343399999714e-04 -6.754812179200000988e-04 -6.753458514699998061e-04 -6.752037213100000983e-04 -6.750642518899999198e-04 -6.749247408900000984e-04 -6.747845619699999360e-04 -6.746450623400001081e-04 -6.745005612000000688e-04 -6.743635218800000247e-04 -6.742240607600000733e-04 -6.740851688599999248e-04 -6.739559121499999082e-04 -6.911583386599999849e-04 -6.909937229500000928e-04 -6.908339431700000720e-04 -6.906776493200000042e-04 -6.900571362000000597e-04 -6.898929049900002575e-04 -6.899380331899999767e-04 -6.897919252699999783e-04 -6.898516258199999945e-04 -6.897273823099999606e-04 -6.895958439699999927e-04 -6.894490677299999586e-04 -6.953513400000000278e-04 -6.952258384100000075e-04 -6.950913065999999490e-04 -6.949646318200000282e-04 -6.948436577300000231e-04 -6.947256850000000684e-04 -6.941077283500000092e-04 -6.939975970700001202e-04 -6.938872093099997989e-04 -6.937816396499999361e-04 -6.936786139700000390e-04 -6.935813314800001045e-04 -6.936651951900001155e-04 -6.940952289099999381e-04 -6.940191879000000676e-04 -6.939435162799999050e-04 -6.938746702400000336e-04 -6.938059884199998485e-04 -6.937397618500000442e-04 -6.936820404599998695e-04 -6.941489546000000760e-04 -6.941010672899999888e-04 -6.945925256100000294e-04 -6.940552759099999879e-04 -6.940232596600000910e-04 -6.939968793400000131e-04 -6.939754224700000595e-04 -6.934490346500000535e-04 -6.934345012499999912e-04 -6.929376445399999546e-04 -6.929342287700002070e-04 -6.929366546399999853e-04 -6.929459799499999850e-04 -6.929618626500001202e-04 -6.929833468999999253e-04 -6.925079642899999296e-04 -6.925436444600000137e-04 -6.925849027799999480e-04 -6.926286181000001476e-04 -6.924062148299999376e-04 -6.924617756099999549e-04 -6.925272683099999421e-04 -6.925885721700000223e-04 -6.926665406600001533e-04 -6.927512364900001310e-04 -6.928409481999998681e-04 -6.929303909100000295e-04 -6.919734807800000369e-04 -6.920788811000000863e-04 -6.922043502299999240e-04 -6.923365457899999936e-04 -6.924688803800000325e-04 -6.926043020200000309e-04 -6.927449989300000447e-04 -6.928940200199999776e-04 -6.930485799500000609e-04 -6.932101267499999123e-04 -6.936829435600000340e-04 -6.938534142300001534e-04 -6.940207692400000936e-04 -6.881466062799999938e-04 -6.883166337600000063e-04 -6.884903130699998727e-04 -6.891122968499999559e-04 -6.892933937100000422e-04 -6.894731211200000060e-04 -6.891693254400000366e-04 -6.897554697899998827e-04 -6.721753756000000031e-04 -6.723304549000001101e-04 -6.724860204099998877e-04 -6.726337089799998802e-04 -6.727877195600000118e-04 -6.729436569099999862e-04 -6.730944096000000256e-04 -6.732509426699999138e-04 -6.734050483499999691e-04 -6.735563775900000249e-04 -6.737064999899999677e-04 -6.738541978000001098e-04 -6.740034760500000430e-04 -6.741425593699999427e-04 -6.742856633200000008e-04 -6.744276604999999754e-04 -6.745671661299999962e-04 -6.747038635100000709e-04 -6.748335039200000288e-04 -6.749586023100000772e-04 -6.750881116000000863e-04 -6.752083110199999603e-04 -6.753247416299998579e-04 -6.754413563999999391e-04 -6.755548318599999139e-04 -6.756663683499999212e-04 -6.757694024499999756e-04 -6.758679836700000809e-04 -6.759627864600001009e-04 -6.760537040599999981e-04 -6.761415871399999254e-04 -6.762262297000000552e-04 -6.763026155900000265e-04 -6.763746474500000657e-04 -6.764511367399999708e-04 -6.765223760299999287e-04 -6.765828921100000299e-04 -6.766383622200000019e-04 -6.766891260899999443e-04 -6.767356120600001535e-04 -6.788108015299999928e-04 -6.788486663999999775e-04 -6.788794070899999101e-04 -6.789040760900000001e-04 -6.789265410799999760e-04 -6.789413702799998755e-04 -6.789520962399999381e-04
-6.713258129500000292e-04 -6.713318588400000401e-04 -6.713267458800001005e-04 -6.713191439699999581e-04 -6.713041361799999569e-04 -6.712859112800000083e-04 -6.712673219099998725e-04 -6.712394172199998834e-04 -6.712074463600001218e-04 -6.711712632299997837e-04 -6.711294360800001448e-04 -6.710830077700000824e-04 -6.710315705999999681e-04 -6.709751549099999537e-04 -6.709152656399999153e-04 -6.708524727599999779e-04 -6.707856239899999927e-04 -6.707126308200000346e-04 -6.726347205400001403e-04 -6.725600316500000017e-04 -6.724797088900000015e-04 -6.723921994499999820e-04 -6.723010233900000463e-04 -6.722035951100000309e-04 -6.721046840700000552e-04 -6.720045632000001172e-04 -6.719046273599999647e-04 -6.718012915599999666e-04 -6.716919381900000570e-04 -6.715895504799999048e-04 -6.714798548400000011e-04 -6.713653873899999005e-04 -6.712492734899999170e-04 -6.711328347399999521e-04 -6.710128421299999760e-04 -6.708950415500000057e-04 -6.707709257499999906e-04 -6.706585385699998783e-04 -6.705328048300000050e-04 -6.704063208399999854e-04 -6.702752207099998798e-04 -6.701465651999999112e-04 -6.700206125600001320e-04 -6.698892756000000793e-04 -6.697604933799999796e-04 -6.696313063900000270e-04 -6.695010809699999911e-04 -6.693722667500000192e-04 -6.692387509200000686e-04 -6.691126093999999989e-04 -6.689839054900000937e-04 -6.688557928899999594e-04 -6.712297441900000631e-04 -6.711100676099999995e-04 -6.709859009099999492e-04 -6.708634575300000558e-04 -6.707461771899999280e-04 -6.709613455699999993e-04 -6.708495605599999485e-04 -6.709033977099999532e-04 -6.707997139900000703e-04 -6.706963134500000361e-04 -6.705954849399998986e-04 -6.704937020999999706e-04 -6.703746474699999805e-04 -6.702762450300000108e-04 -6.701844076500000115e-04 -6.700871752399999029e-04 -6.701622089699999126e-04 -6.700800298800001480e-04 -6.699986733599999113e-04 -6.699173966099999586e-04 -6.698437118499998887e-04 -6.697693387900000321e-04 -6.696968635400000385e-04 -6.696279872599998845e-04 -6.695636670799999350e-04 -6.696586883800001964e-04 -6.696036310100001712e-04 -6.695511228999999646e-04 -6.695006251899999865e-04 -6.694560278599999198e-04 -6.694118094500000476e-04 -6.693700525900001409e-04 -6.693337031099999470e-04 -6.697861535600000164e-04 -6.697595448600000227e-04 -6.697338695899999897e-04 -6.697118181999999658e-04 -6.696940264500000429e-04 -6.696794226399999930e-04 -6.696683190799999430e-04 -6.696583397699999544e-04 -6.696515231800000308e-04 -6.750141436799999032e-04 -6.750140341200000504e-04 -6.750175364899998641e-04 -6.750258723099999449e-04 -6.750392317200000665e-04 -6.750569782799999185e-04 -6.750758037700001256e-04 -6.725636667499999832e-04 -6.725990624799999765e-04 -6.726365020099999781e-04 -6.724527698799999528e-04 -6.725004677700000639e-04 -6.725552006599998201e-04 -6.726088085199999692e-04 -6.726733467199999756e-04 -6.727428193399999715e-04 -6.728169560600000655e-04 -6.728940287699999986e-04 -6.734315540300000969e-04 -6.735148168500000240e-04 -6.736102947699999094e-04 -6.737115944199999987e-04 -6.738129232000000411e-04 -6.739158872399999764e-04 -6.740238930300000405e-04 -6.741380938199999619e-04 -6.687513228400000483e-04 -6.688616773300000082e-04 -6.688415449399999057e-04 -6.689584494100000870e-04 -6.690763523999999169e-04 -6.691974774300000041e-04 -6.693202838999999125e-04 -6.694454831899999047e-04 -6.690405033600000349e-04 -6.692534071099997617e-04 -6.693855186999999327e-04 -6.695191626099999396e-04 -6.696436972400000420e-04 -6.697866220300001134e-04 -6.699193821200000783e-04 -6.697485559099999571e-04 -6.698837366700000897e-04 -6.700228680399999493e-04 -6.701637905799999982e-04 -6.703010696499998432e-04 -6.704432647099999639e-04 -6.705847103799999435e-04 -6.707216196100001257e-04 -6.708574185899999738e-04 -6.709902011900000960e-04 -6.711251525200000569e-04 -6.712520718399999893e-04 -6.713812857800000077e-04 -6.715084824500000028e-04 -6.716322761699999779e-04 -6.694254639299999617e-04 -6.695427809499999473e-04 -6.696559582099999644e-04 -6.697732229900000807e-04 -6.698819245100001230e-04 -6.699869901099999745e-04 -6.700917332699999956e-04 -6.701927619200000836e-04 -6.702908624099998937e-04 -6.703783978000000913e-04 -6.704550306200000561e-04 -6.704456962999999535e-04 -6.705193200900000329e-04 -6.705954662699998908e-04 -6.706717640200000061e-04 -6.707417309100000393e-04 -6.708081743600000221e-04 -6.708794562500000050e-04 -6.709450846399999183e-04 -6.710017234099999346e-04 -6.710535104199999001e-04 -6.711010629900000541e-04 -6.711445945499998735e-04 -6.711834425200000282e-04 -6.712176259900000646e-04 -6.712464765799998736e-04 -6.712701426699999073e-04 -6.712920679599999147e-04 -6.713096713700001002e-04 -6.713202589200000132e-04
-6.887291653899999932e-04 -6.888522362899999335e-04 -6.888463448300000689e-04 -6.888376257099999584e-04 -6.887018606300001049e-04 -6.886812853199999552e-04 -6.886596515600000665e-04 -6.886284936700000012e-04 -6.885931410100000483e-04 -6.885529106799999875e-04 -6.885058087300000235e-04 -6.884542333199999498e-04 -6.883976001600000281e-04 -6.883355547700000009e-04 -6.882687877000000795e-04 -6.881980113299999806e-04 -6.878512033599999123e-04 -6.877729095000000665e-04 -6.876886511200000322e-04 -6.876035986299999098e-04 -6.875152128700000352e-04 -6.874204258300000607e-04 -6.873232885899998711e-04 -6.873393458100000202e-04 -6.871137783799999331e-04 -6.870062168199999849e-04 -6.868977816900000621e-04 -6.867874618899999983e-04 -6.867908444299999395e-04 -6.865598071099999252e-04 -6.864411634800001360e-04 -6.863183420399999448e-04 -6.861935942399999613e-04 -6.860688356999999427e-04 -6.859400864999999885e-04 -6.858121026299999297e-04 -6.856787702199999791e-04 -6.855607247600000505e-04 -6.854255412199999464e-04 -6.852893787399999244e-04 -6.851480179200000178e-04 -6.850082597100000045e-04 -6.848742015800001175e-04 -6.847325045200000669e-04 -6.845946960099999175e-04 -6.844574471299999865e-04 -6.843177675200000712e-04 -6.866009093000001971e-04 -6.601733617799999563e-04 -6.600922713600000441e-04 -6.606676855500001047e-04 -6.605805697599999434e-04 -6.604992035599999579e-04 -6.604126914799998650e-04 -6.603272835800000264e-04 -6.602392438100000401e-04 -6.601573853699998834e-04 -6.600706100600000356e-04 -6.599845619600001965e-04 -6.600854396500000333e-04 -6.600082941399999141e-04 -6.599346214900000214e-04 -6.598629161900000520e-04 -6.597938902600001491e-04 -6.597269097300000095e-04 -6.596609734999998604e-04 -6.596005833199999283e-04 -6.595384264100000692e-04 -6.594761446400000497e-04 -6.594162335599999163e-04 -6.593621890400000506e-04 -6.593092475999999232e-04 -6.592604031399999526e-04 -6.592130470900000499e-04 -6.591687722399999349e-04 -6.591258537699999989e-04 -6.590857048000000554e-04 -6.591842121900001045e-04 -6.591510468200002066e-04 -6.591185229300001785e-04 -6.590872136299999072e-04 -6.590594670000000108e-04 -6.590320222899999662e-04 -7.285043164500000371e-04 -7.284768124799999821e-04 -7.279801982300001563e-04 -7.275408161399999187e-04 -7.274885027800000181e-04 -7.274433549999999174e-04 -7.273994166600001145e-04 -7.269802370499999725e-04 -7.269862482900001002e-04 -7.322381277900000089e-04 -7.319227904100000142e-04 -7.318868407199999706e-04 -7.318983252699998773e-04 -7.318682679499999635e-04 -7.315031291800000229e-04 -7.262733000899998775e-04 -7.263096594600000231e-04 -7.263090563600000694e-04 -7.264101122399999879e-04 -7.265080552700000065e-04 -7.264976839099999148e-04 -7.263623627200000137e-04 -7.264027481199999926e-04 -7.265020733100000698e-04 -7.266300210800000778e-04 -7.267127652699999479e-04 -7.268359259000000110e-04 -7.270096420200001294e-04 -7.270985647199998446e-04 -7.276100223900001810e-04 -7.277441237999999861e-04 -7.279053976100000913e-04 -7.280816121500000666e-04 -7.282991309299999836e-04 -7.284738668599998954e-04 -7.286551074499999971e-04 -7.291827043199998774e-04 -7.297312177300001096e-04 -7.299337451099999511e-04 -7.299916896300000626e-04 -7.248132443800000017e-04 -7.250163790699999840e-04 -7.258705861800000348e-04 -7.260847888399999360e-04 -7.262966175200000598e-04 -7.268184617800000410e-04 -7.272916399200000459e-04 -6.893398593899998858e-04 -6.894947106900000365e-04 -6.897478423000000334e-04 -6.898057595800000672e-04 -6.899618338600000409e-04 -6.901190151400001449e-04 -6.903742431800000091e-04 -6.905279543400000622e-04 -6.905779300700000184e-04 -6.907287307199999615e-04 -6.908897371799999640e-04 -6.911507033300000021e-04 -6.913020580499998954e-04 -6.913460764200000117e-04 -6.914919275099999261e-04 -6.917440392300001038e-04 -6.862480882400000303e-04 -6.863896872700000562e-04 -6.865304948300000832e-04 -6.866688331400000022e-04 -6.868045860900000516e-04 -6.869333289099999618e-04 -6.870585361600000177e-04 -6.871879321399999721e-04 -6.873084854500000496e-04 -6.874255451400000617e-04 -6.875430217000000734e-04 -6.876577345399998353e-04 -6.877704059199998528e-04 -6.878758390000000184e-04 -6.879764759099999674e-04 -6.880736709899998738e-04 -6.881667753700001231e-04 -6.882565200500000710e-04 -6.883426474000000272e-04 -6.884198770800000009e-04 -6.884927097299999976e-04 -6.885716171199998681e-04 -6.887593627000000761e-04 -6.887001027699999646e-04 -6.888728620700000074e-04 -6.889217139400000004e-04 -6.888462298100000341e-04 -6.888826999699998585e-04 -6.889116912299999467e-04 -6.890477937299999437e-04 -6.887886725199998325e-04 -6.886939562099999483e-04 -6.887114122099999118e-04 -6.887239212699999835e-04
-7.091680625600000785e-04 -7.091751672599998354e-04 -7.092009448999999320e-04 -7.091940573799999621e-04 -7.091491549999998784e-04 -7.091303111999999959e-04 -7.091399149399998632e-04 -7.091103135500000836e-04 -7.093667262899999411e-04 -6.655093051600000260e-04 -6.654698981100000193e-04 -6.654272043100000270e-04 -6.653809440200001129e-04 -6.653300549399999248e-04 -6.652756382699998982e-04 -6.652189965999999802e-04 -6.651592466399998925e-04 -6.650929835499999566e-04 -6.650221687799998810e-04 -6.653116817900000266e-04 -6.652447782300000305e-04 -6.651708805899999829e-04 -6.650956146199999558e-04 -6.650126065399999562e-04 -6.649287330099999888e-04 -6.648436412599999928e-04 -6.647586531300000556e-04 -6.646722964400000920e-04 -6.645796740799999290e-04 -6.644936652699999459e-04 -6.644013534400000425e-04 -6.643049844100000229e-04 -6.642072394199999849e-04 -6.641089810799998515e-04 -6.640089556799999831e-04 -6.639107011099998953e-04 -6.638073722100001081e-04 -6.637088381499999749e-04 -6.636056497200000775e-04 -6.635013876400000033e-04 -6.633927931300001059e-04 -6.632874997199998983e-04 -6.631817482000001030e-04 -6.630741905500000827e-04 -6.638466829399998536e-04 -6.637449299600001401e-04 -6.636423215500000458e-04 -6.652578041399999668e-04 -6.651587487199999565e-04 -6.650776726000000305e-04 -6.649804948899998768e-04 -6.648861215099999278e-04 -6.647984983100000073e-04 -6.647066330400000196e-04 -6.646164441399999862e-04 -6.645277913700001725e-04 -6.644422871300000120e-04 -6.643554106199999615e-04 -6.642627112300000152e-04 -6.643903498599998576e-04 -6.643089513500000359e-04 -6.642312237099998965e-04 -6.641560746100000920e-04 -6.640829141800000130e-04 -6.640051592500000781e-04 -6.639352836199999275e-04 -6.638703290399999976e-04 -6.638022968399998579e-04 -6.637375617199999054e-04 -6.636757675499999759e-04 -6.636139470299998481e-04 -6.635574793899999763e-04 -6.643016037400000049e-04 -6.642509211900000585e-04 -6.642022922600000767e-04 -6.641527804899999884e-04 -6.641083309199999037e-04 -6.642253783100000300e-04 -6.641899609499999453e-04 -6.641548588599999626e-04 -6.641207719700000000e-04 -6.640902954499999615e-04 -6.640610424499999737e-04 -6.640334001099999989e-04 -6.640104600399999437e-04 -6.639871011100000357e-04 -6.639663694300000380e-04 -6.639482376700000339e-04 -6.639325831899999799e-04 -6.639200459699999687e-04 -6.639100631699999160e-04 -6.639010767199999804e-04 -6.638944122299999693e-04 -6.638908130600000655e-04 -6.638934409800000555e-04 -6.638943554399999664e-04 -7.511591960200000861e-04 -7.511846636600001204e-04 -7.512208170799999397e-04 -7.512593962499999325e-04 -7.513021755599999388e-04 -7.513166579500000662e-04 -7.514056595899999344e-04 -7.514908517300000626e-04 -7.513292465899999543e-04 -7.514250220799999474e-04 -7.515598895800000004e-04 -7.516675067500000603e-04 -7.517728765499999541e-04 -7.519315024799999450e-04 -7.520544413900001179e-04 -7.522086292999998923e-04 -7.524058968599999387e-04 -7.524042341600000123e-04 -7.528647739799998895e-04 -7.534506192100000246e-04 -7.536079352800001451e-04 -7.482474728000000587e-04 -7.484577133899998581e-04 -7.486888906499998900e-04 -7.489478382600000660e-04 -7.497869298199999737e-04 -7.498853889499999684e-04 -7.501699796900000976e-04 -7.504275438700000510e-04 -7.506514288700000259e-04 -7.515245212199999367e-04 -7.517865531800000181e-04 -7.520801806299999125e-04 -7.472152020599999922e-04 -7.480763702299999488e-04 -7.483458071099999059e-04 -7.485940356200000007e-04 -7.237987035899999533e-04 -7.243006112599999604e-04 -7.245263754200000680e-04 -7.246860240599999710e-04 -7.200158264100000672e-04 -7.202159413199999902e-04 -7.204285640700000808e-04 -7.206031954100000289e-04 -7.210739106499999872e-04 -7.108714611600000163e-04 -7.110620391200000350e-04 -7.111899015099998811e-04 -7.113404837299999338e-04 -7.061220613200000756e-04 -7.062754460399999889e-04 -7.064279629000000003e-04 -7.065774234999999421e-04 -7.067237249500000172e-04 -7.068918339699999023e-04 -7.069982097099999311e-04 -7.071373981700000526e-04 -7.072668023799999135e-04 -7.073926275699999201e-04 -7.075482649200001174e-04 -7.076711601599999487e-04 -7.077620451299999069e-04 -7.078755369099999206e-04 -7.079845130200000062e-04 -7.080517727899999754e-04 -7.081897958700000221e-04 -7.083163986399999834e-04 -7.084099382899999636e-04 -7.084938945600001122e-04 -7.085443475099998051e-04 -7.086321195999999894e-04 -7.087080211799999790e-04 -7.088046948499999653e-04 -7.088369933499999269e-04 -7.088937863100000123e-04 -7.089455746800000895e-04 -7.089916145400001210e-04 -7.090321638100001347e-04 -7.090666757999998949e-04 -7.090955424900000515e-04 -7.090853802800000131e-04 -7.091730370900000248e-04 -7.091599272399999555e-04
-7.431450122099998983e-04 -7.431485113099999896e-04 -7.431465581500000441e-04 -7.431428400299999000e-04 -7.431281904500001891e-04 -7.431103525499999952e-04 -7.430902011900001681e-04 -7.430601071099999372e-04 -7.430261395399999271e-04 -7.429873804100000159e-04 -7.429338505699998327e-04 -7.428885730699999078e-04 -7.428265476900000478e-04 -7.427637380100000257e-04 -7.427108366399999507e-04 -7.426387206700000220e-04 -7.425641685100000354e-04 -7.424806000299999766e-04 -7.423766114700000628e-04 -7.422841015800001182e-04 -7.421983774299999170e-04 -7.420984365900001097e-04 -7.419943880199999717e-04 -7.418865932500001009e-04 -7.380125214200000802e-04 -7.379102786699999863e-04 -7.378087895599999080e-04 -7.376898212700000630e-04 -7.375783279200000915e-04 -7.374682798999999001e-04 -7.373391282899998756e-04 -7.372148915499999837e-04 -7.370913645700001050e-04 -7.581118886400000246e-04 -7.579534342400000898e-04 -7.578095444799999537e-04 -7.576413457900001277e-04 -7.607646402300001281e-04 -7.606010905100000661e-04 -7.604305219399997741e-04 -7.602499479299999622e-04 -7.600723036299999232e-04 -7.599053271099999582e-04 -7.594327346600000328e-04 -7.592563624699999068e-04 -7.590786626900001503e-04 -7.589005199900001296e-04 -7.587179123799999000e-04 -7.582337177600000653e-04 -7.580694577500000095e-04 -7.578889427399999618e-04 -7.577070213599999653e-04 -7.575287302699998957e-04 -7.570437250000001343e-04 -7.603670819999999633e-04 -7.601931306400000563e-04 -7.600199730000000310e-04 -7.598330852999998254e-04 -7.554361260100000237e-04 -7.553878213899999040e-04 -7.548670608800000376e-04 -7.556243831399998574e-04 -7.554591422399999350e-04 -7.549549700200000428e-04 -7.547965503900000298e-04 -7.542965767600001139e-04 -7.541607597899999344e-04 -7.539894513899999704e-04 -7.538366671699999345e-04 -7.533427033999999739e-04 -7.532011302899999268e-04 -7.527189776600000338e-04 -7.525855901099998786e-04 -7.558168744699999674e-04 -7.553502427399999856e-04 -7.552217089800000727e-04 -7.551040958200000864e-04 -7.552273997099999327e-04 -7.547838265500000747e-04 -7.546859657700000527e-04 -7.553525771800000165e-04 -7.549332211699999072e-04 -7.548553696799999591e-04 -7.547714004500000922e-04 -7.547054773900000813e-04 -7.546296306699999895e-04 -7.542349372900000650e-04 -7.541856501500001243e-04 -7.541486675800000185e-04 -7.541066127599999058e-04 -7.540709422699998958e-04 -7.527458255300002385e-04 -7.527221107499999309e-04 -7.527108810900000812e-04 -7.527123879100000190e-04 -7.527106724800000388e-04 -7.527326121799999322e-04 -7.527545880199999978e-04 -7.527853399499999636e-04 -7.528099428300000619e-04 -7.528459338400000445e-04 -7.528940248400000030e-04 -7.529535642800000038e-04 -7.530212514199999306e-04 -7.529533450300001209e-04 -7.530319284300000153e-04 -7.531253569300000927e-04 -7.532245757999999486e-04 -7.533331670899999499e-04 -7.534463290200000022e-04 -7.535608518300001071e-04 -7.536939554300001393e-04 -7.538343587900000900e-04 -7.539404131899999370e-04 -7.540834772999999895e-04 -7.797971378300001680e-04 -7.800199015899999914e-04 -7.759291845999999630e-04 -7.764723147700000518e-04 -7.769692811300001056e-04 -7.772288564300000851e-04 -7.774947338800000576e-04 -7.775996377000000308e-04 -7.784288886300000506e-04 -7.787037073000000918e-04 -7.789862102900001065e-04 -7.795630311299998807e-04 -7.757602657799999094e-04 -7.760370097199999076e-04 -7.765918813400000910e-04 -7.771695701900000050e-04 -7.774534383599999900e-04 -7.779618650499999215e-04 -7.785619048100000245e-04 -7.747186525699999680e-04 -7.750047254200000384e-04 -7.755427263500001616e-04 -7.760587970800000282e-04 -7.763394479800000145e-04 -7.662483247199999934e-04 -7.664699507499999785e-04 -7.585093384900001194e-04 -7.586953186899999396e-04 -7.589137590400000730e-04 -7.591111494100000277e-04 -7.596587964200000138e-04 -7.594620941100000940e-04 -7.596359458200000522e-04 -7.566190478699999977e-04 -7.568202743600000587e-04 -7.570202080100000251e-04 -7.574642106299999973e-04 -7.576508225499999126e-04 -7.578442268099998486e-04 -7.582638514100000253e-04 -7.584393447899999028e-04 -7.586104673399999805e-04 -7.590152961699999116e-04 -7.591777207400000026e-04 -7.557019429099998695e-04 -7.558529229200000804e-04 -7.562073696799999963e-04 -7.563399322600000696e-04 -7.564691932199999608e-04 -7.567858147599999721e-04 -7.424001373399999890e-04 -7.424766316800000257e-04 -7.425727691700000901e-04 -7.426501671499999768e-04 -7.427263552099999536e-04 -7.427916980099999759e-04 -7.428513110700000468e-04 -7.429054148400000010e-04 -7.429457786900000226e-04 -7.429888116600000432e-04 -7.430258781500001129e-04 -7.430623436400000904e-04 -7.430913882300001000e-04 -7.431147256400000333e-04 -7.431347862900000191e-04
-7.218146297799999441e-04 -7.218185406699999208e-04 -7.218182367199999861e-04 -7.218159912000000076e-04 -7.218048238200000001e-04 -7.217911013199999719e-04 -7.217725960300001766e-04 -7.217489456399999283e-04 -7.217224896799999444e-04 -7.216914053499999841e-04 -7.216515961299999841e-04 -7.216108278299999956e-04 -7.215656651500000412e-04 -7.215159065699999980e-04 -7.214622412099999703e-04 -7.214060675400001338e-04 -7.213452571400000204e-04 -7.212797734599999495e-04 -7.212085699899998441e-04 -7.211363239099999930e-04 -7.210612260599999837e-04 -7.209841039599999314e-04 -7.209023916900000320e-04 -7.216442631299999034e-04 -7.215572894100001460e-04 -7.214668542600001207e-04 -7.213744958499999438e-04 -7.212809365699999727e-04 -7.211808706300001448e-04 -7.210888373099999180e-04 -7.209872609100000671e-04 -7.208822692800000457e-04 -7.207750601000000598e-04 -7.206656158799999929e-04 -7.208816688899998514e-04 -7.204455887299999767e-04 -7.203304318499999161e-04 -7.202157418999999457e-04 -7.200997298799999497e-04 -7.199817523100000664e-04 -7.198579097200000308e-04 -7.197371747199998856e-04 -7.196212357100000619e-04 -7.194979142700000255e-04 -7.193767408700000926e-04 -7.192544077999999405e-04 -7.191313162000000179e-04 -7.190075872999998879e-04 -7.187285478899999372e-04 -7.186172163800000259e-04 -7.181935042800000274e-04 -7.180662993999999697e-04 -7.184022822100000899e-04 -7.179773133499999871e-04 -7.178516469599999315e-04 -7.177276246000000113e-04 -7.173004668600000203e-04 -7.171699827600000379e-04 -7.170408091000000581e-04 -7.167320535200000448e-04 -7.166083945200000908e-04 -7.161797557899999764e-04 -7.167431216899999196e-04 -7.166334898700000818e-04 -7.162139059400000419e-04 -7.161046078200000199e-04 -7.160083814500000244e-04 -7.155810024600000501e-04 -7.154728231300000159e-04 -7.153658817700000398e-04 -7.149568323599999253e-04 -7.148586490299999562e-04 -7.147624485000001306e-04 -7.143602556599999362e-04 -7.142716986499999870e-04 -7.141809016900001411e-04 -7.137896978400000252e-04 -7.138987232399999269e-04 -7.138288559399999858e-04 -7.134440811299999977e-04 -7.133788877500000028e-04 -7.133194764500000234e-04 -7.132618082700002736e-04 -7.128895057500000097e-04 -7.128436509999998977e-04 -7.127930944900000027e-04 -7.127538644199998786e-04 -7.127161264800000416e-04 -7.123806010300000541e-04 -7.123537458200000392e-04 -7.123326021399999531e-04 -7.123119285999999313e-04 -7.122933352399999501e-04 -7.122816667899998892e-04 -7.119777149200000755e-04 -7.119772558300000104e-04 -7.119888069300001282e-04 -7.120016041800000589e-04 -7.120195507099999965e-04 -7.120359264999999525e-04 -7.120588665199998561e-04 -7.120891974200000037e-04 -7.116690547600000886e-04 -7.117131292100000069e-04 -7.121123345600000260e-04 -7.121656591599999754e-04 -7.122282079700000251e-04 -7.122939627399999364e-04 -7.123660024299999704e-04 -7.124395434600000248e-04 -7.123503420699999790e-04 -7.124422377700001746e-04 -7.125365496200000617e-04 -7.126112169100001998e-04 -7.127092303200000065e-04 -7.128307281299999963e-04 -7.129439027899999370e-04 -7.133331087900000346e-04 -7.134572146599999767e-04 -7.135850432000000881e-04 -7.137182897900000607e-04 -7.141251681299998558e-04 -7.140940157500000156e-04 -7.142361313699999853e-04 -7.143811013199999598e-04 -7.147920883000000256e-04 -7.149442960199999799e-04 -7.150943444700000448e-04 -7.155116866899999479e-04 -7.156622723999999562e-04 -7.160748762399999669e-04 -7.162366890000000435e-04 -7.163912425799999571e-04 -7.168212588200000186e-04 -7.169812828699998830e-04 -7.171424808100000355e-04 -7.175479825200000578e-04 -7.177085226500000545e-04 -7.181172422300000514e-04 -7.182706279600000994e-04 -7.184328504799999786e-04 -7.188350432100000563e-04 -7.189889442000000274e-04 -7.191426477399999635e-04 -7.195186415999999538e-04 -7.196689153100000163e-04 -7.198143842800000091e-04 -7.201918760899999336e-04 -7.203321865199998177e-04 -7.206977414100000862e-04 -7.208321979399999208e-04 -7.209582744699998469e-04 -7.213044598799998354e-04 -7.214303703299999653e-04 -7.215462777200000932e-04 -7.217696633000001381e-04 -7.218809527400000051e-04 -7.219893107600000104e-04 -7.220957190299998919e-04 -7.221963982900000837e-04 -7.222909811899999068e-04 -7.223819249499999684e-04 -7.224680570199999230e-04 -7.225514260800001542e-04 -7.226315401199998869e-04 -7.227034962899999771e-04 -7.227709977299999304e-04 -7.228410994099999801e-04 -7.220632215999998535e-04 -7.221179843500000412e-04 -7.214929416500000638e-04 -7.215443023099999114e-04 -7.215910967700000503e-04 -7.216329884199999736e-04 -7.216764146400000491e-04 -7.217086767299999957e-04 -7.217414872200000496e-04 -7.217660848000000172e-04 -7.217868534999999277e-04 -7.218048485599999793e-04
-6.677710024500000015e-04 -6.677713347400000962e-04 -6.677686191899999532e-04 -6.677658369699999942e-04 -6.677559078900000694e-04 -6.677443054899998964e-04 -6.677295380000000625e-04 -6.677110267199998879e-04 -6.676904121600000033e-04 -6.676668760200000574e-04 -6.676368544099999880e-04 -6.676067837100000584e-04 -6.675741914300002038e-04 -6.675379757600000911e-04 -6.674993413999999589e-04 -6.674588907299998548e-04 -6.674150165300000038e-04 -6.673685634499999797e-04 -6.673182106900000295e-04 -6.672671670999999948e-04 -6.672141211600000682e-04 -6.671603798700000143e-04 -6.671032913999999951e-04 -6.670410790399998588e-04 -6.669784239300000821e-04 -6.669147993899999464e-04 -6.668507737900000384e-04 -6.667866129100000379e-04 -6.667176074699999143e-04 -6.666555140500000963e-04 -6.665865637499999606e-04 -6.665149849299998588e-04 -6.664421970600000996e-04 -6.663680236299999483e-04 -6.662937547499998966e-04 -6.662154071000000359e-04 -6.705830768200001088e-04 -6.705178824699999920e-04 -6.704307039500001422e-04 -6.703639895900001056e-04 -6.702704836099999649e-04 -6.701923648099999270e-04 -6.701175911000000233e-04 -6.700382177700001367e-04 -6.699608533699999251e-04 -6.698833168100000240e-04 -6.698059423099999828e-04 -6.697286004100000065e-04 -6.703180638100000779e-04 -6.702576558899999218e-04 -6.701824008899999767e-04 -6.703637117200000927e-04 -6.700390208300000374e-04 -6.699645385699999015e-04 -6.698929325799998259e-04 -6.698210806200001737e-04 -6.697529345900000292e-04 -6.696805049900000917e-04 -6.696147838299999462e-04 -6.696613373999999721e-04 -6.695952381000001537e-04 -6.695321936700000939e-04 -6.694704815700000490e-04 -6.694114883500000513e-04 -6.693644271300000807e-04 -6.692968590099999558e-04 -6.695786815299999617e-04 -6.695086589399999776e-04 -6.691314124199999533e-04 -6.690829963500001054e-04 -6.690464471500000418e-04 -6.693144846299999310e-04 -6.692732235899999903e-04 -6.692406671599998623e-04 -6.644266259500000282e-04 -6.643822269999999971e-04 -6.643419064500001711e-04 -6.692172236500000494e-04 -6.643956743600000492e-04 -6.643577971599999793e-04 -6.643249211900000310e-04 -6.642948898000001264e-04 -6.642665495199999784e-04 -6.642395340000000967e-04 -6.642165530699999793e-04 -6.641924691600001015e-04 -6.641709289999999256e-04 -6.641508016699999850e-04 -6.641322061199999779e-04 -6.639886151200000879e-04 -6.639753743500000256e-04 -6.639629411200000022e-04 -6.639526018700000077e-04 -6.639452895200000830e-04 -6.639404808599999467e-04 -6.636939143800000239e-04 -6.636937420899999404e-04 -6.636959312499999186e-04 -6.637010286900000763e-04 -6.637079377799999557e-04 -6.637173584100000039e-04 -6.637293165100000133e-04 -6.635445067600000265e-04 -6.635629611100000991e-04 -6.634618052099999774e-04 -6.634870777100000411e-04 -6.635160944100001708e-04 -6.635470621800000895e-04 -6.638099458799999898e-04 -6.638475749099999931e-04 -6.638860172199999819e-04 -6.639281577099999431e-04 -6.639714518700000389e-04 -6.640102109500000153e-04 -6.640582058499999458e-04 -6.642254978600000293e-04 -6.642789919100000173e-04 -6.643317938100001471e-04 -6.643884444699998905e-04 -6.644465058100000729e-04 -6.645054399799999378e-04 -6.738400617200000818e-04 -6.645448264299999401e-04 -6.646138188400000247e-04 -6.646845726799999058e-04 -6.647545812600000239e-04 -6.648293057699999507e-04 -6.649043550000001152e-04 -6.649814422099998819e-04 -6.650480936200001050e-04 -6.651278000499999399e-04 -6.652089251999999779e-04 -6.652866171700000690e-04 -6.653764535000001061e-04 -6.654584725400000331e-04 -6.655433155700000297e-04 -6.656264002700000874e-04 -6.746400022899999007e-04 -6.747358811700000141e-04 -6.748299713899998499e-04 -6.749297179999999520e-04 -6.750334736199998945e-04 -6.653914365999999544e-04 -6.654803015399999785e-04 -6.655692206900000983e-04 -6.656575734899999007e-04 -6.657437139599999519e-04 -6.658295381499999832e-04 -6.659150868800000440e-04 -6.659992045699999553e-04 -6.660818482900001010e-04 -6.664087433199999055e-04 -6.664888863200001600e-04 -6.665708778599999801e-04 -6.666464725500001205e-04 -6.667191416199998773e-04 -6.667928139599998060e-04 -6.668653889800001122e-04 -6.669370149399999085e-04 -6.670038783000000002e-04 -6.670668111999999809e-04 -6.671280981499999683e-04 -6.671869649200000809e-04 -6.672438883800000786e-04 -6.672994732100000432e-04 -6.673495040800000956e-04 -6.673967778200000367e-04 -6.674466487999999777e-04 -6.674947472799999540e-04 -6.675338158299999039e-04 -6.675702954299999421e-04 -6.676041223800000413e-04 -6.676342219400000812e-04 -6.676609632000000526e-04 -6.676901969099998876e-04 -6.677103344999999260e-04 -6.677297764999999769e-04 -6.677447233700000307e-04 -6.677569263699999506e-04 -6.677666860299999278e-04
-6.144126946100001048e-04 -6.144141708999999651e-04 -6.144135962499999628e-04 -6.144123440200000398e-04 -6.144074650500000023e-04 -6.144013296499999935e-04 -6.143931433600000568e-04 -6.143824448800000405e-04 -6.143703730299999435e-04 -6.143563536899999608e-04 -6.143378020699999994e-04 -6.143197038700000433e-04 -6.143000759000000676e-04 -6.142778897200000272e-04 -6.142542628599999928e-04 -6.142292259999999546e-04 -6.142018664899999598e-04 -6.141734796200000500e-04 -6.141405208599998774e-04 -6.141085604799999048e-04 -6.140754818400001418e-04 -6.140423008499998336e-04 -6.140068786899999416e-04 -6.139676901300000073e-04 -6.139280934200001642e-04 -6.138885445799999521e-04 -6.138489517799998203e-04 -6.138086495100001207e-04 -6.137654666700001179e-04 -6.137275402499999021e-04 -6.136849612599999584e-04 -6.136401116400000194e-04 -6.135945781700000157e-04 -6.135483068499999462e-04 -6.135019467699999842e-04 -6.134498741199999761e-04 -6.134014542399999614e-04 -6.133532953000000228e-04 -6.133047519799999245e-04 -6.132556190199999141e-04 -6.132025688399999263e-04 -6.131527632499999322e-04 -6.131030084400000430e-04 -6.130520372100000531e-04 -6.130024198199999141e-04 -6.129523712499999758e-04 -6.129023601600000438e-04 -6.128523779599999877e-04 -6.128009014499999742e-04 -6.127531997400000995e-04 -6.127031673399999621e-04 -6.126534254600000257e-04 -6.126069921799999658e-04 -6.125577344099999468e-04 -6.125094244300000566e-04 -6.124611986699999558e-04 -6.124148986300000921e-04 -6.123678913400000187e-04 -6.123148033799998740e-04 -6.123420221100001233e-04 -6.122961365000000175e-04 -6.125619205699999684e-04 -6.128497861699999227e-04 -6.137886734499999617e-04 -6.137674697299999940e-04 -6.137415676999998610e-04 -6.137172698299999838e-04 -6.136875696400001219e-04 -6.136616569099999667e-04 -6.136387336499998096e-04 -6.136148743400000969e-04 -6.135932419199999341e-04 -6.135704337800000066e-04 -6.135503202500000542e-04 -6.135312514499999866e-04 -6.135113651999999761e-04 -6.134930567499998844e-04 -6.135737833599998756e-04 -6.135596030800000676e-04 -6.135423527800001062e-04 -6.135281326200000629e-04 -6.135154822299999878e-04 -6.135031988600001332e-04 -6.134912435500000172e-04 -6.134816032200000229e-04 -6.134704382199998585e-04 -6.134596475699999113e-04 -6.134474428499999809e-04 -6.124454035099999175e-04 -6.124415132099999149e-04 -6.124390432500000396e-04 -6.124371105300000472e-04 -6.124360891799999216e-04 -6.124367979499999691e-04 -6.124388531900000748e-04 -6.124419773299999425e-04 -6.124453667400000037e-04 -6.124505156000001468e-04 -6.124573302400000132e-04 -6.124653378500000090e-04 -6.124744030800000462e-04 -6.124850288900000536e-04 -6.124977452399999606e-04 -6.125093783000000632e-04 -6.124453862299998955e-04 -6.124598014399999617e-04 -6.124756132400000332e-04 -6.124925354199999656e-04 -6.125084084199999661e-04 -6.111771316500000037e-04 -6.112051958499999278e-04 -6.112355687500001244e-04 -6.112665694100001199e-04 -6.112997660900000747e-04 -6.113351736899998428e-04 -6.113742855899999230e-04 -6.114110723400000566e-04 -6.114469453300000164e-04 -6.114859677799999553e-04 -6.115259733200000339e-04 -6.115675670900001023e-04 -6.116115706199998963e-04 -6.115654780099999670e-04 -6.116111298200000964e-04 -6.116573144499999354e-04 -6.117042866200000017e-04 -6.117525020200001353e-04 -6.118010873499999877e-04 -6.118502907500001850e-04 -6.118990423600000061e-04 -6.119498381799998860e-04 -6.120008451200000454e-04 -6.120499881800001022e-04 -6.121048782099999808e-04 -6.121562218299999919e-04 -6.122087746600000371e-04 -6.122603639499999079e-04 -6.123123973599999947e-04 -6.123659510300000003e-04 -6.124175062500000115e-04 -6.124715865500000422e-04 -6.125278808699999604e-04 -6.125791380499999569e-04 -6.126301368800000317e-04 -6.126821515300000546e-04 -6.127330976200000452e-04 -6.127821605800000100e-04 -6.128309622699999824e-04 -6.128795507999999954e-04 -6.129275708800000465e-04 -6.129747654000000700e-04 -6.130181948300001196e-04 -6.130600134199999359e-04 -6.131052304599997902e-04 -6.131464476400000059e-04 -6.131860683199999874e-04 -6.132269504500000891e-04 -6.132674693700000288e-04 -6.133075943200000076e-04 -6.133438623800001191e-04 -6.133782421799999392e-04 -6.134114187300000135e-04 -6.134433729000000239e-04 -6.134739044500000420e-04 -6.135031849800000108e-04 -6.135293740499998772e-04 -6.135556606900000000e-04 -6.135802775699999339e-04 -6.136028722499999684e-04 -6.136193664000000022e-04 -6.130022535899999885e-04 -6.130213982499999785e-04 -6.130388180100000087e-04 -6.143290687600001278e-04 -6.143503973799999433e-04 -6.143665868600000279e-04 -6.143810020600001722e-04 -6.143924993299999370e-04 -6.144010003300001211e-04 -6.144086119900000077e-04
-5.827334474099999913e-04 -5.827329781099999800e-04 -5.827309531499999529e-04 -5.827277914500000530e-04 -5.827224500699999679e-04 -5.827163138799998409e-04 -5.827087256899999863e-04 -5.826993381099999578e-04 -5.826888617600000991e-04 -5.826769305100000691e-04 -5.826617476999999476e-04 -5.826468712999999548e-04 -5.826302100300000076e-04 -5.826123023599999234e-04 -5.825934278000001335e-04 -5.825735931399999732e-04 -5.825521023299997953e-04 -5.825296777600000656e-04 -5.825034461999999656e-04 -5.837494719299999050e-04 -5.837285173900001387e-04 -5.837064932999999406e-04 -5.836824250400000219e-04 -5.836547635900000064e-04 -5.836266775800000957e-04 -5.835986710399999932e-04 -5.835713528499999374e-04 -5.835429162800000527e-04 -5.835118773400000108e-04 -5.834850507199999380e-04 -5.834553609400000866e-04 -5.834231234200000374e-04 -5.833903208499999259e-04 -5.833570662399999813e-04 -5.833237803599999926e-04 -5.845042913099998986e-04 -5.829762639300000576e-04 -5.829477662899999876e-04 -5.829181240800000502e-04 -5.828881651199999689e-04 -5.828557723500001064e-04 -5.828255960600000002e-04 -5.827923424599999735e-04 -5.827610018199999879e-04 -5.851195146300000116e-04 -5.836552152700000490e-04 -5.836289153700000574e-04 -5.836024397800000825e-04 -5.835739645700000356e-04 -5.835494583599999587e-04 -5.835227251600000288e-04 -5.834964760799999381e-04 -5.834713709000000689e-04 -5.834458544400000172e-04 -5.834208639500000496e-04 -5.833963207900000553e-04 -5.833718222599999521e-04 -5.833484072600000556e-04 -5.833236707099999753e-04 -5.846875071800000049e-04 -5.846560755799998536e-04 -5.846266199500000640e-04 -5.845977773499999759e-04 -5.852766139300000703e-04 -5.852666288000000008e-04 -5.852528759799999897e-04 -5.852369892000000616e-04 -5.852202217099999795e-04 -5.852027279800000106e-04 -5.851880921200000455e-04 -5.851721283100000089e-04 -5.851578639000000340e-04 -5.851413778499999462e-04 -5.851278749299999339e-04 -5.851151727300001005e-04 -5.851011073899998680e-04 -5.850889378399998795e-04 -5.851670453599999797e-04 -5.851575684800000478e-04 -5.851467093900000142e-04 -5.851372239299999821e-04 -5.851287775500000525e-04 -5.851204821799998752e-04 -5.851125236800000171e-04 -5.851067765599999573e-04 -5.850997160700000107e-04 -5.850929103299999136e-04 -5.850870607199999685e-04 -5.850817967799999339e-04 -5.850770215999998199e-04 -5.850728002400001990e-04 -5.850683190300000119e-04 -5.850637595899999812e-04 -5.850595993600000771e-04 -5.850552824100000229e-04 -5.850504986599999475e-04 -5.850438841799999838e-04 -5.850279226499999208e-04 -5.826910694000000512e-04 -5.827000962999999987e-04 -5.827094710400000221e-04 -5.827202085600001122e-04 -5.827327915099999884e-04 -5.827446298699998561e-04 -5.826897042400000330e-04 -5.827046732499999897e-04 -5.827215555600000424e-04 -5.827392041400000213e-04 -5.827580400400001305e-04 -5.827784837600000992e-04 -5.827991410700000298e-04 -5.828219744699999951e-04 -5.828443934199998167e-04 -5.828695391900001223e-04 -5.828954647900001567e-04 -5.829253191900000399e-04 -5.829522916299999594e-04 -5.829785582200001188e-04 -5.830071296600001542e-04 -5.830363058900000627e-04 -5.830665977499999196e-04 -5.830989464799999451e-04 -5.830496776600000352e-04 -5.830829988599999869e-04 -5.831168181899998608e-04 -5.831509357500000001e-04 -5.831859997400000483e-04 -5.832215270600000058e-04 -5.832572224600000767e-04 -5.832920025500000450e-04 -5.833284057600000719e-04 -5.833649846999998780e-04 -5.834012882500000342e-04 -5.834389025700001093e-04 -5.822843251899998979e-04 -5.823213766099999238e-04 -5.823606467900000047e-04 -5.823974249999999426e-04 -5.824347871599999974e-04 -5.824713862699999137e-04 -5.825089867700000484e-04 -5.825480134900000309e-04 -5.825845217599999286e-04 -5.826209050800000436e-04 -5.826587671300000439e-04 -5.826950576099999314e-04 -5.827299561700000942e-04 -5.827648562600000167e-04 -5.827995575799999137e-04 -5.828337974599999936e-04 -5.828674351700000120e-04 -5.828982089100000728e-04 -5.829266749900000868e-04 -5.829588742199999507e-04 -5.829882308000002011e-04 -5.830161806799998275e-04 -5.830450294099999604e-04 -5.830737185200000417e-04 -5.831021849700000932e-04 -5.831270343300000132e-04 -5.831500357200001443e-04 -5.831718956699999228e-04 -5.831926033399999860e-04 -5.832111387899999297e-04 -5.832270292199998648e-04 -5.832370609799999257e-04 -5.825781495199999424e-04 -5.825983569000001486e-04 -5.826180410799999950e-04 -5.826349469299999667e-04 -5.826505939200000810e-04 -5.826659382600000818e-04 -5.826786016100000921e-04 -5.826899444700000966e-04 -5.827023535799998521e-04 -5.827108673699998896e-04 -5.827190981600000822e-04 -5.827252082300000578e-04 -5.827292349400000010e-04 -5.827323067899998479e-04
-5.823316077600000466e-04 -5.823305008400000505e-04 -5.823282413800000929e-04 -5.823247371799999354e-04 -5.823194309100000439e-04 -5.823134028100000834e-04 -5.823060874300000798e-04 -5.822971339199999388e-04 -5.822872461599999530e-04 -5.822761146199999672e-04 -5.822623986999998303e-04 -5.822487517099998559e-04 -5.822335663299999658e-04 -5.822172726600000460e-04 -5.822006490700000611e-04 -5.821824438699999904e-04 -5.821627766599999851e-04 -5.821425830299999408e-04 -5.821209010799999932e-04 -5.820986825999999300e-04 -5.830107328499999943e-04 -5.829914194600000887e-04 -5.829699118999999777e-04 -5.829448831500000242e-04 -5.829197314499999548e-04 -5.828947139099999435e-04 -5.828706630299999164e-04 -5.828449691499999492e-04 -5.828171910199999618e-04 -5.827931868899999647e-04 -5.827669653199999029e-04 -5.827381877099999585e-04 -5.827090296399999210e-04 -5.826796061200000118e-04 -5.826496851499999652e-04 -5.826155288000000763e-04 -5.825845258300000164e-04 -5.825547868900000925e-04 -5.825239206799999502e-04 -5.824929477200000176e-04 -5.824587712700000138e-04 -5.824275500899999715e-04 -5.823957288899998808e-04 -5.823640825499999674e-04 -5.823330903600000639e-04 -5.822979275000001549e-04 -5.822668289100000043e-04 -5.822362291099999337e-04 -5.822035919099999594e-04 -5.821759729899998650e-04 -5.821460945899999693e-04 -5.848726946100000048e-04 -5.833929818300000745e-04 -5.833706221699999205e-04 -5.833479337800000566e-04 -5.833252446200000267e-04 -5.833023685900000539e-04 -5.832806011900000575e-04 -5.832593809200000042e-04 -5.833021423500001209e-04 -5.832815087499999742e-04 -5.832627603200000749e-04 -5.832446129200000336e-04 -5.832272921900000240e-04 -5.832114310800000758e-04 -5.831954068599999033e-04 -5.831783501799999662e-04 -5.831638597999999011e-04 -5.831476706500000580e-04 -5.831361688899999078e-04 -5.832036215899999779e-04 -5.831951106799999982e-04 -5.831822064399998749e-04 -5.831728795200000898e-04 -5.831616119999999490e-04 -5.831515405600000423e-04 -5.831432690200000126e-04 -5.818499214600000510e-04 -5.818436491499999952e-04 -5.818361254699999131e-04 -5.818304265100000382e-04 -5.818257046299999714e-04 -5.818208779699999070e-04 -5.819805551800001251e-04 -5.819748013699999490e-04 -5.817394340899999022e-04 -5.817355253699999992e-04 -5.817324316599999058e-04 -5.817305431299999883e-04 -5.817291631199999428e-04 -5.817286158700000695e-04 -5.817279688700000527e-04 -5.817283322399998324e-04 -5.817294111200000360e-04 -5.817311045799999783e-04 -5.817336724299999959e-04 -5.817362751699999739e-04 -5.817395872399999624e-04 -5.817437562899998270e-04 -5.817483070099999836e-04 -5.817528929599999387e-04 -5.817581133800000864e-04 -5.817646751400000265e-04 -5.817697212099999168e-04 -5.817090069199999701e-04 -5.817149348299999710e-04 -5.817198101399999712e-04 -5.807626971200001475e-04 -5.807785928199999054e-04 -5.807957447500001124e-04 -5.808131231600000043e-04 -5.808321351500000083e-04 -5.808509715000000724e-04 -5.808724117700001140e-04 -5.808936062699998843e-04 -5.809147622600001034e-04 -5.809373711000000249e-04 -5.809609827399999944e-04 -5.809845966799998896e-04 -5.810088800999999763e-04 -5.825964456499997625e-04 -5.826259496800000309e-04 -5.810173683300001507e-04 -5.810452534299999448e-04 -5.810737482499999220e-04 -5.811024901000000874e-04 -5.811324852900000715e-04 -5.811629727000000578e-04 -5.811939290900000610e-04 -5.812239011800000507e-04 -5.812561177799999926e-04 -5.812887224099998846e-04 -5.813225687499997893e-04 -5.813584848699999714e-04 -5.813916649800001052e-04 -5.814257672899999802e-04 -5.814602645699999206e-04 -5.814945041700000190e-04 -5.815293029299999951e-04 -5.815664839300000713e-04 -5.816007888299999521e-04 -5.816383855900000236e-04 -5.816729158600000187e-04 -5.817072316799999383e-04 -5.817441066199998626e-04 -5.817785670000000372e-04 -5.818116922599999782e-04 -5.818449756399999770e-04 -5.818783542599998901e-04 -5.819112280299999990e-04 -5.819435842400000423e-04 -5.818509131799999004e-04 -5.818759731500000717e-04 -5.819048019899998592e-04 -5.819313200599999288e-04 -5.819568609299999350e-04 -5.819833806600000501e-04 -5.820100122700000043e-04 -5.820366921200001691e-04 -5.820605090799999643e-04 -5.820828300700000820e-04 -5.821047045099998806e-04 -5.821262815799999610e-04 -5.821470751299998589e-04 -5.821668523600000275e-04 -5.821851821199999994e-04 -5.822064770299999626e-04 -5.822236369999999337e-04 -5.822393978300000831e-04 -5.822536686100000716e-04 -5.822666746000000051e-04 -5.822797761300000036e-04 -5.822899322799999925e-04 -5.822990331300000348e-04 -5.823084574300000423e-04 -5.823151615199999818e-04 -5.823218474100001459e-04 -5.823271800899999838e-04 -5.823297273899999318e-04 -5.823312831400000037e-04
-5.838093943200001754e-04 -5.838107647999999511e-04 -5.838107300499999815e-04 -5.838091766499999870e-04 -5.838056097699999671e-04 -5.838010449799999795e-04 -5.837949709899999942e-04 -5.837870483900000143e-04 -5.837779903300000309e-04 -5.837675837899999670e-04 -5.837544073699999512e-04 -5.837412094800000038e-04 -5.837261190999999509e-04 -5.837098600299998712e-04 -5.836931083500001248e-04 -5.836747376399999262e-04 -5.836545380399998885e-04 -5.836335600100001379e-04 -5.836114323499999243e-04 -5.835883614800000231e-04 -5.835651536299998627e-04 -5.835413451399999426e-04 -5.835160143899998948e-04 -5.834874350400000558e-04 -5.834588971299999776e-04 -5.834307090000000022e-04 -5.834036985199998965e-04 -5.833749574500000359e-04 -5.833440231200000183e-04 -5.833171301800001065e-04 -5.832878776199999348e-04 -5.836047086099999332e-04 -5.840184221399999896e-04 -5.839884104299999023e-04 -5.839572532499999295e-04 -5.839216706000000586e-04 -5.838887384300000529e-04 -5.838570374000001065e-04 -5.838240737900000834e-04 -5.837908669299999480e-04 -5.837534764900000235e-04 -5.837197444000000960e-04 -5.836856336999999379e-04 -5.836514055699998111e-04 -5.836179650800001062e-04 -5.835801329200000862e-04 -5.835464185199999059e-04 -5.835131226299999268e-04 -5.834783946199998848e-04 -5.834481227999999608e-04 -5.834154575999999899e-04 -5.833833120200001502e-04 -5.833512202400000304e-04 -5.833198993799999484e-04 -5.832889536899999675e-04 -5.832587333199999030e-04 -5.832289661900000571e-04 -5.831999466899998952e-04 -5.831716574200001158e-04 -5.832090366200000072e-04 -5.831814358099999575e-04 -5.831557955799999060e-04 -5.831308780800000501e-04 -5.831070356500000140e-04 -5.830840339399999970e-04 -5.830617668100001065e-04 -5.830384386399998890e-04 -5.830177958499999612e-04 -5.829961083000000576e-04 -5.829785475399999403e-04 -5.829595343399999541e-04 -5.829435363300000976e-04 -5.829249660899999547e-04 -5.829106025799999638e-04 -5.828949483700000779e-04 -5.828809617300000296e-04 -5.828697667000000025e-04 -5.829617832499999104e-04 -5.829532718500000715e-04 -5.829437371700000019e-04 -5.829360566199998572e-04 -5.829295563499999663e-04 -5.829232236999999867e-04 -5.829174473099999832e-04 -5.829131119999998853e-04 -5.829088307300001265e-04 -5.829049216200001254e-04 -5.829019001199999472e-04 -5.828999420000000346e-04 -5.828984838999999194e-04 -5.828977998599999292e-04 -5.828970007700000301e-04 -5.847337464400001288e-04 -5.847353564299999536e-04 -5.847373823000001376e-04 -5.847401988599999073e-04 -5.847422486000000350e-04 -5.847435416799999898e-04 -5.834417041399999693e-04 -5.834507456600000058e-04 -5.834601772099998760e-04 -5.834706523399999390e-04 -5.834830828000001296e-04 -5.834943066799999113e-04 -5.826963814099999977e-04 -5.827097225300001794e-04 -5.827248510399999325e-04 -5.827422583200000733e-04 -5.827585461199999775e-04 -5.827760061499999075e-04 -5.827937753600000159e-04 -5.828129663499999552e-04 -5.828320806999999926e-04 -5.828537735600000571e-04 -5.828762186600000127e-04 -5.829012571399999751e-04 -5.829245049799999454e-04 -5.829487038099999885e-04 -5.829731311399999859e-04 -5.829980685600000614e-04 -5.830239995099999444e-04 -5.830517952299998094e-04 -5.830002442600001064e-04 -5.830285408500000691e-04 -5.830575482600000060e-04 -5.830864624100000684e-04 -5.831167287900000879e-04 -5.831476590900001389e-04 -5.831789836700000066e-04 -5.832125258600001291e-04 -5.832447393599999967e-04 -5.832774984800000000e-04 -5.829578374100000083e-04 -5.829931957199999603e-04 -5.830269357300000470e-04 -5.830613274399998715e-04 -5.830958755099999473e-04 -5.831302031099998024e-04 -5.831650673599999201e-04 -5.832036313600001080e-04 -5.832382093499999297e-04 -5.832763143099999872e-04 -5.833105485700000505e-04 -5.833447547899999960e-04 -5.833775051300000517e-04 -5.834116953999999959e-04 -5.834483454600000989e-04 -5.834813280399999552e-04 -5.835134364499999695e-04 -5.835453133200001370e-04 -5.835765046299999344e-04 -5.836047781700000542e-04 -5.836302326400000587e-04 -5.836589274700000260e-04 -5.836833463399999618e-04 -5.828032547199999856e-04 -5.828337488400000405e-04 -5.828644055499998273e-04 -5.828950825999999145e-04 -5.829225452500000305e-04 -5.829484396399999858e-04 -5.829737168899998137e-04 -5.829983122499999898e-04 -5.830219591999998919e-04 -5.830447239300000492e-04 -5.830654245900000017e-04 -5.830877322999998644e-04 -5.831084797700000289e-04 -5.831265845899998891e-04 -5.831437148699999441e-04 -5.831587874600000550e-04 -5.831738128899999771e-04 -5.831858098400000264e-04 -5.831964092899999137e-04 -5.832072587900000377e-04 -5.832151908800001661e-04 -5.832217235700000099e-04 -5.837939199500000610e-04 -5.838012527500000774e-04 -5.838062384000001267e-04
-5.836364192000001319e-04 -5.827242926800000949e-04 -5.827254564300001069e-04 -5.827250891299999049e-04 -5.827227682500001104e-04 -5.827179675500001460e-04 -5.827128528699999791e-04 -5.827058482700000173e-04 -5.826976685100000372e-04 -5.826881011700001545e-04 -5.826752249499998716e-04 -5.826624631600000031e-04 -5.826479736799999561e-04 -5.826319253600000100e-04 -5.826148266800000239e-04 -5.825953001700000635e-04 -5.825762817099998511e-04 -5.825557050800000362e-04 -5.825335998300001103e-04 -5.825109724699999852e-04 -5.824877225200000147e-04 -5.824636227400000529e-04 -5.824379190800001421e-04 -5.824089088399999736e-04 -5.823798209300000330e-04 -5.823510548999998515e-04 -5.823233655200000516e-04 -5.822941359500000830e-04 -5.822624573199999603e-04 -5.822348913800000272e-04 -5.822047923200000938e-04 -5.821718389100000949e-04 -5.821384086500000716e-04 -5.821043499299999703e-04 -5.820700472600001283e-04 -5.820364173099998924e-04 -5.820007119399998440e-04 -5.819627049000001282e-04 -5.819268531900000660e-04 -5.818907838400000148e-04 -5.818519606800000516e-04 -5.818151063999998799e-04 -5.817786769000000534e-04 -5.817413315600000355e-04 -5.817048523700000476e-04 -5.816650947100000238e-04 -5.816281202099998814e-04 -5.815914919100000470e-04 -5.815529819099998603e-04 -5.815190853900000434e-04 -5.814827315799999492e-04 -5.814468453000000295e-04 -5.814106179199999766e-04 -5.813753309500000127e-04 -5.813404181599999675e-04 -5.813062099899999648e-04 -5.812727832599999100e-04 -5.812396568599999822e-04 -5.812071860800001842e-04 -5.812554011399999375e-04 -5.812233477400000591e-04 -5.811932691000000180e-04 -5.811642870999999232e-04 -5.811358495699999469e-04 -5.820425811500000391e-04 -5.820315082299999665e-04 -5.820122893500000389e-04 -5.819948886699999584e-04 -5.819773084100000275e-04 -5.819616552500000723e-04 -5.819446704500001342e-04 -5.819301850399998498e-04 -5.819141825100000590e-04 -5.819008453899999697e-04 -5.818861130899999215e-04 -5.818737890599999605e-04 -5.818634459199998818e-04 -5.819424005000000321e-04 -5.819345252999998845e-04 -5.819255236299998840e-04 -5.819182829900000934e-04 -5.819120457200000190e-04 -5.819060887699999043e-04 -5.819006239899998569e-04 -5.818965809899999658e-04 -5.818927254300001193e-04 -5.818893076299999634e-04 -5.818866334399998806e-04 -5.818852125299999768e-04 -5.818843022300001014e-04 -5.818846272999999908e-04 -5.818849135199999486e-04 -5.818861611999999548e-04 -5.818880316899999313e-04 -5.818906365700001089e-04 -5.818945258400000245e-04 -5.818984802899999009e-04 -5.819031997699998472e-04 -5.819090004399999532e-04 -5.819154297699998760e-04 -5.819222041300000292e-04 -5.822100548600000038e-04 -5.822206448199999593e-04 -5.822303036099999753e-04 -5.821585509799998438e-04 -5.821709580100000152e-04 -5.821852655300000434e-04 -5.822018985299999344e-04 -5.822172336400000328e-04 -5.822338955700000294e-04 -5.822508069800000526e-04 -5.822691684800000841e-04 -5.822874126399999860e-04 -5.823083375100001138e-04 -5.823298226000000804e-04 -5.823520241899998945e-04 -5.823744769200001059e-04 -5.823982446400000198e-04 -5.824219807700000036e-04 -5.824463880799999119e-04 -5.824717292299999398e-04 -5.824989927399999929e-04 -5.824484276499999977e-04 -5.824763011300000161e-04 -5.825049833400001032e-04 -5.825336316800000698e-04 -5.825636840499999382e-04 -5.825943993499999810e-04 -5.826256575300000923e-04 -5.826585873200000381e-04 -5.826908626099999971e-04 -5.827237482200001151e-04 -5.827543187500000251e-04 -5.827895892599999593e-04 -5.828236511600000521e-04 -5.828582995700001086e-04 -5.844775891400000442e-04 -5.845133189299999690e-04 -5.845499698699999211e-04 -5.845908198700000818e-04 -5.846262029600000259e-04 -5.846602027200000504e-04 -5.834809958800000378e-04 -5.835165431899999935e-04 -5.835546034300001040e-04 -5.835905171999998834e-04 -5.836247840600000117e-04 -5.836599815300000079e-04 -5.836949467499999563e-04 -5.837294077100000462e-04 -5.837635470199999902e-04 -5.837950498699999652e-04 -5.838242307300000331e-04 -5.838575659600000198e-04 -5.838886285300001451e-04 -5.839184230000000466e-04 -5.839492963299998743e-04 -5.839805465399998917e-04 -5.840120075799999600e-04 -5.840400110399999404e-04 -5.831000758200000425e-04 -5.825960137700001177e-04 -5.826192695299999219e-04 -5.826416133800000653e-04 -5.826630713099999800e-04 -5.826826018700000760e-04 -5.827035387800000603e-04 -5.827224533599999678e-04 -5.827390680799999492e-04 -5.827545894600000146e-04 -5.827680193500000107e-04 -5.827813529700000056e-04 -5.827916371199999166e-04 -5.828005186699999245e-04 -5.828092975699999956e-04 -5.828151279600001086e-04 -5.828193966500000000e-04 -5.828234669299999816e-04 -5.828240851299999617e-04 -5.836367278799998786e-04


==> data/obj_peak_load.txt <==
-9.609479400000000768e-03 -9.609405600000000755e-03 -9.609272800000000572e-03 -9.609027200000000088e-03 -9.608695199999999631e-03 -9.608231300000000599e-03 -9.607752400000000789e-03 -9.607287699999999750e-03 -9.606807800000000466e-03 -9.605899700000000013e-03 -9.605081200000000624e-03 -9.604249199999999667e-03 -9.603332799999999420e-03 -9.602151099999999342e-03 -9.601124900000000684e-03 -9.600055499999999437e-03 -9.598981300000000022e-03 -9.597778899999999391e-03 -9.596583800000000816e-03 -9.595309999999999256e-03 -9.594110899999999317e-03 -9.592849299999999316e-03 -9.591433099999999504e-03 -9.589975199999999783e-03 -9.588315800000000305e-03 -9.586830500000000782e-03 -9.584557999999999967e-03 -9.583111499999999797e-03 -9.581476000000000229e-03 -9.578821200000000452e-03 -9.576547799999999763e-03 -9.575156899999999471e-03 -9.573600800000000091e-03 -9.572030500000000205e-03 -9.570567699999999248e-03 -9.569230899999999623e-03 -9.567824699999999752e-03 -9.566500900000000224e-03 -9.565183899999999545e-03 -9.563945900000000652e-03 -9.562542900000000137e-03 -9.561411400000000699e-03 -9.559979799999999972e-03 -9.558959100000000153e-03 -9.558193399999999687e-03 -9.557625199999999349e-03 -9.556954499999999186e-03 -9.556509499999999227e-03 -9.555719299999999514e-03 -9.555626100000000692e-03 -9.555388700000000402e-03 -9.555480999999999350e-03 -9.555906899999999302e-03 -9.556135800000000596e-03 -9.556699899999999970e-03 -9.557357299999999500e-03 -9.558143399999999984e-03 -9.559227000000000002e-03 -9.560436099999999882e-03 -9.574774100000000773e-03 -9.575739899999999652e-03 -9.577390200000000797e-03 -9.579180300000000176e-03 -9.580871700000000157e-03 -9.582800299999999494e-03 -9.584874700000000844e-03 -9.587033499999999750e-03 -9.589401600000000206e-03 -9.590515299999999646e-03 -9.593056200000000047e-03 -9.595635899999999802e-03 -9.598220799999999595e-03 -9.600838500000000164e-03 -9.603492400000000068e-03 -9.606099999999999361e-03 -9.608482499999999524e-03 -9.610920199999999428e-03 -9.625116099999999134e-03 -9.627341299999999866e-03 -9.629285300000000117e-03 -9.631198000000000536e-03 -9.632996300000000109e-03 -9.634758300000000747e-03 -9.636386400000000393e-03 -9.637838699999999939e-03 -9.639066300000000490e-03 -9.640179199999999657e-03 -9.640961400000000112e-03 -9.641326699999999347e-03 -9.641563699999999501e-03 -9.641646800000000517e-03 -9.641563699999999501e-03 -9.641326699999999347e-03 -9.640961400000000112e-03 -9.640179199999999657e-03 -9.639066300000000490e-03 -9.637838699999999939e-03 -9.636386400000000393e-03 -9.634758300000000747e-03 -9.632996300000000109e-03 -9.631198000000000536e-03 -9.629285300000000117e-03 -9.627341299999999866e-03 -9.625112200000000839e-03 -9.610920199999999428e-03 -9.608482499999999524e-03 -9.606099999999999361e-03 -9.603492400000000068e-03 -9.600838500000000164e-03 -9.598220799999999595e-03 -9.595635899999999802e-03 -9.593056200000000047e-03 -9.590515299999999646e-03 -9.589401600000000206e-03 -9.587033499999999750e-03 -9.584874700000000844e-03 -9.582800299999999494e-03 -9.580871700000000157e-03 -9.579180300000000176e-03 -9.577390200000000797e-03 -9.575739899999999652e-03 -9.574774100000000773e-03 -9.560436099999999882e-03 -9.559227000000000002e-03 -9.558143399999999984e-03 -9.557357299999999500e-03 -9.556699899999999970e-03 -9.556135800000000596e-03 -9.555906899999999302e-03 -9.555480999999999350e-03 -9.555388700000000402e-03 -9.555626100000000692e-03 -9.555719299999999514e-03 -9.556509499999999227e-03 -9.556954499999999186e-03 -9.557625199999999349e-03 -9.558193399999999687e-03 -9.558959100000000153e-03 -9.559979799999999972e-03 -9.561411400000000699e-03 -9.562542900000000137e-03 -9.563945900000000652e-03 -9.565183899999999545e-03 -9.566500900000000224e-03 -9.567824699999999752e-03 -9.569230899999999623e-03 -9.570567699999999248e-03 -9.572030500000000205e-03 -9.573600800000000091e-03 -9.575156899999999471e-03 -9.576547799999999763e-03 -9.578821200000000452e-03 -9.581473199999999274e-03 -9.583111499999999797e-03 -9.584557999999999967e-03 -9.586832899999999866e-03 -9.588315800000000305e-03 -9.589975199999999783e-03 -9.591433099999999504e-03 -9.592849299999999316e-03 -9.594110899999999317e-03 -9.595309999999999256e-03 -9.596583800000000816e-03 -9.597778899999999391e-03 -9.598981300000000022e-03 -9.600055499999999437e-03 -9.601124900000000684e-03 -9.602151099999999342e-03 -9.603332799999999420e-03 -9.604249199999999667e-03 -9.605081200000000624e-03 -9.605899700000000013e-03 -9.606807800000000466e-03 -9.607287699999999750e-03 -9.607752400000000789e-03 -9.608231300000000599e-03 -9.608695199999999631e-03 -9.609027200000000088e-03 -9.609272800000000572e-03 -9.609405600000000755e-03
-9.609240700000000468e-03 -9.609167999999999529e-03 -9.609036300000000155e-03 -9.608791800000000480e-03 -9.608460900000000832e-03 -9.607998099999999139e-03 -9.607520200000000538e-03 -9.607056699999999907e-03 -9.606577899999999698e-03 -9.605671200000000590e-03 -9.604852900000000401e-03 -9.604021799999999318e-03 -9.603106300000000678e-03 -9.601924700000000201e-03 -9.600899200000000480e-03 -9.599830499999999905e-03 -9.598757100000000764e-03 -9.597555699999999607e-03 -9.596361399999999570e-03 -9.595088300000000417e-03 -9.593890000000000751e-03 -9.592629300000000622e-03 -9.591213600000000547e-03 -9.589759700000000456e-03 -9.588097500000000023e-03 -9.586612799999999837e-03 -9.584340699999999158e-03 -9.582894899999999661e-03 -9.581257100000000609e-03 -9.578606099999999526e-03 -9.576335300000000592e-03 -9.574942200000000417e-03 -9.573386600000000773e-03 -9.571816699999999289e-03 -9.570354300000000203e-03 -9.569017799999999380e-03 -9.567611999999999645e-03 -9.566288600000000253e-03 -9.564971800000000510e-03 -9.563734200000000019e-03 -9.562331199999999504e-03 -9.561199799999999666e-03 -9.559768300000000274e-03 -9.558747200000000319e-03 -9.557981899999999989e-03 -9.557413699999999651e-03 -9.556742899999999888e-03 -9.556297700000000728e-03 -9.555507300000000079e-03 -9.555414099999999522e-03 -9.555176400000000431e-03 -9.555268299999999243e-03 -9.555693900000000393e-03 -9.555922200000000616e-03 -9.556485899999999853e-03 -9.557142500000000845e-03 -9.557928199999999458e-03 -9.559011100000000538e-03 -9.560219400000000145e-03 -9.574568500000000051e-03 -9.575533199999999856e-03 -9.577182599999999393e-03 -9.578971800000000633e-03 -9.580662199999999407e-03 -9.582589600000000069e-03 -9.584662900000000610e-03 -9.586820399999999506e-03 -9.589187399999999153e-03 -9.590299700000000718e-03 -9.592839699999999512e-03 -9.595418300000000192e-03 -9.598002200000000511e-03 -9.600618899999999872e-03 -9.603271800000000302e-03 -9.605878999999999460e-03 -9.608260500000000148e-03 -9.610697300000000179e-03 -9.624882799999999808e-03 -9.627103899999999576e-03 -9.629051799999999856e-03 -9.630963600000000402e-03 -9.632760900000000501e-03 -9.634522200000000466e-03 -9.636149499999999840e-03 -9.637600799999999912e-03 -9.638827500000000589e-03 -9.639939700000000819e-03 -9.640720800000000465e-03 -9.641084600000000490e-03 -9.641320199999999299e-03 -9.641401699999999769e-03 -9.641316900000000342e-03 -9.641078200000000042e-03 -9.640711200000000661e-03 -9.639926999999999524e-03 -9.638813899999999421e-03 -9.637583899999999787e-03 -9.636129000000000222e-03 -9.634498099999999621e-03 -9.632733200000000162e-03 -9.630932099999999635e-03 -9.629016599999999995e-03 -9.627065000000000622e-03 -9.624837699999999607e-03 -9.610629699999999678e-03 -9.608188800000000418e-03 -9.605803200000000500e-03 -9.603192999999999452e-03 -9.600535999999999792e-03 -9.597915400000000402e-03 -9.595327799999999255e-03 -9.592745399999999881e-03 -9.590202199999999996e-03 -9.589086300000000673e-03 -9.586716000000000334e-03 -9.584554999999999811e-03 -9.582478999999999650e-03 -9.580548899999999368e-03 -9.578856599999999513e-03 -9.577065900000000798e-03 -9.575414900000000715e-03 -9.574449400000000637e-03 -9.560120199999999277e-03 -9.558910999999999797e-03 -9.557827600000000715e-03 -9.557042099999999568e-03 -9.556385199999999774e-03 -9.555822099999999875e-03 -9.555594000000000587e-03 -9.555169000000000509e-03 -9.555077699999999299e-03 -9.555316499999999200e-03 -9.555411099999999366e-03 -9.556203399999999362e-03 -9.556649699999999331e-03 -9.557321800000000839e-03 -9.557891400000000787e-03 -9.558658899999999264e-03 -9.559680699999999892e-03 -9.561114299999999566e-03 -9.562247600000000486e-03 -9.563651600000000474e-03 -9.564891299999999513e-03 -9.566209900000000738e-03 -9.567535400000000412e-03 -9.568943200000000829e-03 -9.570281599999999264e-03 -9.571746000000000767e-03 -9.573318100000000400e-03 -9.574875800000000325e-03 -9.576268299999999428e-03 -9.578542599999999990e-03 -9.581196599999999494e-03 -9.582836500000000562e-03 -9.584284599999999543e-03 -9.586558599999999569e-03 -9.588045599999999238e-03 -9.589708599999999944e-03 -9.591165699999999392e-03 -9.592579199999999584e-03 -9.593846399999999761e-03 -9.595046899999999310e-03 -9.596322200000000080e-03 -9.597519000000000536e-03 -9.598722800000000777e-03 -9.599798499999999402e-03 -9.600869099999999323e-03 -9.601896699999999327e-03 -9.603079100000000076e-03 -9.603996899999999934e-03 -9.604830199999999166e-03 -9.605649399999999227e-03 -9.606558899999999290e-03 -9.607040199999999919e-03 -9.607506199999999233e-03 -9.607986500000000388e-03 -9.608451599999999829e-03 -9.608784900000000295e-03 -9.609031599999999854e-03 -9.609165700000000046e-03
-9.608916400000000468e-03 -9.608844800000000339e-03 -9.608714100000000438e-03 -9.608470699999999837e-03 -9.608140899999999263e-03 -9.607679299999999714e-03 -9.607202400000000586e-03 -9.606739899999999430e-03 -9.606262200000000029e-03 -9.605356900000000531e-03 -9.604538699999999943e-03 -9.603708500000000467e-03 -9.602793899999999966e-03 -9.601612199999999889e-03 -9.600587900000000577e-03 -9.599519799999999339e-03 -9.598447099999999135e-03 -9.597246400000000385e-03 -9.596052799999999286e-03 -9.594780400000000806e-03 -9.593582899999999677e-03 -9.592318400000000855e-03 -9.590907500000000682e-03 -9.589450600000000435e-03 -9.587792200000000431e-03 -9.586307999999999982e-03 -9.584036100000000238e-03 -9.582593400000000497e-03 -9.580953200000000627e-03 -9.578303099999999418e-03 -9.576029499999999528e-03 -9.574639399999999509e-03 -9.573084000000000801e-03 -9.571514300000000253e-03 -9.570052100000000367e-03 -9.568715599999999544e-03 -9.567309899999999409e-03 -9.565986599999999618e-03 -9.564669799999999875e-03 -9.563432199999999384e-03 -9.562028999999999668e-03 -9.560897500000000229e-03 -9.559465799999999902e-03 -9.558443800000000073e-03 -9.557678599999999344e-03 -9.557110000000000605e-03 -9.556438800000000705e-03 -9.555993100000000073e-03 -9.555202000000000487e-03 -9.555108300000000193e-03 -9.554870000000000030e-03 -9.554961100000000304e-03 -9.555386000000000782e-03 -9.555613299999999796e-03 -9.556176200000000495e-03 -9.556831700000000679e-03 -9.557616600000000753e-03 -9.558698399999999290e-03 -9.559905599999999823e-03 -9.574265699999999144e-03 -9.575228800000000137e-03 -9.576876999999999265e-03 -9.578665099999999696e-03 -9.580354100000000594e-03 -9.582280199999999512e-03 -9.584352399999999245e-03 -9.586508400000000665e-03 -9.588874299999999504e-03 -9.590044299999999494e-03 -9.592582800000000812e-03 -9.595159699999999611e-03 -9.597741999999999385e-03 -9.600357000000000335e-03 -9.603008399999999820e-03 -9.605614599999999503e-03 -9.607994899999999783e-03 -9.610430399999999804e-03 -9.624604900000000018e-03 -9.626827600000000332e-03 -9.628688499999999567e-03 -9.630599700000000776e-03 -9.632396600000000739e-03 -9.634157600000000168e-03 -9.635784300000000205e-03 -9.637235200000000140e-03 -9.638461399999999346e-03 -9.639572600000000102e-03 -9.640352799999999875e-03 -9.640715299999999890e-03 -9.640948800000000152e-03 -9.641028799999999677e-03 -9.640942600000000640e-03 -9.640702299999999794e-03 -9.640333500000000666e-03 -9.639547099999999646e-03 -9.638434200000000479e-03 -9.637201600000000826e-03 -9.635743599999999770e-03 -9.634109599999999413e-03 -9.632341600000000198e-03 -9.630536900000000178e-03 -9.628618199999999447e-03 -9.626663400000000717e-03 -9.624432999999999946e-03 -9.610207399999999220e-03 -9.607763000000000067e-03 -9.605374099999999457e-03 -9.602760999999999589e-03 -9.600100400000000436e-03 -9.597476699999999555e-03 -9.594886299999999188e-03 -9.592301200000000194e-03 -9.589755499999999891e-03 -9.588637299999999350e-03 -9.586265000000000064e-03 -9.584102000000000593e-03 -9.582024399999999886e-03 -9.580092999999999595e-03 -9.578400000000000802e-03 -9.576608800000000615e-03 -9.574957499999999996e-03 -9.573992700000000591e-03 -9.559671500000000224e-03 -9.558462699999999146e-03 -9.557379799999999800e-03 -9.556595200000000262e-03 -9.555939200000000341e-03 -9.555377300000000851e-03 -9.555150599999999439e-03 -9.554726799999999770e-03 -9.554636999999999505e-03 -9.554877499999999552e-03 -9.554973899999999465e-03 -9.555768799999999480e-03 -9.556216799999999595e-03 -9.556890800000000449e-03 -9.557461999999999208e-03 -9.558231699999999303e-03 -9.559254999999999142e-03 -9.560691200000000570e-03 -9.561826600000000037e-03 -9.563259699999999974e-03 -9.564502100000000367e-03 -9.565823299999999876e-03 -9.567151399999999570e-03 -9.568561600000000805e-03 -9.569902200000000858e-03 -9.571368900000000110e-03 -9.572943299999999225e-03 -9.574503200000000769e-03 -9.575897999999999355e-03 -9.578173400000000726e-03 -9.580829799999999313e-03 -9.582471800000000664e-03 -9.583921800000000726e-03 -9.586197600000000499e-03 -9.587686499999999515e-03 -9.589349100000000084e-03 -9.590810199999999161e-03 -9.592225299999999899e-03 -9.593494299999999822e-03 -9.594696399999999917e-03 -9.595974800000000443e-03 -9.597173299999999310e-03 -9.598378700000000097e-03 -9.599494700000000755e-03 -9.600565800000000413e-03 -9.601595200000000163e-03 -9.602753199999999531e-03 -9.603672699999999535e-03 -9.604507700000000647e-03 -9.605313100000000340e-03 -9.606224099999999613e-03 -9.606706899999999452e-03 -9.607174300000000111e-03 -9.607656100000000476e-03 -9.608122199999999391e-03 -9.608456799999999867e-03 -9.608704799999999435e-03 -9.608840199999999637e-03
-9.608439700000000541e-03 -9.608369300000000821e-03 -9.608239799999999595e-03 -9.607997400000000202e-03 -9.607668700000000436e-03 -9.607208100000000361e-03 -9.606732200000000707e-03 -9.606270800000000359e-03 -9.605794100000000432e-03 -9.604890300000000145e-03 -9.604072099999999557e-03 -9.603242700000000354e-03 -9.602328800000000525e-03 -9.601146899999999512e-03 -9.600123299999999138e-03 -9.599055599999999772e-03 -9.597983500000000640e-03 -9.596783399999999492e-03 -9.595590299999999864e-03 -9.594318399999999386e-03 -9.593117300000000500e-03 -9.591857699999999445e-03 -9.590447099999999808e-03 -9.588990400000000497e-03 -9.587332199999999693e-03 -9.585848399999999381e-03 -9.583576499999999637e-03 -9.582131299999999477e-03 -9.580494000000000163e-03 -9.577844599999999625e-03 -9.575570800000000535e-03 -9.574180800000000116e-03 -9.572628399999999829e-03 -9.571055499999999924e-03 -9.569593200000000438e-03 -9.568256500000000414e-03 -9.566850700000000679e-03 -9.565527100000000352e-03 -9.564209900000000472e-03 -9.562972100000000780e-03 -9.561568399999999593e-03 -9.560436500000000018e-03 -9.559003999999999418e-03 -9.557980900000000515e-03 -9.557215299999999650e-03 -9.556646000000000238e-03 -9.555973900000000465e-03 -9.555527299999999960e-03 -9.554734999999999964e-03 -9.554640499999999398e-03 -9.554401000000000560e-03 -9.554491000000000026e-03 -9.554914899999999295e-03 -9.555140599999999498e-03 -9.555702399999999389e-03 -9.556356400000000362e-03 -9.557140199999999627e-03 -9.558220600000000289e-03 -9.559426399999999477e-03 -9.573798799999999956e-03 -9.574759999999999868e-03 -9.576406699999999786e-03 -9.578193500000000207e-03 -9.579881099999999761e-03 -9.581805800000000803e-03 -9.583876700000000526e-03 -9.586031400000000202e-03 -9.588396399999999167e-03 -9.589564999999999548e-03 -9.592102800000000193e-03 -9.594679000000000055e-03 -9.597260599999999156e-03 -9.599875100000000369e-03 -9.602526000000000117e-03 -9.605132500000000337e-03 -9.607512299999999145e-03 -9.609947699999999565e-03 -9.624118600000000287e-03 -9.626338599999999246e-03 -9.628199699999999417e-03 -9.630110600000000090e-03 -9.631907099999999916e-03 -9.633668099999999346e-03 -9.635294600000000181e-03 -9.636745199999999581e-03 -9.637970900000000785e-03 -9.639080899999999397e-03 -9.639860199999999296e-03 -9.640221200000000101e-03 -9.640453199999999417e-03 -9.640531399999999196e-03 -9.640443500000000013e-03 -9.640201399999999421e-03 -9.639830699999999211e-03 -9.639041799999999507e-03 -9.637929099999999541e-03 -9.636693499999999732e-03 -9.635232199999999719e-03 -9.633594500000000269e-03 -9.631822899999999826e-03 -9.630014699999999914e-03 -9.628092399999999690e-03 -9.626133999999999732e-03 -9.623899899999999868e-03 -9.743631000000000861e-03 -9.744134600000000854e-03 -9.744571699999999420e-03 -9.744540600000000524e-03 -9.744869800000000026e-03 -9.745064799999999736e-03 -9.745218999999999410e-03 -9.745459799999999992e-03 -9.745545600000000627e-03 -9.745489300000000077e-03 -9.745531499999999722e-03 -9.745454100000000217e-03 -9.745289000000000729e-03 -9.745115900000000247e-03 -9.744783999999999391e-03 -9.744386199999999915e-03 -9.743862699999999641e-03 -9.743359400000000184e-03 -9.740825999999999305e-03 -9.740405100000000191e-03 -9.739712799999999601e-03 -9.739417499999999950e-03 -9.738474500000000172e-03 -9.736932499999999963e-03 -9.734579900000000022e-03 -9.730831100000000150e-03 -9.554069099999999704e-03 -9.554311899999999233e-03 -9.554410500000000764e-03 -9.555208500000000535e-03 -9.555658499999999597e-03 -9.556334700000000335e-03 -9.556907899999999775e-03 -9.557680199999999890e-03 -9.558705299999999475e-03 -9.560144399999999723e-03 -9.561282200000000009e-03 -9.562716699999999556e-03 -9.563961399999999433e-03 -9.565284699999999224e-03 -9.566615100000000135e-03 -9.568027399999999918e-03 -9.569370100000000254e-03 -9.570838999999999389e-03 -9.572415600000000122e-03 -9.573977699999999813e-03 -9.575374500000000816e-03 -9.577653800000000481e-03 -9.580312400000000686e-03 -9.581953500000000429e-03 -9.583405600000000774e-03 -9.585683299999999893e-03 -9.587174099999999990e-03 -9.588838400000000706e-03 -9.590301299999999529e-03 -9.591718299999999614e-03 -9.592984699999999518e-03 -9.594192600000000723e-03 -9.595472799999999261e-03 -9.596673000000000009e-03 -9.597880200000000542e-03 -9.598996999999999738e-03 -9.600069500000000741e-03 -9.601100499999999302e-03 -9.602259999999999615e-03 -9.603181000000000564e-03 -9.604017499999999152e-03 -9.604824200000000589e-03 -9.605736599999999473e-03 -9.606220800000000656e-03 -9.606689700000000526e-03 -9.607173000000000102e-03 -9.607640400000000760e-03 -9.607976400000000847e-03 -9.608225600000000824e-03 -9.608362299999999301e-03
-9.607840799999999709e-03 -9.607771500000000797e-03 -9.607643100000000380e-03 -9.607401800000000061e-03 -9.607074099999999769e-03 -9.606614499999999168e-03 -9.606139499999999387e-03 -9.605676299999999293e-03 -9.605200600000000574e-03 -9.604298400000000832e-03 -9.603479999999999309e-03 -9.602651300000000778e-03 -9.601742599999999253e-03 -9.600551000000000570e-03 -9.599527800000000333e-03 -9.598472900000000127e-03 -9.597401199999999397e-03 -9.596201599999999721e-03 -9.595008999999999830e-03 -9.593737499999999488e-03 -9.592540199999999295e-03 -9.591277800000000756e-03 -9.589869699999999803e-03 -9.588410900000000209e-03 -9.586752699999999405e-03 -9.585269000000000428e-03 -9.582997200000000285e-03 -9.581552000000000124e-03 -9.579914499999999875e-03 -9.577265999999999210e-03 -9.574991899999999584e-03 -9.573601699999999964e-03 -9.572046100000000321e-03 -9.570475900000000036e-03 -9.569013200000000413e-03 -9.567676100000000253e-03 -9.566269800000000781e-03 -9.564945700000000717e-03 -9.563627999999999366e-03 -9.562389600000000336e-03 -9.560995399999999353e-03 -9.559862800000000840e-03 -9.558429000000000231e-03 -9.557404499999999983e-03 -9.556638299999999780e-03 -9.556067999999999160e-03 -9.555394700000000713e-03 -9.554946800000000198e-03 -9.554152899999999657e-03 -9.554057200000000416e-03 -9.553816200000000633e-03 -9.553904800000000488e-03 -9.554327300000000148e-03 -9.554551200000000605e-03 -9.555111399999999949e-03 -9.555763499999999841e-03 -9.556545799999999896e-03 -9.557624400000000811e-03 -9.558828599999999454e-03 -9.573213400000000692e-03 -9.574172199999999786e-03 -9.575817299999999158e-03 -9.577602600000000369e-03 -9.579288499999999776e-03 -9.581220899999999541e-03 -9.583290499999999254e-03 -9.585443900000000655e-03 -9.587808099999999348e-03 -9.588975300000000118e-03 -9.591512700000000627e-03 -9.594088400000000752e-03 -9.596669500000000116e-03 -9.599283700000000794e-03 -9.601934499999999206e-03 -9.604541399999999562e-03 -9.606921200000000105e-03 -9.609356899999999327e-03 -9.623520199999999192e-03 -9.625743299999999641e-03 -9.627608100000000640e-03 -9.629519200000000514e-03 -9.631315899999999541e-03 -9.633063600000000073e-03 -9.721619799999999326e-03 -9.729587499999999348e-03 -9.734434000000000142e-03 -9.738495099999999391e-03 -9.741985099999999481e-03 -9.745036300000000859e-03 -9.747617499999999824e-03 -9.749866799999999667e-03 -9.751857500000000664e-03 -9.753648000000000179e-03 -9.755270999999999387e-03 -9.756753700000000626e-03 -9.758036399999999583e-03 -9.759306000000000578e-03 -9.760490599999999475e-03 -9.761555599999999222e-03 -9.762508300000000139e-03 -9.763365499999999281e-03 -9.764153799999999647e-03 -9.764501599999999421e-03 -9.765090699999999513e-03 -9.776467100000000091e-03 -9.776877999999999264e-03 -9.777299099999999313e-03 -9.777724099999999391e-03 -9.778127399999999442e-03 -9.778477000000000696e-03 -9.778830299999999309e-03 -9.779238900000000734e-03 -9.779603099999999161e-03 -9.779900500000000829e-03 -9.780351799999999901e-03 -9.780768500000000185e-03 -9.781145200000000706e-03 -9.781569199999999575e-03 -9.781925500000000079e-03 -9.782307999999999976e-03 -9.782667300000000635e-03 -9.783134599999999959e-03 -9.781235399999999372e-03 -9.781826699999999347e-03 -9.782324400000000364e-03 -9.783091600000000040e-03 -9.783641799999999444e-03 -9.784141799999999944e-03 -9.784602999999999356e-03 -9.784992799999999574e-03 -9.785535499999999456e-03 -9.786052099999999546e-03 -9.786567399999999625e-03 -9.787061899999999551e-03 -9.787567999999999963e-03 -9.788051900000000610e-03 -9.788532200000000030e-03 -9.788959800000000128e-03 -9.789528299999999267e-03 -9.789916600000000274e-03 -9.790267899999999940e-03 -9.791110599999999775e-03 -9.791445799999999589e-03 -9.791797200000000589e-03 -9.791963000000000750e-03 -9.792186300000000135e-03 -9.792411299999999666e-03 -9.792533399999999236e-03 -9.792567400000000422e-03 -9.792610499999999940e-03 -9.792529100000000805e-03 -9.792331899999999478e-03 -9.791967099999999979e-03 -9.791596799999999906e-03 -9.790907700000000408e-03 -9.790171599999999627e-03 -9.789298899999999970e-03 -9.788212799999999533e-03 -9.786876800000000182e-03 -9.784950000000000592e-03 -9.782561599999999719e-03 -9.779205699999999821e-03 -9.594861399999999804e-03 -9.596063499999999899e-03 -9.597277899999999418e-03 -9.598395699999999822e-03 -9.599461999999999579e-03 -9.600490799999999991e-03 -9.601651699999999914e-03 -9.602572999999999664e-03 -9.603411100000000533e-03 -9.604219199999999845e-03 -9.605132900000000473e-03 -9.605618700000000468e-03 -9.606085599999999655e-03 -9.606570300000000576e-03 -9.607039200000000445e-03 -9.607376500000000541e-03 -9.607626899999999193e-03 -9.607765000000000749e-03
-9.812523099999999679e-03 -9.810236400000000093e-03 -9.807760900000000309e-03 -9.804945799999999212e-03 -9.801779700000000720e-03 -9.797973099999999352e-03 -9.793106100000000674e-03 -9.789862700000000542e-03 -9.604541399999999562e-03 -9.603641099999999167e-03 -9.602858900000000447e-03 -9.602031100000000055e-03 -9.601123099999999203e-03 -9.599931100000000384e-03 -9.598908499999999483e-03 -9.597854299999999950e-03 -9.596783200000000291e-03 -9.595584100000000352e-03 -9.594392000000000198e-03 -9.593116900000000363e-03 -9.591921200000000716e-03 -9.590662499999999535e-03 -9.589252499999999235e-03 -9.587796100000000460e-03 -9.586138200000000192e-03 -9.584654700000000416e-03 -9.582383099999999473e-03 -9.580938000000000648e-03 -9.579300599999999999e-03 -9.576653100000000543e-03 -9.574378999999999182e-03 -9.572988699999999962e-03 -9.571432899999999383e-03 -9.569862300000000696e-03 -9.568399300000000537e-03 -9.567061800000000241e-03 -9.565655100000000632e-03 -9.564330600000000432e-03 -9.563012200000000143e-03 -9.561773299999999642e-03 -9.560378600000000657e-03 -9.559245100000000536e-03 -9.557810099999999517e-03 -9.556784000000000459e-03 -9.556016999999999983e-03 -9.555445600000000289e-03 -9.554770900000000497e-03 -9.554321600000000372e-03 -9.553525900000000085e-03 -9.553428799999999499e-03 -9.553185999999999969e-03 -9.553272800000000078e-03 -9.553693599999999592e-03 -9.553915399999999766e-03 -9.554473799999999364e-03 -9.555123699999999373e-03 -9.555904299999999282e-03 -9.556980799999999915e-03 -9.558182900000000010e-03 -9.572579499999999200e-03 -9.573535700000000009e-03 -9.575178800000000434e-03 -9.576962200000000563e-03 -9.578646300000000224e-03 -9.580576999999999843e-03 -9.582645100000000346e-03 -9.584796899999999467e-03 -9.587159899999999485e-03 -9.588325999999999447e-03 -9.590862500000000082e-03 -9.593437499999999535e-03 -9.596017999999999562e-03 -9.728315499999999269e-03 -9.735631300000000335e-03 -9.740310900000000160e-03 -9.744826599999999173e-03 -9.748775799999999728e-03 -9.758833600000000816e-03 -9.761748199999999848e-03 -9.764244000000000048e-03 -9.766656000000000296e-03 -9.768830200000000116e-03 -9.770916299999999818e-03 -9.772799000000000416e-03 -9.774563499999999738e-03 -9.776032999999999945e-03 -9.777478100000000505e-03 -9.778916500000000081e-03 -9.780300199999999652e-03 -9.781526699999999394e-03 -9.782656799999999223e-03 -9.783692000000000083e-03 -9.784651999999999586e-03 -9.785547400000000479e-03 -9.786396299999999826e-03 -9.787182000000000173e-03 -9.787957099999999508e-03 -9.788692899999999752e-03 -9.789389799999999309e-03 -9.790031399999999523e-03 -9.790620599999999216e-03 -9.791184799999999924e-03 -9.791512100000000079e-03 -9.791949200000000381e-03 -9.798600899999999198e-03 -9.798973000000000752e-03 -9.799381899999999243e-03 -9.799802999999999292e-03 -9.800222799999999332e-03 -9.800614200000000095e-03 -9.801022700000000185e-03 -9.801474200000000192e-03 -9.801915200000000522e-03 -9.802296099999999873e-03 -9.802856299999999218e-03 -9.803401499999999519e-03 -9.803914000000000378e-03 -9.804478700000000824e-03 -9.804995000000000377e-03 -9.805549800000000482e-03 -9.806093199999999302e-03 -9.806747399999999476e-03 -9.805149600000000187e-03 -9.806019200000000088e-03 -9.806715900000000444e-03 -9.807669200000000698e-03 -9.808419199999999713e-03 -9.809156200000000367e-03 -9.809866299999999220e-03 -9.810495500000000410e-03 -9.811283500000000241e-03 -9.812068999999999652e-03 -9.812879599999999383e-03 -9.813680099999999573e-03 -9.814480000000000426e-03 -9.815282700000000499e-03 -9.816092400000000356e-03 -9.816862299999999653e-03 -9.817765900000000739e-03 -9.818543900000000629e-03 -9.819292699999999235e-03 -9.820429900000000184e-03 -9.821188099999999394e-03 -9.821963300000000063e-03 -9.822620599999999993e-03 -9.823356700000000774e-03 -9.824050600000000175e-03 -9.824725600000000503e-03 -9.825358299999999850e-03 -9.825997799999999782e-03 -9.826592999999999786e-03 -9.827058700000000299e-03 -9.827397800000000141e-03 -9.827888899999999775e-03 -9.828213699999999511e-03 -9.828490599999999827e-03 -9.828801300000000393e-03 -9.829139799999999164e-03 -9.829439000000000579e-03 -9.829551599999999945e-03 -9.829617400000000699e-03 -9.829772599999999846e-03 -9.829715699999999959e-03 -9.829604199999999667e-03 -9.829387700000000866e-03 -9.829149699999999504e-03 -9.828819199999999992e-03 -9.828446399999999500e-03 -9.827956500000000276e-03 -9.827263399999999413e-03 -9.826504800000000067e-03 -9.825629500000000391e-03 -9.824687800000000623e-03 -9.823638100000000456e-03 -9.822489000000000220e-03 -9.821246199999999690e-03 -9.819813700000000825e-03 -9.818247100000000033e-03 -9.816560199999999417e-03 -9.814634299999999700e-03
-9.847865199999999986e-03 -9.846734100000000683e-03 -9.845554799999999690e-03 -9.844280000000000391e-03 -9.842939099999999802e-03 -9.841490799999999886e-03 -9.839970099999999567e-03 -9.838928599999999594e-03 -9.837202700000000424e-03 -9.835408999999999818e-03 -9.833542500000000408e-03 -9.831645099999999568e-03 -9.829631800000000405e-03 -9.827411299999999975e-03 -9.825188099999999924e-03 -9.822961899999999719e-03 -9.820655500000000787e-03 -9.818277300000000790e-03 -9.815816499999999514e-03 -9.813317199999999421e-03 -9.810721499999999415e-03 -9.808062299999999872e-03 -9.805402300000000057e-03 -9.802515200000000428e-03 -9.799555700000000397e-03 -9.796699100000000326e-03 -9.793798799999999666e-03 -9.790577700000000633e-03 -9.787589500000000789e-03 -9.784477999999999231e-03 -9.781398999999999649e-03 -9.778187000000000684e-03 -9.774988599999999417e-03 -9.771738000000000299e-03 -9.768482900000000080e-03 -9.765589099999999467e-03 -9.762304799999999699e-03 -9.758712500000000720e-03 -9.755672300000000491e-03 -9.752674200000000307e-03 -9.750589299999999279e-03 -9.747734399999999355e-03 -9.746470800000000406e-03 -9.746077900000000432e-03 -9.745866900000000471e-03 -9.745951299999999762e-03 -9.746283600000000755e-03 -9.746513700000000724e-03 -9.747239200000000492e-03 -9.747928399999999591e-03 -9.748904600000000281e-03 -9.750201199999999208e-03 -9.751387599999999586e-03 -9.752603400000000450e-03 -9.753611500000000309e-03 -9.755151099999999700e-03 -9.756651700000000538e-03 -9.758193899999999948e-03 -9.759790600000000163e-03 -9.732067800000000768e-03 -9.740576900000000662e-03 -9.745280900000000135e-03 -9.749066199999999877e-03 -9.752522799999999853e-03 -9.755722399999999794e-03 -9.758736500000000230e-03 -9.761583699999999697e-03 -9.764117100000000576e-03 -9.766633000000000259e-03 -9.768782000000000160e-03 -9.771110700000000190e-03 -9.773241300000000756e-03 -9.775339600000000281e-03 -9.777344900000000186e-03 -9.778913700000000861e-03 -9.780792099999999559e-03 -9.782650199999999574e-03 -9.789720199999999220e-03 -9.791333100000000622e-03 -9.792706700000000652e-03 -9.794102500000000447e-03 -9.795391400000000651e-03 -9.796634000000000245e-03 -9.797788300000000519e-03 -9.798887399999999318e-03 -9.799793200000000287e-03 -9.800691099999999864e-03 -9.801620299999999272e-03 -9.802536000000000582e-03 -9.803344599999999631e-03 -9.804103999999999250e-03 -9.804803100000000424e-03 -9.805459100000000344e-03 -9.806073400000000356e-03 -9.806668200000000224e-03 -9.807232299999999597e-03 -9.807797800000000316e-03 -9.808339600000000325e-03 -9.808874900000000285e-03 -9.809378400000000678e-03 -9.809847599999999349e-03 -9.810310299999999706e-03 -9.810634299999999169e-03 -9.811002299999999759e-03 -9.815263299999999955e-03 -9.815615899999999630e-03 -9.816020300000000490e-03 -9.816441599999999740e-03 -9.816873900000000139e-03 -9.817283600000000637e-03 -9.817726800000000850e-03 -9.818205999999999462e-03 -9.818693599999999203e-03 -9.819135899999999542e-03 -9.819760099999999894e-03 -9.820379900000000481e-03 -9.820970700000000719e-03 -9.821616400000000163e-03 -9.822223300000000254e-03 -9.822874500000000272e-03 -9.823520000000000515e-03 -9.824276800000000115e-03 -9.822880600000000184e-03 -9.823900800000000266e-03 -9.824710400000000524e-03 -9.825770899999999169e-03 -9.826626399999999900e-03 -9.827487600000000406e-03 -9.828326000000000076e-03 -9.829078499999999510e-03 -9.829990800000000528e-03 -9.830909699999999460e-03 -9.831864699999999860e-03 -9.832812300000000338e-03 -9.833754400000000243e-03 -9.834705500000000614e-03 -9.835665900000000253e-03 -9.836589800000000022e-03 -9.837642400000000745e-03 -9.838588100000000142e-03 -9.839507200000000009e-03 -9.840764300000000644e-03 -9.841693800000000589e-03 -9.842636199999999294e-03 -9.843482000000000620e-03 -9.844406099999999590e-03 -9.845268600000000106e-03 -9.846137099999999198e-03 -9.846971300000000038e-03 -9.847803599999999796e-03 -9.848608899999999888e-03 -9.849271799999999993e-03 -9.849811800000000256e-03 -9.850532900000000258e-03 -9.851112000000000410e-03 -9.851623699999999262e-03 -9.852186199999999824e-03 -9.852797199999999145e-03 -9.853370300000000720e-03 -9.853770099999999144e-03 -9.854115300000000632e-03 -9.854535200000000272e-03 -9.854799100000000492e-03 -9.855015199999999156e-03 -9.855159500000000225e-03 -9.855278099999999902e-03 -9.855317400000000727e-03 -9.855315700000000581e-03 -9.855236399999999994e-03 -9.855013100000000609e-03 -9.854727199999999826e-03 -9.854385400000000364e-03 -9.853976699999999339e-03 -9.853494699999999773e-03 -9.852950699999999881e-03 -9.852329999999999421e-03 -9.851597800000000404e-03 -9.850795500000000468e-03 -9.849925500000000431e-03 -9.848931800000000278e-03
-9.870449899999999763e-03 -9.869598400000000396e-03 -9.868702599999999367e-03 -9.867726300000000811e-03 -9.866691199999999551e-03 -9.865561999999999596e-03 -9.864370600000000114e-03 -9.863482399999999942e-03 -9.862112600000000340e-03 -9.860691600000000626e-03 -9.859204499999999621e-03 -9.857691300000000559e-03 -9.856095199999999681e-03 -9.854167999999999955e-03 -9.852387199999999845e-03 -9.850614299999999393e-03 -9.848781799999999434e-03 -9.846891099999999578e-03 -9.844940800000000214e-03 -9.842963999999999186e-03 -9.840948999999999877e-03 -9.838902599999999402e-03 -9.836856300000000261e-03 -9.834638300000000249e-03 -9.832381899999999286e-03 -9.830240800000000778e-03 -9.828153600000000267e-03 -9.825902100000000541e-03 -9.823730600000000340e-03 -9.821674199999999924e-03 -9.819599300000000572e-03 -9.817413800000000801e-03 -9.815274299999999369e-03 -9.813178299999999327e-03 -9.811129400000000167e-03 -9.809235200000000418e-03 -9.807240999999999528e-03 -9.805335000000000092e-03 -9.803554699999999719e-03 -9.801842200000000782e-03 -9.800265100000000312e-03 -9.798677100000000029e-03 -9.797261300000000353e-03 -9.795981000000000480e-03 -9.794762800000000533e-03 -9.793645000000000128e-03 -9.792649800000000765e-03 -9.791723500000000177e-03 -9.790999999999999356e-03 -9.790553299999999251e-03 -9.790127299999999699e-03 -9.789959799999999393e-03 -9.789823600000000653e-03 -9.789836399999999814e-03 -9.789797399999999525e-03 -9.790097799999999614e-03 -9.790529200000000140e-03 -9.791028400000000367e-03 -9.791631500000000030e-03 -9.783505099999999233e-03 -9.784538000000000610e-03 -9.785656900000000089e-03 -9.786800199999999214e-03 -9.788078599999999740e-03 -9.789426500000000114e-03 -9.790830199999999567e-03 -9.792249299999999934e-03 -9.793548500000000614e-03 -9.794961899999999472e-03 -9.796174499999999244e-03 -9.797561700000000443e-03 -9.798851600000000120e-03 -9.800164499999999834e-03 -9.801440800000000078e-03 -9.802392000000000050e-03 -9.803609600000000660e-03 -9.804847699999999153e-03 -9.810787200000000569e-03 -9.811890999999999669e-03 -9.812796099999999966e-03 -9.813739499999999880e-03 -9.814614699999999956e-03 -9.815444399999999694e-03 -9.816229100000000568e-03 -9.816982900000000012e-03 -9.817585800000000473e-03 -9.818183100000000760e-03 -9.818825499999999512e-03 -9.819472100000000564e-03 -9.820037000000000210e-03 -9.820577900000000346e-03 -9.821076899999999638e-03 -9.821546500000000179e-03 -9.821990799999999466e-03 -9.822430599999999387e-03 -9.822858800000000556e-03 -9.823294300000000312e-03 -9.823715800000000498e-03 -9.824151200000000653e-03 -9.824569800000000283e-03 -9.824965700000000413e-03 -9.825366800000000581e-03 -9.825700899999999585e-03 -9.826027799999999604e-03 -9.828678500000000151e-03 -9.829021800000000558e-03 -9.829427499999999693e-03 -9.829853300000000044e-03 -9.830298899999999340e-03 -9.830732300000000548e-03 -9.831204799999999910e-03 -9.831708099999999367e-03 -9.832233200000000187e-03 -9.832723700000000483e-03 -9.833396899999999330e-03 -9.834072900000000866e-03 -9.834722299999999404e-03 -9.835429099999999300e-03 -9.836102799999999619e-03 -9.836824600000000293e-03 -9.837544400000000286e-03 -9.838375499999999635e-03 -9.837132499999999904e-03 -9.838259300000000776e-03 -9.839146000000000003e-03 -9.840288100000000454e-03 -9.841219099999999609e-03 -9.842168199999999298e-03 -9.843096699999999769e-03 -9.843935599999999175e-03 -9.844934899999999503e-03 -9.845945899999999917e-03 -9.846999900000000250e-03 -9.848047800000000671e-03 -9.849088199999999835e-03 -9.850139399999999212e-03 -9.851200699999999866e-03 -9.852227300000000396e-03 -9.853379199999999852e-03 -9.854434500000000194e-03 -9.855464300000000080e-03 -9.856799399999999559e-03 -9.857839000000000185e-03 -9.858887900000000079e-03 -9.859852800000000819e-03 -9.860898400000000022e-03 -9.861866099999999982e-03 -9.862854000000000759e-03 -9.863811499999999843e-03 -9.864760499999999932e-03 -9.865691899999999223e-03 -9.866472500000000867e-03 -9.867131799999999744e-03 -9.867986699999999403e-03 -9.868711900000000370e-03 -9.869357100000000077e-03 -9.870060899999999818e-03 -9.870822399999999719e-03 -9.871544799999999731e-03 -9.872098399999999427e-03 -9.872592499999999216e-03 -9.873147900000000393e-03 -9.873575600000000091e-03 -9.873956200000000641e-03 -9.874277000000000748e-03 -9.874566300000000088e-03 -9.874779900000000069e-03 -9.874951599999999205e-03 -9.875057300000000121e-03 -9.875039999999999860e-03 -9.874954700000000696e-03 -9.874830100000000707e-03 -9.874634000000000189e-03 -9.874370500000000106e-03 -9.874050199999999736e-03 -9.873648599999999831e-03 -9.873153900000000704e-03 -9.872593900000000561e-03 -9.871971000000000218e-03 -9.871241600000000421e-03
-9.888085899999999456e-03 -9.887398400000000503e-03 -9.886666500000000288e-03 -9.885859599999999650e-03 -9.885058199999999587e-03 -9.884102999999999986e-03 -9.883087599999999806e-03 -9.881976500000000385e-03 -9.880786500000000513e-03 -9.879549899999999496e-03 -9.878246400000000385e-03 -9.876914400000000663e-03 -9.875510400000000674e-03 -9.873715099999999523e-03 -9.872126499999999902e-03 -9.870545099999999267e-03 -9.868906800000000479e-03 -9.867210200000000458e-03 -9.865455000000000405e-03 -9.863670300000000266e-03 -9.861861099999999145e-03 -9.860021800000000336e-03 -9.858175199999999472e-03 -9.856165300000000601e-03 -9.854115400000000233e-03 -9.852173599999999865e-03 -9.850298800000000660e-03 -9.848281299999999197e-03 -9.846296200000000109e-03 -9.844458599999999712e-03 -9.842572399999999222e-03 -9.840565399999999172e-03 -9.838593700000000317e-03 -9.918073700000000145e-03 -9.913889299999999183e-03 -9.909574799999999392e-03 -9.904890200000000464e-03 -9.899999899999999478e-03 -9.894683099999999204e-03 -9.888994800000000182e-03 -9.941752300000000417e-03 -9.932476200000000047e-03 -1.027807099999999974e-02 -1.026794200000000039e-02 -1.025758600000000083e-02 -1.024797300000000050e-02 -1.023725800000000082e-02 -1.029978500000000054e-02 -1.029139700000000074e-02 -1.028235700000000065e-02 -1.027264900000000002e-02 -1.026304899999999978e-02 -1.025260100000000008e-02 -1.024275499999999922e-02 -1.030247299999999949e-02 -1.029705000000000030e-02 -1.029021899999999975e-02 -1.028194200000000051e-02 -1.027331800000000003e-02 -1.026705200000000047e-02 -1.025857800000000083e-02 -1.025011399999999941e-02 -1.024204700000000065e-02 -1.023441700000000086e-02 -1.029547199999999996e-02 -1.029112700000000061e-02 -9.813284499999999980e-03 -9.814100100000000548e-03 -9.815048099999999429e-03 -9.815840100000000623e-03 -9.816777900000000362e-03 -9.817644400000000507e-03 -9.818543900000000629e-03 -9.819420800000000851e-03 -9.820021599999999296e-03 -9.820852600000000779e-03 -9.821717299999999443e-03 -9.826941199999999696e-03 -9.827719800000000658e-03 -9.828322400000000583e-03 -9.828967600000000290e-03 -9.829567200000000060e-03 -9.830117799999999600e-03 -9.830650499999999542e-03 -9.831166599999999894e-03 -9.831561100000000414e-03 -9.831974999999999743e-03 -9.832415500000000336e-03 -9.832871499999999709e-03 -9.833263800000000346e-03 -9.833649599999999200e-03 -9.834006399999999440e-03 -9.834345300000000081e-03 -9.834668899999999409e-03 -9.834998600000000382e-03 -9.835330499999999504e-03 -9.835673300000000174e-03 -9.836009300000000261e-03 -9.836374499999999896e-03 -9.836733999999999756e-03 -9.837079800000000582e-03 -9.837439599999999243e-03 -9.837806699999999960e-03 -9.838116699999999853e-03 -9.839496700000000332e-03 -9.839838000000000057e-03 -9.840249699999999503e-03 -9.840684000000000584e-03 -9.841145100000000395e-03 -9.841542599999999336e-03 -9.842043599999999309e-03 -9.842571899999999485e-03 -9.843132100000000564e-03 -9.843667299999999190e-03 -9.844384399999999563e-03 -9.845110100000000267e-03 -9.845811100000000787e-03 -9.846571900000000016e-03 -9.847303700000000631e-03 -9.848086199999999887e-03 -9.848869899999999553e-03 -9.849764599999999773e-03 -9.848642600000000538e-03 -9.849986999999999285e-03 -9.850937699999999519e-03 -9.852142600000000569e-03 -9.853136300000000722e-03 -9.854157500000000278e-03 -9.855159599999999825e-03 -9.856067399999999742e-03 -9.857137900000000064e-03 -9.858223699999999964e-03 -9.859358199999999559e-03 -9.860486599999999241e-03 -9.861606900000000064e-03 -9.862738200000000302e-03 -9.863880000000000217e-03 -9.864988400000000018e-03 -9.866219199999999925e-03 -9.867360900000000240e-03 -9.868477999999999972e-03 -9.869875499999999913e-03 -9.871001299999999576e-03 -9.872132999999999950e-03 -9.873189799999999502e-03 -9.874327299999999252e-03 -9.875376199999999147e-03 -9.876455500000000734e-03 -9.877506799999999712e-03 -9.878543300000000582e-03 -9.879570000000000712e-03 -9.880439700000000214e-03 -9.881189000000000291e-03 -9.882143499999999220e-03 -9.882976599999999251e-03 -9.883720400000000489e-03 -9.884527599999999928e-03 -9.885398599999999439e-03 -9.886228999999999850e-03 -9.886892899999999429e-03 -9.887586400000000428e-03 -9.888238500000000319e-03 -9.888781799999999539e-03 -9.889278200000000546e-03 -9.889721699999999560e-03 -9.890097699999999409e-03 -9.890430800000000675e-03 -9.890721400000000024e-03 -9.890951599999999594e-03 -9.891071300000000080e-03 -9.891118100000000427e-03 -9.891096400000000399e-03 -9.891037099999999693e-03 -9.890912800000000241e-03 -9.890733199999999711e-03 -9.890504899999999489e-03 -9.890160099999999871e-03 -9.889754500000000337e-03 -9.889283100000000049e-03 -9.888713699999999301e-03
-1.023960800000000074e-02 -1.023957799999999918e-02 -1.023920400000000001e-02 -1.023882400000000054e-02 -1.023842800000000081e-02 -1.023781699999999975e-02 -1.023705199999999996e-02 -1.023618700000000076e-02 -1.023514799999999947e-02 -1.023391899999999931e-02 -1.023240499999999997e-02 -1.023085299999999982e-02 -1.022919599999999943e-02 -1.022763500000000055e-02 -1.022519300000000048e-02 -1.022315399999999992e-02 -1.022097699999999915e-02 -1.021862400000000080e-02 -1.021609100000000006e-02 -1.021345000000000065e-02 -1.021061499999999928e-02 -1.020767799999999954e-02 -1.020452500000000075e-02 -1.020121000000000049e-02 -1.019778399999999967e-02 -1.019423199999999925e-02 -1.019059200000000005e-02 -1.018672200000000048e-02 -1.018264200000000043e-02 -1.017846900000000075e-02 -1.017419800000000062e-02 -1.016969399999999996e-02 -1.016496000000000066e-02 -1.016002099999999998e-02 -1.015495899999999986e-02 -1.018336700000000046e-02 -1.019320599999999979e-02 -1.019652599999999916e-02 -1.019634600000000023e-02 -1.019428900000000048e-02 -1.011985399999999931e-02 -1.011234500000000001e-02 -1.010490900000000046e-02 -1.009523399999999980e-02 -1.010517000000000012e-02 -1.010694000000000002e-02 -1.010538199999999956e-02 -1.010087500000000048e-02 -1.030491499999999956e-02 -1.029478099999999938e-02 -1.028427399999999950e-02 -1.027393899999999929e-02 -1.032447100000000000e-02 -1.032128099999999986e-02 -1.031549600000000039e-02 -1.030799100000000072e-02 -1.030184100000000082e-02 -1.029347800000000000e-02 -1.028480799999999945e-02 -1.027798299999999922e-02 -1.026940299999999986e-02 -1.026076599999999929e-02 -1.025247900000000011e-02 -1.024459200000000028e-02 -1.029163800000000052e-02 -1.029258100000000030e-02 -1.028919900000000061e-02 -1.028537300000000043e-02 -1.028179199999999967e-02 -1.027691900000000068e-02 -1.027201699999999961e-02 -1.026754900000000081e-02 -1.026302800000000043e-02 -1.025853099999999955e-02 -1.025444099999999956e-02 -1.025029000000000044e-02 -1.024664900000000003e-02 -1.025213099999999940e-02 -1.024885199999999927e-02 -1.024580100000000056e-02 -1.024319100000000045e-02 -1.024102300000000014e-02 -1.023922499999999937e-02 -1.023736400000000053e-02 -1.023577099999999941e-02 -9.842643899999999751e-03 -9.842903499999999806e-03 -9.843195900000000637e-03 -9.843511299999999770e-03 -9.843776800000000535e-03 -9.844048700000000013e-03 -9.844301300000000282e-03 -9.844544499999999948e-03 -9.844780100000000492e-03 -9.845029899999999806e-03 -9.845292000000000279e-03 -9.845567399999999650e-03 -9.845841500000000746e-03 -9.846156499999999742e-03 -9.846474399999999294e-03 -9.846785599999999597e-03 -9.847117699999999654e-03 -9.847457800000000705e-03 -9.847750799999999138e-03 -9.848152500000000378e-03 -9.848496199999999187e-03 -9.848916299999999763e-03 -9.849360600000000784e-03 -9.849837300000000712e-03 -9.850259899999999971e-03 -9.850786400000000401e-03 -9.851337400000000077e-03 -9.851927700000000579e-03 -9.852501300000000156e-03 -9.853255000000000000e-03 -9.854021600000000339e-03 -9.854764999999999706e-03 -9.855569999999999262e-03 -9.856348900000000759e-03 -9.857180400000000245e-03 -9.858015300000000022e-03 -9.858961200000000355e-03 -9.857932499999999543e-03 -9.859393100000000618e-03 -9.860396500000000175e-03 -9.861658299999999377e-03 -9.862703599999999779e-03 -9.863783399999999368e-03 -9.864845299999999359e-03 -9.865808099999999817e-03 -9.866936399999999899e-03 -9.868082499999999979e-03 -9.869280299999999909e-03 -9.870473399999999536e-03 -9.871658199999999370e-03 -9.872853699999999816e-03 -9.874059699999999939e-03 -9.875233299999999423e-03 -9.876527100000000864e-03 -9.877737200000000217e-03 -9.878923600000000596e-03 -9.880371699999999577e-03 -9.881565400000000277e-03 -9.882762300000000333e-03 -9.883890899999999216e-03 -9.885100399999999232e-03 -9.886212899999999998e-03 -9.887363399999999844e-03 -9.888487600000000696e-03 -9.889592699999999806e-03 -9.890693000000000748e-03 -9.891631799999999961e-03 -9.892450699999999486e-03 -9.893481399999999246e-03 -9.894396800000000020e-03 -9.895215799999999146e-03 -9.896101699999999834e-03 -9.897055400000000225e-03 -9.897967299999999372e-03 -9.898713899999999830e-03 -9.899482200000000315e-03 -9.900206400000000073e-03 -9.900835199999999392e-03 -9.901416499999999427e-03 -9.901950200000000576e-03 -9.902413500000000271e-03 -9.902833300000000311e-03 -9.903210000000000832e-03 -9.903530100000000266e-03 -9.903748000000000412e-03 -9.903889100000000389e-03 -9.903968399999999242e-03 -1.023396399999999991e-02 -1.023517200000000071e-02 -1.023612299999999975e-02 -1.023781300000000012e-02 -1.023849599999999971e-02 -1.023918499999999961e-02 -1.023947400000000015e-02 -1.023978400000000004e-02
-1.019647800000000014e-02 -1.019684000000000042e-02 -1.019691999999999994e-02 -1.019700699999999925e-02 -1.019707299999999921e-02 -1.019695399999999939e-02 -1.019669900000000004e-02 -1.019631900000000056e-02 -1.019578200000000046e-02 -1.019506799999999984e-02 -1.019413199999999985e-02 -1.019317699999999945e-02 -1.019209299999999929e-02 -1.019095499999999981e-02 -1.018904999999999984e-02 -1.018764100000000075e-02 -1.018612600000000021e-02 -1.018448999999999917e-02 -1.018271100000000054e-02 -1.018085200000000065e-02 -1.017884200000000045e-02 -1.017693499999999980e-02 -1.017465499999999946e-02 -1.017225299999999916e-02 -1.016977800000000084e-02 -1.016727700000000061e-02 -1.016469600000000084e-02 -1.016193299999999973e-02 -1.015914100000000000e-02 -1.015637100000000084e-02 -1.015351100000000048e-02 -1.015054999999999950e-02 -1.014751399999999984e-02 -1.014437900000000024e-02 -1.014121100000000067e-02 -1.017482899999999982e-02 -1.017593399999999933e-02 -1.017587099999999953e-02 -1.017413699999999976e-02 -1.017211299999999999e-02 -1.016993700000000042e-02 -1.016685300000000000e-02 -1.016400999999999936e-02 -1.016114000000000080e-02 -1.015804799999999938e-02 -1.015511499999999928e-02 -1.015161000000000015e-02 -1.014825400000000065e-02 -1.014422599999999924e-02 -1.014021499999999930e-02 -1.013589299999999999e-02 -1.032329499999999969e-02 -1.025780800000000020e-02 -1.024996599999999924e-02 -1.024202599999999956e-02 -1.023254600000000035e-02 -1.016419900000000050e-02 -1.015662399999999951e-02 -1.019210299999999923e-02 -1.018987300000000033e-02 -1.018601899999999928e-02 -1.018111900000000063e-02 -1.017586499999999922e-02 -1.017049899999999951e-02 -1.016527899999999929e-02 -1.016010399999999966e-02 -1.015431800000000072e-02 -1.014961399999999951e-02 -1.014586100000000081e-02 -1.014101499999999975e-02 -1.013631499999999991e-02 -1.013215400000000085e-02 -1.012798399999999960e-02 -1.012384600000000058e-02 -1.012033300000000045e-02 -1.011655900000000066e-02 -1.011329499999999958e-02 -1.012173700000000044e-02 -1.011881799999999991e-02 -1.011607299999999973e-02 -1.011372699999999944e-02 -1.011180300000000080e-02 -1.011017799999999918e-02 -1.014596000000000074e-02 -1.014652199999999983e-02 -1.014567000000000073e-02 -1.014359700000000072e-02 -1.014317799999999922e-02 -1.014046799999999970e-02 -1.010369000000000024e-02 -1.010388199999999979e-02 -1.010413200000000004e-02 -1.010483400000000004e-02 -1.010541300000000059e-02 -1.010644100000000073e-02 -1.013848300000000022e-02 -1.014229500000000082e-02 -1.014571899999999922e-02 -1.023385700000000072e-02 -1.023662499999999920e-02 -1.023858000000000060e-02 -1.024009199999999925e-02 -1.024145599999999948e-02 -1.024244199999999917e-02 -1.025738999999999991e-02 -1.025787600000000084e-02 -1.025836899999999982e-02 -1.025887200000000048e-02 -1.025935199999999936e-02 -1.025969399999999976e-02 -1.026011200000000005e-02 -1.026059799999999925e-02 -1.026102400000000053e-02 -1.026135000000000068e-02 -1.026184899999999997e-02 -1.026230799999999950e-02 -1.026271999999999948e-02 -1.026315700000000018e-02 -1.026350900000000052e-02 -1.026386699999999944e-02 -1.026417599999999986e-02 -1.026457100000000011e-02 -1.026186500000000022e-02 -1.026162899999999954e-02 -1.026192000000000076e-02 -1.026225300000000069e-02 -1.026249299999999927e-02 -1.026253899999999934e-02 -1.026243400000000083e-02 -1.026212800000000057e-02 -1.026180999999999968e-02 -1.026110000000000043e-02 -1.025972300000000011e-02 -1.025598999999999955e-02 -1.009316000000000033e-02 -1.009622800000000049e-02 -1.009927499999999957e-02 -1.010227500000000084e-02 -1.010538899999999934e-02 -1.010815399999999940e-02 -1.011121400000000031e-02 -1.011437999999999920e-02 -1.011740900000000082e-02 -1.012042600000000007e-02 -1.012345499999999995e-02 -1.012650200000000077e-02 -1.012921399999999923e-02 -1.013218100000000052e-02 -1.013510500000000016e-02 -1.013800699999999923e-02 -1.014086500000000064e-02 -1.014366400000000015e-02 -1.014631900000000087e-02 -1.014909299999999966e-02 -1.015159099999999974e-02 -1.015415000000000068e-02 -1.015671299999999951e-02 -1.015919499999999934e-02 -1.016167699999999917e-02 -1.016434199999999982e-02 -1.016676199999999933e-02 -1.016907400000000017e-02 -1.017124900000000026e-02 -1.017344799999999987e-02 -1.017569400000000075e-02 -1.017772400000000084e-02 -1.017968099999999945e-02 -1.018160100000000019e-02 -1.018335100000000021e-02 -1.018499900000000014e-02 -1.018661899999999919e-02 -1.018812499999999927e-02 -1.018949400000000033e-02 -1.019078799999999924e-02 -1.019197300000000000e-02 -1.019340499999999913e-02 -1.019438500000000025e-02 -1.019520200000000043e-02 -1.019565300000000070e-02 -1.019624799999999977e-02
-1.071182400000000000e-02 -1.071128499999999921e-02 -1.071058199999999974e-02 -1.070965699999999916e-02 -1.070858499999999963e-02 -1.070742799999999974e-02 -1.070609699999999949e-02 -1.070460300000000003e-02 -1.070289599999999994e-02 -1.070101099999999986e-02 -1.069899600000000055e-02 -1.069680200000000005e-02 -1.069443900000000003e-02 -1.069176200000000049e-02 -1.068907499999999927e-02 -1.068630500000000011e-02 -1.068338700000000079e-02 -1.068019499999999997e-02 -1.067686800000000082e-02 -1.067347499999999998e-02 -1.066987200000000038e-02 -1.066612899999999989e-02 -1.066226200000000048e-02 -1.065819599999999999e-02 -1.065402099999999963e-02 -1.064973299999999977e-02 -1.064543700000000065e-02 -1.064095399999999934e-02 -1.063623200000000067e-02 -1.063147000000000050e-02 -1.062664399999999933e-02 -1.062162600000000033e-02 -1.061649599999999957e-02 -1.061132799999999973e-02 -1.060599899999999964e-02 -1.060098699999999922e-02 -1.059545299999999947e-02 -1.059038300000000009e-02 -1.058473499999999963e-02 -1.057901699999999959e-02 -1.057309900000000073e-02 -1.056720499999999965e-02 -1.056137700000000026e-02 -1.055527000000000028e-02 -1.054926800000000053e-02 -1.054385199999999939e-02 -1.053773700000000015e-02 -1.053162799999999948e-02 -1.052530399999999922e-02 -1.051952400000000058e-02 -1.051342400000000038e-02 -1.050736300000000047e-02 -1.050123300000000044e-02 -1.049525500000000021e-02 -1.048922199999999944e-02 -1.048344900000000059e-02 -1.047743400000000075e-02 -1.047183599999999999e-02 -1.046610400000000038e-02 -1.046328099999999962e-02 -1.045782699999999940e-02 -1.045247600000000048e-02 -1.044722900000000058e-02 -1.044220899999999917e-02 -1.043734500000000065e-02 -1.043258300000000048e-02 -1.042759700000000025e-02 -1.042254800000000023e-02 -1.041819800000000004e-02 -1.030166899999999941e-02 -1.029904199999999957e-02 -1.029639000000000075e-02 -1.029405100000000024e-02 -1.029191699999999939e-02 -1.029050700000000082e-02 -1.028899900000000006e-02 -1.028783500000000038e-02 -1.029449699999999968e-02 -1.029368599999999981e-02 -1.029305699999999955e-02 -1.040468999999999943e-02 -1.040632900000000062e-02 -1.040733200000000004e-02 -1.040835700000000003e-02 -1.040939599999999958e-02 -1.041046099999999933e-02 -1.041158600000000045e-02 -1.041269099999999996e-02 -1.041388099999999983e-02 -1.041509499999999921e-02 -1.041629699999999971e-02 -1.041752900000000003e-02 -1.041882600000000082e-02 -1.042024599999999933e-02 -1.042172000000000064e-02 -1.042331699999999965e-02 -1.042501600000000049e-02 -1.042675000000000025e-02 -1.042860900000000014e-02 -1.043051799999999973e-02 -1.043241299999999976e-02 -1.043444500000000053e-02 -1.043655800000000029e-02 -1.043879600000000019e-02 -1.043781899999999922e-02 -1.044039800000000004e-02 -1.044329700000000069e-02 -1.044642500000000050e-02 -1.044973299999999924e-02 -1.045311200000000051e-02 -1.045672899999999968e-02 -1.046035399999999983e-02 -1.046403100000000037e-02 -1.046773900000000021e-02 -1.047201300000000050e-02 -1.047592399999999931e-02 -1.048028099999999928e-02 -1.048415400000000074e-02 -1.048867199999999923e-02 -1.049313399999999945e-02 -1.049793800000000006e-02 -1.050286299999999944e-02 -1.050589900000000083e-02 -1.051198100000000010e-02 -1.051727199999999939e-02 -1.052254700000000015e-02 -1.052785000000000006e-02 -1.053338099999999965e-02 -1.053879800000000026e-02 -1.054431599999999976e-02 -1.054978200000000060e-02 -1.055526199999999928e-02 -1.056064299999999977e-02 -1.056614999999999985e-02 -1.057173299999999982e-02 -1.057723600000000028e-02 -1.058275200000000082e-02 -1.058811200000000022e-02 -1.059352499999999947e-02 -1.059853000000000010e-02 -1.060378300000000031e-02 -1.060953100000000017e-02 -1.061462999999999990e-02 -1.061964800000000063e-02 -1.062398900000000035e-02 -1.062886700000000018e-02 -1.063272000000000002e-02 -1.063737699999999994e-02 -1.064184500000000047e-02 -1.064624500000000036e-02 -1.065056699999999967e-02 -1.065474500000000019e-02 -1.065869799999999944e-02 -1.066269199999999966e-02 -1.066645500000000003e-02 -1.067011399999999964e-02 -1.067366800000000074e-02 -1.067712300000000017e-02 -1.068051300000000085e-02 -1.068397999999999917e-02 -1.068697199999999944e-02 -1.068974800000000065e-02 -1.069234600000000014e-02 -1.069483300000000081e-02 -1.069714899999999955e-02 -1.069929600000000050e-02 -1.070127199999999952e-02 -1.070309699999999996e-02 -1.070483099999999972e-02 -1.070643899999999989e-02 -1.070782200000000052e-02 -1.070897799999999921e-02 -1.070995599999999964e-02 -1.071074999999999978e-02 -1.071144100000000036e-02 -1.071179499999999965e-02 -1.071213099999999974e-02 -1.071235000000000069e-02 -1.071236400000000026e-02 -1.071217500000000086e-02
-1.108364499999999961e-02 -1.108306799999999974e-02 -1.108227799999999923e-02 -1.108131499999999957e-02 -1.108013100000000001e-02 -1.107884899999999999e-02 -1.107737599999999989e-02 -1.107569499999999998e-02 -1.107378300000000024e-02 -1.107167199999999942e-02 -1.106939799999999939e-02 -1.106694000000000080e-02 -1.106428999999999920e-02 -1.106135100000000052e-02 -1.105809299999999974e-02 -1.105497599999999934e-02 -1.105169299999999959e-02 -1.104808300000000021e-02 -1.104430999999999989e-02 -1.104043199999999933e-02 -1.103632000000000050e-02 -1.103206200000000047e-02 -1.102765600000000026e-02 -1.102300900000000028e-02 -1.101822099999999992e-02 -1.101328799999999955e-02 -1.100831600000000063e-02 -1.100313600000000017e-02 -1.099764699999999928e-02 -1.099210200000000012e-02 -1.098645600000000035e-02 -1.098055900000000085e-02 -1.097449799999999920e-02 -1.096831300000000037e-02 -1.096199399999999921e-02 -1.095599700000000030e-02 -1.094934600000000043e-02 -1.094280199999999974e-02 -1.093594999999999984e-02 -1.092897200000000034e-02 -1.092163999999999982e-02 -1.091416499999999998e-02 -1.090690199999999957e-02 -1.089931100000000007e-02 -1.089165500000000009e-02 -1.088491100000000059e-02 -1.087692300000000015e-02 -1.086878600000000007e-02 -1.096880299999999919e-02 -1.085237200000000075e-02 -1.084367999999999964e-02 -1.083463299999999976e-02 -1.082418800000000021e-02 -1.077618299999999994e-02 -1.076631299999999958e-02 -1.075674100000000022e-02 -1.085250899999999977e-02 -1.084664699999999919e-02 -1.083962599999999978e-02 -1.083540900000000071e-02 -1.082765599999999974e-02 -1.081989799999999967e-02 -1.081243200000000029e-02 -1.080519999999999918e-02 -1.079793199999999967e-02 -1.079109299999999987e-02 -1.078409299999999980e-02 -1.077727199999999920e-02 -1.077169099999999990e-02 -1.076592399999999963e-02 -1.076129299999999990e-02 -1.075617100000000013e-02 -1.075141699999999922e-02 -1.074731699999999929e-02 -1.074511799999999968e-02 -1.074216100000000007e-02 -1.074004299999999947e-02 -1.075428600000000005e-02 -1.075236899999999947e-02 -1.075059199999999979e-02 -1.074909899999999981e-02 -1.074789800000000052e-02 -1.074684700000000034e-02 -1.074623899999999944e-02 -1.074593100000000023e-02 -1.074586899999999991e-02 -1.074631399999999987e-02 -1.074663200000000075e-02 -1.074769899999999945e-02 -1.074862700000000018e-02 -1.074954499999999924e-02 -1.075078299999999987e-02 -1.075231999999999924e-02 -1.075390300000000042e-02 -1.075841100000000071e-02 -1.076140800000000008e-02 -1.076448500000000072e-02 -1.076802999999999962e-02 -1.077209500000000063e-02 -1.077610199999999921e-02 -1.078010199999999974e-02 -1.078420199999999968e-02 -1.078811799999999932e-02 -1.079234899999999969e-02 -1.079340600000000018e-02 -1.079805799999999927e-02 -1.080294400000000009e-02 -1.080763900000000083e-02 -1.081272100000000083e-02 -1.081778299999999922e-02 -1.082319999999999983e-02 -1.082795200000000006e-02 -1.083270400000000029e-02 -1.083708599999999925e-02 -1.084084899999999962e-02 -1.084185600000000041e-02 -1.074584999999999950e-02 -1.075349400000000059e-02 -1.076101800000000067e-02 -1.076850199999999924e-02 -1.077684599999999965e-02 -1.078512300000000063e-02 -1.079016699999999981e-02 -1.079895200000000055e-02 -1.085568699999999928e-02 -1.086421899999999961e-02 -1.087170900000000023e-02 -1.087933100000000076e-02 -1.088636999999999938e-02 -1.089331099999999927e-02 -1.090022799999999965e-02 -1.090698000000000015e-02 -1.091351900000000000e-02 -1.092012099999999965e-02 -1.092666200000000018e-02 -1.093308999999999948e-02 -1.093948299999999985e-02 -1.094573199999999968e-02 -1.095200399999999956e-02 -1.095769499999999994e-02 -1.096363900000000072e-02 -1.097009799999999931e-02 -1.097583400000000028e-02 -1.098149900000000047e-02 -1.098615200000000076e-02 -1.099160199999999962e-02 -1.099653299999999931e-02 -1.100170599999999999e-02 -1.100667200000000033e-02 -1.101154700000000000e-02 -1.101632299999999974e-02 -1.102094399999999953e-02 -1.102529499999999919e-02 -1.102970300000000008e-02 -1.103385399999999919e-02 -1.103787699999999976e-02 -1.104180400000000055e-02 -1.104562000000000078e-02 -1.104935400000000081e-02 -1.105298899999999918e-02 -1.105629900000000033e-02 -1.105937599999999923e-02 -1.106223100000000049e-02 -1.106498000000000030e-02 -1.106752299999999925e-02 -1.106989100000000011e-02 -1.107206999999999983e-02 -1.107409699999999976e-02 -1.107601899999999945e-02 -1.107778000000000061e-02 -1.107927700000000022e-02 -1.108055399999999940e-02 -1.108163099999999977e-02 -1.108252000000000022e-02 -1.108327599999999954e-02 -1.108374799999999917e-02 -1.108411899999999992e-02 -1.108437200000000032e-02 -1.108437699999999942e-02 -1.108418899999999950e-02
-1.145277500000000011e-02 -1.145228600000000076e-02 -1.145155100000000079e-02 -1.145060300000000017e-02 -1.144938000000000032e-02 -1.144803900000000013e-02 -1.144646499999999942e-02 -1.144462800000000009e-02 -1.144253500000000021e-02 -1.144020700000000085e-02 -1.143768099999999989e-02 -1.143493800000000039e-02 -1.143194900000000028e-02 -1.142865900000000073e-02 -1.142485399999999991e-02 -1.142131700000000027e-02 -1.141758699999999987e-02 -1.141344300000000055e-02 -1.140912500000000086e-02 -1.140466799999999975e-02 -1.139994299999999919e-02 -1.139505799999999958e-02 -1.138999100000000035e-02 -1.138464099999999916e-02 -1.137913299999999961e-02 -1.137345099999999970e-02 -1.136769699999999952e-02 -1.136173899999999917e-02 -1.135540900000000034e-02 -1.134905500000000025e-02 -1.134256200000000048e-02 -1.133580000000000004e-02 -1.132885200000000037e-02 -1.132173399999999996e-02 -1.131452900000000025e-02 -1.130777600000000029e-02 -1.130023599999999996e-02 -1.129266399999999913e-02 -1.128496099999999960e-02 -1.127714900000000020e-02 -1.126895200000000048e-02 -1.126068499999999944e-02 -1.125275199999999955e-02 -1.124452400000000053e-02 -1.123630599999999972e-02 -1.122891300000000009e-02 -1.122048500000000053e-02 -1.121201099999999916e-02 -1.120340199999999946e-02 -1.119548899999999944e-02 -1.118710499999999927e-02 -1.117883000000000071e-02 -1.117037799999999990e-02 -1.116217599999999935e-02 -1.115394800000000033e-02 -1.114599399999999935e-02 -1.113789500000000009e-02 -1.113023299999999979e-02 -1.112242899999999965e-02 -1.111750700000000043e-02 -1.111011699999999922e-02 -1.110293000000000044e-02 -1.109584700000000070e-02 -1.108916400000000031e-02 -1.108286699999999972e-02 -1.107675299999999995e-02 -1.107043599999999947e-02 -1.106503699999999979e-02 -1.106169499999999986e-02 -1.105661900000000017e-02 -1.105294000000000068e-02 -1.104919600000000071e-02 -1.104601900000000067e-02 -1.104327000000000086e-02 -1.104187600000000082e-02 -1.104026399999999929e-02 -1.103926199999999934e-02 -1.104753699999999964e-02 -1.104726600000000003e-02 -1.104748900000000061e-02 -1.104803199999999930e-02 -1.104906200000000012e-02 -1.105046900000000026e-02 -1.105217699999999983e-02 -1.105411799999999993e-02 -1.105613899999999955e-02 -1.105834999999999978e-02 -1.106055599999999917e-02 -1.106293499999999944e-02 -1.106539399999999923e-02 -1.106792199999999914e-02 -1.107053700000000009e-02 -1.107327100000000085e-02 -1.107613999999999994e-02 -1.107909999999999971e-02 -1.108212199999999981e-02 -1.108530599999999963e-02 -1.108845999999999964e-02 -1.109173800000000029e-02 -1.109510799999999936e-02 -1.109848499999999995e-02 -1.110204700000000030e-02 -1.110564399999999959e-02 -1.110929800000000009e-02 -1.111067699999999936e-02 -1.111475399999999926e-02 -1.111898899999999926e-02 -1.112346500000000078e-02 -1.112798700000000064e-02 -1.113251200000000066e-02 -1.113728999999999934e-02 -1.114217900000000032e-02 -1.114711300000000016e-02 -1.115222599999999946e-02 -1.115775100000000047e-02 -1.116259900000000048e-02 -1.116817800000000083e-02 -1.117483399999999981e-02 -1.118064300000000053e-02 -1.118636999999999930e-02 -1.119239799999999924e-02 -1.119855699999999961e-02 -1.119860800000000052e-02 -1.120514799999999984e-02 -1.121154299999999916e-02 -1.121783299999999997e-02 -1.122432800000000043e-02 -1.123093499999999918e-02 -1.123750500000000006e-02 -1.124392100000000047e-02 -1.125060299999999965e-02 -1.125721200000000081e-02 -1.126369699999999960e-02 -1.127027199999999958e-02 -1.127681999999999990e-02 -1.128332500000000030e-02 -1.128984899999999937e-02 -1.129629700000000028e-02 -1.130280000000000000e-02 -1.130866399999999952e-02 -1.131492700000000066e-02 -1.132154999999999967e-02 -1.132767900000000022e-02 -1.133376000000000001e-02 -1.133893199999999948e-02 -1.134483699999999998e-02 -1.135050899999999995e-02 -1.135616499999999966e-02 -1.136163800000000029e-02 -1.136705499999999917e-02 -1.137236299999999992e-02 -1.137753700000000007e-02 -1.138244400000000024e-02 -1.138743899999999920e-02 -1.139217499999999918e-02 -1.139678000000000045e-02 -1.140131900000000004e-02 -1.140573800000000033e-02 -1.141007900000000005e-02 -1.141422100000000044e-02 -1.141810199999999942e-02 -1.142173900000000020e-02 -1.142512700000000020e-02 -1.142842900000000037e-02 -1.143150100000000016e-02 -1.143438199999999988e-02 -1.143706300000000078e-02 -1.143958999999999948e-02 -1.144196899999999975e-02 -1.144414099999999969e-02 -1.144602299999999961e-02 -1.144768699999999979e-02 -1.144910700000000003e-02 -1.145032399999999957e-02 -1.145136799999999996e-02 -1.145213299999999976e-02 -1.145275100000000060e-02 -1.145322300000000022e-02 -1.145338599999999943e-02 -1.145335999999999924e-02
-1.073055499999999926e-02 -1.073049499999999962e-02 -1.073038899999999990e-02 -1.073011199999999998e-02 -1.072975999999999965e-02 -1.072928299999999918e-02 -1.072867400000000054e-02 -1.072798099999999928e-02 -1.072713100000000086e-02 -1.072615700000000005e-02 -1.072505900000000033e-02 -1.072386999999999993e-02 -1.072256599999999935e-02 -1.071999300000000058e-02 -1.071789700000000053e-02 -1.071617899999999929e-02 -1.071442000000000054e-02 -1.071246499999999914e-02 -1.071035099999999990e-02 -1.070815500000000045e-02 -1.070577699999999965e-02 -1.070322299999999956e-02 -1.070063299999999933e-02 -1.069782399999999987e-02 -1.069488399999999999e-02 -1.069182400000000081e-02 -1.068871499999999967e-02 -1.068542700000000081e-02 -1.068192100000000047e-02 -1.067840899999999982e-02 -1.067470600000000082e-02 -1.067080699999999917e-02 -1.066676100000000030e-02 -1.066259800000000056e-02 -1.065827899999999967e-02 -1.065421199999999971e-02 -1.064969200000000053e-02 -1.064524399999999989e-02 -1.064051300000000075e-02 -1.063566999999999985e-02 -1.063022100000000046e-02 -1.062494599999999970e-02 -1.061978100000000001e-02 -1.061471800000000042e-02 -1.060953700000000048e-02 -1.060469200000000063e-02 -1.059940399999999977e-02 -1.059389099999999938e-02 -1.058845199999999993e-02 -1.058338099999999934e-02 -1.057810900000000047e-02 -1.057294100000000063e-02 -1.056551600000000049e-02 -1.056046300000000084e-02 -1.055549799999999996e-02 -1.055062399999999977e-02 -1.054561400000000003e-02 -1.054097799999999946e-02 -1.053634399999999957e-02 -1.053396399999999983e-02 -1.052972299999999951e-02 -1.052564999999999924e-02 -1.052169099999999968e-02 -1.051795699999999965e-02 -1.051445699999999962e-02 -1.051109300000000087e-02 -1.050764900000000085e-02 -1.050462800000000023e-02 -1.050209499999999949e-02 -1.049948099999999974e-02 -1.049710600000000084e-02 -1.049487900000000036e-02 -1.049290200000000013e-02 -1.049103600000000046e-02 -1.048952499999999954e-02 -1.048796999999999924e-02 -1.048674399999999923e-02 -1.049266199999999982e-02 -1.049196500000000067e-02 -1.049122000000000075e-02 -1.049064499999999983e-02 -1.049027299999999961e-02 -1.048986699999999994e-02 -1.048972299999999941e-02 -1.048976899999999948e-02 -1.048986399999999979e-02 -1.049017300000000021e-02 -1.049063400000000042e-02 -1.049127300000000061e-02 -1.049202400000000084e-02 -1.049286699999999947e-02 -1.049381800000000024e-02 -1.049487699999999968e-02 -1.049607500000000054e-02 -1.049738400000000023e-02 -1.049883700000000045e-02 -1.050045800000000071e-02 -1.050211700000000005e-02 -1.050388699999999995e-02 -1.050575200000000015e-02 -1.050765300000000048e-02 -1.050971300000000039e-02 -1.051183500000000062e-02 -1.051407399999999999e-02 -1.051397400000000058e-02 -1.051638199999999947e-02 -1.051898700000000048e-02 -1.052178900000000014e-02 -1.052459300000000049e-02 -1.052739500000000016e-02 -1.053035100000000029e-02 -1.053329400000000034e-02 -1.053634900000000041e-02 -1.054203100000000032e-02 -1.054417199999999923e-02 -1.054733899999999933e-02 -1.055074599999999974e-02 -1.055551700000000037e-02 -1.055911999999999996e-02 -1.056276599999999947e-02 -1.056647599999999999e-02 -1.057022799999999922e-02 -1.056891499999999991e-02 -1.057218400000000010e-02 -1.057606099999999945e-02 -1.058003300000000084e-02 -1.058395500000000079e-02 -1.058814400000000072e-02 -1.059213500000000079e-02 -1.059614700000000020e-02 -1.060026000000000024e-02 -1.060431099999999995e-02 -1.061166699999999997e-02 -1.061577000000000007e-02 -1.061981199999999931e-02 -1.062383000000000077e-02 -1.062785800000000044e-02 -1.063181900000000069e-02 -1.063585000000000051e-02 -1.063948399999999940e-02 -1.064342700000000044e-02 -1.064762399999999963e-02 -1.065144999999999981e-02 -1.065523999999999985e-02 -1.065859899999999950e-02 -1.066231699999999928e-02 -1.066559899999999957e-02 -1.066913899999999936e-02 -1.067257100000000049e-02 -1.067594799999999934e-02 -1.067926500000000029e-02 -1.068243600000000001e-02 -1.068545899999999958e-02 -1.068853300000000006e-02 -1.069160299999999918e-02 -1.069441299999999984e-02 -1.069722700000000012e-02 -1.069997999999999956e-02 -1.070268599999999945e-02 -1.070545900000000050e-02 -1.070787699999999933e-02 -1.071008600000000061e-02 -1.071217099999999950e-02 -1.071422699999999978e-02 -1.071616700000000040e-02 -1.071795199999999934e-02 -1.071962700000000067e-02 -1.072118199999999924e-02 -1.072266499999999928e-02 -1.072406600000000085e-02 -1.072526499999999945e-02 -1.072630899999999984e-02 -1.072723499999999990e-02 -1.072809299999999931e-02 -1.072883799999999922e-02 -1.072986100000000026e-02 -1.073035999999999955e-02 -1.073078000000000053e-02 -1.073071999999999915e-02 -1.073086399999999968e-02
-1.079839500000000056e-02 -1.079825700000000034e-02 -1.079801700000000003e-02 -1.079758200000000001e-02 -1.079698100000000063e-02 -1.079626600000000054e-02 -1.079537700000000010e-02 -1.079433800000000054e-02 -1.079311099999999933e-02 -1.079172400000000080e-02 -1.078999599999999962e-02 -1.078832899999999928e-02 -1.078650899999999968e-02 -1.078377699999999960e-02 -1.078126499999999995e-02 -1.077899300000000060e-02 -1.077663300000000074e-02 -1.077401100000000000e-02 -1.077123200000000038e-02 -1.076835100000000066e-02 -1.076528199999999928e-02 -1.076206799999999963e-02 -1.075874500000000011e-02 -1.075519399999999917e-02 -1.075152899999999925e-02 -1.074773300000000063e-02 -1.074389499999999983e-02 -1.073988499999999936e-02 -1.073562200000000022e-02 -1.073137300000000065e-02 -1.072695299999999914e-02 -1.072232600000000077e-02 -1.071756100000000045e-02 -1.071266799999999984e-02 -1.070766199999999974e-02 -1.070287500000000058e-02 -1.069766599999999977e-02 -1.069251100000000003e-02 -1.068712900000000007e-02 -1.081609499999999953e-02 -1.081544100000000029e-02 -1.081344100000000003e-02 -1.081009999999999957e-02 -1.080653200000000064e-02 -1.080249399999999929e-02 -1.079847999999999919e-02 -1.079377599999999972e-02 -1.078862400000000013e-02 -1.078342099999999963e-02 -1.077831800000000027e-02 -1.077312000000000061e-02 -1.076790099999999986e-02 -1.075947300000000030e-02 -1.075433899999999991e-02 -1.074920099999999989e-02 -1.074410999999999942e-02 -1.073884400000000086e-02 -1.073390400000000071e-02 -1.072895800000000024e-02 -1.072691999999999916e-02 -1.072231700000000031e-02 -1.071784299999999947e-02 -1.071347500000000008e-02 -1.070929900000000025e-02 -1.070537099999999998e-02 -1.070157199999999947e-02 -1.069764999999999952e-02 -1.069423199999999970e-02 -1.069140099999999968e-02 -1.068837000000000086e-02 -1.068564500000000056e-02 -1.068304800000000054e-02 -1.068073899999999986e-02 -1.067855300000000035e-02 -1.067668499999999999e-02 -1.067481600000000017e-02 -1.067325600000000076e-02 -1.067577200000000004e-02 -1.067492100000000041e-02 -1.067389000000000011e-02 -1.067303200000000070e-02 -1.067240399999999992e-02 -1.067153099999999973e-02 -1.067112400000000058e-02 -1.067088700000000043e-02 -1.067059799999999989e-02 -1.067059199999999958e-02 -1.067070200000000066e-02 -1.067098399999999968e-02 -1.067139500000000019e-02 -1.067189800000000084e-02 -1.067244099999999953e-02 -1.067302900000000054e-02 -1.067369399999999920e-02 -1.067436599999999937e-02 -1.067513800000000068e-02 -1.067602800000000060e-02 -1.067686399999999945e-02 -1.067764499999999950e-02 -1.067834299999999986e-02 -1.067889600000000022e-02 -1.067919800000000086e-02 -1.067893399999999930e-02 -1.067746099999999920e-02 -1.055460199999999973e-02 -1.055737799999999921e-02 -1.056033200000000040e-02 -1.056345399999999990e-02 -1.056661100000000006e-02 -1.056977299999999932e-02 -1.057310600000000052e-02 -1.057645100000000060e-02 -1.057989800000000077e-02 -1.058520500000000031e-02 -1.058819899999999953e-02 -1.059168299999999931e-02 -1.059550400000000038e-02 -1.060026300000000039e-02 -1.060426700000000055e-02 -1.060832999999999915e-02 -1.061246300000000080e-02 -1.061665099999999952e-02 -1.061581800000000082e-02 -1.061973800000000009e-02 -1.062404399999999915e-02 -1.062837900000000030e-02 -1.063274099999999937e-02 -1.063733900000000086e-02 -1.064178300000000015e-02 -1.064614499999999922e-02 -1.065067299999999939e-02 -1.065517000000000027e-02 -1.066186099999999991e-02 -1.066642200000000006e-02 -1.067090499999999963e-02 -1.067536099999999953e-02 -1.067983800000000053e-02 -1.068424800000000036e-02 -1.068873300000000061e-02 -1.069274800000000018e-02 -1.069714199999999976e-02 -1.070173699999999936e-02 -1.070602499999999922e-02 -1.071027899999999963e-02 -1.071413400000000016e-02 -1.071831300000000015e-02 -1.072216099999999915e-02 -1.072616000000000021e-02 -1.073006500000000044e-02 -1.073391999999999923e-02 -1.073770899999999980e-02 -1.074137200000000077e-02 -1.074483900000000082e-02 -1.074841500000000075e-02 -1.075191099999999941e-02 -1.075521100000000063e-02 -1.075849199999999971e-02 -1.076170499999999988e-02 -1.076488599999999955e-02 -1.076801299999999989e-02 -1.077088000000000004e-02 -1.077351999999999997e-02 -1.077602199999999968e-02 -1.077849999999999989e-02 -1.078084300000000002e-02 -1.078301499999999996e-02 -1.078506000000000083e-02 -1.078697900000000036e-02 -1.078875600000000004e-02 -1.079044900000000057e-02 -1.079193099999999940e-02 -1.079327000000000064e-02 -1.079442800000000001e-02 -1.079548299999999982e-02 -1.079640400000000076e-02 -1.079737000000000058e-02 -1.079796499999999965e-02 -1.079847199999999993e-02 -1.079850000000000081e-02 -1.079865900000000038e-02
-1.089270300000000011e-02 -1.089270799999999921e-02 -1.089261799999999974e-02 -1.089236799999999949e-02 -1.089199700000000048e-02 -1.089146300000000053e-02 -1.089075299999999955e-02 -1.088992800000000011e-02 -1.088890399999999960e-02 -1.088772999999999998e-02 -1.088579500000000019e-02 -1.088433699999999914e-02 -1.088272199999999919e-02 -1.088008799999999957e-02 -1.087805000000000022e-02 -1.087593599999999924e-02 -1.087371999999999991e-02 -1.087126000000000065e-02 -1.086860700000000061e-02 -1.086583399999999956e-02 -1.086286700000000001e-02 -1.085977999999999943e-02 -1.085649999999999983e-02 -1.085296099999999951e-02 -1.084930100000000043e-02 -1.084549700000000082e-02 -1.084161800000000078e-02 -1.083751699999999964e-02 -1.083317599999999992e-02 -1.082884599999999961e-02 -1.082430000000000024e-02 -1.081954000000000075e-02 -1.081464399999999999e-02 -1.080961199999999969e-02 -1.080442799999999960e-02 -1.079941100000000008e-02 -1.079402599999999997e-02 -1.078879200000000017e-02 -1.078321399999999930e-02 -1.077755600000000064e-02 -1.077166499999999971e-02 -1.076570200000000026e-02 -1.075984299999999984e-02 -1.075397699999999963e-02 -1.074807600000000050e-02 -1.074265500000000026e-02 -1.073669799999999938e-02 -1.073069400000000069e-02 -1.072457700000000076e-02 -1.071894099999999919e-02 -1.071311399999999928e-02 -1.070743400000000005e-02 -1.070086200000000022e-02 -1.069531599999999985e-02 -1.068992000000000032e-02 -1.068462799999999983e-02 -1.067926200000000013e-02 -1.067428100000000074e-02 -1.066933899999999991e-02 -1.066745099999999967e-02 -1.066294199999999991e-02 -1.065861700000000044e-02 -1.065441599999999989e-02 -1.065047700000000021e-02 -1.064678699999999957e-02 -1.064327099999999929e-02 -1.063970699999999998e-02 -1.063657399999999933e-02 -1.063403299999999933e-02 -1.063130600000000009e-02 -1.062891000000000009e-02 -1.062664399999999933e-02 -1.062464200000000011e-02 -1.062276300000000034e-02 -1.062127099999999984e-02 -1.061975199999999966e-02 -1.061857000000000079e-02 -1.062466200000000000e-02 -1.062393399999999981e-02 -1.062326499999999979e-02 -1.062276900000000066e-02 -1.062249200000000074e-02 -1.062221699999999977e-02 -1.062222399999999956e-02 -1.062242700000000026e-02 -1.062271000000000049e-02 -1.062320599999999962e-02 -1.062383599999999935e-02 -1.062465100000000058e-02 -1.062559299999999915e-02 -1.062663299999999991e-02 -1.074375299999999998e-02 -1.074721699999999988e-02 -1.074901600000000013e-02 -1.075085100000000050e-02 -1.075231899999999977e-02 -1.075366099999999943e-02 -1.075483300000000010e-02 -1.075585199999999977e-02 -1.075674299999999917e-02 -1.075752699999999937e-02 -1.075824600000000082e-02 -1.075896299999999986e-02 -1.075952600000000016e-02 -1.076520000000000081e-02 -1.076570100000000078e-02 -1.076624800000000083e-02 -1.076681699999999971e-02 -1.076739200000000063e-02 -1.076787599999999914e-02 -1.076843899999999944e-02 -1.076906199999999938e-02 -1.076966499999999945e-02 -1.077020400000000024e-02 -1.077092800000000079e-02 -1.077164100000000020e-02 -1.077231600000000053e-02 -1.077299699999999943e-02 -1.077365800000000019e-02 -1.077433099999999984e-02 -1.077497300000000019e-02 -1.077571599999999942e-02 -1.077297399999999940e-02 -1.077332699999999921e-02 -1.077399100000000012e-02 -1.077456899999999947e-02 -1.077520000000000040e-02 -1.077570599999999948e-02 -1.077611699999999999e-02 -1.077628199999999987e-02 -1.077657100000000041e-02 -1.077666199999999935e-02 -1.077649200000000036e-02 -1.077581499999999935e-02 -1.077396400000000046e-02 -1.076906600000000075e-02 -1.077361200000000012e-02 -1.077806800000000002e-02 -1.078259399999999951e-02 -1.078668900000000035e-02 -1.079114899999999988e-02 -1.079591899999999931e-02 -1.080025800000000008e-02 -1.080455100000000078e-02 -1.080854600000000047e-02 -1.081277800000000032e-02 -1.081635700000000040e-02 -1.082037899999999976e-02 -1.082430700000000003e-02 -1.082817500000000065e-02 -1.083197999999999973e-02 -1.083561799999999999e-02 -1.083908700000000072e-02 -1.084263499999999977e-02 -1.084610400000000051e-02 -1.084934400000000035e-02 -1.085263300000000042e-02 -1.085579199999999953e-02 -1.085891699999999918e-02 -1.086214700000000082e-02 -1.086496099999999937e-02 -1.086756099999999954e-02 -1.086998699999999936e-02 -1.087236299999999947e-02 -1.087469999999999930e-02 -1.087677599999999946e-02 -1.087876899999999994e-02 -1.088064099999999992e-02 -1.088237199999999953e-02 -1.088405899999999975e-02 -1.088554599999999942e-02 -1.088685799999999926e-02 -1.088800900000000058e-02 -1.088910300000000067e-02 -1.089007399999999959e-02 -1.089122600000000038e-02 -1.089188200000000030e-02 -1.089245099999999918e-02 -1.089232199999999942e-02 -1.089254899999999963e-02
-1.080122000000000027e-02 -1.080120499999999949e-02 -1.080105100000000075e-02 -1.080071500000000066e-02 -1.080019599999999975e-02 -1.079952900000000042e-02 -1.079866399999999949e-02 -1.079762800000000009e-02 -1.079638299999999967e-02 -1.079495899999999980e-02 -1.079315900000000009e-02 -1.079140599999999992e-02 -1.078944700000000062e-02 -1.078697500000000073e-02 -1.078460900000000056e-02 -1.078218300000000074e-02 -1.077962699999999996e-02 -1.077680200000000026e-02 -1.077379699999999989e-02 -1.077066100000000082e-02 -1.076733700000000009e-02 -1.076397400000000081e-02 -1.076033399999999987e-02 -1.075642700000000070e-02 -1.075242700000000017e-02 -1.074829799999999988e-02 -1.074409800000000054e-02 -1.073970399999999922e-02 -1.073506699999999918e-02 -1.073046899999999942e-02 -1.072568699999999937e-02 -1.072069999999999967e-02 -1.071560700000000026e-02 -1.071039300000000034e-02 -1.070507400000000019e-02 -1.069995800000000073e-02 -1.069445500000000028e-02 -1.068907900000000064e-02 -1.068345400000000021e-02 -1.067779200000000019e-02 -1.067198500000000015e-02 -1.066605200000000052e-02 -1.066029999999999929e-02 -1.065451000000000072e-02 -1.064876399999999980e-02 -1.064347099999999983e-02 -1.063769200000000067e-02 -1.063200400000000045e-02 -1.076844799999999991e-02 -1.076549100000000030e-02 -1.076244800000000085e-02 -1.075889699999999990e-02 -1.075452300000000021e-02 -1.075049600000000001e-02 -1.074649599999999948e-02 -1.074238500000000013e-02 -1.073790099999999935e-02 -1.073387500000000036e-02 -1.072980999999999935e-02 -1.072880699999999993e-02 -1.072502799999999930e-02 -1.072132400000000083e-02 -1.071771399999999971e-02 -1.071428699999999942e-02 -1.071098900000000062e-02 -1.070790500000000020e-02 -1.070474499999999989e-02 -1.070195699999999979e-02 -1.069961099999999950e-02 -1.069717499999999974e-02 -1.069501200000000027e-02 -1.069296399999999925e-02 -1.069115600000000027e-02 -1.068940200000000063e-02 -1.068792099999999953e-02 -1.068642600000000061e-02 -1.068525499999999941e-02 -1.075072200000000075e-02 -1.075672100000000034e-02 -1.076011299999999997e-02 -1.076262700000000030e-02 -1.076458599999999960e-02 -1.076629699999999933e-02 -1.076770200000000052e-02 -1.076893699999999926e-02 -1.076985500000000005e-02 -1.077079499999999967e-02 -1.077169199999999938e-02 -1.077255300000000068e-02 -1.077328999999999960e-02 -1.077396000000000083e-02 -1.077457400000000030e-02 -1.077515000000000070e-02 -1.077549300000000057e-02 -1.077602800000000000e-02 -1.077655800000000032e-02 -1.077709299999999974e-02 -1.077760600000000034e-02 -1.077813199999999930e-02 -1.077864000000000079e-02 -1.077913200000000030e-02 -1.077963699999999990e-02 -1.078015400000000013e-02 -1.078060299999999971e-02 -1.078040000000000075e-02 -1.078092800000000039e-02 -1.078152700000000082e-02 -1.078215299999999918e-02 -1.078280799999999963e-02 -1.078340399999999991e-02 -1.078409399999999928e-02 -1.078483400000000009e-02 -1.078559200000000010e-02 -1.078634399999999979e-02 -1.078726600000000022e-02 -1.078820200000000021e-02 -1.078910999999999933e-02 -1.079005000000000068e-02 -1.079098799999999962e-02 -1.079196699999999953e-02 -1.079294199999999981e-02 -1.079403699999999938e-02 -1.079180799999999996e-02 -1.079308300000000019e-02 -1.079421199999999921e-02 -1.079528599999999942e-02 -1.079645100000000031e-02 -1.079760899999999968e-02 -1.079875500000000016e-02 -1.079966299999999928e-02 -1.080085700000000051e-02 -1.080205499999999964e-02 -1.080324899999999914e-02 -1.080446000000000011e-02 -1.080560499999999938e-02 -1.080679699999999993e-02 -1.080798200000000070e-02 -1.080910799999999956e-02 -1.081035699999999961e-02 -1.081148200000000073e-02 -1.081254899999999942e-02 -1.081398499999999992e-02 -1.081503399999999941e-02 -1.081608600000000080e-02 -1.081699099999999976e-02 -1.081795099999999926e-02 -1.081883299999999992e-02 -1.081966799999999930e-02 -1.082042299999999915e-02 -1.082116099999999928e-02 -1.082178800000000059e-02 -1.082220899999999930e-02 -1.082242400000000063e-02 -1.082281600000000073e-02 -1.082281499999999952e-02 -1.082261900000000034e-02 -1.082225700000000006e-02 -1.082153100000000055e-02 -1.082008999999999922e-02 -1.076680600000000029e-02 -1.076986599999999947e-02 -1.077271900000000004e-02 -1.077539999999999921e-02 -1.077804100000000036e-02 -1.078064200000000000e-02 -1.078292100000000087e-02 -1.078518200000000080e-02 -1.078732599999999986e-02 -1.078930500000000077e-02 -1.079120199999999974e-02 -1.079290899999999984e-02 -1.079445599999999915e-02 -1.079580500000000033e-02 -1.079706400000000031e-02 -1.079813800000000053e-02 -1.079923799999999920e-02 -1.080001300000000067e-02 -1.080066900000000059e-02 -1.080078200000000009e-02 -1.080106800000000047e-02
-1.084166500000000033e-02 -1.083824199999999967e-02 -1.067559799999999968e-02 -1.067529499999999958e-02 -1.067481300000000001e-02 -1.067418000000000013e-02 -1.067335099999999933e-02 -1.067235100000000006e-02 -1.067114400000000046e-02 -1.066974799999999973e-02 -1.066805399999999973e-02 -1.066632799999999923e-02 -1.066439100000000050e-02 -1.066227800000000073e-02 -1.065994299999999985e-02 -1.065755500000000085e-02 -1.065503599999999967e-02 -1.065226699999999999e-02 -1.064931099999999985e-02 -1.064622599999999995e-02 -1.064295399999999961e-02 -1.063967600000000069e-02 -1.063609199999999977e-02 -1.063224400000000076e-02 -1.062830700000000003e-02 -1.062426099999999943e-02 -1.062014399999999976e-02 -1.061584299999999981e-02 -1.061131400000000016e-02 -1.060683299999999954e-02 -1.060217899999999977e-02 -1.059733199999999924e-02 -1.059239300000000029e-02 -1.058735000000000058e-02 -1.058220999999999988e-02 -1.057727500000000057e-02 -1.057196799999999930e-02 -1.056680100000000067e-02 -1.056139700000000015e-02 -1.055597299999999975e-02 -1.055044200000000015e-02 -1.054474900000000083e-02 -1.053926399999999958e-02 -1.053374699999999956e-02 -1.052829599999999949e-02 -1.052325699999999940e-02 -1.065564299999999937e-02 -1.065672600000000005e-02 -1.065452599999999923e-02 -1.065095299999999946e-02 -1.064747899999999962e-02 -1.064382900000000048e-02 -1.064133599999999950e-02 -1.063729599999999921e-02 -1.063335099999999922e-02 -1.062936400000000052e-02 -1.062503499999999969e-02 -1.062119700000000062e-02 -1.061734800000000041e-02 -1.061636999999999997e-02 -1.061282199999999919e-02 -1.060935600000000034e-02 -1.060598800000000022e-02 -1.060279700000000061e-02 -1.059969699999999994e-02 -1.059682200000000053e-02 -1.059389300000000006e-02 -1.059126799999999917e-02 -1.075529799999999994e-02 -1.076051700000000069e-02 -1.076405100000000017e-02 -1.076653200000000053e-02 -1.076860399999999933e-02 -1.077034200000000046e-02 -1.077177500000000079e-02 -1.077311000000000067e-02 -1.077435199999999919e-02 -1.078111699999999978e-02 -1.078205299999999978e-02 -1.078282700000000004e-02 -1.078351999999999956e-02 -1.078412500000000031e-02 -1.078467900000000014e-02 -1.078518099999999959e-02 -1.078566100000000021e-02 -1.078599899999999924e-02 -1.078637799999999924e-02 -1.078677700000000086e-02 -1.078719099999999979e-02 -1.078754900000000044e-02 -1.078789200000000031e-02 -1.078822100000000062e-02 -1.078854500000000008e-02 -1.078871300000000012e-02 -1.078905399999999931e-02 -1.078942299999999938e-02 -1.078980499999999954e-02 -1.079018200000000059e-02 -1.079054699999999929e-02 -1.079097000000000042e-02 -1.079139699999999945e-02 -1.079185499999999950e-02 -1.079232500000000018e-02 -1.079275000000000026e-02 -1.079048999999999980e-02 -1.079103799999999933e-02 -1.079166900000000026e-02 -1.079232899999999981e-02 -1.079302799999999965e-02 -1.079368300000000010e-02 -1.079443700000000048e-02 -1.079523599999999972e-02 -1.079606900000000015e-02 -1.079699500000000020e-02 -1.079800700000000009e-02 -1.079904100000000054e-02 -1.080005000000000027e-02 -1.080109999999999924e-02 -1.080215099999999942e-02 -1.080325499999999946e-02 -1.080435800000000002e-02 -1.080558199999999934e-02 -1.080358699999999991e-02 -1.080508999999999983e-02 -1.080636400000000059e-02 -1.080759199999999955e-02 -1.080890699999999954e-02 -1.081023799999999979e-02 -1.081156200000000026e-02 -1.081263499999999926e-02 -1.081401100000000011e-02 -1.081540500000000016e-02 -1.081680399999999931e-02 -1.081833500000000010e-02 -1.081970699999999959e-02 -1.082113399999999961e-02 -1.082256200000000085e-02 -1.082394400000000027e-02 -1.082535500000000005e-02 -1.082676999999999945e-02 -1.082814200000000067e-02 -1.082984399999999993e-02 -1.083121800000000010e-02 -1.083259800000000057e-02 -1.083388000000000059e-02 -1.083523999999999946e-02 -1.083657700000000002e-02 -1.083785800000000056e-02 -1.083910199999999976e-02 -1.084033499999999955e-02 -1.084153399999999989e-02 -1.084254899999999994e-02 -1.084341200000000019e-02 -1.084455999999999962e-02 -1.084550400000000060e-02 -1.084633399999999914e-02 -1.084722999999999937e-02 -1.084817400000000036e-02 -1.084907300000000074e-02 -1.084977500000000074e-02 -1.085037200000000049e-02 -1.085093300000000011e-02 -1.085145000000000033e-02 -1.085188699999999930e-02 -1.085223700000000069e-02 -1.085247800000000047e-02 -1.085266000000000008e-02 -1.085276899999999996e-02 -1.085277999999999937e-02 -1.085262199999999927e-02 -1.085236099999999961e-02 -1.085196000000000077e-02 -1.085148000000000015e-02 -1.085083899999999928e-02 -1.085005500000000081e-02 -1.084984899999999995e-02 -1.084876899999999943e-02 -1.084749800000000056e-02 -1.084595300000000019e-02 -1.084404800000000023e-02
-1.086865100000000001e-02 -1.086792900000000013e-02 -1.086714100000000030e-02 -1.086625199999999986e-02 -1.086526200000000053e-02 -1.086418999999999926e-02 -1.086303299999999937e-02 -1.086174600000000025e-02 -1.086034599999999989e-02 -1.085885999999999969e-02 -1.085726000000000052e-02 -1.085560999999999991e-02 -1.085384900000000048e-02 -1.085174399999999997e-02 -1.084974200000000076e-02 -1.084768900000000064e-02 -1.084552199999999980e-02 -1.084324700000000030e-02 -1.084085299999999925e-02 -1.083837300000000010e-02 -1.083574799999999921e-02 -1.083299100000000015e-02 -1.083014700000000004e-02 -1.082696000000000006e-02 -1.082351900000000020e-02 -1.081995200000000074e-02 -1.081577100000000007e-02 -1.054506499999999930e-02 -1.054122099999999992e-02 -1.053737899999999950e-02 -1.053340499999999916e-02 -1.052924400000000010e-02 -1.052502899999999998e-02 -1.052075899999999932e-02 -1.051640700000000019e-02 -1.051195400000000044e-02 -1.050737799999999951e-02 -1.050288899999999963e-02 -1.049875400000000077e-02 -1.049419000000000046e-02 -1.048901399999999963e-02 -1.048406799999999917e-02 -1.047946899999999994e-02 -1.047480899999999986e-02 -1.047023300000000066e-02 -1.046561499999999929e-02 -1.046093000000000023e-02 -1.045636299999999977e-02 -1.045162600000000032e-02 -1.077271900000000004e-02 -1.077427700000000051e-02 -1.077553200000000086e-02 -1.077643799999999930e-02 -1.077705800000000082e-02 -1.077745199999999987e-02 -1.077808000000000065e-02 -1.077868300000000071e-02 -1.077923700000000054e-02 -1.077982299999999914e-02 -1.077196599999999914e-02 -1.077433700000000015e-02 -1.077618999999999973e-02 -1.077773299999999941e-02 -1.077917299999999953e-02 -1.078048700000000006e-02 -1.078166499999999930e-02 -1.078276100000000008e-02 -1.078364300000000074e-02 -1.078453799999999976e-02 -1.078519000000000005e-02 -1.078594499999999991e-02 -1.078657199999999948e-02 -1.078719700000000010e-02 -1.078775799999999972e-02 -1.078820899999999999e-02 -1.078867099999999968e-02 -1.078915100000000030e-02 -1.079468800000000020e-02 -1.079508399999999993e-02 -1.079537000000000031e-02 -1.079562300000000072e-02 -1.079584100000000046e-02 -1.079601900000000045e-02 -1.079619599999999922e-02 -1.079638399999999915e-02 -1.079648199999999961e-02 -1.079661900000000035e-02 -1.079679600000000086e-02 -1.079700299999999946e-02 -1.079718200000000065e-02 -1.079736899999999937e-02 -1.079755899999999998e-02 -1.079776000000000000e-02 -1.079784200000000020e-02 -1.079808699999999962e-02 -1.079837399999999947e-02 -1.079867900000000026e-02 -1.079898900000000016e-02 -1.079930699999999931e-02 -1.079969000000000068e-02 -1.080008900000000056e-02 -1.080052800000000021e-02 -1.080097999999999996e-02 -1.080139700000000078e-02 -1.079788999999999922e-02 -1.079846100000000052e-02 -1.079912100000000007e-02 -1.079981200000000065e-02 -1.080054899999999957e-02 -1.080125099999999956e-02 -1.080205499999999964e-02 -1.080290000000000070e-02 -1.080378899999999941e-02 -1.080476799999999932e-02 -1.080584300000000074e-02 -1.080694700000000077e-02 -1.080802800000000077e-02 -1.080915600000000032e-02 -1.081028399999999987e-02 -1.081147900000000057e-02 -1.081266699999999976e-02 -1.081397499999999998e-02 -1.081216699999999926e-02 -1.081388500000000051e-02 -1.081525000000000021e-02 -1.081662199999999970e-02 -1.081802999999999931e-02 -1.081946400000000086e-02 -1.082089299999999983e-02 -1.082230099999999945e-02 -1.082378200000000054e-02 -1.082528800000000062e-02 -1.082683499999999993e-02 -1.082847999999999970e-02 -1.082997500000000037e-02 -1.083151599999999937e-02 -1.083307600000000051e-02 -1.083458699999999969e-02 -1.083613200000000006e-02 -1.083770000000000046e-02 -1.083921499999999927e-02 -1.084102900000000029e-02 -1.084254699999999925e-02 -1.084403299999999945e-02 -1.084550199999999992e-02 -1.084702199999999957e-02 -1.084856799999999941e-02 -1.085001300000000037e-02 -1.085142799999999977e-02 -1.085282599999999945e-02 -1.085420500000000045e-02 -1.085539599999999980e-02 -1.085644000000000019e-02 -1.085777899999999969e-02 -1.085893999999999922e-02 -1.085997900000000051e-02 -1.086109600000000064e-02 -1.086227700000000004e-02 -1.086341499999999953e-02 -1.086437799999999919e-02 -1.086522699999999987e-02 -1.086605600000000067e-02 -1.086685100000000029e-02 -1.086758699999999973e-02 -1.086826200000000006e-02 -1.086883899999999993e-02 -1.086937099999999920e-02 -1.086984600000000072e-02 -1.087025900000000017e-02 -1.087055200000000034e-02 -1.087076399999999977e-02 -1.087090899999999978e-02 -1.087098799999999983e-02 -1.087096599999999927e-02 -1.087086200000000023e-02 -1.087088999999999937e-02 -1.087061199999999998e-02 -1.087026399999999927e-02 -1.086981599999999916e-02 -1.086926600000000069e-02
-1.088325499999999967e-02 -1.088276999999999994e-02 -1.088222399999999937e-02 -1.088159200000000069e-02 -1.088086800000000014e-02 -1.088007300000000052e-02 -1.087920300000000048e-02 -1.087822100000000042e-02 -1.087714400000000005e-02 -1.087600000000000025e-02 -1.087475799999999999e-02 -1.087347399999999929e-02 -1.087211499999999990e-02 -1.087030599999999972e-02 -1.086873799999999932e-02 -1.086714800000000009e-02 -1.086548099999999975e-02 -1.086372300000000048e-02 -1.086189400000000041e-02 -1.086001500000000064e-02 -1.085809700000000058e-02 -1.085613300000000045e-02 -1.085413399999999966e-02 -1.085194700000000068e-02 -1.084969099999999985e-02 -1.084753599999999964e-02 -1.084545500000000037e-02 -1.084325000000000046e-02 -1.084099999999999994e-02 -1.083892200000000083e-02 -1.083676000000000084e-02 -1.083444000000000074e-02 -1.083214000000000052e-02 -1.082988000000000006e-02 -1.082766699999999915e-02 -1.082541899999999932e-02 -1.082320800000000083e-02 -1.082108799999999954e-02 -1.081911299999999999e-02 -1.081713299999999961e-02 -1.081537999999999944e-02 -1.081350900000000066e-02 -1.081175099999999965e-02 -1.081016500000000005e-02 -1.080858699999999971e-02 -1.080708300000000031e-02 -1.080569600000000005e-02 -1.080437499999999974e-02 -1.080320199999999960e-02 -1.080213600000000038e-02 -1.080120700000000017e-02 -1.080049800000000039e-02 -1.079993899999999972e-02 -1.079934700000000081e-02 -1.079874299999999954e-02 -1.079831000000000020e-02 -1.079800399999999994e-02 -1.079772900000000070e-02 -1.079753500000000047e-02 -1.079683700000000010e-02 -1.079696699999999933e-02 -1.079720399999999948e-02 -1.079740900000000087e-02 -1.079769000000000041e-02 -1.079798300000000058e-02 -1.079826700000000028e-02 -1.079853799999999989e-02 -1.079870100000000083e-02 -1.079894900000000039e-02 -1.079906100000000042e-02 -1.079925800000000082e-02 -1.079939400000000035e-02 -1.079955999999999972e-02 -1.079969300000000083e-02 -1.079974300000000054e-02 -1.079981799999999922e-02 -1.079993599999999956e-02 -1.080484900000000005e-02 -1.080495599999999924e-02 -1.080496799999999986e-02 -1.080496599999999918e-02 -1.080495599999999924e-02 -1.080490700000000075e-02 -1.080488500000000018e-02 -1.080489100000000049e-02 -1.080484800000000058e-02 -1.080483200000000032e-02 -1.080486800000000046e-02 -1.080494199999999967e-02 -1.080500799999999963e-02 -1.080509600000000014e-02 -1.080519800000000023e-02 -1.080532199999999915e-02 -1.080535500000000086e-02 -1.080554199999999958e-02 -1.080578299999999936e-02 -1.080604299999999955e-02 -1.080631500000000036e-02 -1.080661100000000069e-02 -1.080697599999999939e-02 -1.080736600000000054e-02 -1.080780400000000072e-02 -1.080825300000000030e-02 -1.080867599999999970e-02 -1.080419500000000081e-02 -1.080479500000000072e-02 -1.080548899999999972e-02 -1.080621399999999975e-02 -1.080699100000000017e-02 -1.080774099999999918e-02 -1.080859399999999949e-02 -1.080948600000000009e-02 -1.081042899999999987e-02 -1.081145799999999949e-02 -1.081259099999999987e-02 -1.081375700000000023e-02 -1.081490000000000055e-02 -1.081609400000000006e-02 -1.081729000000000024e-02 -1.081856500000000047e-02 -1.081982400000000046e-02 -1.082120399999999920e-02 -1.081952499999999998e-02 -1.082141499999999916e-02 -1.082285300000000033e-02 -1.082430600000000055e-02 -1.082578799999999938e-02 -1.082730500000000061e-02 -1.082881699999999926e-02 -1.083030400000000067e-02 -1.083186700000000023e-02 -1.083345800000000067e-02 -1.083509900000000081e-02 -1.083682899999999921e-02 -1.083841699999999950e-02 -1.084004899999999917e-02 -1.084170100000000046e-02 -1.084330499999999926e-02 -1.084494899999999956e-02 -1.084661500000000042e-02 -1.084823000000000037e-02 -1.085012299999999971e-02 -1.085174099999999982e-02 -1.085331999999999963e-02 -1.085489100000000019e-02 -1.085651699999999956e-02 -1.085816499999999948e-02 -1.085971699999999963e-02 -1.086124200000000012e-02 -1.086274400000000057e-02 -1.086423599999999934e-02 -1.086553600000000029e-02 -1.086668900000000056e-02 -1.086814200000000077e-02 -1.086943299999999953e-02 -1.087059200000000010e-02 -1.087183299999999915e-02 -1.087314500000000073e-02 -1.087441400000000065e-02 -1.087550999999999969e-02 -1.087648899999999960e-02 -1.087745300000000047e-02 -1.087838399999999962e-02 -1.087926099999999945e-02 -1.088008600000000062e-02 -1.088081299999999960e-02 -1.088149499999999971e-02 -1.088212199999999928e-02 -1.088269600000000073e-02 -1.088315999999999936e-02 -1.088354199999999952e-02 -1.088387300000000051e-02 -1.088412599999999918e-02 -1.088428999999999959e-02 -1.088437899999999958e-02 -1.088442899999999929e-02 -1.088435199999999992e-02 -1.088420699999999991e-02 -1.088397200000000044e-02 -1.088364300000000014e-02
-1.089372599999999941e-02 -1.089336100000000071e-02 -1.089293499999999942e-02 -1.089242600000000019e-02 -1.089182799999999923e-02 -1.089115799999999974e-02 -1.089041399999999930e-02 -1.088956200000000020e-02 -1.088861799999999921e-02 -1.088760899999999948e-02 -1.088650399999999997e-02 -1.088535499999999934e-02 -1.088413700000000033e-02 -1.088243600000000054e-02 -1.088100699999999983e-02 -1.087955600000000030e-02 -1.087803099999999981e-02 -1.087641399999999918e-02 -1.087472500000000002e-02 -1.087298400000000047e-02 -1.087121500000000004e-02 -1.086940399999999918e-02 -1.086755000000000013e-02 -1.086551200000000078e-02 -1.086340499999999959e-02 -1.086139099999999975e-02 -1.085945999999999960e-02 -1.085742200000000025e-02 -1.085529600000000039e-02 -1.085336400000000076e-02 -1.085132299999999952e-02 -1.084911300000000051e-02 -1.084691299999999969e-02 -1.084474700000000007e-02 -1.084261400000000042e-02 -1.084043300000000001e-02 -1.083826899999999933e-02 -1.083619400000000038e-02 -1.083421300000000052e-02 -1.083222600000000035e-02 -1.083036199999999963e-02 -1.082846600000000013e-02 -1.082663600000000059e-02 -1.082492000000000003e-02 -1.082323699999999944e-02 -1.082160700000000045e-02 -1.082007400000000071e-02 -1.081859999999999940e-02 -1.081723599999999917e-02 -1.081596500000000030e-02 -1.081481599999999967e-02 -1.081384600000000022e-02 -1.081303399999999915e-02 -1.081219199999999998e-02 -1.081134599999999946e-02 -1.081062099999999943e-02 -1.081003200000000067e-02 -1.080947300000000000e-02 -1.080898500000000012e-02 -1.081011200000000019e-02 -1.080981399999999919e-02 -1.080965300000000066e-02 -1.080946300000000006e-02 -1.080934700000000040e-02 -1.080924800000000047e-02 -1.080915399999999964e-02 -1.080904400000000029e-02 -1.080884900000000058e-02 -1.080875400000000028e-02 -1.080856999999999998e-02 -1.080844800000000001e-02 -1.080828999999999991e-02 -1.080817300000000078e-02 -1.080803399999999935e-02 -1.080781199999999997e-02 -1.080763000000000036e-02 -1.080750400000000076e-02 -1.081199600000000080e-02 -1.081188800000000040e-02 -1.081170600000000079e-02 -1.081152500000000065e-02 -1.081135299999999924e-02 -1.081116300000000037e-02 -1.081099999999999943e-02 -1.081088000000000014e-02 -1.081074299999999939e-02 -1.081062099999999943e-02 -1.081056000000000031e-02 -1.081054300000000058e-02 -1.081053700000000027e-02 -1.081056000000000031e-02 -1.081060699999999986e-02 -1.123946600000000004e-02 -1.124240800000000061e-02 -1.124445299999999974e-02 -1.124583399999999969e-02 -1.124704600000000013e-02 -1.124804899999999955e-02 -1.124884299999999969e-02 -1.124956300000000062e-02 -1.125016000000000037e-02 -1.125074799999999965e-02 -1.125129300000000075e-02 -1.125166699999999992e-02 -1.125600600000000069e-02 -1.125656100000000000e-02 -1.125717900000000084e-02 -1.125782600000000029e-02 -1.125848100000000074e-02 -1.125905200000000030e-02 -1.125969400000000065e-02 -1.126038199999999934e-02 -1.126105099999999935e-02 -1.126169900000000001e-02 -1.126242499999999952e-02 -1.126311999999999973e-02 -1.126374200000000020e-02 -1.126432900000000001e-02 -1.126483699999999977e-02 -1.126519399999999921e-02 -1.126549900000000000e-02 -1.126577100000000081e-02 -1.126237599999999929e-02 -1.126209300000000080e-02 -1.126122599999999918e-02 -1.083007000000000067e-02 -1.083161600000000051e-02 -1.083320100000000064e-02 -1.083478300000000061e-02 -1.083633399999999955e-02 -1.083796499999999975e-02 -1.083962599999999978e-02 -1.084134999999999960e-02 -1.084314899999999984e-02 -1.084480799999999918e-02 -1.084651399999999981e-02 -1.084823900000000084e-02 -1.084991899999999954e-02 -1.085164100000000041e-02 -1.085338299999999943e-02 -1.085507500000000049e-02 -1.085702700000000000e-02 -1.085872199999999947e-02 -1.086037299999999955e-02 -1.086202200000000069e-02 -1.086373000000000026e-02 -1.086545400000000008e-02 -1.086708699999999923e-02 -1.086869600000000061e-02 -1.087027399999999921e-02 -1.087185000000000061e-02 -1.087323200000000004e-02 -1.087446599999999930e-02 -1.087600099999999972e-02 -1.087738400000000036e-02 -1.087862900000000077e-02 -1.087995800000000034e-02 -1.088136299999999980e-02 -1.088272199999999919e-02 -1.088390000000000017e-02 -1.088497000000000076e-02 -1.088602600000000004e-02 -1.088704599999999918e-02 -1.088801900000000052e-02 -1.088894399999999936e-02 -1.088976099999999954e-02 -1.089054100000000011e-02 -1.089126600000000014e-02 -1.089194100000000047e-02 -1.089251299999999950e-02 -1.089299900000000043e-02 -1.089344199999999971e-02 -1.089379799999999968e-02 -1.089407000000000049e-02 -1.089428100000000045e-02 -1.089432700000000052e-02 -1.089436199999999945e-02 -1.089432899999999947e-02 -1.089420800000000071e-02 -1.089399599999999954e-02
-1.090271500000000032e-02 -1.090242699999999926e-02 -1.090207800000000081e-02 -1.090164700000000042e-02 -1.090112799999999951e-02 -1.090053499999999939e-02 -1.089986700000000058e-02 -1.089909200000000085e-02 -1.089822600000000044e-02 -1.089729400000000008e-02 -1.089626599999999994e-02 -1.089519199999999972e-02 -1.089405100000000008e-02 -1.089242099999999935e-02 -1.089106400000000065e-02 -1.088968400000000017e-02 -1.088823099999999995e-02 -1.088668199999999996e-02 -1.088505900000000075e-02 -1.088338200000000047e-02 -1.088168200000000016e-02 -1.087993999999999940e-02 -1.087814900000000015e-02 -1.087617599999999955e-02 -1.087413199999999990e-02 -1.087217700000000023e-02 -1.087030500000000025e-02 -1.086833400000000033e-02 -1.086625299999999933e-02 -1.086437500000000077e-02 -1.086237599999999998e-02 -1.086020300000000056e-02 -1.085803599999999973e-02 -1.085589999999999992e-02 -1.085379099999999979e-02 -1.085162800000000032e-02 -1.084947500000000079e-02 -1.084741099999999951e-02 -1.084541900000000024e-02 -1.084342299999999960e-02 -1.084150600000000075e-02 -1.083959599999999995e-02 -1.083773199999999923e-02 -1.083595300000000060e-02 -1.083422199999999926e-02 -1.083253600000000025e-02 -1.083093599999999934e-02 -1.082938900000000003e-02 -1.082793500000000034e-02 -1.082656499999999980e-02 -1.082530599999999982e-02 -1.082420199999999978e-02 -1.082325599999999985e-02 -1.082227799999999941e-02 -1.082129400000000040e-02 -1.082039899999999964e-02 -1.081963799999999948e-02 -1.081890100000000056e-02 -1.081822099999999939e-02 -1.082034999999999941e-02 -1.081981499999999999e-02 -1.081942399999999936e-02 -1.081899100000000002e-02 -1.081862500000000012e-02 -1.081826699999999947e-02 -1.081791500000000086e-02 -1.081753400000000018e-02 -1.081707999999999975e-02 -1.081673000000000009e-02 -1.081632000000000079e-02 -1.081594999999999952e-02 -1.081556200000000079e-02 -1.081522000000000039e-02 -1.081486199999999974e-02 -1.081442799999999919e-02 -1.081403499999999962e-02 -1.081370599999999932e-02 -1.081786099999999980e-02 -1.081758099999999972e-02 -1.125216799999999989e-02 -1.125500400000000074e-02 -1.125673699999999930e-02 -1.125798299999999919e-02 -1.125890300000000066e-02 -1.125962999999999964e-02 -1.126017600000000021e-02 -1.126062599999999927e-02 -1.126106099999999929e-02 -1.126149599999999931e-02 -1.126187300000000037e-02 -1.126224200000000043e-02 -1.126260100000000056e-02 -1.126296400000000031e-02 -1.126321100000000040e-02 -1.126360900000000081e-02 -1.126404500000000031e-02 -1.126451399999999978e-02 -1.126498800000000008e-02 -1.126546800000000070e-02 -1.126599900000000050e-02 -1.126654499999999934e-02 -1.126710900000000085e-02 -1.126769300000000050e-02 -1.126822799999999992e-02 -1.126454399999999960e-02 -1.126536799999999956e-02 -1.126627200000000079e-02 -1.126719800000000084e-02 -1.126815800000000034e-02 -1.126906199999999983e-02 -1.127004900000000073e-02 -1.127107200000000004e-02 -1.127211699999999990e-02 -1.127365800000000064e-02 -1.127483900000000004e-02 -1.127603299999999954e-02 -1.127718800000000049e-02 -1.127836800000000042e-02 -1.127952999999999942e-02 -1.128074800000000016e-02 -1.128192199999999978e-02 -1.128320099999999965e-02 -1.128100800000000035e-02 -1.128217999999999929e-02 -1.128346199999999931e-02 -1.128470999999999988e-02 -1.128599199999999990e-02 -1.128724700000000025e-02 -1.128846600000000047e-02 -1.128963600000000046e-02 -1.129085300000000000e-02 -1.129203900000000024e-02 -1.129317300000000010e-02 -1.129437299999999991e-02 -1.129536899999999955e-02 -1.129633300000000042e-02 -1.129723499999999922e-02 -1.129796100000000046e-02 -1.129860100000000013e-02 -1.129902200000000058e-02 -1.129907900000000007e-02 -1.129932699999999964e-02 -1.129790900000000008e-02 -1.086668699999999987e-02 -1.086840700000000007e-02 -1.087018699999999991e-02 -1.087197999999999984e-02 -1.087368399999999978e-02 -1.087536599999999916e-02 -1.087701200000000014e-02 -1.087866000000000007e-02 -1.088011300000000028e-02 -1.088141700000000087e-02 -1.088302300000000035e-02 -1.088448199999999914e-02 -1.088579999999999930e-02 -1.088720399999999928e-02 -1.088868500000000038e-02 -1.089011900000000019e-02 -1.089137299999999933e-02 -1.089251599999999966e-02 -1.089364599999999988e-02 -1.089473300000000019e-02 -1.089578100000000022e-02 -1.089678399999999964e-02 -1.089767900000000039e-02 -1.089853399999999965e-02 -1.089912300000000014e-02 -1.089988100000000015e-02 -1.090053799999999955e-02 -1.090110700000000016e-02 -1.090163700000000048e-02 -1.090207600000000013e-02 -1.090243200000000010e-02 -1.090272800000000042e-02 -1.090292799999999923e-02 -1.090303999999999926e-02 -1.090308400000000039e-02 -1.090304100000000047e-02 -1.090290600000000040e-02
-1.091081200000000063e-02 -1.091058800000000058e-02 -1.091030100000000072e-02 -1.090993300000000013e-02 -1.090947700000000076e-02 -1.090894599999999923e-02 -1.090833800000000006e-02 -1.090762200000000050e-02 -1.090681599999999973e-02 -1.090594299999999954e-02 -1.090497300000000010e-02 -1.090395400000000042e-02 -1.090287099999999974e-02 -1.090130899999999965e-02 -1.090000399999999960e-02 -1.089867500000000003e-02 -1.089727199999999951e-02 -1.089577000000000080e-02 -1.089419299999999993e-02 -1.089255800000000010e-02 -1.089090300000000039e-02 -1.088920900000000039e-02 -1.088745900000000037e-02 -1.088552599999999954e-02 -1.088352199999999964e-02 -1.088160300000000011e-02 -1.087976700000000026e-02 -1.087783600000000010e-02 -1.087578099999999930e-02 -1.087393199999999935e-02 -1.087195300000000017e-02 -1.086979899999999943e-02 -1.086764599999999990e-02 -1.086552300000000019e-02 -1.086342199999999932e-02 -1.086126299999999947e-02 -1.085910900000000047e-02 -1.085704300000000025e-02 -1.085503600000000020e-02 -1.085302599999999999e-02 -1.085105899999999970e-02 -1.084913199999999918e-02 -1.084723500000000021e-02 -1.084540099999999931e-02 -1.084362999999999994e-02 -1.084189399999999949e-02 -1.084023700000000083e-02 -1.083862900000000067e-02 -1.083709799999999987e-02 -1.083564400000000018e-02 -1.083429200000000057e-02 -1.083307399999999983e-02 -1.083201100000000076e-02 -1.083091499999999999e-02 -1.082981000000000048e-02 -1.082876500000000061e-02 -1.082784799999999929e-02 -1.082694900000000064e-02 -1.082609300000000017e-02 -1.082900799999999934e-02 -1.082827199999999990e-02 -1.082767999999999925e-02 -1.082703399999999927e-02 -1.082644399999999930e-02 -1.082585399999999934e-02 -1.082526800000000074e-02 -1.082463799999999927e-02 -1.082394499999999975e-02 -1.082335599999999926e-02 -1.082273700000000068e-02 -1.082213500000000009e-02 -1.125535400000000040e-02 -1.125916300000000085e-02 -1.126107399999999939e-02 -1.126189699999999988e-02 -1.280925400000000082e-02 -1.280874700000000053e-02 -1.281606799999999990e-02 -1.281591999999999974e-02 -1.281569100000000058e-02 -1.281550199999999945e-02 -1.281535900000000013e-02 -1.281535599999999997e-02 -1.281529500000000085e-02 -1.281532500000000067e-02 -1.281536299999999975e-02 -1.281544700000000064e-02 -1.281566999999999949e-02 -1.281593999999999962e-02 -1.281625999999999946e-02 -1.281660599999999949e-02 -1.281703099999999956e-02 -1.281753400000000022e-02 -1.281801299999999963e-02 -1.281863199999999994e-02 -1.281941900000000030e-02 -1.282852999999999945e-02 -1.283563000000000065e-02 -1.282175699999999960e-02 -1.282267800000000055e-02 -1.282367499999999966e-02 -1.282470900000000011e-02 -1.282576799999999954e-02 -1.282672099999999926e-02 -1.325103700000000023e-02 -1.325155400000000046e-02 -1.282029699999999960e-02 -1.282188299999999920e-02 -1.282356200000000016e-02 -1.282523699999999975e-02 -1.282704699999999941e-02 -1.282891000000000066e-02 -1.283084699999999939e-02 -1.283380500000000021e-02 -1.283595400000000011e-02 -1.283814299999999978e-02 -1.284036399999999994e-02 -1.284262299999999919e-02 -1.284488800000000049e-02 -1.128814600000000064e-02 -1.128973299999999971e-02 -1.129140999999999999e-02 -1.128949899999999971e-02 -1.129107399999999990e-02 -1.129276799999999990e-02 -1.129444599999999965e-02 -1.129613399999999934e-02 -1.129782499999999919e-02 -1.129949499999999968e-02 -1.130108299999999996e-02 -1.130276199999999918e-02 -1.130445000000000061e-02 -1.130615800000000018e-02 -1.130793100000000023e-02 -1.130953900000000040e-02 -1.131118000000000054e-02 -1.131281900000000000e-02 -1.131438300000000077e-02 -1.131597800000000084e-02 -1.131755400000000050e-02 -1.131904799999999996e-02 -1.132083600000000079e-02 -1.132228899999999927e-02 -1.132370000000000078e-02 -1.132504299999999992e-02 -1.132640099999999983e-02 -1.132774599999999965e-02 -1.132895700000000061e-02 -1.133008800000000031e-02 -1.133118099999999920e-02 -1.133217499999999989e-02 -1.133292699999999958e-02 -1.133346499999999916e-02 -1.133421400000000044e-02 -1.133461000000000017e-02 -1.133477100000000043e-02 -1.133481000000000072e-02 -1.133456000000000047e-02 -1.133377600000000027e-02 -1.133130700000000053e-02 -1.089937199999999919e-02 -1.090057000000000005e-02 -1.090171700000000000e-02 -1.090283300000000066e-02 -1.090390699999999914e-02 -1.090486499999999970e-02 -1.090578799999999959e-02 -1.090634899999999921e-02 -1.090717400000000038e-02 -1.090789999999999989e-02 -1.090853699999999940e-02 -1.090913800000000052e-02 -1.090964300000000012e-02 -1.091006999999999914e-02 -1.091043199999999942e-02 -1.091070000000000061e-02 -1.091087800000000059e-02 -1.091098700000000046e-02 -1.091100799999999982e-02 -1.091093899999999971e-02
-1.091705400000000069e-02 -1.091688199999999928e-02 -1.091664600000000034e-02 -1.091632900000000066e-02 -1.091592400000000046e-02 -1.091544099999999969e-02 -1.091488099999999954e-02 -1.091421199999999953e-02 -1.091345200000000057e-02 -1.091262500000000045e-02 -1.091170099999999935e-02 -1.091072400000000012e-02 -1.090968500000000056e-02 -1.090818200000000064e-02 -1.090691499999999967e-02 -1.090562399999999918e-02 -1.090425700000000053e-02 -1.090278800000000006e-02 -1.090124299999999970e-02 -1.089963799999999969e-02 -1.089801399999999927e-02 -1.089635199999999977e-02 -1.089462899999999942e-02 -1.089272299999999999e-02 -1.089074500000000029e-02 -1.088884900000000079e-02 -1.088703499999999977e-02 -1.088512699999999965e-02 -1.088308600000000015e-02 -1.088125099999999977e-02 -1.087928099999999933e-02 -1.087713300000000063e-02 -1.087498400000000073e-02 -1.087286299999999997e-02 -1.087076000000000015e-02 -1.086859499999999999e-02 -1.086643099999999931e-02 -1.086435499999999915e-02 -1.086232799999999922e-02 -1.086029699999999966e-02 -1.085827999999999967e-02 -1.085633000000000084e-02 -1.085439799999999948e-02 -1.085251100000000045e-02 -1.085069900000000011e-02 -1.084891500000000064e-02 -1.084720299999999971e-02 -1.084553599999999937e-02 -1.084393300000000004e-02 -1.084240000000000030e-02 -1.084096200000000086e-02 -1.083963999999999935e-02 -1.083847100000000056e-02 -1.083726399999999923e-02 -1.083604600000000022e-02 -1.083486399999999961e-02 -1.083380299999999949e-02 -1.083275199999999931e-02 -1.083173100000000069e-02 -1.083528400000000058e-02 -1.083436699999999926e-02 -1.083359400000000021e-02 -1.083275499999999947e-02 -1.083196200000000053e-02 -1.126404200000000015e-02 -1.126861200000000077e-02 -1.127066900000000052e-02 -1.280997700000000017e-02 -1.280858900000000043e-02 -1.280734700000000018e-02 -1.280609299999999930e-02 -1.280506200000000074e-02 -1.280412600000000074e-02 -1.280316100000000040e-02 -1.280223999999999945e-02 -1.280135100000000074e-02 -1.323110100000000032e-02 -1.280864999999999955e-02 -1.280826200000000081e-02 -1.280783199999999990e-02 -1.280747599999999993e-02 -1.323697700000000047e-02 -1.323837700000000082e-02 -1.323896299999999943e-02 -1.323942300000000016e-02 -1.375977999999999923e-02 -1.375830599999999966e-02 -1.375616900000000038e-02 -1.375478500000000028e-02 -1.375253700000000044e-02 -1.324229399999999994e-02 -1.324293200000000066e-02 -1.324364299999999939e-02 -1.324433099999999981e-02 -1.324513800000000005e-02 -1.324608499999999946e-02 -1.324698799999999947e-02 -1.324795800000000065e-02 -1.324898799999999974e-02 -1.325008599999999946e-02 -1.325125199999999982e-02 -1.325244700000000053e-02 -1.325364799999999982e-02 -1.325476100000000032e-02 -1.324607199999999936e-02 -1.324789200000000070e-02 -1.324978599999999951e-02 -1.325167300000000027e-02 -1.325364799999999982e-02 -1.325561299999999942e-02 -1.325770799999999999e-02 -1.325983300000000038e-02 -1.326203700000000082e-02 -1.326520900000000003e-02 -1.326756699999999921e-02 -1.326993999999999917e-02 -1.327229100000000030e-02 -1.327467300000000072e-02 -1.327701300000000070e-02 -1.327943699999999984e-02 -1.328175399999999978e-02 -1.328411699999999980e-02 -1.328082499999999957e-02 -1.328351600000000042e-02 -1.328637400000000010e-02 -1.328924899999999951e-02 -1.329216000000000078e-02 -1.329506899999999964e-02 -1.329798700000000070e-02 -1.330065100000000014e-02 -1.330356700000000052e-02 -1.330647800000000006e-02 -1.330932400000000085e-02 -1.331211600000000057e-02 -1.331441499999999958e-02 -1.131806299999999973e-02 -1.132009399999999930e-02 -1.132204900000000070e-02 -1.132403000000000055e-02 -1.132599200000000000e-02 -1.132787199999999925e-02 -1.132999099999999933e-02 -1.133183500000000017e-02 -1.133361800000000016e-02 -1.133537100000000034e-02 -1.133716100000000011e-02 -1.133894199999999942e-02 -1.134061299999999939e-02 -1.134223900000000049e-02 -1.134382599999999956e-02 -1.134537700000000024e-02 -1.134671500000000027e-02 -1.134787599999999980e-02 -1.134933299999999964e-02 -1.135058499999999984e-02 -1.135168500000000025e-02 -1.135284699999999924e-02 -1.135404899999999974e-02 -1.135518500000000028e-02 -1.135610199999999986e-02 -1.135688699999999954e-02 -1.135762199999999951e-02 -1.135831900000000040e-02 -1.135889500000000080e-02 -1.135936100000000011e-02 -1.135967300000000069e-02 -1.135990899999999963e-02 -1.136054100000000004e-02 -1.136059799999999953e-02 -1.136045100000000058e-02 -1.136014699999999926e-02 -1.135963199999999972e-02 -1.135894900000000013e-02 -1.135798900000000063e-02 -1.135669400000000051e-02 -1.135482600000000016e-02 -1.135184600000000051e-02 -1.091706899999999973e-02 -1.091714400000000015e-02 -1.091712799999999990e-02
-1.137350099999999940e-02 -1.137269699999999932e-02 -1.137179299999999983e-02 -1.137075499999999975e-02 -1.136957400000000035e-02 -1.136827500000000060e-02 -1.136684100000000079e-02 -1.136521300000000075e-02 -1.136338599999999963e-02 -1.136138199999999973e-02 -1.135913300000000042e-02 -1.135667599999999958e-02 -1.135381100000000011e-02 -1.135027499999999995e-02 -1.134541300000000037e-02 -1.091140799999999918e-02 -1.091006999999999914e-02 -1.090862599999999939e-02 -1.090710500000000027e-02 -1.090552000000000014e-02 -1.090391999999999924e-02 -1.090228099999999978e-02 -1.090057699999999984e-02 -1.089869000000000081e-02 -1.089672900000000083e-02 -1.089484699999999917e-02 -1.089304599999999998e-02 -1.089115300000000064e-02 -1.088911700000000024e-02 -1.088728800000000017e-02 -1.088531899999999920e-02 -1.088316899999999983e-02 -1.088101799999999925e-02 -1.087889099999999991e-02 -1.087677899999999961e-02 -1.087460300000000005e-02 -1.087242300000000085e-02 -1.087033199999999991e-02 -1.086827999999999926e-02 -1.086622500000000019e-02 -1.086415299999999966e-02 -1.086217599999999943e-02 -1.086020499999999951e-02 -1.085826500000000062e-02 -1.085640799999999968e-02 -1.085457299999999931e-02 -1.085280299999999941e-02 -1.085107499999999996e-02 -1.084939899999999915e-02 -1.084778500000000041e-02 -1.084625699999999977e-02 -1.127747299999999966e-02 -1.127966099999999985e-02 -1.128075199999999979e-02 -1.128124800000000066e-02 -1.128164199999999971e-02 -1.128174799999999943e-02 -1.128132599999999951e-02 -1.280787199999999966e-02 -1.128077799999999999e-02 -1.128155399999999919e-02 -1.281191700000000079e-02 -1.280982399999999917e-02 -1.280789499999999970e-02 -1.280602399999999919e-02 -1.280423999999999972e-02 -1.323425299999999964e-02 -1.323384600000000050e-02 -1.323297099999999962e-02 -1.323198499999999993e-02 -1.323091799999999950e-02 -1.322998899999999929e-02 -1.322913099999999988e-02 -1.297382899999999922e-02 -1.297314100000000053e-02 -1.297253200000000016e-02 -1.297207000000000048e-02 -1.298390500000000045e-02 -1.298379900000000073e-02 -1.396173300000000048e-02 -1.396180999999999985e-02 -1.396200400000000008e-02 -1.396256100000000007e-02 -1.396292799999999945e-02 -1.396342799999999995e-02 -1.396397500000000000e-02 -1.396461400000000019e-02 -1.396542899999999969e-02 -1.396629500000000010e-02 -1.396724499999999966e-02 -1.396822699999999973e-02 -1.396932399999999998e-02 -1.397051399999999985e-02 -1.397152699999999921e-02 -1.397281600000000075e-02 -1.397438900000000025e-02 -1.397576000000000027e-02 -1.397723699999999999e-02 -1.397878500000000052e-02 -1.398039600000000084e-02 -1.398211400000000035e-02 -1.398386400000000036e-02 -1.376617200000000013e-02 -1.376796299999999938e-02 -1.451321499999999945e-02 -1.451928899999999946e-02 -1.452477599999999966e-02 -1.452977800000000014e-02 -1.368076600000000045e-02 -1.368224900000000049e-02 -1.324877699999999978e-02 -1.333911100000000072e-02 -1.334847400000000080e-02 -1.335596399999999968e-02 -1.336248400000000086e-02 -1.336792699999999993e-02 -1.326522200000000012e-02 -1.326792899999999949e-02 -1.327062799999999959e-02 -1.327344800000000019e-02 -1.327622699999999982e-02 -1.327917699999999965e-02 -1.327361399999999955e-02 -1.327652099999999946e-02 -1.327961499999999982e-02 -1.328274699999999926e-02 -1.328593100000000082e-02 -1.328911299999999997e-02 -1.329235999999999959e-02 -1.329526299999999987e-02 -1.329853999999999932e-02 -1.330189600000000055e-02 -1.330535000000000051e-02 -1.330886300000000064e-02 -1.331222900000000008e-02 -1.331567099999999941e-02 -1.331912900000000073e-02 -1.332254000000000077e-02 -1.332601800000000024e-02 -1.332949200000000008e-02 -1.333289099999999949e-02 -1.333649599999999977e-02 -1.333989000000000008e-02 -1.334319900000000003e-02 -1.334651100000000014e-02 -1.334987500000000063e-02 -1.335321100000000025e-02 -1.335638800000000029e-02 -1.134863900000000064e-02 -1.135057000000000080e-02 -1.135246699999999977e-02 -1.135414499999999952e-02 -1.135562499999999940e-02 -1.135740799999999939e-02 -1.135900199999999999e-02 -1.136043400000000085e-02 -1.136193500000000009e-02 -1.136349099999999987e-02 -1.136497799999999954e-02 -1.136626299999999971e-02 -1.136741099999999914e-02 -1.136853099999999943e-02 -1.136957499999999982e-02 -1.137057600000000029e-02 -1.137150800000000066e-02 -1.137230399999999975e-02 -1.137304899999999966e-02 -1.137373499999999940e-02 -1.137435600000000040e-02 -1.137484499999999975e-02 -1.137522900000000059e-02 -1.137554099999999943e-02 -1.137574700000000029e-02 -1.137584699999999970e-02 -1.137585699999999964e-02 -1.137573899999999930e-02 -1.137550799999999945e-02 -1.137518499999999946e-02 -1.137473900000000003e-02 -1.137416599999999979e-02
-1.138563400000000038e-02 -1.138523399999999929e-02 -1.138475299999999919e-02 -1.138417199999999969e-02 -1.138347900000000017e-02 -1.138270299999999922e-02 -1.138183599999999934e-02 -1.138083699999999955e-02 -1.137972299999999957e-02 -1.137852399999999924e-02 -1.137720700000000029e-02 -1.137583399999999960e-02 -1.137436900000000049e-02 -1.137243700000000086e-02 -1.137072299999999925e-02 -1.136896899999999960e-02 -1.136711999999999965e-02 -1.136517299999999925e-02 -1.136312800000000012e-02 -1.136101699999999930e-02 -1.135884799999999951e-02 -1.135660900000000015e-02 -1.135433899999999975e-02 -1.135186000000000008e-02 -1.134929600000000004e-02 -1.134683499999999956e-02 -1.134443899999999956e-02 -1.134189300000000046e-02 -1.133936500000000056e-02 -1.133696799999999935e-02 -1.133451499999999987e-02 -1.133191700000000038e-02 -1.132937099999999954e-02 -1.132689800000000017e-02 -1.132451200000000012e-02 -1.132211600000000012e-02 -1.131981200000000028e-02 -1.131763099999999987e-02 -1.131568200000000052e-02 -1.131374299999999937e-02 -1.131228100000000042e-02 -1.131047100000000076e-02 -1.130883000000000062e-02 -1.130736799999999993e-02 -1.130587700000000063e-02 -1.130444400000000030e-02 -1.130309000000000001e-02 -1.130174400000000072e-02 -1.130047399999999959e-02 -1.129918599999999926e-02 -1.129781399999999977e-02 -1.325786200000000047e-02 -1.325483000000000043e-02 -1.325129100000000011e-02 -1.324796100000000081e-02 -1.324452199999999989e-02 -1.324138899999999924e-02 -1.323824799999999934e-02 -1.323520199999999973e-02 -1.324282300000000079e-02 -1.324050400000000016e-02 -1.323839199999999987e-02 -1.323621999999999993e-02 -1.323419500000000068e-02 -1.323220699999999930e-02 -1.323029400000000008e-02 -1.322839900000000006e-02 -1.322652399999999992e-02 -1.381863000000000015e-02 -1.380550399999999969e-02 -1.379388500000000052e-02 -1.378088599999999914e-02 -1.376852200000000005e-02 -1.296409199999999998e-02 -1.296343500000000058e-02 -1.296285800000000071e-02 -1.296242899999999927e-02 -1.339752399999999920e-02 -1.339857399999999990e-02 -1.394976300000000044e-02 -1.394995199999999984e-02 -1.395025400000000047e-02 -1.395094600000000053e-02 -1.395140599999999953e-02 -1.395199800000000018e-02 -1.395263300000000074e-02 -1.395336200000000040e-02 -1.437368600000000010e-02 -1.437677199999999947e-02 -1.437941799999999971e-02 -1.438192400000000079e-02 -1.438442199999999914e-02 -1.438692599999999953e-02 -1.438885300000000006e-02 -1.439135300000000083e-02 -1.439403600000000068e-02 -1.439649500000000047e-02 -1.439904900000000057e-02 -1.440160499999999962e-02 -1.440417899999999959e-02 -1.440684899999999935e-02 -1.440961699999999956e-02 -1.454452999999999996e-02 -1.455328000000000004e-02 -1.448865600000000080e-02 -1.449444100000000027e-02 -1.449974400000000017e-02 -1.450458800000000055e-02 -1.521765700000000075e-02 -1.430930300000000065e-02 -1.431753300000000034e-02 -1.432666699999999953e-02 -1.368377200000000030e-02 -1.368814500000000052e-02 -1.369125900000000076e-02 -1.369432800000000040e-02 -1.369729700000000064e-02 -1.370024199999999963e-02 -1.370306900000000001e-02 -1.370584000000000038e-02 -1.370822900000000059e-02 -1.340906400000000005e-02 -1.370933400000000010e-02 -1.371248800000000011e-02 -1.371576799999999971e-02 -1.371901700000000002e-02 -1.372221900000000078e-02 -1.372529899999999983e-02 -1.372837300000000031e-02 -1.373101600000000040e-02 -1.373326300000000076e-02 -1.329395199999999951e-02 -1.329755999999999994e-02 -1.330121100000000028e-02 -1.330472100000000026e-02 -1.330831099999999975e-02 -1.331191999999999966e-02 -1.331548899999999980e-02 -1.331912900000000073e-02 -1.332277500000000024e-02 -1.332635599999999927e-02 -1.333014899999999947e-02 -1.333373900000000070e-02 -1.333724000000000021e-02 -1.334077300000000021e-02 -1.334437400000000086e-02 -1.334796199999999967e-02 -1.335140899999999985e-02 -1.335486100000000086e-02 -1.335825700000000012e-02 -1.336165199999999990e-02 -1.336479900000000012e-02 -1.336770999999999966e-02 -1.337127299999999949e-02 -1.337425199999999967e-02 -1.337707299999999974e-02 -1.338001899999999994e-02 -1.338301400000000037e-02 -1.338593000000000074e-02 -1.338861099999999991e-02 -1.339111200000000015e-02 -1.339358499999999952e-02 -1.339578100000000070e-02 -1.137747599999999921e-02 -1.137874799999999929e-02 -1.137988499999999931e-02 -1.138093299999999933e-02 -1.138165799999999936e-02 -1.138257600000000015e-02 -1.138336700000000014e-02 -1.138404800000000078e-02 -1.138467299999999967e-02 -1.138517600000000032e-02 -1.138557999999999931e-02 -1.138589999999999915e-02 -1.138610500000000053e-02 -1.138620299999999926e-02 -1.138621599999999935e-02 -1.138612200000000026e-02 -1.138591599999999940e-02
-1.139244799999999946e-02 -1.139231500000000008e-02 -1.139209300000000070e-02 -1.139176899999999951e-02 -1.139132799999999918e-02 -1.139079900000000006e-02 -1.139017500000000065e-02 -1.138941899999999958e-02 -1.138855199999999970e-02 -1.138759599999999983e-02 -1.138652499999999977e-02 -1.138539199999999939e-02 -1.138417800000000001e-02 -1.138282099999999956e-02 -1.138135699999999993e-02 -1.137985499999999948e-02 -1.137826500000000025e-02 -1.137656199999999979e-02 -1.137476999999999933e-02 -1.137290999999999996e-02 -1.137101299999999926e-02 -1.136907199999999916e-02 -1.136706600000000032e-02 -1.136485999999999920e-02 -1.136257100000000013e-02 -1.136037300000000000e-02 -1.135825099999999976e-02 -1.135602599999999997e-02 -1.135369100000000082e-02 -1.135154499999999934e-02 -1.134927500000000068e-02 -1.134682499999999962e-02 -1.134438400000000076e-02 -1.134197699999999961e-02 -1.133961200000000065e-02 -1.133717499999999968e-02 -1.133474999999999934e-02 -1.133241200000000004e-02 -1.133014400000000033e-02 -1.132785899999999915e-02 -1.132560399999999953e-02 -1.132331399999999925e-02 -1.132091500000000084e-02 -1.328451899999999984e-02 -1.327989800000000005e-02 -1.327528300000000057e-02 -1.327078599999999969e-02 -1.326646899999999948e-02 -1.326207100000000028e-02 -1.325777000000000032e-02 -1.325357400000000060e-02 -1.324954899999999935e-02 -1.324610900000000070e-02 -1.324213999999999947e-02 -1.323843599999999926e-02 -1.323456899999999985e-02 -1.323104899999999993e-02 -1.322751900000000008e-02 -1.365549999999999924e-02 -1.323439000000000039e-02 -1.323145099999999998e-02 -1.322883300000000061e-02 -1.322621099999999987e-02 -1.322378100000000042e-02 -1.326454999999999995e-02 -1.382171700000000072e-02 -1.380520699999999990e-02 -1.378900800000000017e-02 -1.377398600000000022e-02 -1.376046300000000056e-02 -1.374856300000000010e-02 -1.373533799999999971e-02 -1.372285999999999992e-02 -1.340213500000000078e-02 -1.339072699999999984e-02 -1.337951199999999966e-02 -1.337969200000000032e-02 -1.341493900000000072e-02 -1.340400700000000077e-02 -1.435811700000000010e-02 -1.435946700000000076e-02 -1.436089500000000026e-02 -1.436294999999999933e-02 -1.436443800000000021e-02 -1.436602799999999944e-02 -1.436764299999999939e-02 -1.436934999999999948e-02 -1.437123600000000077e-02 -1.437314699999999931e-02 -1.437511399999999960e-02 -1.437707600000000079e-02 -1.437914199999999927e-02 -1.438128999999999970e-02 -1.438315899999999953e-02 -1.438534699999999972e-02 -1.438785100000000011e-02 -1.439008100000000075e-02 -1.439242100000000073e-02 -1.439480599999999957e-02 -1.439722000000000050e-02 -1.439973999999999942e-02 -1.440231299999999992e-02 -1.452566500000000010e-02 -1.453189899999999916e-02 -1.446352000000000054e-02 -1.446913600000000050e-02 -1.447433700000000031e-02 -1.447912699999999962e-02 -1.519531499999999917e-02 -1.520212699999999931e-02 -1.520915200000000009e-02 -1.521424499999999951e-02 -1.522080399999999924e-02 -1.522717999999999988e-02 -1.523490800000000013e-02 -1.457257300000000012e-02 -1.368594000000000060e-02 -1.368953099999999957e-02 -1.369306900000000042e-02 -1.369667500000000017e-02 -1.370019899999999971e-02 -1.370386600000000031e-02 -1.369903800000000019e-02 -1.370278299999999963e-02 -1.370651200000000056e-02 -1.371026200000000084e-02 -1.371403300000000047e-02 -1.371739800000000044e-02 -1.372120299999999953e-02 -1.372462300000000003e-02 -1.372840600000000029e-02 -1.373224999999999967e-02 -1.373658300000000013e-02 -1.374052499999999996e-02 -1.374430400000000059e-02 -1.374813100000000024e-02 -1.375195199999999958e-02 -1.375569700000000076e-02 -1.375949400000000059e-02 -1.376324299999999966e-02 -1.376687799999999975e-02 -1.377065700000000038e-02 -1.377417600000000082e-02 -1.377754900000000005e-02 -1.378078400000000078e-02 -1.378383799999999965e-02 -1.378600200000000033e-02 -1.334294299999999947e-02 -1.334650199999999967e-02 -1.334955699999999974e-02 -1.335306500000000077e-02 -1.335632500000000049e-02 -1.335920999999999983e-02 -1.336295499999999928e-02 -1.336603800000000022e-02 -1.336900899999999941e-02 -1.337207699999999957e-02 -1.337519499999999945e-02 -1.337823500000000047e-02 -1.338104399999999992e-02 -1.338366700000000013e-02 -1.338627199999999941e-02 -1.338879699999999916e-02 -1.339121400000000024e-02 -1.339359600000000067e-02 -1.339576500000000045e-02 -1.339781599999999989e-02 -1.339978500000000086e-02 -1.340163899999999991e-02 -1.340332500000000066e-02 -1.340488700000000075e-02 -1.340639199999999961e-02 -1.340764300000000034e-02 -1.340877099999999988e-02 -1.340976999999999968e-02 -1.341058799999999933e-02 -1.341127800000000043e-02 -1.341184500000000036e-02 -1.341225599999999914e-02 -1.341250599999999939e-02
-1.361813400000000049e-02 -1.361827200000000071e-02 -1.361806100000000075e-02 -1.361749899999999992e-02 -1.361661400000000084e-02 -1.361545899999999990e-02 -1.361397800000000054e-02 -1.361217699999999961e-02 -1.361013800000000079e-02 -1.360781699999999948e-02 -1.360527100000000038e-02 -1.360233500000000012e-02 -1.359892000000000045e-02 -1.359518900000000058e-02 -1.359134700000000015e-02 -1.358724300000000058e-02 -1.358292499999999917e-02 -1.357819900000000087e-02 -1.357328499999999917e-02 -1.356819000000000081e-02 -1.356275099999999963e-02 -1.355725399999999949e-02 -1.355135699999999999e-02 -1.354474500000000040e-02 -1.353813899999999938e-02 -1.353120600000000048e-02 -1.352409499999999987e-02 -1.351665999999999979e-02 -1.350858500000000004e-02 -1.350044899999999944e-02 -1.349182900000000032e-02 -1.348240600000000060e-02 -1.347248499999999932e-02 -1.346182500000000018e-02 -1.344832399999999935e-02 -1.331367500000000051e-02 -1.330884100000000007e-02 -1.330408500000000022e-02 -1.329934299999999993e-02 -1.329456199999999935e-02 -1.328943599999999996e-02 -1.328460899999999931e-02 -1.327971600000000044e-02 -1.327476999999999997e-02 -1.326997799999999998e-02 -1.326518099999999915e-02 -1.326049699999999956e-02 -1.325600499999999952e-02 -1.325139600000000036e-02 -1.324687499999999997e-02 -1.367924799999999975e-02 -1.367558900000000015e-02 -1.367224000000000043e-02 -1.366788399999999994e-02 -1.366371800000000004e-02 -1.365925399999999915e-02 -1.365508200000000068e-02 -1.365078100000000072e-02 -1.364648000000000076e-02 -1.365652600000000043e-02 -1.365353899999999926e-02 -1.365066199999999917e-02 -1.382687200000000047e-02 -1.381015099999999968e-02 -1.379337599999999955e-02 -1.377767000000000054e-02 -1.376084600000000019e-02 -1.374438899999999922e-02 -1.404652800000000083e-02 -1.404399599999999956e-02 -1.485685599999999988e-02 -1.484108699999999934e-02 -1.482610099999999952e-02 -1.337249899999999950e-02 -1.337221599999999927e-02 -1.337203399999999966e-02 -1.337201600000000046e-02 -1.338443500000000008e-02 -1.338477000000000069e-02 -1.467084700000000075e-02 -1.467006099999999987e-02 -1.466988200000000041e-02 -1.467054899999999974e-02 -1.435164199999999952e-02 -1.435356100000000079e-02 -1.435543599999999920e-02 -1.435738200000000013e-02 -1.435949700000000058e-02 -1.436160799999999967e-02 -1.436375399999999941e-02 -1.436585200000000014e-02 -1.436803600000000070e-02 -1.437028599999999948e-02 -1.437230199999999999e-02 -1.437455200000000051e-02 -1.437716200000000062e-02 -1.437943700000000012e-02 -1.438181000000000008e-02 -1.438422999999999959e-02 -1.438666599999999934e-02 -1.438920699999999935e-02 -1.439176999999999991e-02 -1.450429699999999933e-02 -1.450938700000000033e-02 -1.443828800000000051e-02 -1.444380500000000053e-02 -1.444894799999999965e-02 -1.446450500000000076e-02 -1.517197300000000006e-02 -1.517864499999999929e-02 -1.518560600000000080e-02 -1.519072800000000056e-02 -1.519729600000000076e-02 -1.520370700000000033e-02 -1.521146299999999972e-02 -1.521893300000000046e-02 -1.522613800000000017e-02 -1.523377599999999922e-02 -1.524121200000000051e-02 -1.524891400000000057e-02 -1.525695099999999950e-02 -1.412888900000000038e-02 -1.526510900000000066e-02 -1.413106800000000010e-02 -1.413580000000000045e-02 -1.414035599999999976e-02 -1.414469200000000038e-02 -1.414867600000000065e-02 -1.415245000000000045e-02 -1.371458000000000052e-02 -1.371857200000000006e-02 -1.372263399999999918e-02 -1.372731599999999982e-02 -1.373148700000000055e-02 -1.373550400000000081e-02 -1.373957999999999950e-02 -1.374365800000000061e-02 -1.374767900000000050e-02 -1.375176600000000034e-02 -1.375583699999999993e-02 -1.375982599999999931e-02 -1.376401000000000013e-02 -1.376797800000000016e-02 -1.377182799999999985e-02 -1.377570799999999936e-02 -1.377964500000000009e-02 -1.378354900000000084e-02 -1.378729799999999991e-02 -1.379103999999999920e-02 -1.379435600000000067e-02 -1.379802699999999917e-02 -1.380142900000000047e-02 -1.380439200000000040e-02 -1.380816099999999935e-02 -1.381136999999999990e-02 -1.381438400000000073e-02 -1.381749799999999924e-02 -1.382064399999999998e-02 -1.382369299999999974e-02 -1.382648099999999984e-02 -1.382907700000000038e-02 -1.383160800000000044e-02 -1.383402700000000048e-02 -1.383631800000000023e-02 -1.383852200000000067e-02 -1.384049199999999938e-02 -1.384229200000000083e-02 -1.384401600000000065e-02 -1.384541300000000086e-02 -1.384637499999999931e-02 -1.339703499999999985e-02 -1.339859900000000062e-02 -1.339989599999999968e-02 -1.340106599999999967e-02 -1.340210699999999991e-02 -1.340296300000000038e-02 -1.340368999999999935e-02 -1.340429199999999994e-02 -1.340473499999999922e-02 -1.340501600000000050e-02
-1.385382800000000032e-02 -1.385373099999999934e-02 -1.385346200000000041e-02 -1.385305899999999917e-02 -1.385248000000000035e-02 -1.385173599999999991e-02 -1.385084500000000052e-02 -1.384974999999999921e-02 -1.384847699999999966e-02 -1.384700900000000040e-02 -1.384532500000000034e-02 -1.384349799999999922e-02 -1.384147500000000065e-02 -1.383924400000000055e-02 -1.383688100000000053e-02 -1.383436600000000072e-02 -1.383169599999999923e-02 -1.382881199999999935e-02 -1.382577599999999969e-02 -1.382256400000000073e-02 -1.381923200000000074e-02 -1.381587100000000040e-02 -1.381218600000000060e-02 -1.380818200000000044e-02 -1.380416200000000003e-02 -1.380004599999999984e-02 -1.379588300000000010e-02 -1.379156599999999989e-02 -1.378696899999999961e-02 -1.378256700000000078e-02 -1.377786699999999920e-02 -1.377285999999999962e-02 -1.376780799999999944e-02 -1.376267200000000010e-02 -1.375756199999999922e-02 -1.375220299999999930e-02 -1.374675099999999976e-02 -1.374136999999999928e-02 -1.373600600000000026e-02 -1.373059899999999958e-02 -1.372482700000000021e-02 -1.371932699999999991e-02 -1.371374000000000030e-02 -1.370810899999999957e-02 -1.370259300000000076e-02 -1.369709499999999941e-02 -1.369170800000000035e-02 -1.368646100000000046e-02 -1.368109600000000023e-02 -1.367578900000000069e-02 -1.367053900000000065e-02 -1.366542800000000030e-02 -1.366100100000000074e-02 -1.365575400000000085e-02 -1.365084899999999962e-02 -1.364557999999999917e-02 -1.364070700000000018e-02 -1.405914899999999995e-02 -1.405278199999999977e-02 -1.383953299999999935e-02 -1.382061899999999927e-02 -1.380113200000000068e-02 -1.378379599999999920e-02 -1.404606100000000031e-02 -1.404205499999999947e-02 -1.403745699999999971e-02 -1.489281100000000059e-02 -1.487348999999999963e-02 -1.485366800000000043e-02 -1.483750999999999994e-02 -1.481965900000000065e-02 -1.480411700000000032e-02 -1.478935200000000040e-02 -1.336276100000000078e-02 -1.336239900000000050e-02 -1.336211999999999990e-02 -1.336202700000000028e-02 -1.337373799999999960e-02 -1.337403099999999977e-02 -1.501777099999999920e-02 -1.501686999999999987e-02 -1.501652300000000037e-02 -1.501713499999999916e-02 -1.501736600000000074e-02 -1.501765400000000007e-02 -1.501900400000000073e-02 -1.502086300000000062e-02 -1.502320300000000060e-02 -1.434744699999999928e-02 -1.434988899999999935e-02 -1.435222899999999933e-02 -1.435462600000000054e-02 -1.435706500000000045e-02 -1.435927600000000068e-02 -1.436166300000000021e-02 -1.436444599999999946e-02 -1.436682700000000042e-02 -1.436929600000000015e-02 -1.437180400000000018e-02 -1.437431299999999967e-02 -1.437692100000000084e-02 -1.437952800000000080e-02 -1.448233099999999933e-02 -1.448677899999999998e-02 -1.441358099999999996e-02 -1.441904500000000013e-02 -1.442415699999999995e-02 -1.443382999999999992e-02 -1.514845800000000006e-02 -1.515513500000000013e-02 -1.516213200000000004e-02 -1.516734900000000011e-02 -1.517397900000000063e-02 -1.518046500000000062e-02 -1.518828000000000018e-02 -1.519580700000000041e-02 -1.520307700000000060e-02 -1.521077000000000019e-02 -1.521826400000000044e-02 -1.522601999999999983e-02 -1.523409300000000063e-02 -1.524270399999999928e-02 -1.524226400000000016e-02 -1.529364300000000086e-02 -1.531358600000000056e-02 -1.532705499999999915e-02 -1.533739299999999951e-02 -1.534992100000000075e-02 -1.414247700000000052e-02 -1.414701200000000048e-02 -1.415180800000000010e-02 -1.415658300000000036e-02 -1.416190600000000015e-02 -1.416656200000000060e-02 -1.417097399999999938e-02 -1.417531699999999978e-02 -1.417952100000000049e-02 -1.418343099999999982e-02 -1.418688799999999993e-02 -1.374599399999999923e-02 -1.375013299999999945e-02 -1.375524200000000086e-02 -1.376172200000000054e-02 -1.376786500000000066e-02 -1.377392900000000073e-02 -1.377069499999999946e-02 -1.377475199999999948e-02 -1.377865600000000024e-02 -1.378256100000000046e-02 -1.378590099999999971e-02 -1.378973699999999983e-02 -1.379330599999999997e-02 -1.379644300000000025e-02 -1.380053300000000024e-02 -1.380390599999999947e-02 -1.380713100000000026e-02 -1.381045000000000016e-02 -1.381380700000000086e-02 -1.381708100000000015e-02 -1.382010799999999935e-02 -1.382293499999999974e-02 -1.382573599999999993e-02 -1.382844499999999997e-02 -1.383103599999999968e-02 -1.383358600000000015e-02 -1.383590799999999919e-02 -1.383810599999999932e-02 -1.384021700000000014e-02 -1.384220000000000068e-02 -1.384400099999999988e-02 -1.384566500000000006e-02 -1.384726499999999923e-02 -1.384858400000000059e-02 -1.384978400000000040e-02 -1.385084099999999915e-02 -1.385170699999999956e-02 -1.385243700000000043e-02 -1.385302899999999934e-02 -1.385345800000000079e-02 -1.385371099999999946e-02
-1.384604400000000006e-02 -1.384597400000000048e-02 -1.384572700000000038e-02 -1.384534699999999917e-02 -1.384477899999999977e-02 -1.384404200000000085e-02 -1.384316099999999966e-02 -1.384206900000000025e-02 -1.384080399999999995e-02 -1.383932899999999917e-02 -1.383762000000000013e-02 -1.383577199999999965e-02 -1.383372499999999984e-02 -1.383146399999999991e-02 -1.382908199999999949e-02 -1.382653900000000054e-02 -1.382383799999999975e-02 -1.382090700000000033e-02 -1.381782999999999970e-02 -1.381457200000000066e-02 -1.381119599999999954e-02 -1.380779700000000013e-02 -1.380404399999999969e-02 -1.379997399999999957e-02 -1.379590600000000014e-02 -1.379172199999999932e-02 -1.378747699999999937e-02 -1.378310999999999946e-02 -1.377840500000000051e-02 -1.377392399999999989e-02 -1.376912599999999959e-02 -1.376401499999999924e-02 -1.375884999999999955e-02 -1.375358800000000062e-02 -1.374837200000000002e-02 -1.374287599999999936e-02 -1.373725599999999977e-02 -1.373169699999999931e-02 -1.372613699999999937e-02 -1.372051799999999926e-02 -1.371445299999999971e-02 -1.370871100000000016e-02 -1.370285100000000027e-02 -1.369692800000000057e-02 -1.369107900000000010e-02 -1.368522699999999946e-02 -1.367947400000000049e-02 -1.367386899999999995e-02 -1.366809400000000042e-02 -1.366235300000000034e-02 -1.365664599999999972e-02 -1.365105299999999980e-02 -1.407475199999999940e-02 -1.406796599999999946e-02 -1.406127700000000050e-02 -1.405351799999999922e-02 -1.404592999999999987e-02 -1.530570600000000052e-02 -1.528017899999999964e-02 -1.404750899999999969e-02 -1.404132500000000033e-02 -1.403516699999999943e-02 -1.405677200000000036e-02 -1.525939599999999972e-02 -1.523640199999999958e-02 -1.521331299999999914e-02 -1.518756899999999972e-02 -1.483526100000000063e-02 -1.481568500000000031e-02 -1.479971700000000043e-02 -1.478209500000000030e-02 -1.476681699999999979e-02 -1.475231599999999969e-02 -1.353658200000000013e-02 -1.335045600000000013e-02 -1.335014600000000023e-02 -1.335003899999999931e-02 -1.336134700000000085e-02 -1.336166299999999932e-02 -1.499352500000000060e-02 -1.499212100000000061e-02 -1.499132499999999979e-02 -1.499157899999999967e-02 -1.499142799999999935e-02 -1.499133700000000041e-02 -1.499235200000000046e-02 -1.499400300000000054e-02 -1.499621400000000077e-02 -1.499844799999999929e-02 -1.500114299999999977e-02 -1.500427200000000079e-02 -1.433947799999999925e-02 -1.434216500000000047e-02 -1.434461400000000032e-02 -1.434718299999999946e-02 -1.435018300000000073e-02 -1.435270699999999927e-02 -1.435530599999999997e-02 -1.435793299999999981e-02 -1.436054099999999924e-02 -1.436324299999999950e-02 -1.436592199999999972e-02 -1.445992299999999953e-02 -1.446396800000000066e-02 -1.438900899999999948e-02 -1.439443800000000072e-02 -1.439954100000000008e-02 -1.476787400000000028e-02 -1.512446999999999923e-02 -1.513126100000000002e-02 -1.513836600000000032e-02 -1.514373299999999950e-02 -1.515046299999999943e-02 -1.515705399999999967e-02 -1.516495300000000011e-02 -1.517255699999999971e-02 -1.517990699999999943e-02 -1.518767000000000034e-02 -1.519523300000000070e-02 -1.520305500000000004e-02 -1.521117399999999918e-02 -1.521981600000000059e-02 -1.526412000000000081e-02 -1.527932000000000075e-02 -1.529167799999999952e-02 -1.530339300000000020e-02 -1.531276900000000038e-02 -1.564447600000000091e-02 -1.566054399999999847e-02 -1.567681599999999967e-02 -1.569231800000000024e-02 -1.570786999999999878e-02 -1.414976800000000007e-02 -1.415495299999999963e-02 -1.415991399999999914e-02 -1.416484699999999951e-02 -1.416971700000000008e-02 -1.417447999999999972e-02 -1.417926000000000082e-02 -1.418396799999999992e-02 -1.418854800000000048e-02 -1.419327199999999983e-02 -1.419773300000000057e-02 -1.420150899999999931e-02 -1.420581500000000011e-02 -1.421013500000000047e-02 -1.421436600000000085e-02 -1.421838599999999952e-02 -1.422232600000000041e-02 -1.422613500000000086e-02 -1.422974899999999987e-02 -1.423278499999999953e-02 -1.378656600000000010e-02 -1.379079700000000047e-02 -1.379425899999999969e-02 -1.379758199999999921e-02 -1.380099599999999940e-02 -1.380444500000000026e-02 -1.380780799999999954e-02 -1.381092700000000062e-02 -1.381383899999999963e-02 -1.381672899999999982e-02 -1.381952600000000038e-02 -1.382220200000000045e-02 -1.382483699999999954e-02 -1.382723800000000038e-02 -1.382951099999999919e-02 -1.383168899999999944e-02 -1.383374799999999988e-02 -1.383561999999999986e-02 -1.383735600000000031e-02 -1.383903799999999969e-02 -1.384042199999999979e-02 -1.384167799999999962e-02 -1.384279100000000012e-02 -1.384370700000000023e-02 -1.384448599999999960e-02 -1.384512499999999979e-02 -1.384559699999999942e-02 -1.384589100000000080e-02
-1.383638499999999966e-02 -1.383632500000000001e-02 -1.383608300000000076e-02 -1.383570800000000038e-02 -1.383513700000000082e-02 -1.383439399999999986e-02 -1.383350700000000010e-02 -1.383240300000000006e-02 -1.383112599999999914e-02 -1.382963199999999969e-02 -1.382789599999999924e-02 -1.382601800000000068e-02 -1.382393600000000021e-02 -1.382163800000000067e-02 -1.381922099999999959e-02 -1.381663600000000020e-02 -1.381389000000000054e-02 -1.381090500000000006e-02 -1.380777199999999941e-02 -1.380445500000000020e-02 -1.380101799999999997e-02 -1.379756000000000038e-02 -1.379372899999999937e-02 -1.378957999999999920e-02 -1.378544299999999966e-02 -1.378117400000000020e-02 -1.377683000000000033e-02 -1.377237800000000005e-02 -1.376755900000000039e-02 -1.376296899999999990e-02 -1.375805199999999978e-02 -1.375281499999999983e-02 -1.374751899999999971e-02 -1.374211499999999919e-02 -1.373676499999999974e-02 -1.373111299999999965e-02 -1.372532199999999987e-02 -1.371958300000000047e-02 -1.371383200000000045e-02 -1.370801299999999980e-02 -1.370169800000000000e-02 -1.369572699999999955e-02 -1.368961299999999978e-02 -1.368342799999999922e-02 -1.411330099999999997e-02 -1.410693699999999995e-02 -1.410029200000000038e-02 -1.409353399999999958e-02 -1.408636100000000037e-02 -1.407897800000000067e-02 -1.407137699999999950e-02 -1.406363599999999915e-02 -1.405665900000000086e-02 -1.404779500000000007e-02 -1.417002799999999944e-02 -1.532294699999999996e-02 -1.529644500000000053e-02 -1.526933800000000035e-02 -1.524295999999999984e-02 -1.406745000000000044e-02 -1.529877600000000004e-02 -1.527572599999999989e-02 -1.525319699999999959e-02 -1.523079100000000047e-02 -1.520844099999999963e-02 -1.518645300000000080e-02 -1.516315700000000002e-02 -1.514204100000000018e-02 -1.512027900000000036e-02 -1.510140999999999914e-02 -1.507732200000000064e-02 -1.472912499999999916e-02 -1.471494100000000048e-02 -1.350622599999999965e-02 -1.349313899999999948e-02 -1.347874400000000084e-02 -1.333671200000000057e-02 -1.376702299999999976e-02 -1.376897699999999995e-02 -1.496405299999999973e-02 -1.496228800000000067e-02 -1.496113999999999951e-02 -1.530210199999999972e-02 -1.530254900000000036e-02 -1.530199399999999932e-02 -1.530172900000000002e-02 -1.530143100000000075e-02 -1.530094599999999930e-02 -1.529957000000000018e-02 -1.529885700000000077e-02 -1.529856500000000008e-02 -1.529898900000000068e-02 -1.530006599999999932e-02 -1.530159600000000064e-02 -1.530272700000000034e-02 -1.530635900000000028e-02 -1.530630200000000080e-02 -1.475986599999999996e-02 -1.476466199999999958e-02 -1.476914600000000036e-02 -1.477357299999999991e-02 -1.477786600000000061e-02 -1.443691499999999982e-02 -1.444072300000000079e-02 -1.436421899999999925e-02 -1.436964999999999944e-02 -1.472758899999999926e-02 -1.475023800000000058e-02 -1.509967499999999990e-02 -1.510668400000000043e-02 -1.511397100000000035e-02 -1.511953899999999955e-02 -1.512641300000000001e-02 -1.513313999999999979e-02 -1.514114599999999942e-02 -1.514884600000000053e-02 -1.515629200000000003e-02 -1.516413900000000009e-02 -1.517178599999999961e-02 -1.517968299999999937e-02 -1.518785700000000079e-02 -1.523698499999999977e-02 -1.524362400000000076e-02 -1.525625499999999982e-02 -1.557756000000000071e-02 -1.559608600000000032e-02 -1.560725399999999922e-02 -1.562674500000000091e-02 -1.564118299999999948e-02 -1.565624599999999866e-02 -1.567104500000000150e-02 -1.568608599999999839e-02 -1.570194399999999893e-02 -1.571766600000000166e-02 -1.573263600000000123e-02 -1.574947800000000078e-02 -1.459429599999999966e-02 -1.416186300000000023e-02 -1.416696899999999974e-02 -1.417199700000000041e-02 -1.417689700000000080e-02 -1.418194799999999978e-02 -1.418672699999999967e-02 -1.419065100000000031e-02 -1.419528299999999951e-02 -1.419994699999999922e-02 -1.420453900000000040e-02 -1.420894399999999939e-02 -1.421332900000000024e-02 -1.421765900000000055e-02 -1.422192299999999916e-02 -1.422588900000000024e-02 -1.422936099999999940e-02 -1.423373999999999993e-02 -1.423746000000000039e-02 -1.424096799999999968e-02 -1.424456800000000085e-02 -1.424818500000000002e-02 -1.425170000000000083e-02 -1.425494499999999977e-02 -1.425797699999999980e-02 -1.426095500000000051e-02 -1.426381600000000034e-02 -1.426654599999999974e-02 -1.426922000000000086e-02 -1.427164799999999963e-02 -1.427393300000000080e-02 -1.427617200000000017e-02 -1.427819399999999926e-02 -1.428001500000000007e-02 -1.428165300000000006e-02 -1.428313900000000025e-02 -1.428434200000000022e-02 -1.428545200000000057e-02 -1.428632799999999918e-02 -1.428697399999999916e-02 -1.428735800000000000e-02 -1.428695299999999981e-02 -1.383590500000000077e-02 -1.383621800000000082e-02
-1.428372800000000074e-02 -1.428364399999999985e-02 -1.428336099999999963e-02 -1.428293599999999955e-02 -1.428230999999999945e-02 -1.428149000000000085e-02 -1.428050900000000026e-02 -1.427929499999999914e-02 -1.427788699999999952e-02 -1.427624700000000059e-02 -1.427435999999999983e-02 -1.427230300000000007e-02 -1.427000600000000001e-02 -1.426718499999999994e-02 -1.426451999999999928e-02 -1.426165799999999997e-02 -1.425861900000000015e-02 -1.425532600000000046e-02 -1.425185600000000025e-02 -1.424817100000000045e-02 -1.424434100000000064e-02 -1.424047600000000018e-02 -1.423620400000000057e-02 -1.423157499999999978e-02 -1.422697399999999987e-02 -1.422217599999999957e-02 -1.421725599999999930e-02 -1.421218599999999992e-02 -1.420674899999999942e-02 -1.420148300000000086e-02 -1.419584899999999997e-02 -1.418985300000000054e-02 -1.418377900000000053e-02 -1.417754300000000078e-02 -1.417133200000000003e-02 -1.416474900000000078e-02 -1.415799799999999976e-02 -1.415126199999999952e-02 -1.414448599999999952e-02 -1.413760600000000048e-02 -1.413008200000000041e-02 -1.412288700000000063e-02 -1.411542699999999984e-02 -1.410786900000000031e-02 -1.410010199999999977e-02 -1.409228300000000059e-02 -1.408443799999999947e-02 -1.407659200000000062e-02 -1.406828199999999966e-02 -1.405970900000000010e-02 -1.405083499999999937e-02 -1.422237399999999943e-02 -1.537165100000000006e-02 -1.534158799999999975e-02 -1.531418499999999926e-02 -1.528416500000000060e-02 -1.525733100000000071e-02 -1.523005099999999966e-02 -1.520358299999999968e-02 -1.528973599999999995e-02 -1.526441400000000045e-02 -1.524148799999999922e-02 -1.521925799999999940e-02 -1.519720700000000077e-02 -1.517529899999999973e-02 -1.515374100000000009e-02 -1.513106999999999994e-02 -1.511077800000000006e-02 -1.509021299999999989e-02 -1.507308700000000064e-02 -1.505333200000000086e-02 -1.503545300000000071e-02 -1.501696999999999928e-02 -1.374520800000000008e-02 -1.374559199999999919e-02 -1.374602100000000063e-02 -1.374672099999999994e-02 -1.375803400000000058e-02 -1.375924000000000071e-02 -1.528241399999999937e-02 -1.527770600000000027e-02 -1.527331500000000085e-02 -1.526973000000000046e-02 -1.526584599999999958e-02 -1.526237299999999922e-02 -1.525982199999999928e-02 -1.525741700000000055e-02 -1.525487700000000002e-02 -1.525158700000000048e-02 -1.524939500000000066e-02 -1.524794200000000044e-02 -1.524747599999999939e-02 -1.524778000000000071e-02 -1.524860100000000052e-02 -1.549396500000000017e-02 -1.551138500000000080e-02 -1.551872399999999937e-02 -1.552529300000000077e-02 -1.553182000000000000e-02 -1.553829699999999953e-02 -1.554462300000000047e-02 -1.476151799999999951e-02 -1.441343800000000064e-02 -1.441711399999999997e-02 -1.433914499999999932e-02 -1.434460499999999986e-02 -1.471508900000000064e-02 -1.472910200000000086e-02 -1.525938299999999963e-02 -1.527038200000000075e-02 -1.528140499999999964e-02 -1.543670599999999969e-02 -1.545094600000000012e-02 -1.546097500000000007e-02 -1.547273300000000067e-02 -1.548251599999999999e-02 -1.549025799999999981e-02 -1.549820300000000033e-02 -1.550601899999999936e-02 -1.551323200000000006e-02 -1.552133699999999963e-02 -1.553113199999999958e-02 -1.553848399999999998e-02 -1.555253499999999928e-02 -1.556560100000000009e-02 -1.557975500000000069e-02 -1.559006700000000085e-02 -1.560720399999999952e-02 -1.562082300000000069e-02 -1.563632900000000089e-02 -1.565055799999999844e-02 -1.566513900000000153e-02 -1.568088399999999910e-02 -1.569795900000000091e-02 -1.571295600000000015e-02 -1.572785599999999839e-02 -1.574301999999999993e-02 -1.575834099999999863e-02 -1.577358099999999833e-02 -1.578865399999999919e-02 -1.618095400000000086e-02 -1.461094400000000071e-02 -1.461676200000000016e-02 -1.462169299999999984e-02 -1.462676199999999975e-02 -1.463060600000000086e-02 -1.419246799999999975e-02 -1.419705999999999919e-02 -1.420163399999999944e-02 -1.420615100000000020e-02 -1.421059900000000084e-02 -1.421474699999999980e-02 -1.421840100000000030e-02 -1.422306700000000070e-02 -1.422695700000000014e-02 -1.423062599999999969e-02 -1.423441400000000079e-02 -1.423821599999999972e-02 -1.424191799999999924e-02 -1.424535799999999963e-02 -1.424857000000000033e-02 -1.425175000000000053e-02 -1.425481900000000017e-02 -1.425774900000000012e-02 -1.426063200000000052e-02 -1.426326600000000014e-02 -1.426575300000000081e-02 -1.426813900000000086e-02 -1.427038800000000017e-02 -1.427242899999999967e-02 -1.427432000000000006e-02 -1.427615200000000029e-02 -1.427764899999999990e-02 -1.427901399999999960e-02 -1.428021900000000025e-02 -1.428121100000000025e-02 -1.428205800000000025e-02 -1.428274499999999947e-02 -1.428325499999999991e-02 -1.428356799999999996e-02
-1.427335100000000009e-02 -1.427327899999999983e-02 -1.427300299999999939e-02 -1.427258699999999977e-02 -1.427195199999999921e-02 -1.427112200000000067e-02 -1.427013100000000013e-02 -1.426890100000000050e-02 -1.426747899999999958e-02 -1.426581199999999924e-02 -1.426388500000000045e-02 -1.426178799999999920e-02 -1.425944600000000027e-02 -1.425658100000000081e-02 -1.425387000000000008e-02 -1.425095499999999918e-02 -1.424785999999999934e-02 -1.424449399999999991e-02 -1.424095300000000064e-02 -1.423719199999999921e-02 -1.423328500000000003e-02 -1.422933600000000041e-02 -1.422496200000000072e-02 -1.422022899999999916e-02 -1.421553799999999979e-02 -1.421062499999999930e-02 -1.420557000000000070e-02 -1.420039000000000023e-02 -1.419478499999999969e-02 -1.418936699999999961e-02 -1.418355999999999957e-02 -1.417737600000000021e-02 -1.417109700000000055e-02 -1.416463100000000044e-02 -1.415820400000000062e-02 -1.415135999999999998e-02 -1.414430600000000059e-02 -1.413723799999999989e-02 -1.413009999999999960e-02 -1.412282599999999978e-02 -1.411480700000000005e-02 -1.410713199999999966e-02 -1.409911900000000023e-02 -1.409099599999999973e-02 -1.408250100000000074e-02 -1.407391099999999971e-02 -1.447866700000000062e-02 -1.446298499999999938e-02 -1.428217799999999954e-02 -1.424340999999999975e-02 -1.539460299999999976e-02 -1.536270600000000028e-02 -1.533253300000000062e-02 -1.530220200000000086e-02 -1.527474099999999967e-02 -1.524473800000000073e-02 -1.521796700000000065e-02 -1.519071699999999941e-02 -1.516426400000000022e-02 -1.525411299999999970e-02 -1.522890600000000039e-02 -1.520621800000000051e-02 -1.518429100000000080e-02 -1.516251899999999930e-02 -1.514088199999999960e-02 -1.511955100000000017e-02 -1.509722699999999952e-02 -1.507734699999999962e-02 -1.505729800000000021e-02 -1.504086299999999980e-02 -1.502220400000000081e-02 -1.500589700000000068e-02 -1.498986499999999979e-02 -1.373146400000000052e-02 -1.373185700000000009e-02 -1.373226399999999923e-02 -1.373300300000000057e-02 -1.374404000000000077e-02 -1.374535799999999919e-02 -1.524399100000000014e-02 -1.523783700000000060e-02 -1.523229599999999934e-02 -1.522766400000000013e-02 -1.522276699999999990e-02 -1.521840699999999977e-02 -1.521499599999999973e-02 -1.521172200000000044e-02 -1.520838499999999961e-02 -1.520448400000000075e-02 -1.545959400000000011e-02 -1.546497299999999991e-02 -1.546885299999999942e-02 -1.547270700000000047e-02 -1.547619000000000078e-02 -1.547964899999999984e-02 -1.548490599999999967e-02 -1.548885799999999945e-02 -1.549331500000000056e-02 -1.549832899999999992e-02 -1.550371000000000041e-02 -1.550929499999999933e-02 -1.551405800000000071e-02 -1.439024099999999980e-02 -1.439386200000000032e-02 -1.431452700000000050e-02 -1.467839299999999965e-02 -1.469545799999999978e-02 -1.470717799999999957e-02 -1.523369699999999917e-02 -1.524405700000000009e-02 -1.525471100000000066e-02 -1.526409299999999941e-02 -1.543227999999999961e-02 -1.544400100000000060e-02 -1.545595800000000054e-02 -1.546623999999999916e-02 -1.547496699999999920e-02 -1.548383700000000029e-02 -1.549257300000000080e-02 -1.550122399999999921e-02 -1.551033599999999957e-02 -1.552023200000000012e-02 -1.552315800000000044e-02 -1.553580599999999923e-02 -1.554791800000000085e-02 -1.556105699999999967e-02 -1.557106699999999920e-02 -1.558708399999999931e-02 -1.560020900000000030e-02 -1.561508099999999941e-02 -1.563038900000000148e-02 -1.564538600000000071e-02 -1.565862200000000051e-02 -1.567435799999999935e-02 -1.568857300000000080e-02 -1.570295899999999897e-02 -1.571774800000000014e-02 -1.573278499999999913e-02 -1.574780400000000066e-02 -1.576270000000000102e-02 -1.616222800000000070e-02 -1.618712500000000012e-02 -1.620785699999999913e-02 -1.622513299999999922e-02 -1.624393299999999860e-02 -1.626229400000000005e-02 -1.462481900000000071e-02 -1.463035600000000061e-02 -1.463574599999999983e-02 -1.464096399999999937e-02 -1.464600500000000013e-02 -1.465063100000000076e-02 -1.465461000000000021e-02 -1.465904600000000023e-02 -1.466292100000000063e-02 -1.421846099999999995e-02 -1.422236999999999980e-02 -1.422628599999999945e-02 -1.423009800000000005e-02 -1.423364600000000084e-02 -1.423695699999999974e-02 -1.424023900000000002e-02 -1.424340699999999960e-02 -1.424642999999999916e-02 -1.424940400000000024e-02 -1.425211900000000059e-02 -1.425468499999999958e-02 -1.425713399999999943e-02 -1.425945999999999984e-02 -1.426156899999999998e-02 -1.426352799999999928e-02 -1.426543899999999955e-02 -1.426699099999999970e-02 -1.426840300000000068e-02 -1.426965499999999915e-02 -1.427068700000000065e-02 -1.427157299999999920e-02 -1.427229300000000013e-02 -1.427283300000000039e-02 -1.427317099999999943e-02
-1.471534700000000015e-02 -1.471524599999999953e-02 -1.471490800000000050e-02 -1.471441700000000047e-02 -1.471378800000000021e-02 -1.471289100000000051e-02 -1.471178199999999964e-02 -1.471042399999999972e-02 -1.470880700000000083e-02 -1.470696900000000029e-02 -1.470490900000000038e-02 -1.470260299999999985e-02 -1.469997399999999933e-02 -1.469681699999999917e-02 -1.469376499999999926e-02 -1.469043299999999927e-02 -1.468689299999999948e-02 -1.468312500000000000e-02 -1.467909100000000001e-02 -1.467472700000000026e-02 -1.467016299999999995e-02 -1.466564100000000009e-02 -1.466058200000000013e-02 -1.465497999999999974e-02 -1.464933799999999960e-02 -1.419756200000000038e-02 -1.419235299999999957e-02 -1.418703299999999994e-02 -1.418124899999999994e-02 -1.417565399999999934e-02 -1.416965000000000065e-02 -1.416325300000000065e-02 -1.415674700000000077e-02 -1.415002800000000026e-02 -1.414335400000000034e-02 -1.413621999999999969e-02 -1.456503500000000048e-02 -1.455692100000000044e-02 -1.454830200000000080e-02 -1.453927699999999976e-02 -1.452894599999999918e-02 -1.451864899999999979e-02 -1.450721900000000002e-02 -1.449526200000000008e-02 -1.448073700000000047e-02 -1.446409899999999936e-02 -1.430117300000000036e-02 -1.545244900000000005e-02 -1.541919899999999975e-02 -1.538644699999999928e-02 -1.535453699999999970e-02 -1.532262399999999997e-02 -1.529264699999999949e-02 -1.561269199999999920e-02 -1.558750599999999924e-02 -1.555851599999999967e-02 -1.553247699999999940e-02 -1.550469800000000078e-02 -1.547717699999999995e-02 -1.521824199999999988e-02 -1.519317100000000011e-02 -1.517066599999999932e-02 -1.514895900000000004e-02 -1.512740400000000054e-02 -1.510599600000000001e-02 -1.508487799999999948e-02 -1.506288400000000034e-02 -1.504337399999999998e-02 -1.502372199999999977e-02 -1.500779699999999980e-02 -1.498985899999999948e-02 -1.497443400000000001e-02 -1.495944400000000056e-02 -1.442753800000000017e-02 -1.442430100000000048e-02 -1.442141400000000045e-02 -1.478146500000000058e-02 -1.479062800000000011e-02 -1.478908599999999990e-02 -1.520246100000000045e-02 -1.547969299999999923e-02 -1.547802600000000063e-02 -1.547277199999999922e-02 -1.546687400000000025e-02 -1.546135199999999939e-02 -1.545596800000000048e-02 -1.545105500000000000e-02 -1.544698700000000056e-02 -1.544349400000000032e-02 -1.544197999999999925e-02 -1.544134699999999936e-02 -1.544191299999999982e-02 -1.544343700000000083e-02 -1.544553000000000072e-02 -1.544770799999999923e-02 -1.545196599999999927e-02 -1.545524399999999993e-02 -1.545910300000000008e-02 -1.546356400000000082e-02 -1.546851100000000076e-02 -1.547381599999999961e-02 -1.547844599999999987e-02 -1.436714099999999994e-02 -1.437075999999999978e-02 -1.463841899999999974e-02 -1.466075200000000085e-02 -1.467409599999999932e-02 -1.468472200000000075e-02 -1.520757600000000043e-02 -1.521759399999999922e-02 -1.522803099999999951e-02 -1.523735499999999930e-02 -1.524774400000000057e-02 -1.542100100000000015e-02 -1.543511699999999993e-02 -1.544634800000000037e-02 -1.545584099999999968e-02 -1.546525500000000067e-02 -1.547440899999999973e-02 -1.548349599999999937e-02 -1.549284199999999972e-02 -1.550279100000000014e-02 -1.550474699999999928e-02 -1.551691499999999918e-02 -1.552862699999999971e-02 -1.554125999999999945e-02 -1.555112699999999966e-02 -1.556645299999999919e-02 -1.557924899999999988e-02 -1.559417999999999915e-02 -1.560784599999999987e-02 -1.562134599999999950e-02 -1.563546099999999980e-02 -1.565059800000000167e-02 -1.566497700000000007e-02 -1.567924600000000085e-02 -1.569375599999999968e-02 -1.570861499999999869e-02 -1.572364600000000084e-02 -1.611685699999999832e-02 -1.614226699999999834e-02 -1.616549000000000111e-02 -1.618554399999999963e-02 -1.620239999999999875e-02 -1.622091800000000084e-02 -1.623908300000000138e-02 -1.625690999999999942e-02 -1.627398700000000017e-02 -1.629074100000000094e-02 -1.669934899999999875e-02 -1.672509100000000096e-02 -1.463705799999999967e-02 -1.464161999999999929e-02 -1.464703799999999938e-02 -1.465170699999999993e-02 -1.465604499999999949e-02 -1.466046499999999926e-02 -1.466484000000000017e-02 -1.466906699999999918e-02 -1.467299300000000049e-02 -1.467664999999999942e-02 -1.468024100000000012e-02 -1.468368500000000014e-02 -1.468695899999999943e-02 -1.469017000000000066e-02 -1.469309799999999992e-02 -1.469585300000000004e-02 -1.469853699999999937e-02 -1.470100799999999978e-02 -1.470324800000000036e-02 -1.470530599999999959e-02 -1.470726200000000046e-02 -1.470886400000000031e-02 -1.471035400000000014e-02 -1.471164299999999994e-02 -1.471270700000000022e-02 -1.471361600000000054e-02 -1.471434500000000020e-02 -1.471487999999999963e-02 -1.471519299999999968e-02
-1.470523299999999985e-02 -1.470517000000000005e-02 -1.470487300000000025e-02 -1.470442500000000013e-02 -1.470373500000000076e-02 -1.470281600000000050e-02 -1.470171200000000046e-02 -1.470033999999999924e-02 -1.469874799999999933e-02 -1.469687800000000003e-02 -1.469472900000000012e-02 -1.469236900000000026e-02 -1.468970799999999924e-02 -1.468649600000000027e-02 -1.468342400000000048e-02 -1.468009200000000049e-02 -1.467655300000000017e-02 -1.467270399999999995e-02 -1.466863700000000000e-02 -1.466429500000000080e-02 -1.465976899999999958e-02 -1.465518799999999955e-02 -1.465008400000000072e-02 -1.464455999999999918e-02 -1.463911900000000078e-02 -1.463331799999999933e-02 -1.462725500000000046e-02 -1.462102399999999983e-02 -1.461428600000000064e-02 -1.460764500000000070e-02 -1.460049799999999995e-02 -1.459285800000000022e-02 -1.458503700000000035e-02 -1.457683100000000016e-02 -1.456856699999999928e-02 -1.455963199999999944e-02 -1.455030300000000054e-02 -1.454070099999999963e-02 -1.453077499999999925e-02 -1.452041299999999938e-02 -1.450844599999999950e-02 -1.449646700000000073e-02 -1.448272100000000048e-02 -1.446779500000000031e-02 -1.444389800000000015e-02 -1.547880299999999931e-02 -1.544504499999999926e-02 -1.541191100000000036e-02 -1.573016400000000134e-02 -1.570230599999999921e-02 -1.567302799999999857e-02 -1.564314899999999856e-02 -1.561407799999999998e-02 -1.558443600000000012e-02 -1.555697600000000014e-02 -1.552688200000000053e-02 -1.550022300000000047e-02 -1.547262299999999959e-02 -1.544552700000000056e-02 -1.553030099999999983e-02 -1.550225700000000019e-02 -1.547336600000000055e-02 -1.511297099999999935e-02 -1.509164900000000038e-02 -1.507050199999999951e-02 -1.504964100000000075e-02 -1.502801500000000047e-02 -1.500888799999999974e-02 -1.498959799999999981e-02 -1.497412000000000049e-02 -1.495677699999999923e-02 -1.494203199999999919e-02 -1.492777399999999956e-02 -1.476544899999999994e-02 -1.476172700000000053e-02 -1.475830399999999987e-02 -1.475496700000000078e-02 -1.475970799999999986e-02 -1.509513999999999995e-02 -1.547028699999999923e-02 -1.546085999999999988e-02 -1.545294300000000023e-02 -1.544575599999999972e-02 -1.543834300000000020e-02 -1.543199900000000006e-02 -1.542605300000000033e-02 -1.542065700000000081e-02 -1.541625400000000076e-02 -1.541247299999999945e-02 -1.541049700000000043e-02 -1.540933499999999970e-02 -1.540930100000000025e-02 -1.541023899999999919e-02 -1.541196199999999954e-02 -1.541377499999999935e-02 -1.541773199999999996e-02 -1.542079199999999914e-02 -1.542442599999999976e-02 -1.542865600000000066e-02 -1.543343699999999950e-02 -1.543867200000000051e-02 -1.544332500000000080e-02 -1.434411300000000035e-02 -1.434781499999999987e-02 -1.462440500000000004e-02 -1.463978600000000012e-02 -1.465180999999999949e-02 -1.466193399999999973e-02 -1.518112599999999965e-02 -1.519094999999999994e-02 -1.520125899999999995e-02 -1.521057699999999943e-02 -1.522097099999999981e-02 -1.523208499999999938e-02 -1.540975200000000052e-02 -1.542418499999999998e-02 -1.543496199999999999e-02 -1.544511900000000021e-02 -1.545477599999999993e-02 -1.546429499999999943e-02 -1.547389000000000056e-02 -1.548395999999999974e-02 -1.548545100000000077e-02 -1.549737999999999984e-02 -1.550887800000000025e-02 -1.552119599999999926e-02 -1.553099200000000041e-02 -1.554581699999999997e-02 -1.555836700000000003e-02 -1.557234300000000064e-02 -1.558569100000000048e-02 -1.559949899999999931e-02 -1.561349400000000033e-02 -1.562849100000000130e-02 -1.564270699999999875e-02 -1.565683199999999900e-02 -1.567120600000000002e-02 -1.568593999999999891e-02 -1.606916099999999847e-02 -1.609997399999999954e-02 -1.612206799999999982e-02 -1.614401799999999956e-02 -1.616346000000000102e-02 -1.617991400000000010e-02 -1.619815000000000144e-02 -1.621611300000000075e-02 -1.623379100000000089e-02 -1.625076699999999930e-02 -1.664810400000000037e-02 -1.667823800000000148e-02 -1.670266399999999901e-02 -1.672387100000000126e-02 -1.674330200000000157e-02 -1.676317500000000169e-02 -1.678224299999999877e-02 -1.508139600000000038e-02 -1.464629999999999925e-02 -1.465096100000000054e-02 -1.465545199999999937e-02 -1.465963500000000072e-02 -1.466352100000000054e-02 -1.466735100000000035e-02 -1.467102600000000021e-02 -1.467451200000000067e-02 -1.467792700000000033e-02 -1.468103899999999989e-02 -1.468397299999999947e-02 -1.468676799999999935e-02 -1.468942300000000006e-02 -1.469182200000000021e-02 -1.469404900000000069e-02 -1.469622400000000079e-02 -1.469797500000000028e-02 -1.469957700000000013e-02 -1.470099100000000006e-02 -1.470216400000000020e-02 -1.470317900000000025e-02 -1.470399799999999937e-02 -1.470462099999999932e-02 -1.470501400000000063e-02
-1.469241999999999944e-02 -1.469236999999999974e-02 -1.469208099999999920e-02 -1.469163899999999939e-02 -1.469092999999999961e-02 -1.468999200000000067e-02 -1.468887099999999918e-02 -1.468747299999999950e-02 -1.468585700000000008e-02 -1.468394599999999980e-02 -1.468174499999999952e-02 -1.467933000000000085e-02 -1.467660699999999950e-02 -1.467331600000000048e-02 -1.467017399999999937e-02 -1.466676500000000001e-02 -1.466314200000000054e-02 -1.465919000000000076e-02 -1.465501599999999988e-02 -1.465055999999999997e-02 -1.464591099999999931e-02 -1.464119399999999974e-02 -1.463593099999999959e-02 -1.463024100000000043e-02 -1.462464599999999983e-02 -1.461864799999999971e-02 -1.461235200000000033e-02 -1.460591099999999920e-02 -1.459887600000000021e-02 -1.459194500000000026e-02 -1.458446000000000048e-02 -1.457643800000000059e-02 -1.456818500000000086e-02 -1.455946800000000076e-02 -1.455067399999999955e-02 -1.454108299999999979e-02 -1.453098199999999958e-02 -1.452046000000000066e-02 -1.450945499999999923e-02 -1.449780900000000039e-02 -1.448400300000000050e-02 -1.468442799999999937e-02 -1.461904299999999997e-02 -1.586312999999999959e-02 -1.583139500000000158e-02 -1.579868800000000170e-02 -1.576615599999999992e-02 -1.573407599999999962e-02 -1.570198999999999900e-02 -1.567056899999999878e-02 -1.563970199999999838e-02 -1.560876999999999924e-02 -1.557934100000000002e-02 -1.554920199999999982e-02 -1.552168599999999982e-02 -1.549171000000000055e-02 -1.546526200000000045e-02 -1.543805499999999914e-02 -1.541134700000000059e-02 -1.550465500000000087e-02 -1.547822299999999929e-02 -1.545375400000000010e-02 -1.542925199999999920e-02 -1.540347499999999981e-02 -1.536981500000000021e-02 -1.501481399999999959e-02 -1.499358800000000040e-02 -1.497485599999999993e-02 -1.495590400000000077e-02 -1.494082700000000027e-02 -1.492399500000000066e-02 -1.490981000000000077e-02 -1.489612300000000070e-02 -1.473510199999999992e-02 -1.473010800000000044e-02 -1.507134599999999935e-02 -1.506618199999999914e-02 -1.506731700000000021e-02 -1.506091399999999990e-02 -1.543716799999999938e-02 -1.542778199999999926e-02 -1.541989199999999928e-02 -1.541276599999999962e-02 -1.540522700000000050e-02 -1.539888399999999984e-02 -1.539294700000000057e-02 -1.538754999999999984e-02 -1.538318800000000076e-02 -1.537943999999999943e-02 -1.537740400000000077e-02 -1.537614600000000026e-02 -1.537594699999999918e-02 -1.537669699999999993e-02 -1.537832599999999945e-02 -1.538005199999999996e-02 -1.538395000000000040e-02 -1.538695900000000040e-02 -1.539051699999999939e-02 -1.539465400000000067e-02 -1.539938799999999997e-02 -1.540464100000000017e-02 -1.540938199999999925e-02 -1.450164200000000035e-02 -1.450991599999999944e-02 -1.460315099999999998e-02 -1.461734100000000071e-02 -1.462900500000000048e-02 -1.463901199999999986e-02 -1.515484400000000065e-02 -1.516455799999999986e-02 -1.517479099999999997e-02 -1.518413199999999949e-02 -1.519455200000000006e-02 -1.520574499999999968e-02 -1.521912899999999964e-02 -1.539742499999999931e-02 -1.541225700000000039e-02 -1.542372300000000029e-02 -1.543410800000000020e-02 -1.544416000000000018e-02 -1.545406900000000083e-02 -1.546432699999999993e-02 -1.546560800000000048e-02 -1.547743799999999961e-02 -1.548883799999999956e-02 -1.550096800000000039e-02 -1.551074799999999955e-02 -1.552521899999999982e-02 -1.553759700000000021e-02 -1.555124500000000000e-02 -1.556440599999999938e-02 -1.557803800000000065e-02 -1.559183599999999954e-02 -1.560671599999999964e-02 -1.562078599999999935e-02 -1.563478000000000090e-02 -1.564902599999999991e-02 -1.566363700000000109e-02 -1.605839499999999961e-02 -1.608135600000000151e-02 -1.610170099999999951e-02 -1.612269300000000044e-02 -1.614161100000000015e-02 -1.615770000000000053e-02 -1.617566900000000016e-02 -1.619343399999999961e-02 -1.621096600000000026e-02 -1.622783800000000137e-02 -1.663062900000000094e-02 -1.665700200000000061e-02 -1.668037500000000076e-02 -1.670108000000000009e-02 -1.672018800000000041e-02 -1.673987700000000023e-02 -1.675881599999999930e-02 -1.714468400000000031e-02 -1.718510599999999860e-02 -1.720992000000000008e-02 -1.723187300000000172e-02 -1.725114100000000109e-02 -1.733825199999999844e-02 -1.509779200000000050e-02 -1.510236600000000075e-02 -1.510643400000000018e-02 -1.511002399999999968e-02 -1.466713099999999992e-02 -1.467019299999999978e-02 -1.467308299999999996e-02 -1.467585899999999943e-02 -1.467836200000000035e-02 -1.468068999999999971e-02 -1.468297799999999931e-02 -1.468480500000000043e-02 -1.468647000000000008e-02 -1.468794799999999928e-02 -1.468917599999999997e-02 -1.469024099999999972e-02 -1.469109900000000087e-02 -1.469175799999999921e-02 -1.469217899999999966e-02
-1.512892700000000035e-02 -1.512888700000000058e-02 -1.512855800000000028e-02 -1.512805899999999926e-02 -1.512737599999999967e-02 -1.512637600000000040e-02 -1.512513799999999978e-02 -1.512359800000000025e-02 -1.512176600000000003e-02 -1.511965200000000079e-02 -1.511725799999999974e-02 -1.511457299999999920e-02 -1.511147099999999958e-02 -1.510793900000000078e-02 -1.510439100000000000e-02 -1.510046800000000057e-02 -1.509628900000000058e-02 -1.509180599999999928e-02 -1.508701100000000087e-02 -1.508180500000000021e-02 -1.507637099999999987e-02 -1.507096699999999935e-02 -1.506481599999999997e-02 -1.505810900000000008e-02 -1.505160399999999968e-02 -1.504446499999999992e-02 -1.503683899999999976e-02 -1.502876700000000017e-02 -1.502025000000000061e-02 -1.501142400000000064e-02 -1.500171800000000069e-02 -1.499102700000000052e-02 -1.497958100000000049e-02 -1.496614899999999977e-02 -1.494948599999999968e-02 -1.452035100000000079e-02 -1.480939099999999987e-02 -1.478558900000000002e-02 -1.475920000000000010e-02 -1.472783299999999920e-02 -1.593475199999999994e-02 -1.590106999999999979e-02 -1.586677499999999963e-02 -1.583281200000000166e-02 -1.579854699999999959e-02 -1.576461200000000076e-02 -1.573134699999999969e-02 -1.569886100000000145e-02 -1.566631599999999958e-02 -1.563453000000000065e-02 -1.560337000000000009e-02 -1.557229700000000057e-02 -1.554304899999999975e-02 -1.551292800000000048e-02 -1.548560899999999914e-02 -1.545587300000000018e-02 -1.542965200000000030e-02 -1.540273500000000073e-02 -1.537626599999999955e-02 -1.547441700000000073e-02 -1.544852000000000031e-02 -1.542491699999999979e-02 -1.540171100000000022e-02 -1.537827899999999991e-02 -1.535363499999999916e-02 -1.532684999999999950e-02 -1.495985300000000039e-02 -1.494150699999999971e-02 -1.492285999999999960e-02 -1.490812900000000087e-02 -1.489173100000000007e-02 -1.487800000000000060e-02 -1.486476699999999922e-02 -1.505302900000000076e-02 -1.504563499999999991e-02 -1.503822200000000039e-02 -1.503062900000000021e-02 -1.536199499999999982e-02 -1.535657099999999942e-02 -1.540270300000000023e-02 -1.539346100000000064e-02 -1.538567700000000038e-02 -1.537868600000000079e-02 -1.537115200000000077e-02 -1.536493199999999955e-02 -1.535915300000000039e-02 -1.535392300000000022e-02 -1.534974599999999918e-02 -1.534616200000000000e-02 -1.534422099999999990e-02 -1.534304099999999997e-02 -1.534285900000000036e-02 -1.534359000000000070e-02 -1.534523599999999995e-02 -1.534697999999999965e-02 -1.535091899999999933e-02 -1.535394999999999989e-02 -1.535749800000000068e-02 -1.536160500000000040e-02 -1.536634400000000053e-02 -1.537165300000000075e-02 -1.537650200000000023e-02 -1.447723599999999923e-02 -1.448469800000000071e-02 -1.457785999999999978e-02 -1.459341699999999915e-02 -1.460548499999999965e-02 -1.461571600000000082e-02 -1.512849200000000033e-02 -1.513815999999999946e-02 -1.514835999999999960e-02 -1.515774400000000077e-02 -1.549508999999999956e-02 -1.551108999999999995e-02 -1.552756100000000049e-02 -1.554093699999999946e-02 -1.555051999999999997e-02 -1.555494200000000042e-02 -1.541208300000000003e-02 -1.542286699999999983e-02 -1.543318400000000083e-02 -1.544369599999999981e-02 -1.544493700000000060e-02 -1.545675600000000031e-02 -1.546813000000000007e-02 -1.548015800000000081e-02 -1.548995799999999985e-02 -1.550418599999999966e-02 -1.551645200000000002e-02 -1.552984299999999977e-02 -1.554286700000000014e-02 -1.555636699999999976e-02 -1.556999799999999982e-02 -1.558479599999999972e-02 -1.559874800000000082e-02 -1.561263400000000023e-02 -1.596867500000000162e-02 -1.601519599999999890e-02 -1.604048799999999858e-02 -1.606124299999999935e-02 -1.608054700000000059e-02 -1.610086200000000051e-02 -1.611937999999999913e-02 -1.613517899999999949e-02 -1.615292999999999937e-02 -1.617053200000000135e-02 -1.618793899999999841e-02 -1.657789100000000085e-02 -1.661037900000000150e-02 -1.663487199999999847e-02 -1.665749799999999975e-02 -1.667781499999999861e-02 -1.669666399999999995e-02 -1.671620600000000081e-02 -1.673504599999999995e-02 -1.713306800000000130e-02 -1.716191699999999876e-02 -1.718542899999999859e-02 -1.720674300000000004e-02 -1.728580700000000026e-02 -1.731179999999999872e-02 -1.733757299999999849e-02 -1.736251100000000061e-02 -1.738678899999999972e-02 -1.778638499999999831e-02 -1.781649299999999922e-02 -1.784321100000000118e-02 -1.510593999999999999e-02 -1.510940499999999936e-02 -1.511247599999999969e-02 -1.511528600000000035e-02 -1.511800299999999965e-02 -1.512013799999999998e-02 -1.512208999999999949e-02 -1.512379600000000011e-02 -1.512521200000000073e-02 -1.512643600000000005e-02 -1.512741700000000064e-02 -1.512816900000000034e-02 -1.512864799999999975e-02
-1.511497099999999962e-02 -1.511505599999999998e-02 -1.511485299999999928e-02 -1.511447500000000048e-02 -1.511376199999999934e-02 -1.511278400000000063e-02 -1.511158400000000082e-02 -1.511006299999999997e-02 -1.510828099999999945e-02 -1.510614700000000032e-02 -1.510369299999999963e-02 -1.510096200000000076e-02 -1.509782800000000064e-02 -1.509426999999999991e-02 -1.509066100000000001e-02 -1.508669800000000082e-02 -1.508246599999999923e-02 -1.507783400000000003e-02 -1.507290300000000034e-02 -1.506759000000000050e-02 -1.506200700000000052e-02 -1.505633099999999919e-02 -1.504990099999999921e-02 -1.504291800000000061e-02 -1.503609900000000069e-02 -1.502855600000000021e-02 -1.502040900000000019e-02 -1.501196299999999970e-02 -1.500257099999999927e-02 -1.499295999999999962e-02 -1.498217399999999914e-02 -1.497003000000000049e-02 -1.495643800000000072e-02 -1.493777800000000051e-02 -1.482620999999999939e-02 -1.480237899999999919e-02 -1.477705099999999938e-02 -1.474950400000000009e-02 -1.597207000000000141e-02 -1.593730499999999883e-02 -1.589950500000000128e-02 -1.586546399999999926e-02 -1.583077999999999916e-02 -1.579633100000000026e-02 -1.576160999999999882e-02 -1.572735800000000031e-02 -1.569400199999999856e-02 -1.566155099999999925e-02 -1.562899699999999864e-02 -1.559721000000000024e-02 -1.556604200000000042e-02 -1.553504500000000080e-02 -1.550609799999999941e-02 -1.547608600000000001e-02 -1.544896999999999937e-02 -1.541942500000000049e-02 -1.539336600000000034e-02 -1.536667000000000068e-02 -1.534041000000000050e-02 -1.544257400000000058e-02 -1.541695099999999992e-02 -1.539379500000000005e-02 -1.537117399999999960e-02 -1.534862399999999995e-02 -1.532543299999999942e-02 -1.530152899999999948e-02 -1.527518800000000031e-02 -1.524262900000000059e-02 -1.489039300000000003e-02 -1.487597799999999977e-02 -1.485996900000000065e-02 -1.484664699999999928e-02 -1.483381899999999982e-02 -1.501777800000000072e-02 -1.534667900000000022e-02 -1.533996200000000039e-02 -1.533174699999999974e-02 -1.533073800000000000e-02 -1.532328399999999952e-02 -1.536720800000000026e-02 -1.535817199999999980e-02 -1.535057199999999983e-02 -1.534380599999999976e-02 -1.533639900000000056e-02 -1.533040700000000076e-02 -1.532489000000000073e-02 -1.531993100000000017e-02 -1.531602299999999979e-02 -1.531267199999999939e-02 -1.531090199999999950e-02 -1.530988500000000051e-02 -1.530980900000000061e-02 -1.531061199999999949e-02 -1.531233499999999983e-02 -1.531415099999999981e-02 -1.531818599999999926e-02 -1.532127999999999962e-02 -1.532486100000000039e-02 -1.532897899999999952e-02 -1.533375600000000047e-02 -1.533914299999999953e-02 -1.534411299999999950e-02 -1.445307900000000062e-02 -1.445999400000000032e-02 -1.437947600000000041e-02 -1.456822699999999957e-02 -1.458174299999999944e-02 -1.473977500000000010e-02 -1.510357799999999945e-02 -1.511319199999999925e-02 -1.545555600000000050e-02 -1.547379200000000010e-02 -1.548814299999999936e-02 -1.550282099999999996e-02 -1.551748699999999995e-02 -1.553096600000000022e-02 -1.554271899999999998e-02 -1.555486000000000021e-02 -1.556695599999999985e-02 -1.557938300000000047e-02 -1.559113900000000039e-02 -1.542517000000000020e-02 -1.542649199999999998e-02 -1.543674100000000035e-02 -1.544813599999999947e-02 -1.546010400000000055e-02 -1.546994699999999952e-02 -1.548397299999999983e-02 -1.549615000000000020e-02 -1.550900700000000000e-02 -1.552191099999999935e-02 -1.553529000000000021e-02 -1.554876000000000001e-02 -1.556348500000000017e-02 -1.591521300000000097e-02 -1.593308499999999961e-02 -1.597480700000000059e-02 -1.600038800000000080e-02 -1.602197500000000080e-02 -1.604135500000000020e-02 -1.605984099999999831e-02 -1.607955499999999885e-02 -1.609769200000000025e-02 -1.611320100000000061e-02 -1.613072299999999959e-02 -1.614814800000000106e-02 -1.616541399999999948e-02 -1.656401000000000054e-02 -1.659005599999999886e-02 -1.661310800000000143e-02 -1.663503100000000151e-02 -1.665495100000000117e-02 -1.667352100000000018e-02 -1.669289499999999926e-02 -1.671161700000000153e-02 -1.711197000000000065e-02 -1.713715299999999872e-02 -1.715937799999999944e-02 -1.723343299999999939e-02 -1.726020199999999880e-02 -1.728598199999999835e-02 -1.731160400000000127e-02 -1.733642999999999990e-02 -1.773180599999999926e-02 -1.776597200000000140e-02 -1.779401300000000088e-02 -1.781986299999999829e-02 -1.784416200000000022e-02 -1.786795299999999892e-02 -1.789047499999999943e-02 -1.791162899999999836e-02 -1.793247900000000117e-02 -1.795097400000000148e-02 -1.796917799999999885e-02 -1.510861600000000006e-02 -1.511030099999999959e-02 -1.511176799999999938e-02 -1.511294699999999984e-02 -1.511389200000000030e-02 -1.511453899999999975e-02
-1.804549100000000031e-02 -1.805461900000000092e-02 -1.806153699999999904e-02 -1.767780199999999940e-02 -1.768604000000000009e-02 -1.769258799999999868e-02 -1.769798399999999994e-02 -1.554022799999999968e-02 -1.553845199999999947e-02 -1.553620900000000048e-02 -1.553358099999999943e-02 -1.553058199999999937e-02 -1.552703100000000017e-02 -1.552300799999999960e-02 -1.551889600000000077e-02 -1.551429699999999981e-02 -1.550932200000000073e-02 -1.550381800000000081e-02 -1.549787099999999987e-02 -1.549131999999999940e-02 -1.548430500000000029e-02 -1.547711400000000015e-02 -1.546858899999999960e-02 -1.545894700000000066e-02 -1.544935199999999953e-02 -1.543707499999999976e-02 -1.500143100000000083e-02 -1.499239599999999985e-02 -1.498215699999999942e-02 -1.497156699999999986e-02 -1.495935999999999967e-02 -1.523480399999999936e-02 -1.521247199999999945e-02 -1.518424300000000005e-02 -1.607558900000000124e-02 -1.604053199999999971e-02 -1.600548499999999985e-02 -1.597097299999999942e-02 -1.593628600000000090e-02 -1.590129699999999827e-02 -1.586353500000000152e-02 -1.582938700000000032e-02 -1.579448799999999889e-02 -1.575980100000000036e-02 -1.572491300000000009e-02 -1.569064200000000117e-02 -1.565741099999999955e-02 -1.562511800000000034e-02 -1.559266699999999929e-02 -1.556095600000000079e-02 -1.552982500000000057e-02 -1.584640400000000143e-02 -1.547027200000000019e-02 -1.544035499999999936e-02 -1.541342400000000022e-02 -1.538405800000000080e-02 -1.535817100000000032e-02 -1.533172300000000023e-02 -1.530573399999999966e-02 -1.541129400000000073e-02 -1.538588999999999929e-02 -1.536310200000000001e-02 -1.534094000000000083e-02 -1.531903700000000063e-02 -1.529674399999999927e-02 -1.527413000000000035e-02 -1.525032599999999981e-02 -1.522733700000000051e-02 -1.519889299999999978e-02 -1.484532600000000070e-02 -1.482966600000000003e-02 -1.481670399999999999e-02 -1.480423999999999976e-02 -1.532769900000000018e-02 -1.531841599999999963e-02 -1.530894300000000020e-02 -1.529943100000000049e-02 -1.529783600000000042e-02 -1.529022499999999930e-02 -1.533332100000000045e-02 -1.532456500000000006e-02 -1.531722100000000066e-02 -1.531074999999999971e-02 -1.530354299999999931e-02 -1.529782600000000048e-02 -1.529260799999999920e-02 -1.528794800000000086e-02 -1.528431100000000008e-02 -1.528118399999999974e-02 -1.527957899999999973e-02 -1.527872299999999926e-02 -1.527875799999999992e-02 -1.527963499999999974e-02 -1.528149300000000016e-02 -1.528335100000000057e-02 -1.528744699999999915e-02 -1.529057500000000069e-02 -1.529416100000000056e-02 -1.529827299999999939e-02 -1.530306700000000006e-02 -1.530850599999999950e-02 -1.531356099999999984e-02 -1.442966000000000040e-02 -1.443618600000000016e-02 -1.435432300000000043e-02 -1.436359599999999931e-02 -1.455775100000000072e-02 -1.472842299999999917e-02 -1.507859100000000056e-02 -1.542875399999999939e-02 -1.544551499999999994e-02 -1.545791799999999931e-02 -1.547058999999999934e-02 -1.548460400000000077e-02 -1.549889599999999985e-02 -1.551240899999999957e-02 -1.552453699999999971e-02 -1.553721999999999916e-02 -1.554993500000000084e-02 -1.556354000000000071e-02 -1.557657699999999944e-02 -1.559031699999999937e-02 -1.540580499999999985e-02 -1.541621800000000063e-02 -1.542768800000000017e-02 -1.543965400000000057e-02 -1.544956800000000033e-02 -1.546359599999999959e-02 -1.547572900000000057e-02 -1.548842999999999921e-02 -1.550124100000000067e-02 -1.551453300000000049e-02 -1.586114699999999905e-02 -1.588015499999999997e-02 -1.589628900000000095e-02 -1.593761600000000167e-02 -1.596156500000000047e-02 -1.598280200000000081e-02 -1.600274299999999983e-02 -1.602126300000000086e-02 -1.603916899999999895e-02 -1.605838899999999930e-02 -1.607622400000000007e-02 -1.609149600000000027e-02 -1.610882799999999865e-02 -1.612610000000000085e-02 -1.651255700000000062e-02 -1.654545799999999900e-02 -1.656911200000000042e-02 -1.659118999999999872e-02 -1.661257199999999906e-02 -1.663217100000000115e-02 -1.665050400000000000e-02 -1.666953200000000079e-02 -1.708392400000000033e-02 -1.711872099999999994e-02 -1.715004399999999971e-02 -1.717996999999999927e-02 -1.720837000000000061e-02 -1.723488000000000103e-02 -1.726047699999999976e-02 -1.728596500000000036e-02 -1.767175600000000027e-02 -1.771299800000000063e-02 -1.774397499999999864e-02 -1.777090900000000140e-02 -1.779619099999999940e-02 -1.782012800000000105e-02 -1.784373800000000135e-02 -1.786616099999999846e-02 -1.788727999999999846e-02 -1.790817999999999924e-02 -1.792669599999999891e-02 -1.794501000000000082e-02 -1.796249999999999930e-02 -1.797881399999999921e-02 -1.799425199999999878e-02 -1.800879899999999895e-02 -1.802239599999999956e-02 -1.803458499999999881e-02
-1.802206900000000167e-02 -1.803210900000000103e-02 -1.804082200000000150e-02 -1.804777999999999938e-02 -1.805193000000000075e-02 -1.766730299999999879e-02 -1.767294299999999999e-02 -1.767733800000000077e-02 -1.768047099999999969e-02 -1.768130399999999838e-02 -1.767922400000000033e-02 -1.728679600000000011e-02 -1.728514999999999913e-02 -1.728123300000000001e-02 -1.727630000000000138e-02 -1.726834799999999934e-02 -1.725706200000000010e-02 -1.686620200000000028e-02 -1.547794800000000005e-02 -1.547103600000000051e-02 -1.546351800000000075e-02 -1.545567100000000069e-02 -1.544611400000000037e-02 -1.543479499999999942e-02 -1.542257099999999950e-02 -1.531150700000000024e-02 -1.529633900000000081e-02 -1.528103500000000010e-02 -1.623799299999999918e-02 -1.620606200000000024e-02 -1.617273600000000006e-02 -1.613933199999999929e-02 -1.610640400000000125e-02 -1.607269199999999953e-02 -1.603888700000000167e-02 -1.600391199999999861e-02 -1.596902700000000022e-02 -1.593437199999999873e-02 -1.589948999999999876e-02 -1.586455100000000104e-02 -1.582694800000000040e-02 -1.615555800000000042e-02 -1.612188700000000141e-02 -1.608811099999999869e-02 -1.605410200000000065e-02 -1.602061700000000088e-02 -1.598783200000000043e-02 -1.595526900000000109e-02 -1.592249299999999937e-02 -1.589010299999999917e-02 -1.585777000000000020e-02 -1.582546599999999984e-02 -1.579435599999999898e-02 -1.576248599999999916e-02 -1.573157899999999901e-02 -1.569340600000000002e-02 -1.532350300000000047e-02 -1.529735800000000048e-02 -1.527169800000000022e-02 -1.537986499999999951e-02 -1.535469199999999965e-02 -1.533225000000000039e-02 -1.531048200000000026e-02 -1.528909900000000044e-02 -1.526744000000000018e-02 -1.524560299999999993e-02 -1.522299600000000079e-02 -1.520194300000000075e-02 -1.517833799999999955e-02 -1.515671000000000032e-02 -1.480014699999999961e-02 -1.478750399999999993e-02 -1.477536900000000000e-02 -1.529598700000000047e-02 -1.528619600000000016e-02 -1.527646700000000017e-02 -1.526687300000000025e-02 -1.559349500000000062e-02 -1.558877200000000074e-02 -1.530068199999999948e-02 -1.529225199999999923e-02 -1.528520700000000031e-02 -1.527906599999999913e-02 -1.527209700000000010e-02 -1.526666699999999939e-02 -1.526175100000000048e-02 -1.525738800000000020e-02 -1.525400799999999946e-02 -1.525108399999999982e-02 -1.524963300000000029e-02 -1.524893299999999924e-02 -1.524908200000000061e-02 -1.525004200000000011e-02 -1.525196099999999964e-02 -1.525385899999999982e-02 -1.525801400000000030e-02 -1.526117199999999993e-02 -1.526477000000000042e-02 -1.526888700000000008e-02 -1.527370800000000042e-02 -1.527919900000000025e-02 -1.528433099999999996e-02 -1.440665699999999980e-02 -1.441293800000000014e-02 -1.432997700000000069e-02 -1.433914099999999969e-02 -1.468689700000000084e-02 -1.470879400000000073e-02 -1.539760400000000050e-02 -1.541392599999999967e-02 -1.542734599999999977e-02 -1.543875299999999950e-02 -1.545090200000000073e-02 -1.546468999999999969e-02 -1.547886700000000032e-02 -1.549241399999999949e-02 -1.550474299999999965e-02 -1.551769199999999960e-02 -1.553066699999999974e-02 -1.554471800000000077e-02 -1.555813999999999982e-02 -1.557226500000000007e-02 -1.557900899999999957e-02 -1.559376099999999939e-02 -1.540724299999999929e-02 -1.541925000000000066e-02 -1.542925600000000057e-02 -1.544319499999999984e-02 -1.545530799999999920e-02 -1.546787399999999951e-02 -1.580609700000000159e-02 -1.582498200000000133e-02 -1.584014300000000097e-02 -1.585762599999999967e-02 -1.590317000000000119e-02 -1.592460700000000035e-02 -1.594455900000000051e-02 -1.596404900000000099e-02 -1.598296499999999828e-02 -1.600086200000000111e-02 -1.601831399999999878e-02 -1.603714900000000054e-02 -1.605471899999999855e-02 -1.606978499999999963e-02 -1.608693900000000149e-02 -1.610406400000000127e-02 -1.649934800000000049e-02 -1.652527599999999847e-02 -1.654746699999999973e-02 -1.656878499999999907e-02 -1.658969999999999889e-02 -1.660900599999999908e-02 -1.663640599999999942e-02 -1.666376699999999947e-02 -1.706355199999999919e-02 -1.709566699999999842e-02 -1.712596300000000099e-02 -1.715534000000000156e-02 -1.718338700000000135e-02 -1.720967799999999909e-02 -1.723511200000000035e-02 -1.726047199999999893e-02 -1.765807700000000119e-02 -1.769111300000000137e-02 -1.772068099999999854e-02 -1.774694500000000008e-02 -1.777184199999999950e-02 -1.779550599999999913e-02 -1.781896900000000047e-02 -1.784129099999999871e-02 -1.786235300000000095e-02 -1.788324499999999900e-02 -1.790171299999999965e-02 -1.792004000000000166e-02 -1.793757899999999864e-02 -1.795396200000000039e-02 -1.796952599999999955e-02 -1.798424800000000129e-02 -1.799809399999999920e-02 -1.801062599999999833e-02
-1.799754500000000021e-02 -1.800790600000000061e-02 -1.801711099999999885e-02 -1.802496699999999938e-02 -1.803119400000000039e-02 -1.803484799999999916e-02 -1.803430099999999911e-02 -1.765165000000000137e-02 -1.765495400000000048e-02 -1.765610399999999885e-02 -1.765495499999999995e-02 -1.765123700000000018e-02 -1.764341800000000099e-02 -1.725316500000000086e-02 -1.724778199999999970e-02 -1.723928900000000139e-02 -1.722776399999999958e-02 -1.721198000000000172e-02 -1.719270599999999857e-02 -1.717054999999999970e-02 -1.678602599999999903e-02 -1.676388300000000026e-02 -1.673712999999999937e-02 -1.671079500000000051e-02 -1.668490300000000093e-02 -1.665780600000000070e-02 -1.662944200000000122e-02 -1.660081899999999930e-02 -1.656908600000000023e-02 -1.653809900000000055e-02 -1.650541599999999845e-02 -1.647226800000000171e-02 -1.643881399999999951e-02 -1.640506599999999940e-02 -1.637197500000000042e-02 -1.633737799999999962e-02 -1.630258600000000085e-02 -1.626816199999999921e-02 -1.623414899999999980e-02 -1.620004300000000078e-02 -1.616238600000000081e-02 -1.612808400000000086e-02 -1.609284100000000009e-02 -1.605817500000000092e-02 -1.602364200000000113e-02 -1.598978599999999889e-02 -1.595675900000000091e-02 -1.592414699999999961e-02 -1.589124499999999829e-02 -1.585889199999999943e-02 -1.582673999999999886e-02 -1.579488299999999915e-02 -1.576497400000000104e-02 -1.573402399999999923e-02 -1.570496799999999971e-02 -1.567194200000000120e-02 -1.564119300000000115e-02 -1.526357799999999987e-02 -1.523828799999999914e-02 -1.534864399999999983e-02 -1.532373799999999994e-02 -1.530166500000000075e-02 -1.528029000000000019e-02 -1.525940200000000004e-02 -1.523830699999999955e-02 -1.521710000000000076e-02 -1.519536500000000061e-02 -1.517547999999999987e-02 -1.515368899999999970e-02 -1.513540700000000003e-02 -1.511068100000000081e-02 -1.475887499999999943e-02 -1.474706999999999928e-02 -1.526395000000000009e-02 -1.558805700000000065e-02 -1.558107000000000068e-02 -1.557262599999999914e-02 -1.557167299999999942e-02 -1.556474000000000052e-02 -1.526912700000000039e-02 -1.526103200000000076e-02 -1.525429600000000052e-02 -1.524849099999999943e-02 -1.524175799999999935e-02 -1.523659399999999914e-02 -1.523195199999999999e-02 -1.522786100000000052e-02 -1.522470799999999999e-02 -1.522195800000000071e-02 -1.522063599999999919e-02 -1.522007300000000063e-02 -1.522032899999999946e-02 -1.522136999999999969e-02 -1.522334699999999992e-02 -1.522527299999999924e-02 -1.522947300000000032e-02 -1.523265000000000036e-02 -1.523625299999999995e-02 -1.524037699999999940e-02 -1.524522700000000008e-02 -1.525076499999999946e-02 -1.555770199999999964e-02 -1.438409600000000073e-02 -1.439018499999999978e-02 -1.430621600000000007e-02 -1.431529200000000029e-02 -1.467075699999999955e-02 -1.468819799999999953e-02 -1.538204900000000007e-02 -1.539536499999999940e-02 -1.540769900000000039e-02 -1.541868300000000074e-02 -1.543057599999999967e-02 -1.544425699999999943e-02 -1.545836700000000064e-02 -1.547193900000000052e-02 -1.548440000000000059e-02 -1.549752100000000021e-02 -1.551065000000000083e-02 -1.552495800000000016e-02 -1.553858299999999991e-02 -1.555289099999999924e-02 -1.555964399999999921e-02 -1.557449399999999949e-02 -1.559105400000000002e-02 -1.560839999999999970e-02 -1.540905700000000031e-02 -1.542295200000000019e-02 -1.543507799999999965e-02 -1.577010499999999954e-02 -1.578753000000000101e-02 -1.580328699999999920e-02 -1.584450299999999937e-02 -1.586957799999999877e-02 -1.588929700000000014e-02 -1.590794400000000025e-02 -1.592637699999999851e-02 -1.594485400000000136e-02 -1.596306000000000114e-02 -1.598048599999999861e-02 -1.599757900000000135e-02 -1.601609099999999966e-02 -1.603343499999999866e-02 -1.604832499999999870e-02 -1.635669600000000043e-02 -1.645083799999999888e-02 -1.648078099999999990e-02 -1.650415900000000088e-02 -1.652535399999999904e-02 -1.654606900000000005e-02 -1.656658399999999878e-02 -1.658665399999999929e-02 -1.661160899999999940e-02 -1.700558900000000151e-02 -1.704193400000000164e-02 -1.707250800000000013e-02 -1.710202599999999934e-02 -1.713094199999999970e-02 -1.715867399999999876e-02 -1.718475900000000084e-02 -1.721003399999999905e-02 -1.759720799999999960e-02 -1.763792000000000137e-02 -1.766845599999999905e-02 -1.769710999999999854e-02 -1.772286500000000084e-02 -1.774745000000000142e-02 -1.777087899999999984e-02 -1.779421200000000022e-02 -1.781643899999999989e-02 -1.783743700000000112e-02 -1.822822600000000015e-02 -1.825296900000000083e-02 -1.827458800000000133e-02 -1.829376799999999845e-02 -1.831060699999999958e-02 -1.832530500000000007e-02 -1.833593799999999954e-02 -1.797324200000000038e-02 -1.798589999999999911e-02
-1.797282899999999919e-02 -1.798327400000000048e-02 -1.799260999999999916e-02 -1.800070800000000068e-02 -1.800740300000000169e-02 -1.801203300000000021e-02 -1.801474800000000057e-02 -1.801447000000000118e-02 -1.762892599999999962e-02 -1.762995399999999976e-02 -1.762870199999999957e-02 -1.762502499999999903e-02 -1.761800200000000066e-02 -1.760795799999999994e-02 -1.759464200000000061e-02 -1.720884599999999987e-02 -1.719612499999999961e-02 -1.717978100000000161e-02 -1.716119699999999956e-02 -1.714119399999999849e-02 -1.711969899999999864e-02 -1.709572499999999912e-02 -1.670146100000000078e-02 -1.667634600000000161e-02 -1.665099499999999830e-02 -1.662446799999999988e-02 -1.659641099999999841e-02 -1.656795299999999985e-02 -1.653677200000000166e-02 -1.650631500000000057e-02 -1.647362800000000058e-02 -1.644050700000000004e-02 -1.640745700000000029e-02 -1.637393499999999918e-02 -1.634070699999999945e-02 -1.630594700000000119e-02 -1.627105900000000091e-02 -1.623661900000000075e-02 -1.620242300000000052e-02 -1.616803199999999885e-02 -1.613025699999999854e-02 -1.609563699999999944e-02 -1.606028300000000159e-02 -1.602562100000000031e-02 -1.599109500000000031e-02 -1.595726700000000067e-02 -1.592431899999999928e-02 -1.589186799999999997e-02 -1.585912700000000064e-02 -1.582700700000000057e-02 -1.579512900000000150e-02 -1.576365299999999900e-02 -1.573452399999999973e-02 -1.570409399999999830e-02 -1.567583800000000097e-02 -1.564408800000000044e-02 -1.561528199999999943e-02 -1.558352999999999995e-02 -1.554167499999999959e-02 -1.531860399999999955e-02 -1.529398799999999968e-02 -1.527228500000000003e-02 -1.525128400000000037e-02 -1.523084700000000048e-02 -1.521023900000000040e-02 -1.518954500000000048e-02 -1.516847300000000003e-02 -1.514940099999999984e-02 -1.512867799999999957e-02 -1.511180500000000072e-02 -1.509113899999999994e-02 -1.507082099999999987e-02 -1.471994499999999990e-02 -1.557530499999999936e-02 -1.556598699999999988e-02 -1.555650299999999930e-02 -1.554714100000000043e-02 -1.554598299999999933e-02 -1.553881300000000028e-02 -1.523920999999999956e-02 -1.523142299999999914e-02 -1.522497400000000049e-02 -1.521948400000000014e-02 -1.521296700000000085e-02 -1.520803800000000011e-02 -1.520363700000000075e-02 -1.519978800000000053e-02 -1.519683399999999934e-02 -1.519423200000000022e-02 -1.519302299999999994e-02 -1.519258400000000030e-02 -1.519294099999999974e-02 -1.519406300000000071e-02 -1.519610199999999953e-02 -1.519805599999999972e-02 -1.520229099999999972e-02 -1.520547700000000023e-02 -1.520908099999999930e-02 -1.521321399999999921e-02 -1.521809300000000024e-02 -1.552597600000000036e-02 -1.554328299999999975e-02 -1.436237299999999946e-02 -1.436830799999999977e-02 -1.428345999999999956e-02 -1.463387399999999984e-02 -1.465214999999999920e-02 -1.466769400000000022e-02 -1.536378099999999997e-02 -1.537604199999999949e-02 -1.538783500000000075e-02 -1.539860799999999939e-02 -1.541035999999999968e-02 -1.542398300000000048e-02 -1.543804799999999935e-02 -1.545163700000000070e-02 -1.546419599999999950e-02 -1.547743900000000082e-02 -1.549067299999999994e-02 -1.550515499999999963e-02 -1.551890799999999966e-02 -1.553332399999999940e-02 -1.554001900000000040e-02 -1.555491200000000060e-02 -1.557142299999999917e-02 -1.558863400000000052e-02 -1.560409500000000012e-02 -1.562443399999999954e-02 -1.573274300000000042e-02 -1.577559099999999853e-02 -1.579624500000000042e-02 -1.581605399999999953e-02 -1.583403800000000167e-02 -1.585460899999999868e-02 -1.587257400000000040e-02 -1.589012999999999884e-02 -1.590773900000000060e-02 -1.592556100000000127e-02 -1.594325300000000098e-02 -1.596031700000000164e-02 -1.597712399999999880e-02 -1.628675499999999998e-02 -1.630661900000000136e-02 -1.632260400000000097e-02 -1.634091999999999836e-02 -1.643522099999999986e-02 -1.646016999999999966e-02 -1.648214500000000013e-02 -1.650268699999999852e-02 -1.652295399999999942e-02 -1.654314399999999921e-02 -1.656271600000000163e-02 -1.694183399999999937e-02 -1.698683000000000137e-02 -1.702017700000000092e-02 -1.704971099999999865e-02 -1.707861600000000132e-02 -1.710713900000000037e-02 -1.713458899999999868e-02 -1.716048599999999910e-02 -1.718560800000000152e-02 -1.758315699999999857e-02 -1.761663700000000096e-02 -1.764574899999999877e-02 -1.767374400000000165e-02 -1.769909000000000066e-02 -1.772341200000000089e-02 -1.774662999999999935e-02 -1.776984499999999939e-02 -1.779197799999999996e-02 -1.818484199999999967e-02 -1.821243300000000009e-02 -1.823462099999999947e-02 -1.825533799999999943e-02 -1.827431599999999878e-02 -1.829146499999999981e-02 -1.830729700000000015e-02 -1.832165200000000077e-02 -1.833407800000000018e-02 -1.834298999999999999e-02
-1.833386799999999969e-02 -1.833852999999999872e-02 -1.796715299999999960e-02 -1.797522899999999882e-02 -1.798198599999999842e-02 -1.798680600000000102e-02 -1.799000599999999936e-02 -1.799110199999999840e-02 -1.798969400000000052e-02 -1.798136499999999915e-02 -1.760089899999999971e-02 -1.759671599999999836e-02 -1.758923999999999904e-02 -1.757938599999999893e-02 -1.756814400000000082e-02 -1.755375500000000075e-02 -1.716315599999999886e-02 -1.714674000000000059e-02 -1.712872400000000142e-02 -1.710951399999999928e-02 -1.708890799999999988e-02 -1.706644300000000058e-02 -1.704255299999999848e-02 -1.701627799999999927e-02 -1.661672000000000149e-02 -1.659044399999999933e-02 -1.656226599999999910e-02 -1.653400699999999987e-02 -1.650325600000000087e-02 -1.647283600000000112e-02 -1.643991699999999834e-02 -1.640688900000000089e-02 -1.637410699999999886e-02 -1.634057300000000060e-02 -1.630716899999999983e-02 -1.627231800000000089e-02 -1.623748800000000131e-02 -1.620311099999999921e-02 -1.616883800000000135e-02 -1.613433300000000070e-02 -1.609657999999999922e-02 -1.606191699999999847e-02 -1.602669699999999947e-02 -1.599222900000000017e-02 -1.595784399999999881e-02 -1.592415100000000097e-02 -1.589136899999999894e-02 -1.585913499999999990e-02 -1.582660600000000001e-02 -1.579474100000000103e-02 -1.576313299999999862e-02 -1.573197999999999958e-02 -1.570350400000000007e-02 -1.567348699999999984e-02 -1.564581500000000042e-02 -1.561487200000000013e-02 -1.558704500000000076e-02 -1.555735299999999946e-02 -1.552575200000000030e-02 -1.563731100000000096e-02 -1.526498400000000054e-02 -1.524364800000000027e-02 -1.522299899999999921e-02 -1.520297699999999946e-02 -1.518280500000000061e-02 -1.516255399999999996e-02 -1.514203499999999987e-02 -1.512361100000000035e-02 -1.510368500000000037e-02 -1.508772199999999959e-02 -1.506884300000000017e-02 -1.505224200000000040e-02 -1.503343899999999914e-02 -1.554941999999999956e-02 -1.553966399999999991e-02 -1.552998700000000031e-02 -1.552055500000000011e-02 -1.551941299999999926e-02 -1.551215000000000059e-02 -1.521022699999999978e-02 -1.520272400000000079e-02 -1.519654500000000054e-02 -1.519135999999999924e-02 -1.518505000000000028e-02 -1.518034400000000013e-02 -1.517616599999999961e-02 -1.517254699999999977e-02 -1.516977800000000008e-02 -1.516731299999999998e-02 -1.516620899999999994e-02 -1.516588699999999942e-02 -1.516634199999999932e-02 -1.516754699999999997e-02 -1.516965399999999943e-02 -1.517163399999999981e-02 -1.517589400000000054e-02 -1.517907599999999968e-02 -1.518267100000000001e-02 -1.546888499999999993e-02 -1.549620699999999969e-02 -1.551174399999999919e-02 -1.552430699999999934e-02 -1.434107899999999963e-02 -1.434688299999999951e-02 -1.459560600000000055e-02 -1.461742599999999934e-02 -1.463280699999999941e-02 -1.464719100000000038e-02 -1.534458000000000003e-02 -1.535628200000000061e-02 -1.536774100000000073e-02 -1.537838799999999978e-02 -1.539005100000000008e-02 -1.540363699999999954e-02 -1.541766299999999985e-02 -1.543125899999999925e-02 -1.544388699999999989e-02 -1.545722300000000084e-02 -1.547052999999999970e-02 -1.548513800000000072e-02 -1.549897800000000006e-02 -1.551346200000000043e-02 -1.552006300000000061e-02 -1.553496700000000022e-02 -1.555142500000000066e-02 -1.556852400000000025e-02 -1.558402799999999977e-02 -1.560406999999999940e-02 -1.562167499999999980e-02 -1.564037700000000045e-02 -1.577865999999999991e-02 -1.579956199999999963e-02 -1.581701300000000129e-02 -1.583672499999999941e-02 -1.585408500000000040e-02 -1.587114499999999970e-02 -1.588829099999999883e-02 -1.590568599999999874e-02 -1.620603199999999869e-02 -1.622797900000000001e-02 -1.624712999999999852e-02 -1.626623799999999884e-02 -1.629441100000000170e-02 -1.632079999999999989e-02 -1.634943800000000086e-02 -1.637746400000000130e-02 -1.643407499999999938e-02 -1.645649199999999965e-02 -1.647727300000000061e-02 -1.649748300000000029e-02 -1.651754999999999890e-02 -1.653882599999999953e-02 -1.693035099999999973e-02 -1.696629300000000035e-02 -1.699796500000000030e-02 -1.702671999999999866e-02 -1.705511800000000106e-02 -1.708329899999999971e-02 -1.711049200000000145e-02 -1.713621400000000031e-02 -1.752387600000000073e-02 -1.756347999999999937e-02 -1.759442199999999845e-02 -1.762255100000000019e-02 -1.765002400000000027e-02 -1.767501499999999878e-02 -1.769909500000000149e-02 -1.772210700000000083e-02 -1.774520599999999948e-02 -1.813790499999999931e-02 -1.816687300000000005e-02 -1.819212200000000154e-02 -1.821325899999999900e-02 -1.823344799999999932e-02 -1.825217100000000106e-02 -1.826924099999999856e-02 -1.828521199999999861e-02 -1.829996299999999895e-02 -1.831329699999999922e-02 -1.832459499999999908e-02
-1.831298199999999848e-02 -1.832112799999999903e-02 -1.832640300000000153e-02 -1.795015700000000131e-02 -1.795698700000000064e-02 -1.796172299999999888e-02 -1.796492099999999828e-02 -1.796618999999999994e-02 -1.796556100000000142e-02 -1.796152100000000112e-02 -1.795296700000000023e-02 -1.756868099999999919e-02 -1.756145400000000065e-02 -1.755106099999999975e-02 -1.754038000000000125e-02 -1.752735100000000004e-02 -1.751192199999999921e-02 -1.749211800000000094e-02 -1.709803500000000101e-02 -1.707916799999999874e-02 -1.705879800000000002e-02 -1.703693599999999905e-02 -1.701370099999999913e-02 -1.698826499999999892e-02 -1.696066800000000166e-02 -1.693237400000000004e-02 -1.489421200000000042e-02 -1.650120399999999848e-02 -1.647059799999999949e-02 -1.643993100000000138e-02 -1.640687399999999838e-02 -1.637406699999999909e-02 -1.634139700000000056e-02 -1.630772000000000124e-02 -1.627390500000000170e-02 -1.623906400000000097e-02 -1.620435300000000120e-02 -1.617003499999999927e-02 -1.613571800000000028e-02 -1.610118199999999861e-02 -1.606353599999999979e-02 -1.602895999999999835e-02 -1.599396000000000151e-02 -1.595973100000000131e-02 -1.592551299999999878e-02 -1.589197300000000021e-02 -1.585936300000000132e-02 -1.582734100000000171e-02 -1.579501399999999958e-02 -1.576339499999999949e-02 -1.573205700000000068e-02 -1.570121600000000048e-02 -1.567212399999999908e-02 -1.564256300000000169e-02 -1.561547800000000034e-02 -1.558527300000000018e-02 -1.555825700000000068e-02 -1.552986299999999965e-02 -1.550073899999999949e-02 -1.561570399999999935e-02 -1.558447500000000041e-02 -1.521471599999999966e-02 -1.519444000000000003e-02 -1.517484900000000067e-02 -1.515512800000000035e-02 -1.513532599999999929e-02 -1.511533900000000021e-02 -1.509751900000000022e-02 -1.507830100000000055e-02 -1.506307500000000042e-02 -1.504538499999999966e-02 -1.503042599999999951e-02 -1.501516200000000030e-02 -1.552151000000000051e-02 -1.551183100000000023e-02 -1.550221499999999974e-02 -1.549284400000000041e-02 -1.549177199999999914e-02 -1.548457699999999937e-02 -1.546844999999999991e-02 -1.517390799999999984e-02 -1.516802899999999954e-02 -1.516375699999999993e-02 -1.515767699999999961e-02 -1.515321399999999992e-02 -1.514927599999999971e-02 -1.514590499999999944e-02 -1.514334900000000039e-02 -1.514104800000000070e-02 -1.514007399999999989e-02 -1.513988999999999960e-02 -1.514046399999999931e-02 -1.514177700000000036e-02 -1.514398200000000028e-02 -1.514602200000000030e-02 -1.515105700000000076e-02 -1.515423599999999975e-02 -1.545341000000000076e-02 -1.546937699999999943e-02 -1.548205000000000067e-02 -1.549401299999999919e-02 -1.550464600000000040e-02 -1.432115800000000050e-02 -1.466098799999999980e-02 -1.458391499999999938e-02 -1.460024300000000060e-02 -1.461415299999999952e-02 -1.462775699999999991e-02 -1.532588200000000074e-02 -1.533724700000000003e-02 -1.534848299999999957e-02 -1.535904899999999962e-02 -1.537064800000000064e-02 -1.538420499999999976e-02 -1.539819299999999926e-02 -1.541178500000000076e-02 -1.542445800000000027e-02 -1.543785999999999943e-02 -1.545123999999999977e-02 -1.546593800000000025e-02 -1.547983600000000029e-02 -1.549436000000000042e-02 -1.550099999999999915e-02 -1.551589700000000072e-02 -1.553230100000000009e-02 -1.554930499999999938e-02 -1.556482699999999983e-02 -1.558464000000000030e-02 -1.560214000000000045e-02 -1.562058799999999949e-02 -1.563954999999999859e-02 -1.565981500000000054e-02 -1.579724000000000059e-02 -1.581766199999999969e-02 -1.600632299999999938e-02 -1.603105800000000081e-02 -1.605486299999999908e-02 -1.607830299999999865e-02 -1.610172099999999940e-02 -1.612495699999999879e-02 -1.621419899999999858e-02 -1.624734099999999848e-02 -1.627642699999999956e-02 -1.630129699999999932e-02 -1.632897900000000041e-02 -1.635633300000000068e-02 -1.638354300000000041e-02 -1.641015100000000129e-02 -1.643620100000000098e-02 -1.646274600000000032e-02 -1.648979500000000153e-02 -1.687272899999999951e-02 -1.691165600000000060e-02 -1.694506800000000063e-02 -1.697569700000000140e-02 -1.700361400000000023e-02 -1.703161099999999858e-02 -1.705950300000000017e-02 -1.708648000000000111e-02 -1.711205199999999912e-02 -1.750846299999999842e-02 -1.754207899999999862e-02 -1.757160600000000003e-02 -1.759903800000000088e-02 -1.762610699999999850e-02 -1.765080800000000047e-02 -1.767467299999999839e-02 -1.769801299999999855e-02 -1.808632599999999979e-02 -1.812012600000000029e-02 -1.814627699999999885e-02 -1.817044500000000035e-02 -1.819161000000000042e-02 -1.821143899999999941e-02 -1.822995399999999960e-02 -1.824669400000000080e-02 -1.826263100000000139e-02 -1.827744300000000086e-02 -1.829097999999999835e-02 -1.830270399999999950e-02
-1.829072899999999863e-02 -1.829939900000000091e-02 -1.830604200000000154e-02 -1.831017100000000009e-02 -1.830845799999999968e-02 -1.793677600000000150e-02 -1.793975000000000083e-02 -1.794084500000000040e-02 -1.794025900000000007e-02 -1.793673399999999932e-02 -1.793037000000000103e-02 -1.792063600000000020e-02 -1.753327099999999958e-02 -1.752329199999999934e-02 -1.751299799999999837e-02 -1.750050100000000164e-02 -1.748581499999999830e-02 -1.746792900000000009e-02 -1.744704700000000025e-02 -1.704971099999999865e-02 -1.702949700000000108e-02 -1.700803999999999858e-02 -1.698488199999999976e-02 -1.695947000000000079e-02 -1.693248300000000164e-02 -1.690523899999999899e-02 -1.687629699999999844e-02 -1.684671500000000169e-02 -1.681398099999999868e-02 -1.678141199999999902e-02 -1.674739299999999931e-02 -1.671125399999999830e-02 -1.631042799999999834e-02 -1.627662300000000048e-02 -1.624279500000000084e-02 -1.620809600000000170e-02 -1.617355100000000129e-02 -1.613933600000000065e-02 -1.610507499999999995e-02 -1.607064299999999904e-02 -1.603177700000000053e-02 -1.599735700000000024e-02 -1.596260000000000040e-02 -1.592860800000000035e-02 -1.589455400000000171e-02 -1.586116499999999999e-02 -1.582872199999999993e-02 -1.579690799999999840e-02 -1.576478099999999855e-02 -1.573342499999999880e-02 -1.570238100000000137e-02 -1.567186900000000147e-02 -1.564329299999999909e-02 -1.561414799999999957e-02 -1.558757600000000056e-02 -1.555798599999999934e-02 -1.553160900000000004e-02 -1.550410399999999946e-02 -1.547634099999999936e-02 -1.559358899999999971e-02 -1.556501499999999975e-02 -1.553621099999999942e-02 -1.516933200000000065e-02 -1.515008600000000011e-02 -1.513072900000000075e-02 -1.511128699999999929e-02 -1.509172200000000012e-02 -1.507437200000000081e-02 -1.505570999999999993e-02 -1.504102899999999916e-02 -1.502415000000000000e-02 -1.501012799999999932e-02 -1.499629599999999924e-02 -1.549600599999999967e-02 -1.548638999999999918e-02 -1.547682300000000066e-02 -1.546751799999999955e-02 -1.546655499999999989e-02 -1.545947200000000014e-02 -1.545980800000000023e-02 -1.544462800000000018e-02 -1.542664600000000046e-02 -1.513668399999999921e-02 -1.513085599999999982e-02 -1.512664900000000069e-02 -1.512342600000000058e-02 -1.512030600000000002e-02 -1.511796099999999921e-02 -1.511581799999999962e-02 -1.511497099999999962e-02 -1.511491799999999976e-02 -1.511560900000000034e-02 -1.511703000000000005e-02 -1.511933399999999990e-02 -1.512143099999999941e-02 -1.541808000000000067e-02 -1.543273600000000072e-02 -1.544418099999999953e-02 -1.545448399999999924e-02 -1.546447700000000078e-02 -1.547475700000000044e-02 -1.548422500000000077e-02 -1.430257599999999914e-02 -1.465369000000000047e-02 -1.456921000000000084e-02 -1.458335200000000081e-02 -1.459628200000000035e-02 -1.460927100000000006e-02 -1.530779500000000078e-02 -1.531890999999999982e-02 -1.532996200000000080e-02 -1.534045300000000042e-02 -1.535198899999999991e-02 -1.536656100000000080e-02 -1.538044799999999969e-02 -1.539396699999999972e-02 -1.540661599999999971e-02 -1.542001299999999978e-02 -1.543345500000000044e-02 -1.544705399999999999e-02 -1.546100100000000026e-02 -1.547555699999999916e-02 -1.548239600000000070e-02 -1.549727899999999922e-02 -1.551363099999999995e-02 -1.553055400000000023e-02 -1.554608199999999926e-02 -1.556570300000000018e-02 -1.558311400000000034e-02 -1.560132200000000080e-02 -1.562015100000000052e-02 -1.564027800000000051e-02 -1.593502100000000060e-02 -1.596340799999999838e-02 -1.598690200000000075e-02 -1.600976100000000082e-02 -1.603260399999999891e-02 -1.605540600000000123e-02 -1.613772600000000154e-02 -1.617122000000000004e-02 -1.620021199999999856e-02 -1.623035000000000103e-02 -1.625806800000000052e-02 -1.628218400000000163e-02 -1.630918199999999846e-02 -1.633601299999999992e-02 -1.636281200000000088e-02 -1.638909599999999883e-02 -1.641487299999999996e-02 -1.644118199999999863e-02 -1.646802400000000124e-02 -1.686023999999999856e-02 -1.689317200000000144e-02 -1.692510599999999879e-02 -1.695496299999999998e-02 -1.698240499999999903e-02 -1.701006299999999888e-02 -1.703771299999999947e-02 -1.706449800000000086e-02 -1.745272299999999985e-02 -1.749063400000000143e-02 -1.752189100000000124e-02 -1.755043200000000123e-02 -1.757730799999999982e-02 -1.760404200000000030e-02 -1.762847600000000056e-02 -1.765214500000000103e-02 -1.767533400000000088e-02 -1.807217800000000124e-02 -1.810103299999999901e-02 -1.812582700000000061e-02 -1.814930099999999963e-02 -1.817002900000000074e-02 -1.818954899999999930e-02 -1.820784199999999839e-02 -1.822439699999999982e-02 -1.824022200000000038e-02 -1.825496100000000010e-02 -1.826847800000000119e-02 -1.828024799999999894e-02
-1.826742500000000033e-02 -1.827616899999999836e-02 -1.828308099999999964e-02 -1.828812299999999988e-02 -1.829126000000000016e-02 -1.828936800000000029e-02 -1.791396500000000044e-02 -1.791478399999999957e-02 -1.791407100000000016e-02 -1.791065899999999891e-02 -1.790491099999999905e-02 -1.789702300000000149e-02 -1.788612599999999872e-02 -1.749506300000000167e-02 -1.748495699999999889e-02 -1.747258000000000144e-02 -1.745797899999999847e-02 -1.744048299999999968e-02 -1.742114900000000036e-02 -1.739968100000000018e-02 -1.699949200000000146e-02 -1.697812599999999963e-02 -1.695467999999999975e-02 -1.692915500000000129e-02 -1.690256899999999923e-02 -1.687562600000000121e-02 -1.684673199999999968e-02 -1.681746300000000124e-02 -1.678538300000000094e-02 -1.675387500000000141e-02 -1.672094000000000011e-02 -1.668712500000000057e-02 -1.665283600000000072e-02 -1.661808799999999961e-02 -1.658405900000000169e-02 -1.654880599999999924e-02 -1.651343099999999856e-02 -1.647820100000000135e-02 -1.644292300000000165e-02 -1.640775200000000114e-02 -1.636721299999999851e-02 -1.633257899999999985e-02 -1.629678500000000113e-02 -1.626093199999999878e-02 -1.622404599999999891e-02 -1.618548300000000051e-02 -1.579794400000000126e-02 -1.576636199999999904e-02 -1.573447199999999935e-02 -1.570342599999999950e-02 -1.567273099999999877e-02 -1.564259600000000167e-02 -1.561457800000000049e-02 -1.558589200000000050e-02 -1.555985300000000023e-02 -1.553088400000000001e-02 -1.550512700000000049e-02 -1.547841099999999921e-02 -1.545171700000000023e-02 -1.557089000000000042e-02 -1.554373900000000086e-02 -1.551820299999999951e-02 -1.548909099999999997e-02 -1.512600499999999966e-02 -1.510703400000000009e-02 -1.508796999999999916e-02 -1.506883200000000075e-02 -1.505194600000000008e-02 -1.503382999999999976e-02 -1.501965300000000086e-02 -1.500347599999999997e-02 -1.499018600000000083e-02 -1.497730700000000047e-02 -1.547006700000000054e-02 -1.546057800000000086e-02 -1.545114399999999999e-02 -1.544198599999999956e-02 -1.544123600000000054e-02 -1.543431999999999964e-02 -1.544366099999999915e-02 -1.543183799999999981e-02 -1.542037400000000058e-02 -1.540750500000000016e-02 -1.539308200000000064e-02 -1.537574300000000074e-02 -1.509915400000000005e-02 -1.509625399999999992e-02 -1.509409400000000061e-02 -1.509208599999999935e-02 -1.509134600000000027e-02 -1.509140900000000007e-02 -1.509219900000000059e-02 -1.509371299999999992e-02 -1.538432399999999957e-02 -1.539735599999999920e-02 -1.541152099999999921e-02 -1.542042300000000081e-02 -1.542894199999999931e-02 -1.543743099999999972e-02 -1.544617000000000039e-02 -1.545549300000000070e-02 -1.546421400000000043e-02 -1.462638800000000058e-02 -1.464056000000000038e-02 -1.455356099999999958e-02 -1.456641600000000043e-02 -1.457864799999999961e-02 -1.459116199999999954e-02 -1.528984199999999967e-02 -1.530078900000000040e-02 -1.531170800000000026e-02 -1.532215999999999960e-02 -1.533365800000000001e-02 -1.567593299999999953e-02 -1.569257900000000164e-02 -1.570535199999999881e-02 -1.571227099999999988e-02 -1.540169299999999929e-02 -1.541516700000000045e-02 -1.542882100000000055e-02 -1.544280800000000058e-02 -1.545738600000000004e-02 -1.546414200000000017e-02 -1.547901100000000085e-02 -1.549531600000000030e-02 -1.551216799999999979e-02 -1.552770000000000018e-02 -1.554715100000000037e-02 -1.556448700000000011e-02 -1.558246100000000058e-02 -1.560117299999999943e-02 -1.589326799999999859e-02 -1.591998199999999919e-02 -1.594332299999999883e-02 -1.596557599999999869e-02 -1.598774299999999871e-02 -1.601009200000000007e-02 -1.609945800000000052e-02 -1.613001699999999997e-02 -1.615762499999999838e-02 -1.618427199999999955e-02 -1.621290099999999831e-02 -1.623970699999999906e-02 -1.626325199999999888e-02 -1.628969200000000145e-02 -1.631607399999999986e-02 -1.634251200000000001e-02 -1.636849699999999921e-02 -1.639401299999999895e-02 -1.642008999999999830e-02 -1.680794399999999827e-02 -1.684384400000000018e-02 -1.687421700000000038e-02 -1.690506099999999901e-02 -1.693426300000000148e-02 -1.696127099999999999e-02 -1.698860899999999827e-02 -1.701602199999999870e-02 -1.704262000000000138e-02 -1.743925299999999831e-02 -1.747172199999999856e-02 -1.750144099999999953e-02 -1.752916599999999880e-02 -1.755554299999999984e-02 -1.758196199999999959e-02 -1.760613399999999898e-02 -1.762960599999999906e-02 -1.802183300000000099e-02 -1.805410699999999979e-02 -1.808082899999999965e-02 -1.810469099999999915e-02 -1.812760299999999908e-02 -1.814794700000000108e-02 -1.816717600000000016e-02 -1.818524200000000077e-02 -1.820159400000000149e-02 -1.821727299999999911e-02 -1.823188300000000081e-02 -1.824529199999999976e-02 -1.825697000000000084e-02
-1.824615799999999843e-02 -1.825481500000000062e-02 -1.826171999999999865e-02 -1.826700599999999883e-02 -1.827088699999999954e-02 -1.827191499999999968e-02 -1.826832399999999898e-02 -1.789109900000000059e-02 -1.789024399999999959e-02 -1.788684800000000033e-02 -1.788138300000000069e-02 -1.787414899999999890e-02 -1.786492199999999836e-02 -1.785136000000000014e-02 -1.745960499999999957e-02 -1.744713900000000040e-02 -1.743241099999999835e-02 -1.741515199999999972e-02 -1.739647100000000016e-02 -1.737600300000000098e-02 -1.735270100000000162e-02 -1.732088000000000030e-02 -1.692711900000000089e-02 -1.690166400000000027e-02 -1.687534400000000046e-02 -1.684839499999999865e-02 -1.681933899999999912e-02 -1.679026800000000055e-02 -1.675856900000000094e-02 -1.672739599999999854e-02 -1.669468299999999836e-02 -1.666107500000000088e-02 -1.662722599999999842e-02 -1.659298400000000159e-02 -1.655934100000000173e-02 -1.652445500000000039e-02 -1.648935099999999931e-02 -1.645446000000000061e-02 -1.641938000000000078e-02 -1.638444600000000043e-02 -1.634488099999999861e-02 -1.631036300000000133e-02 -1.627499099999999907e-02 -1.623988599999999852e-02 -1.620433900000000163e-02 -1.616906699999999877e-02 -1.613410599999999875e-02 -1.609826899999999839e-02 -1.605977499999999836e-02 -1.567699100000000123e-02 -1.564664600000000017e-02 -1.561687800000000070e-02 -1.558938399999999953e-02 -1.556112899999999993e-02 -1.553556499999999944e-02 -1.550713299999999933e-02 -1.548189799999999915e-02 -1.545580300000000060e-02 -1.542988999999999992e-02 -1.555099100000000012e-02 -1.552476700000000008e-02 -1.550081799999999954e-02 -1.547542499999999925e-02 -1.544518500000000016e-02 -1.508672699999999943e-02 -1.506802500000000052e-02 -1.504928500000000079e-02 -1.503282199999999950e-02 -1.501520500000000022e-02 -1.500146800000000044e-02 -1.498587200000000078e-02 -1.497314899999999983e-02 -1.496094599999999927e-02 -1.544751400000000073e-02 -1.575615199999999896e-02 -1.574854300000000026e-02 -1.573903299999999950e-02 -1.541935399999999970e-02 -1.541258099999999985e-02 -1.542778600000000062e-02 -1.541747000000000083e-02 -1.540801600000000007e-02 -1.539798300000000050e-02 -1.538772599999999914e-02 -1.537934999999999997e-02 -1.537165199999999954e-02 -1.536589600000000042e-02 -1.536286700000000054e-02 -1.536052899999999950e-02 -1.536144099999999998e-02 -1.536399299999999940e-02 -1.536804400000000084e-02 -1.537402700000000018e-02 -1.538101799999999977e-02 -1.538867699999999991e-02 -1.539609899999999990e-02 -1.540358999999999999e-02 -1.541103400000000054e-02 -1.541873199999999923e-02 -1.542685700000000042e-02 -1.543567300000000045e-02 -1.544398100000000072e-02 -1.461510599999999924e-02 -1.462653199999999938e-02 -1.453789400000000086e-02 -1.454999400000000012e-02 -1.456176999999999992e-02 -1.457396000000000039e-02 -1.527277999999999969e-02 -1.528362899999999996e-02 -1.529446299999999946e-02 -1.563744400000000034e-02 -1.565620200000000101e-02 -1.567332499999999837e-02 -1.568829100000000004e-02 -1.570184300000000005e-02 -1.571324299999999827e-02 -1.572467300000000151e-02 -1.573525200000000165e-02 -1.574323999999999862e-02 -1.542565299999999924e-02 -1.544024700000000069e-02 -1.544690599999999983e-02 -1.546175600000000011e-02 -1.547801900000000085e-02 -1.549480999999999949e-02 -1.551034199999999988e-02 -1.552964700000000059e-02 -1.554691700000000038e-02 -1.556468899999999961e-02 -1.585234799999999875e-02 -1.587783599999999934e-02 -1.590138699999999947e-02 -1.592349200000000090e-02 -1.600221099999999883e-02 -1.603478399999999984e-02 -1.606288000000000160e-02 -1.609043500000000015e-02 -1.611758500000000024e-02 -1.614359400000000069e-02 -1.616913400000000167e-02 -1.619686099999999990e-02 -1.622304399999999897e-02 -1.624649300000000074e-02 -1.627250499999999961e-02 -1.629852400000000173e-02 -1.632465400000000094e-02 -1.635038299999999958e-02 -1.637566799999999947e-02 -1.675322599999999953e-02 -1.679593000000000058e-02 -1.682818100000000108e-02 -1.685713900000000015e-02 -1.688721400000000109e-02 -1.691591200000000170e-02 -1.694256400000000023e-02 -1.696962899999999996e-02 -1.699683700000000075e-02 -1.738877000000000131e-02 -1.742410399999999929e-02 -1.745441400000000143e-02 -1.748312499999999867e-02 -1.751022899999999868e-02 -1.753620200000000073e-02 -1.756236099999999856e-02 -1.758630200000000157e-02 -1.796829100000000082e-02 -1.800781400000000046e-02 -1.803682599999999886e-02 -1.806233800000000070e-02 -1.808555099999999832e-02 -1.810802800000000171e-02 -1.812805300000000161e-02 -1.814702500000000066e-02 -1.816487899999999836e-02 -1.818103299999999922e-02 -1.819655599999999915e-02 -1.821101799999999896e-02 -1.822428599999999926e-02 -1.823582400000000117e-02
-1.822372599999999912e-02 -1.823222299999999879e-02 -1.823902499999999899e-02 -1.824436999999999934e-02 -1.824848299999999937e-02 -1.825018700000000105e-02 -1.824937800000000013e-02 -1.824218099999999967e-02 -1.786532999999999871e-02 -1.786186299999999866e-02 -1.785646800000000034e-02 -1.784944200000000009e-02 -1.784068499999999849e-02 -1.782852999999999868e-02 -1.781238699999999897e-02 -1.742035800000000037e-02 -1.740541500000000047e-02 -1.738827899999999954e-02 -1.736976299999999987e-02 -1.734942100000000029e-02 -1.732676500000000092e-02 -1.730164500000000091e-02 -1.727248899999999851e-02 -1.687288600000000013e-02 -1.684657599999999852e-02 -1.681938599999999867e-02 -1.679011700000000024e-02 -1.676121900000000081e-02 -1.672970099999999960e-02 -1.669857900000000159e-02 -1.666590399999999875e-02 -1.663234900000000113e-02 -1.659872700000000062e-02 -1.656472200000000047e-02 -1.653123399999999882e-02 -1.649643099999999890e-02 -1.646142499999999828e-02 -1.642667700000000064e-02 -1.639173199999999914e-02 -1.635701999999999989e-02 -1.631788699999999967e-02 -1.628359799999999982e-02 -1.624855700000000028e-02 -1.621388600000000027e-02 -1.617887000000000144e-02 -1.614428199999999938e-02 -1.611028899999999986e-02 -1.607623099999999985e-02 -1.604127199999999878e-02 -1.600569500000000034e-02 -1.561937199999999942e-02 -1.558996999999999987e-02 -1.556297899999999935e-02 -1.553514400000000073e-02 -1.551001999999999936e-02 -1.548207300000000071e-02 -1.545729199999999921e-02 -1.543171100000000073e-02 -1.540640300000000081e-02 -1.552950699999999969e-02 -1.550395899999999945e-02 -1.548101900000000038e-02 -1.545728099999999980e-02 -1.543221000000000002e-02 -1.506543999999999939e-02 -1.504709800000000007e-02 -1.502874899999999923e-02 -1.501269499999999951e-02 -1.499555999999999979e-02 -1.498223100000000037e-02 -1.496715099999999972e-02 -1.495491499999999918e-02 -1.494325399999999957e-02 -1.575969600000000012e-02 -1.574980800000000056e-02 -1.574023899999999962e-02 -1.573064500000000143e-02 -1.572681600000000110e-02 -1.571878200000000059e-02 -1.540939499999999934e-02 -1.540001000000000043e-02 -1.539167699999999944e-02 -1.538297299999999944e-02 -1.537416299999999972e-02 -1.536744100000000078e-02 -1.536173300000000068e-02 -1.535765199999999941e-02 -1.535568000000000002e-02 -1.535414000000000050e-02 -1.535465899999999967e-02 -1.535622499999999939e-02 -1.535881899999999925e-02 -1.536299099999999945e-02 -1.536845499999999962e-02 -1.537466600000000037e-02 -1.538095800000000013e-02 -1.538759200000000028e-02 -1.539429800000000070e-02 -1.540139400000000054e-02 -1.540906000000000046e-02 -1.541742699999999917e-02 -1.542534700000000071e-02 -1.460284799999999987e-02 -1.461280600000000075e-02 -1.452290499999999915e-02 -1.453440699999999919e-02 -1.454578999999999941e-02 -1.455767900000000045e-02 -1.525652199999999979e-02 -1.526727100000000066e-02 -1.561744999999999974e-02 -1.563414899999999996e-02 -1.564849000000000101e-02 -1.566433999999999882e-02 -1.567905199999999888e-02 -1.569275300000000026e-02 -1.570486800000000030e-02 -1.571743499999999835e-02 -1.572968699999999914e-02 -1.574155699999999977e-02 -1.575331199999999848e-02 -1.576504399999999889e-02 -1.576753399999999972e-02 -1.577692699999999962e-02 -1.546115300000000005e-02 -1.547787699999999926e-02 -1.549339500000000008e-02 -1.551255999999999989e-02 -1.552976099999999957e-02 -1.587927399999999878e-02 -1.590355200000000135e-02 -1.592747599999999944e-02 -1.595032799999999973e-02 -1.597814300000000021e-02 -1.600240400000000132e-02 -1.602688500000000113e-02 -1.605179300000000170e-02 -1.607724500000000042e-02 -1.610299499999999842e-02 -1.612807600000000161e-02 -1.615288900000000014e-02 -1.617994600000000061e-02 -1.620563200000000106e-02 -1.622875000000000012e-02 -1.625438800000000156e-02 -1.651271600000000020e-02 -1.654237999999999889e-02 -1.656969599999999834e-02 -1.659576399999999896e-02 -1.674621299999999938e-02 -1.678069399999999878e-02 -1.681103100000000058e-02 -1.683895800000000109e-02 -1.686842100000000150e-02 -1.689667099999999852e-02 -1.692301200000000116e-02 -1.694981200000000160e-02 -1.732956299999999922e-02 -1.737559600000000010e-02 -1.740713500000000066e-02 -1.743601700000000157e-02 -1.746390000000000095e-02 -1.749044199999999841e-02 -1.751603100000000135e-02 -1.754193500000000155e-02 -1.756564199999999937e-02 -1.796020200000000150e-02 -1.799096500000000112e-02 -1.801816599999999866e-02 -1.804274200000000050e-02 -1.806539500000000145e-02 -1.808746400000000101e-02 -1.810717599999999913e-02 -1.812588399999999836e-02 -1.814351200000000053e-02 -1.815945299999999901e-02 -1.817480299999999979e-02 -1.818909599999999835e-02 -1.820219600000000035e-02 -1.821355699999999828e-02
-1.820255100000000084e-02 -1.821086099999999833e-02 -1.821753400000000050e-02 -1.822287800000000138e-02 -1.822705499999999895e-02 -1.822902300000000045e-02 -1.822896499999999975e-02 -1.822581800000000127e-02 -1.784180299999999983e-02 -1.783822499999999922e-02 -1.783279999999999935e-02 -1.782582599999999948e-02 -1.781725899999999849e-02 -1.780558900000000014e-02 -1.779169699999999868e-02 -1.739491799999999880e-02 -1.737983800000000162e-02 -1.736275099999999919e-02 -1.734417599999999934e-02 -1.732374700000000045e-02 -1.730142000000000138e-02 -1.727741400000000135e-02 -1.725118499999999874e-02 -1.722121500000000152e-02 -1.681924400000000056e-02 -1.679176199999999827e-02 -1.676239900000000074e-02 -1.673369400000000035e-02 -1.670225599999999866e-02 -1.667109699999999931e-02 -1.663845400000000044e-02 -1.660497799999999941e-02 -1.657156300000000096e-02 -1.653773099999999996e-02 -1.650435800000000022e-02 -1.646961599999999942e-02 -1.643471599999999852e-02 -1.640011599999999931e-02 -1.636534099999999853e-02 -1.633087999999999901e-02 -1.629214000000000009e-02 -1.625810700000000081e-02 -1.622340300000000082e-02 -1.618913500000000033e-02 -1.615456900000000057e-02 -1.612049299999999963e-02 -1.608712899999999862e-02 -1.605398499999999978e-02 -1.602019799999999938e-02 -1.598674300000000117e-02 -1.595205800000000160e-02 -1.591012799999999908e-02 -1.553899400000000042e-02 -1.551157799999999982e-02 -1.548687299999999996e-02 -1.545938399999999963e-02 -1.543502000000000068e-02 -1.540990199999999963e-02 -1.538512700000000018e-02 -1.551020999999999997e-02 -1.548524299999999923e-02 -1.546311799999999965e-02 -1.544053100000000039e-02 -1.541770699999999925e-02 -1.539145400000000059e-02 -1.502816799999999973e-02 -1.501016900000000029e-02 -1.499447899999999979e-02 -1.497778599999999988e-02 -1.496482000000000021e-02 -1.495019399999999998e-02 -1.493837200000000011e-02 -1.492715900000000061e-02 -1.574518899999999971e-02 -1.573530199999999962e-02 -1.572566300000000084e-02 -1.571615599999999849e-02 -1.571349699999999988e-02 -1.570585999999999857e-02 -1.539245499999999933e-02 -1.538374699999999970e-02 -1.537620100000000080e-02 -1.536837899999999972e-02 -1.536043500000000041e-02 -1.535459999999999950e-02 -1.534979099999999978e-02 -1.534634099999999945e-02 -1.534470400000000068e-02 -1.534340699999999988e-02 -1.534382700000000085e-02 -1.534511000000000035e-02 -1.534719699999999992e-02 -1.535060799999999996e-02 -1.535531600000000080e-02 -1.536071500000000048e-02 -1.536631200000000003e-02 -1.537236900000000031e-02 -1.537854500000000041e-02 -1.538518799999999929e-02 -1.539245399999999986e-02 -1.540045900000000002e-02 -1.540805399999999915e-02 -1.459098399999999955e-02 -1.459999199999999914e-02 -1.450905000000000077e-02 -1.452007899999999997e-02 -1.453112800000000079e-02 -1.454275699999999991e-02 -1.524149099999999937e-02 -1.559539000000000064e-02 -1.561215099999999946e-02 -1.562568199999999838e-02 -1.563892299999999902e-02 -1.565435700000000069e-02 -1.566883700000000143e-02 -1.568257600000000015e-02 -1.569498899999999947e-02 -1.570801299999999984e-02 -1.572081200000000067e-02 -1.573356500000000144e-02 -1.574645200000000106e-02 -1.575973300000000146e-02 -1.576420200000000146e-02 -1.577753200000000036e-02 -1.579285399999999853e-02 -1.580981100000000000e-02 -1.582337899999999853e-02 -1.584544900000000103e-02 -1.586332199999999915e-02 -1.588259599999999883e-02 -1.590241400000000013e-02 -1.592362300000000133e-02 -1.594456500000000082e-02 -1.596972799999999901e-02 -1.599248600000000020e-02 -1.601572000000000065e-02 -1.603947999999999832e-02 -1.606387999999999913e-02 -1.608874999999999889e-02 -1.611319199999999841e-02 -1.613748200000000160e-02 -1.616402000000000116e-02 -1.642548799999999851e-02 -1.644891600000000093e-02 -1.647486600000000120e-02 -1.650095400000000170e-02 -1.652739400000000081e-02 -1.655357400000000145e-02 -1.670000099999999904e-02 -1.673373800000000147e-02 -1.676562599999999875e-02 -1.679475600000000096e-02 -1.682193099999999830e-02 -1.685087199999999938e-02 -1.687874400000000108e-02 -1.690478999999999940e-02 -1.693135700000000105e-02 -1.732632699999999901e-02 -1.736110899999999957e-02 -1.739082900000000001e-02 -1.741873999999999853e-02 -1.744597700000000140e-02 -1.747204600000000149e-02 -1.749730099999999983e-02 -1.752298000000000050e-02 -1.791291000000000064e-02 -1.794632300000000014e-02 -1.797446399999999903e-02 -1.800051700000000060e-02 -1.802437499999999873e-02 -1.804655900000000021e-02 -1.806826099999999866e-02 -1.808767699999999992e-02 -1.810612400000000122e-02 -1.812351300000000082e-02 -1.849523800000000065e-02 -1.851659400000000080e-02 -1.853145100000000087e-02 -1.818141100000000149e-02 -1.819257399999999955e-02
-1.818198600000000068e-02 -1.819009900000000124e-02 -1.819663399999999973e-02 -1.820193900000000031e-02 -1.820608099999999896e-02 -1.820811199999999852e-02 -1.820830099999999965e-02 -1.820593100000000159e-02 -1.819985299999999848e-02 -1.781535799999999989e-02 -1.780982000000000051e-02 -1.780280899999999930e-02 -1.779426500000000008e-02 -1.778271699999999997e-02 -1.776942700000000083e-02 -1.775181300000000170e-02 -1.735514900000000027e-02 -1.733797100000000063e-02 -1.731917399999999968e-02 -1.729858499999999827e-02 -1.727648899999999904e-02 -1.725297099999999889e-02 -1.722734100000000018e-02 -1.719920299999999971e-02 -1.716812499999999936e-02 -1.676501000000000033e-02 -1.673567200000000005e-02 -1.670710499999999987e-02 -1.667566200000000082e-02 -1.664442299999999847e-02 -1.661183100000000051e-02 -1.657846699999999951e-02 -1.654523199999999999e-02 -1.651152599999999859e-02 -1.647825600000000015e-02 -1.644357700000000089e-02 -1.640879900000000169e-02 -1.637435799999999858e-02 -1.633977899999999872e-02 -1.630557900000000060e-02 -1.626718900000000134e-02 -1.623341000000000020e-02 -1.619902399999999937e-02 -1.616510900000000042e-02 -1.613091900000000051e-02 -1.609723799999999982e-02 -1.606431999999999999e-02 -1.603177399999999864e-02 -1.599866000000000135e-02 -1.596616000000000007e-02 -1.593313199999999916e-02 -1.589788099999999912e-02 -1.551648100000000037e-02 -1.548946799999999929e-02 -1.546514899999999922e-02 -1.543807900000000038e-02 -1.541408900000000061e-02 -1.538938200000000006e-02 -1.536506500000000067e-02 -1.549196700000000058e-02 -1.546746300000000074e-02 -1.544595500000000080e-02 -1.542415700000000084e-02 -1.540259700000000051e-02 -1.537924799999999988e-02 -1.535015999999999985e-02 -1.499290799999999924e-02 -1.497754400000000062e-02 -1.496125499999999969e-02 -1.494860800000000038e-02 -1.493437400000000026e-02 -1.492289699999999920e-02 -1.491204299999999983e-02 -1.572901999999999981e-02 -1.571919000000000094e-02 -1.570960799999999991e-02 -1.570024799999999998e-02 -1.569825700000000018e-02 -1.569092700000000035e-02 -1.537622699999999926e-02 -1.536803800000000053e-02 -1.536109000000000085e-02 -1.535391600000000044e-02 -1.534657600000000066e-02 -1.534132900000000077e-02 -1.533708200000000015e-02 -1.533399899999999920e-02 -1.533254899999999914e-02 -1.533139300000000045e-02 -1.533178800000000071e-02 -1.533295699999999949e-02 -1.533478500000000008e-02 -1.533777799999999983e-02 -1.534202999999999956e-02 -1.534691300000000022e-02 -1.535203400000000051e-02 -1.535768000000000029e-02 -1.536346300000000081e-02 -1.536975999999999967e-02 -1.537671200000000071e-02 -1.538442400000000071e-02 -1.539174800000000023e-02 -1.457916599999999931e-02 -1.458753200000000028e-02 -1.449566099999999996e-02 -1.450633100000000078e-02 -1.451710999999999974e-02 -1.452852699999999941e-02 -1.557178099999999982e-02 -1.558938699999999969e-02 -1.560321500000000014e-02 -1.561575400000000079e-02 -1.562848400000000151e-02 -1.564369200000000071e-02 -1.565801799999999924e-02 -1.567175300000000007e-02 -1.568431400000000128e-02 -1.569757100000000044e-02 -1.571062399999999942e-02 -1.572377599999999834e-02 -1.573710999999999860e-02 -1.575089699999999981e-02 -1.575572999999999904e-02 -1.576967300000000141e-02 -1.578540200000000046e-02 -1.580241300000000126e-02 -1.581708600000000103e-02 -1.583794900000000047e-02 -1.585566399999999848e-02 -1.587407899999999927e-02 -1.589339899999999903e-02 -1.591406100000000018e-02 -1.593444700000000089e-02 -1.595873800000000009e-02 -1.598083999999999963e-02 -1.600345800000000165e-02 -1.602657700000000018e-02 -1.605032699999999965e-02 -1.607460000000000139e-02 -1.609857899999999828e-02 -1.636008200000000148e-02 -1.638651799999999922e-02 -1.641174700000000083e-02 -1.643364699999999914e-02 -1.645878099999999872e-02 -1.648436500000000082e-02 -1.651044700000000101e-02 -1.665718799999999986e-02 -1.668915899999999855e-02 -1.672007999999999828e-02 -1.675055099999999894e-02 -1.677885499999999877e-02 -1.680547699999999922e-02 -1.683399999999999827e-02 -1.686156100000000060e-02 -1.688735499999999973e-02 -1.727626100000000109e-02 -1.731408799999999831e-02 -1.734612400000000096e-02 -1.737474500000000047e-02 -1.740195799999999862e-02 -1.742868800000000121e-02 -1.745435999999999863e-02 -1.747932799999999884e-02 -1.786090599999999931e-02 -1.790192800000000098e-02 -1.793129300000000093e-02 -1.795799699999999985e-02 -1.798324899999999976e-02 -1.800653600000000007e-02 -1.802832500000000129e-02 -1.804969899999999891e-02 -1.806884099999999868e-02 -1.808702900000000099e-02 -1.846822700000000025e-02 -1.848918800000000015e-02 -1.653613500000000042e-02 -1.852175000000000002e-02 -1.853391399999999856e-02 -1.854176999999999909e-02
-1.853408100000000086e-02 -1.816952900000000024e-02 -1.817593199999999881e-02 -1.818118300000000007e-02 -1.818524800000000108e-02 -1.818725499999999939e-02 -1.818750200000000122e-02 -1.818536700000000089e-02 -1.818050300000000064e-02 -1.779295800000000108e-02 -1.778728599999999938e-02 -1.778021899999999988e-02 -1.777161600000000050e-02 -1.776003099999999904e-02 -1.774691000000000116e-02 -1.773021500000000056e-02 -1.770844800000000163e-02 -1.731371799999999878e-02 -1.729463499999999918e-02 -1.727393899999999857e-02 -1.725202400000000122e-02 -1.722867599999999833e-02 -1.720316300000000048e-02 -1.717548699999999970e-02 -1.714607799999999863e-02 -1.711568399999999907e-02 -1.708163999999999863e-02 -1.668126199999999879e-02 -1.664976500000000040e-02 -1.661844000000000168e-02 -1.658593800000000146e-02 -1.655271399999999962e-02 -1.651963799999999968e-02 -1.648603400000000010e-02 -1.645287200000000033e-02 -1.641827200000000112e-02 -1.638363099999999919e-02 -1.634936700000000007e-02 -1.631501100000000079e-02 -1.628107599999999849e-02 -1.624301699999999848e-02 -1.620949500000000085e-02 -1.617542199999999833e-02 -1.614183799999999863e-02 -1.610800299999999921e-02 -1.607468499999999828e-02 -1.604216600000000006e-02 -1.601013000000000089e-02 -1.597757199999999891e-02 -1.594578199999999862e-02 -1.591377500000000153e-02 -1.588046699999999881e-02 -1.584352799999999908e-02 -1.546879900000000009e-02 -1.544486200000000017e-02 -1.541820799999999922e-02 -1.539458600000000003e-02 -1.537028200000000074e-02 -1.534640900000000009e-02 -1.547482199999999919e-02 -1.545071200000000013e-02 -1.542970500000000016e-02 -1.540849900000000085e-02 -1.538778699999999999e-02 -1.536593500000000070e-02 -1.534129000000000048e-02 -1.497685300000000004e-02 -1.496177100000000044e-02 -1.494584200000000085e-02 -1.493346400000000046e-02 -1.491955799999999943e-02 -1.490835100000000024e-02 -1.489777100000000062e-02 -1.571293099999999943e-02 -1.570325900000000066e-02 -1.569383699999999868e-02 -1.568468199999999840e-02 -1.568326399999999884e-02 -1.567620499999999861e-02 -1.536123000000000002e-02 -1.535347299999999943e-02 -1.534701899999999994e-02 -1.534037100000000022e-02 -1.533350799999999917e-02 -1.532870799999999992e-02 -1.532486199999999986e-02 -1.532202400000000006e-02 -1.532068399999999934e-02 -1.531960500000000003e-02 -1.531997600000000077e-02 -1.532107299999999929e-02 -1.532273299999999984e-02 -1.532542899999999979e-02 -1.532933600000000070e-02 -1.533381900000000027e-02 -1.533855599999999972e-02 -1.534385800000000015e-02 -1.534930800000000074e-02 -1.535530700000000033e-02 -1.536198899999999951e-02 -1.536943999999999984e-02 -1.537651699999999927e-02 -1.456755900000000076e-02 -1.457547900000000056e-02 -1.448294999999999964e-02 -1.449332600000000082e-02 -1.450388399999999987e-02 -1.485856800000000082e-02 -1.556535400000000000e-02 -1.557997099999999975e-02 -1.559278400000000016e-02 -1.560487600000000016e-02 -1.561733400000000008e-02 -1.563240999999999936e-02 -1.564663599999999849e-02 -1.566036100000000111e-02 -1.567301000000000111e-02 -1.568640799999999891e-02 -1.569960600000000137e-02 -1.571298999999999960e-02 -1.572656399999999843e-02 -1.574060099999999990e-02 -1.574551100000000023e-02 -1.575969899999999854e-02 -1.577554999999999930e-02 -1.579252399999999876e-02 -1.580756999999999995e-02 -1.582790300000000080e-02 -1.584551099999999962e-02 -1.586345499999999853e-02 -1.588250500000000162e-02 -1.590286600000000161e-02 -1.592290999999999845e-02 -1.594671400000000072e-02 -1.596841599999999917e-02 -1.599064399999999830e-02 -1.601333599999999954e-02 -1.603663099999999911e-02 -1.629776399999999931e-02 -1.632267100000000040e-02 -1.634656400000000093e-02 -1.637175299999999931e-02 -1.639616299999999832e-02 -1.641751099999999922e-02 -1.644228400000000145e-02 -1.646761000000000058e-02 -1.661464799999999922e-02 -1.664704300000000026e-02 -1.667641099999999862e-02 -1.670589000000000102e-02 -1.673543099999999853e-02 -1.676312500000000025e-02 -1.678932899999999867e-02 -1.681751199999999974e-02 -1.684481599999999857e-02 -1.722156000000000034e-02 -1.726658000000000012e-02 -1.730020200000000064e-02 -1.733077300000000071e-02 -1.735865699999999956e-02 -1.738535199999999975e-02 -1.741167799999999988e-02 -1.743702000000000099e-02 -1.746174600000000021e-02 -1.785644999999999941e-02 -1.788798100000000071e-02 -1.791551900000000128e-02 -1.794129800000000136e-02 -1.796596099999999904e-02 -1.798878699999999914e-02 -1.801024299999999870e-02 -1.803132299999999841e-02 -1.805020599999999920e-02 -1.843401100000000015e-02 -1.845649099999999848e-02 -1.847507799999999895e-02 -1.849169900000000033e-02 -1.850623300000000040e-02 -1.851858300000000165e-02 -1.852800599999999964e-02
-1.851897699999999897e-02 -1.852082500000000118e-02 -1.815601500000000104e-02 -1.816119399999999856e-02 -1.816515299999999986e-02 -1.816707999999999865e-02 -1.816727500000000009e-02 -1.816514600000000007e-02 -1.816064599999999904e-02 -1.815135099999999960e-02 -1.776568400000000034e-02 -1.775853999999999974e-02 -1.774979800000000066e-02 -1.773805900000000046e-02 -1.772487199999999916e-02 -1.770839100000000041e-02 -1.768866900000000061e-02 -1.729040899999999964e-02 -1.727104800000000065e-02 -1.725032799999999880e-02 -1.722849799999999834e-02 -1.720511099999999863e-02 -1.717951800000000126e-02 -1.715201699999999857e-02 -1.712325099999999906e-02 -1.709391400000000172e-02 -1.706271399999999966e-02 -1.703019000000000061e-02 -1.662504299999999907e-02 -1.659365100000000093e-02 -1.656128299999999956e-02 -1.652822199999999866e-02 -1.649528600000000136e-02 -1.646177500000000141e-02 -1.642873900000000123e-02 -1.639424199999999984e-02 -1.635975699999999908e-02 -1.632568599999999898e-02 -1.629157100000000122e-02 -1.625790499999999958e-02 -1.622016199999999977e-02 -1.618690700000000038e-02 -1.615315000000000153e-02 -1.611988699999999941e-02 -1.608640299999999912e-02 -1.605344100000000163e-02 -1.602130400000000010e-02 -1.598973700000000039e-02 -1.595768300000000028e-02 -1.592649200000000043e-02 -1.589526200000000028e-02 -1.586312499999999875e-02 -1.583007300000000006e-02 -1.544997400000000000e-02 -1.542640099999999931e-02 -1.540015100000000081e-02 -1.537688000000000076e-02 -1.535296100000000004e-02 -1.532950400000000074e-02 -1.545926100000000018e-02 -1.543549200000000031e-02 -1.541490499999999958e-02 -1.539417300000000058e-02 -1.537409300000000013e-02 -1.535322000000000076e-02 -1.533047400000000018e-02 -1.530278699999999999e-02 -1.494760799999999938e-02 -1.493200400000000046e-02 -1.491986099999999954e-02 -1.490623899999999995e-02 -1.489525700000000029e-02 -1.488489800000000057e-02 -1.569792000000000062e-02 -1.568845400000000098e-02 -1.567922700000000044e-02 -1.567027899999999876e-02 -1.566932600000000078e-02 -1.566247700000000104e-02 -1.534781900000000039e-02 -1.534041300000000066e-02 -1.533436500000000084e-02 -1.532814700000000030e-02 -1.532166199999999978e-02 -1.531721299999999966e-02 -1.531366900000000024e-02 -1.531100099999999943e-02 -1.530971799999999994e-02 -1.530867200000000060e-02 -1.530901299999999979e-02 -1.531006000000000034e-02 -1.531160099999999934e-02 -1.531407599999999938e-02 -1.531771399999999964e-02 -1.532187599999999990e-02 -1.532629100000000057e-02 -1.533130100000000030e-02 -1.533646800000000067e-02 -1.534221199999999917e-02 -1.534866399999999971e-02 -1.535588599999999915e-02 -1.536274299999999988e-02 -1.455702400000000001e-02 -1.456459300000000068e-02 -1.447153299999999997e-02 -1.448165400000000005e-02 -1.482527399999999940e-02 -1.485193500000000014e-02 -1.555687700000000021e-02 -1.557033199999999923e-02 -1.558258000000000039e-02 -1.559439999999999958e-02 -1.560666800000000062e-02 -1.562163700000000072e-02 -1.563577000000000022e-02 -1.564946700000000024e-02 -1.566216200000000031e-02 -1.567564499999999847e-02 -1.568892599999999887e-02 -1.570245799999999900e-02 -1.571617800000000079e-02 -1.573035700000000037e-02 -1.573521400000000084e-02 -1.574951900000000002e-02 -1.576540499999999970e-02 -1.578231500000000162e-02 -1.579753600000000091e-02 -1.581752000000000158e-02 -1.583503500000000078e-02 -1.585262600000000160e-02 -1.587148099999999978e-02 -1.589162499999999950e-02 -1.591140400000000052e-02 -1.593486900000000081e-02 -1.595627800000000082e-02 -1.597821699999999942e-02 -1.623439299999999974e-02 -1.626038900000000009e-02 -1.628446899999999933e-02 -1.630795399999999951e-02 -1.633098300000000030e-02 -1.635572100000000015e-02 -1.637976299999999857e-02 -1.640081200000000072e-02 -1.642536699999999975e-02 -1.657345400000000135e-02 -1.660589999999999983e-02 -1.663558700000000029e-02 -1.666359800000000169e-02 -1.669212800000000052e-02 -1.672097300000000009e-02 -1.674817600000000004e-02 -1.677404399999999837e-02 -1.680193300000000153e-02 -1.682901499999999925e-02 -1.722009099999999987e-02 -1.725466100000000100e-02 -1.728634500000000157e-02 -1.731593799999999947e-02 -1.734326799999999849e-02 -1.736954500000000012e-02 -1.739552800000000038e-02 -1.742058100000000095e-02 -1.780811900000000073e-02 -1.784486399999999848e-02 -1.787369999999999931e-02 -1.790009199999999939e-02 -1.792518499999999973e-02 -1.794937099999999869e-02 -1.797179700000000116e-02 -1.799295399999999850e-02 -1.801375399999999988e-02 -1.839778400000000036e-02 -1.842204500000000147e-02 -1.844220699999999866e-02 -1.845969100000000029e-02 -1.847568399999999916e-02 -1.848984000000000044e-02 -1.850205599999999936e-02 -1.851167999999999911e-02
-1.850278099999999940e-02 -1.850700799999999840e-02 -1.813697200000000120e-02 -1.814208100000000087e-02 -1.814593700000000087e-02 -1.814777299999999899e-02 -1.814788599999999849e-02 -1.814569499999999988e-02 -1.814135600000000084e-02 -1.813319500000000126e-02 -1.774512199999999859e-02 -1.773789500000000005e-02 -1.772897899999999888e-02 -1.771703800000000092e-02 -1.770370500000000014e-02 -1.768727800000000072e-02 -1.766826900000000033e-02 -1.764410400000000073e-02 -1.724859899999999988e-02 -1.722792700000000052e-02 -1.720610300000000037e-02 -1.718258699999999917e-02 -1.715689299999999945e-02 -1.712954900000000086e-02 -1.710119300000000064e-02 -1.707231400000000163e-02 -1.704175399999999924e-02 -1.701076899999999850e-02 -1.697678099999999982e-02 -1.694204200000000091e-02 -1.653797900000000126e-02 -1.650509400000000140e-02 -1.647228499999999971e-02 -1.643887000000000126e-02 -1.640597599999999920e-02 -1.637159800000000109e-02 -1.633727600000000127e-02 -1.630340499999999998e-02 -1.626953700000000058e-02 -1.623612799999999898e-02 -1.619868199999999897e-02 -1.616569799999999918e-02 -1.613225199999999970e-02 -1.609929300000000063e-02 -1.606615600000000157e-02 -1.603354300000000079e-02 -1.600177900000000070e-02 -1.597065699999999921e-02 -1.593907799999999889e-02 -1.590842799999999876e-02 -1.587786000000000058e-02 -1.584660400000000025e-02 -1.581551200000000032e-02 -1.578028600000000101e-02 -1.540967099999999979e-02 -1.538381800000000049e-02 -1.536089099999999978e-02 -1.533734800000000065e-02 -1.531428800000000055e-02 -1.544524899999999944e-02 -1.542179500000000029e-02 -1.540158200000000047e-02 -1.538125599999999940e-02 -1.536169100000000023e-02 -1.534155499999999978e-02 -1.531999399999999997e-02 -1.529567499999999990e-02 -1.493486500000000029e-02 -1.491954499999999934e-02 -1.490759499999999918e-02 -1.489421099999999921e-02 -1.488340399999999938e-02 -1.487321399999999919e-02 -1.568416900000000128e-02 -1.567492700000000169e-02 -1.566590099999999944e-02 -1.565714099999999942e-02 -1.565655800000000097e-02 -1.564986499999999892e-02 -1.533595800000000023e-02 -1.532882999999999989e-02 -1.532311100000000037e-02 -1.531723999999999933e-02 -1.531105699999999945e-02 -1.530688000000000014e-02 -1.530356400000000040e-02 -1.530100900000000083e-02 -1.529974100000000038e-02 -1.529868300000000042e-02 -1.529897499999999938e-02 -1.529997699999999933e-02 -1.530142500000000044e-02 -1.530372699999999961e-02 -1.530714399999999996e-02 -1.531103600000000009e-02 -1.531516999999999948e-02 -1.531991700000000060e-02 -1.532482999999999936e-02 -1.533035200000000021e-02 -1.533661000000000052e-02 -1.534363499999999957e-02 -1.535029700000000059e-02 -1.454756400000000068e-02 -1.455483899999999997e-02 -1.446137699999999922e-02 -1.447126800000000067e-02 -1.482512300000000081e-02 -1.484451000000000000e-02 -1.554818900000000045e-02 -1.556099300000000039e-02 -1.557286800000000013e-02 -1.558450200000000008e-02 -1.559662499999999938e-02 -1.561149600000000075e-02 -1.562553900000000079e-02 -1.563919500000000157e-02 -1.565191100000000099e-02 -1.566544400000000059e-02 -1.567877399999999949e-02 -1.569240599999999902e-02 -1.570622099999999938e-02 -1.572048599999999879e-02 -1.572513799999999962e-02 -1.573950400000000138e-02 -1.575538699999999917e-02 -1.577222299999999841e-02 -1.578753800000000027e-02 -1.580724799999999944e-02 -1.582467799999999827e-02 -1.584196699999999847e-02 -1.586066499999999949e-02 -1.588063300000000164e-02 -1.590018699999999965e-02 -1.592338700000000065e-02 -1.594455900000000051e-02 -1.619835500000000109e-02 -1.622337399999999874e-02 -1.624693300000000160e-02 -1.627009800000000020e-02 -1.629300599999999877e-02 -1.631558500000000050e-02 -1.634002299999999866e-02 -1.636380700000000105e-02 -1.649839999999999987e-02 -1.653487500000000096e-02 -1.656605900000000103e-02 -1.659575699999999918e-02 -1.662402600000000008e-02 -1.665113899999999883e-02 -1.667896099999999909e-02 -1.670724300000000009e-02 -1.673402900000000096e-02 -1.675961800000000043e-02 -1.678733300000000150e-02 -1.717522499999999883e-02 -1.721071500000000143e-02 -1.724252600000000107e-02 -1.727299599999999880e-02 -1.730185799999999982e-02 -1.732874499999999957e-02 -1.735466399999999881e-02 -1.738034000000000107e-02 -1.740512400000000098e-02 -1.780039900000000147e-02 -1.783244900000000022e-02 -1.785974300000000084e-02 -1.788529900000000034e-02 -1.790983800000000084e-02 -1.793361099999999861e-02 -1.795567099999999944e-02 -1.797654599999999950e-02 -1.836091000000000112e-02 -1.838698000000000068e-02 -1.840855799999999848e-02 -1.842747700000000113e-02 -1.844422899999999949e-02 -1.845973700000000037e-02 -1.847355499999999914e-02 -1.848557699999999956e-02 -1.849518099999999943e-02
-1.848673400000000119e-02 -1.849149599999999963e-02 -1.811904500000000029e-02 -1.812406899999999960e-02 -1.812780699999999925e-02 -1.812951499999999883e-02 -1.812949100000000105e-02 -1.812715900000000033e-02 -1.812280100000000088e-02 -1.811491399999999932e-02 -1.772577599999999864e-02 -1.771841199999999936e-02 -1.770925699999999908e-02 -1.769704000000000069e-02 -1.768347799999999900e-02 -1.766696200000000133e-02 -1.764815600000000165e-02 -1.762557600000000044e-02 -1.722745499999999916e-02 -1.720680600000000157e-02 -1.718487900000000013e-02 -1.716115899999999875e-02 -1.713536599999999910e-02 -1.710814000000000085e-02 -1.708000299999999985e-02 -1.705129600000000051e-02 -1.702094599999999860e-02 -1.699036400000000085e-02 -1.695700400000000121e-02 -1.692379499999999842e-02 -1.688961400000000071e-02 -1.685304099999999916e-02 -1.645075999999999830e-02 -1.641745099999999957e-02 -1.638472300000000034e-02 -1.635048700000000035e-02 -1.631634599999999893e-02 -1.628269300000000086e-02 -1.624909100000000023e-02 -1.621594999999999981e-02 -1.617880799999999938e-02 -1.614612699999999970e-02 -1.611300599999999916e-02 -1.608035400000000156e-02 -1.604757399999999848e-02 -1.601531900000000008e-02 -1.598393000000000036e-02 -1.595324000000000048e-02 -1.592211799999999899e-02 -1.589196600000000043e-02 -1.586197899999999827e-02 -1.583144599999999902e-02 -1.580171799999999932e-02 -1.576914000000000093e-02 -1.539473499999999967e-02 -1.536927899999999958e-02 -1.534670500000000042e-02 -1.532354000000000008e-02 -1.530087800000000040e-02 -1.543284999999999969e-02 -1.540970099999999961e-02 -1.538984000000000012e-02 -1.536988599999999927e-02 -1.535077399999999932e-02 -1.533124699999999924e-02 -1.531055599999999947e-02 -1.528799999999999951e-02 -1.526302700000000019e-02 -1.490898700000000028e-02 -1.489721500000000011e-02 -1.488405100000000057e-02 -1.487339900000000069e-02 -1.486335400000000050e-02 -1.567196699999999845e-02 -1.566292700000000010e-02 -1.565407099999999857e-02 -1.564545300000000014e-02 -1.564512100000000142e-02 -1.563853700000000096e-02 -1.532602800000000022e-02 -1.531914399999999982e-02 -1.531371500000000031e-02 -1.530815200000000022e-02 -1.530223699999999978e-02 -1.529830000000000079e-02 -1.529518600000000055e-02 -1.529272500000000007e-02 -1.529145699999999962e-02 -1.529036599999999968e-02 -1.529059900000000020e-02 -1.529155899999999971e-02 -1.529293099999999919e-02 -1.529509100000000024e-02 -1.529831899999999946e-02 -1.530197200000000049e-02 -1.530584400000000074e-02 -1.531033700000000025e-02 -1.531500300000000064e-02 -1.532031399999999981e-02 -1.532639400000000013e-02 -1.533323800000000077e-02 -1.533971800000000045e-02 -1.453943000000000076e-02 -1.454644599999999934e-02 -1.445263100000000051e-02 -1.479904800000000041e-02 -1.482067500000000017e-02 -1.483758500000000036e-02 -1.554016899999999951e-02 -1.555252399999999986e-02 -1.556411499999999989e-02 -1.557559300000000042e-02 -1.558758300000000034e-02 -1.560235100000000041e-02 -1.561629900000000015e-02 -1.562989399999999834e-02 -1.564259999999999956e-02 -1.565615000000000062e-02 -1.566949399999999909e-02 -1.568318599999999827e-02 -1.569705399999999848e-02 -1.571136100000000008e-02 -1.571583299999999850e-02 -1.573021200000000036e-02 -1.574606400000000059e-02 -1.576281499999999947e-02 -1.577816400000000077e-02 -1.579764999999999989e-02 -1.581499600000000130e-02 -1.583201600000000084e-02 -1.585057900000000006e-02 -1.587039900000000031e-02 -1.588975000000000110e-02 -1.591274100000000108e-02 -1.616318799999999847e-02 -1.618769200000000005e-02 -1.621092699999999998e-02 -1.623366999999999866e-02 -1.625635099999999875e-02 -1.627889199999999967e-02 -1.630116399999999993e-02 -1.632536299999999899e-02 -1.647016000000000105e-02 -1.649827800000000164e-02 -1.652822699999999950e-02 -1.655712000000000156e-02 -1.658550799999999881e-02 -1.661292400000000113e-02 -1.663941899999999904e-02 -1.666671600000000156e-02 -1.669455099999999845e-02 -1.672099000000000155e-02 -1.674635600000000044e-02 -1.712523900000000043e-02 -1.716858799999999852e-02 -1.720029199999999897e-02 -1.723063999999999846e-02 -1.726028500000000021e-02 -1.728859699999999930e-02 -1.731513100000000097e-02 -1.734074999999999853e-02 -1.736615799999999959e-02 -1.775685800000000036e-02 -1.778992899999999946e-02 -1.781997999999999915e-02 -1.784626699999999899e-02 -1.787120500000000112e-02 -1.789530099999999888e-02 -1.791873199999999972e-02 -1.794047400000000139e-02 -1.832179499999999836e-02 -1.835162099999999852e-02 -1.837461599999999987e-02 -1.839483299999999932e-02 -1.841295600000000116e-02 -1.842918400000000123e-02 -1.844430500000000112e-02 -1.845782300000000167e-02 -1.846963100000000024e-02 -1.847911600000000029e-02
-1.847121300000000022e-02 -1.847607299999999911e-02 -1.847437799999999963e-02 -1.810715300000000083e-02 -1.811075700000000163e-02 -1.811230800000000057e-02 -1.811211100000000018e-02 -1.810959599999999864e-02 -1.810512300000000074e-02 -1.809720000000000079e-02 -1.770762400000000167e-02 -1.770007499999999914e-02 -1.769063599999999917e-02 -1.767811099999999983e-02 -1.766431400000000040e-02 -1.764768099999999840e-02 -1.762894799999999845e-02 -1.760696800000000062e-02 -1.720764300000000163e-02 -1.718696800000000038e-02 -1.716487200000000116e-02 -1.714094400000000171e-02 -1.711510700000000093e-02 -1.708799299999999924e-02 -1.705999600000000088e-02 -1.703137000000000054e-02 -1.700112800000000077e-02 -1.697074800000000078e-02 -1.693771599999999850e-02 -1.690508199999999836e-02 -1.687175900000000006e-02 -1.683706499999999828e-02 -1.680120200000000119e-02 -1.639756499999999936e-02 -1.636503099999999863e-02 -1.633096200000000095e-02 -1.629701999999999887e-02 -1.626360500000000042e-02 -1.623028699999999949e-02 -1.619742799999999983e-02 -1.616060199999999961e-02 -1.612825600000000054e-02 -1.609547299999999903e-02 -1.606313100000000132e-02 -1.603072300000000019e-02 -1.599883499999999945e-02 -1.596782500000000146e-02 -1.593756400000000129e-02 -1.590688800000000097e-02 -1.587720899999999977e-02 -1.584776099999999840e-02 -1.581786599999999987e-02 -1.578923700000000110e-02 -1.575827100000000078e-02 -1.572095399999999879e-02 -1.535664699999999931e-02 -1.533442699999999943e-02 -1.531164100000000083e-02 -1.528937699999999983e-02 -1.542217799999999993e-02 -1.539932800000000032e-02 -1.537980499999999986e-02 -1.536020100000000041e-02 -1.534150100000000044e-02 -1.532250700000000083e-02 -1.530252300000000017e-02 -1.528117099999999964e-02 -1.525951300000000059e-02 -1.490020799999999986e-02 -1.488859200000000084e-02 -1.487562499999999996e-02 -1.486510400000000051e-02 -1.485517700000000066e-02 -1.566140599999999924e-02 -1.565255899999999992e-02 -1.564386200000000143e-02 -1.563536899999999966e-02 -1.563524900000000037e-02 -1.562875999999999849e-02 -1.531804699999999957e-02 -1.531137299999999965e-02 -1.530619700000000055e-02 -1.530090400000000059e-02 -1.529522300000000015e-02 -1.529149699999999938e-02 -1.528856100000000086e-02 -1.528617799999999922e-02 -1.528489400000000026e-02 -1.528374400000000015e-02 -1.528390100000000078e-02 -1.528481200000000005e-02 -1.528611499999999943e-02 -1.528815000000000035e-02 -1.529120999999999952e-02 -1.529464699999999976e-02 -1.529827100000000044e-02 -1.530250799999999939e-02 -1.530692699999999969e-02 -1.531203199999999973e-02 -1.531794799999999963e-02 -1.532462300000000076e-02 -1.562672400000000156e-02 -1.453241000000000081e-02 -1.453919600000000076e-02 -1.444505599999999952e-02 -1.479868299999999998e-02 -1.481581700000000022e-02 -1.483130499999999949e-02 -1.553295900000000070e-02 -1.554497699999999975e-02 -1.555632600000000053e-02 -1.556766799999999978e-02 -1.557953200000000010e-02 -1.591069999999999984e-02 -1.593726800000000096e-02 -1.595115500000000158e-02 -1.595932099999999854e-02 -1.564778699999999981e-02 -1.566112399999999849e-02 -1.567484800000000164e-02 -1.568874300000000152e-02 -1.570306700000000111e-02 -1.570733200000000093e-02 -1.572170200000000059e-02 -1.573750599999999833e-02 -1.575416799999999895e-02 -1.576951999999999868e-02 -1.578880699999999845e-02 -1.580607100000000140e-02 -1.582283899999999827e-02 -1.584128200000000167e-02 -1.586097300000000043e-02 -1.588013300000000114e-02 -1.612899699999999908e-02 -1.615319200000000024e-02 -1.617616900000000066e-02 -1.619866999999999835e-02 -1.622094099999999914e-02 -1.624329500000000134e-02 -1.626556499999999919e-02 -1.639731100000000122e-02 -1.643639599999999895e-02 -1.646666100000000049e-02 -1.649231199999999856e-02 -1.652040100000000053e-02 -1.654811600000000160e-02 -1.657568200000000130e-02 -1.660249899999999973e-02 -1.662852800000000006e-02 -1.665540800000000002e-02 -1.668286999999999895e-02 -1.670900999999999983e-02 -1.673419500000000032e-02 -1.712478799999999843e-02 -1.716001600000000016e-02 -1.718995599999999929e-02 -1.721934799999999890e-02 -1.724838399999999855e-02 -1.727625799999999920e-02 -1.730250300000000033e-02 -1.732786299999999891e-02 -1.771104299999999923e-02 -1.774897599999999964e-02 -1.777907199999999993e-02 -1.780792499999999876e-02 -1.783347700000000036e-02 -1.785793000000000103e-02 -1.788165599999999925e-02 -1.790479000000000029e-02 -1.828016299999999858e-02 -1.831497099999999933e-02 -1.834060499999999941e-02 -1.836208099999999885e-02 -1.838141399999999870e-02 -1.839895700000000051e-02 -1.841477399999999834e-02 -1.842956499999999845e-02 -1.844280499999999962e-02 -1.845438799999999865e-02 -1.846370300000000145e-02
-1.845480500000000121e-02 -1.845955000000000165e-02 -1.845845399999999914e-02 -1.808964700000000037e-02 -1.809309500000000001e-02 -1.809445000000000150e-02 -1.809403999999999874e-02 -1.809129599999999977e-02 -1.808661500000000033e-02 -1.807842999999999950e-02 -1.768889100000000172e-02 -1.768109400000000136e-02 -1.767131599999999941e-02 -1.765844800000000020e-02 -1.764441699999999905e-02 -1.762763800000000103e-02 -1.760889200000000099e-02 -1.758712100000000070e-02 -1.718728200000000164e-02 -1.716650700000000099e-02 -1.714418499999999929e-02 -1.712006099999999892e-02 -1.709423399999999982e-02 -1.706721099999999880e-02 -1.703929800000000133e-02 -1.701069700000000171e-02 -1.698051399999999864e-02 -1.695024599999999868e-02 -1.691745100000000002e-02 -1.688516899999999848e-02 -1.685229800000000167e-02 -1.681820100000000137e-02 -1.678343300000000038e-02 -1.674772000000000066e-02 -1.671206899999999954e-02 -1.631116399999999952e-02 -1.627745099999999834e-02 -1.624430799999999897e-02 -1.621130800000000066e-02 -1.617876000000000036e-02 -1.614228100000000138e-02 -1.611031599999999953e-02 -1.607789700000000072e-02 -1.604588100000000142e-02 -1.601387300000000138e-02 -1.598237799999999847e-02 -1.595176800000000158e-02 -1.592195500000000152e-02 -1.589173300000000164e-02 -1.586252800000000074e-02 -1.583360699999999954e-02 -1.580431800000000123e-02 -1.577670399999999903e-02 -1.574700600000000089e-02 -1.571504899999999830e-02 -1.534413999999999917e-02 -1.532228300000000078e-02 -1.529988600000000039e-02 -1.527802600000000011e-02 -1.541152500000000057e-02 -1.538896900000000061e-02 -1.536977200000000029e-02 -1.535050399999999919e-02 -1.533219000000000075e-02 -1.531368200000000034e-02 -1.529430799999999951e-02 -1.527388399999999972e-02 -1.525405699999999969e-02 -1.522836699999999960e-02 -1.488016999999999986e-02 -1.486740400000000073e-02 -1.485701499999999946e-02 -1.484720800000000063e-02 -1.565092200000000114e-02 -1.564226100000000105e-02 -1.563371399999999994e-02 -1.562532999999999977e-02 -1.562537799999999880e-02 -1.561896800000000043e-02 -1.531038499999999927e-02 -1.530391000000000043e-02 -1.529897199999999922e-02 -1.529393799999999998e-02 -1.528848499999999923e-02 -1.528496700000000000e-02 -1.528221400000000056e-02 -1.527992000000000065e-02 -1.527862800000000069e-02 -1.527740999999999995e-02 -1.527748399999999916e-02 -1.527834800000000062e-02 -1.527959700000000066e-02 -1.528153099999999924e-02 -1.528444999999999977e-02 -1.528769800000000061e-02 -1.529108799999999956e-02 -1.529506500000000005e-02 -1.529922899999999926e-02 -1.530412800000000018e-02 -1.530989200000000029e-02 -1.561669000000000078e-02 -1.563849999999999962e-02 -1.452560900000000009e-02 -1.453217600000000082e-02 -1.477644099999999953e-02 -1.479539600000000059e-02 -1.481046500000000009e-02 -1.482493399999999968e-02 -1.552550800000000036e-02 -1.553724199999999972e-02 -1.554837899999999933e-02 -1.555959399999999951e-02 -1.590639599999999973e-02 -1.592622800000000061e-02 -1.594214899999999921e-02 -1.595594800000000105e-02 -1.596735499999999905e-02 -1.597888500000000170e-02 -1.598861700000000011e-02 -1.599534899999999898e-02 -1.568017999999999842e-02 -1.569450500000000095e-02 -1.569850700000000043e-02 -1.571285099999999990e-02 -1.572859399999999852e-02 -1.574516100000000057e-02 -1.576049699999999831e-02 -1.577958900000000012e-02 -1.579676600000000028e-02 -1.581327899999999953e-02 -1.583160399999999912e-02 -1.585116799999999881e-02 -1.609418199999999854e-02 -1.611839799999999906e-02 -1.614085800000000098e-02 -1.616307300000000002e-02 -1.618508100000000047e-02 -1.620698799999999856e-02 -1.633674599999999921e-02 -1.637253899999999845e-02 -1.640194199999999922e-02 -1.643214600000000164e-02 -1.645991000000000121e-02 -1.648446400000000076e-02 -1.651142900000000108e-02 -1.653830200000000125e-02 -1.656521899999999908e-02 -1.659153099999999964e-02 -1.661715199999999962e-02 -1.664364899999999994e-02 -1.667075200000000049e-02 -1.669659999999999894e-02 -1.708153499999999839e-02 -1.711773299999999956e-02 -1.715011500000000050e-02 -1.717882399999999879e-02 -1.720743400000000062e-02 -1.723592900000000053e-02 -1.726339799999999924e-02 -1.728937100000000129e-02 -1.731447700000000173e-02 -1.770727700000000043e-02 -1.773888900000000074e-02 -1.776719400000000004e-02 -1.779511199999999835e-02 -1.782001999999999892e-02 -1.784403199999999926e-02 -1.786741000000000024e-02 -1.789026100000000105e-02 -1.827767199999999828e-02 -1.830453300000000130e-02 -1.832811200000000057e-02 -1.834851800000000116e-02 -1.836714199999999950e-02 -1.838418799999999922e-02 -1.839962800000000120e-02 -1.841409999999999922e-02 -1.842705600000000069e-02 -1.843838800000000000e-02 -1.844748599999999905e-02
-1.844004000000000129e-02 -1.844470200000000032e-02 -1.844425900000000104e-02 -1.807381699999999897e-02 -1.807710200000000114e-02 -1.807825600000000088e-02 -1.807763399999999868e-02 -1.807467399999999891e-02 -1.806979499999999961e-02 -1.806139000000000008e-02 -1.767181400000000097e-02 -1.766373799999999827e-02 -1.765361299999999856e-02 -1.764044700000000007e-02 -1.762623699999999946e-02 -1.760935200000000173e-02 -1.759062499999999862e-02 -1.756906000000000093e-02 -1.754319799999999943e-02 -1.714769000000000015e-02 -1.712513599999999914e-02 -1.710087899999999939e-02 -1.707510599999999962e-02 -1.704815100000000097e-02 -1.702029600000000073e-02 -1.699172399999999972e-02 -1.696161300000000038e-02 -1.693146499999999971e-02 -1.689892000000000130e-02 -1.686696600000000060e-02 -1.683449700000000035e-02 -1.680089099999999835e-02 -1.676682900000000045e-02 -1.673213700000000109e-02 -1.669816500000000092e-02 -1.666182100000000027e-02 -1.662445300000000084e-02 -1.622675100000000106e-02 -1.619407900000000011e-02 -1.616185100000000138e-02 -1.612573100000000079e-02 -1.609415999999999972e-02 -1.606211100000000044e-02 -1.603042899999999882e-02 -1.599883599999999892e-02 -1.596774700000000088e-02 -1.593754899999999877e-02 -1.590818899999999966e-02 -1.587842799999999999e-02 -1.584969699999999940e-02 -1.582130099999999942e-02 -1.579261300000000048e-02 -1.576596300000000089e-02 -1.573739799999999966e-02 -1.570819299999999877e-02 -1.533308700000000045e-02 -1.531156399999999973e-02 -1.528952700000000067e-02 -1.526803799999999940e-02 -1.540219500000000047e-02 -1.537990799999999943e-02 -1.536101200000000028e-02 -1.534204999999999944e-02 -1.532408399999999997e-02 -1.530600799999999942e-02 -1.528716199999999997e-02 -1.526748900000000041e-02 -1.524891899999999967e-02 -1.522722399999999927e-02 -1.520245299999999945e-02 -1.486009599999999972e-02 -1.484982699999999947e-02 -1.484012799999999931e-02 -1.564165600000000031e-02 -1.563314799999999949e-02 -1.562472200000000061e-02 -1.561642100000000012e-02 -1.561660599999999989e-02 -1.561024500000000002e-02 -1.530348399999999914e-02 -1.529716199999999957e-02 -1.529240400000000076e-02 -1.528757099999999980e-02 -1.528229600000000077e-02 -1.527894699999999932e-02 -1.527635100000000051e-02 -1.527413799999999960e-02 -1.527284700000000085e-02 -1.527156500000000083e-02 -1.527156500000000083e-02 -1.527238799999999959e-02 -1.527359900000000055e-02 -1.527546400000000075e-02 -1.527828200000000067e-02 -1.528139400000000023e-02 -1.528460400000000025e-02 -1.528835899999999963e-02 -1.529230200000000067e-02 -1.529702500000000055e-02 -1.560587899999999958e-02 -1.562462300000000068e-02 -1.563816100000000112e-02 -1.451937000000000019e-02 -1.486750000000000051e-02 -1.477558399999999959e-02 -1.479128900000000087e-02 -1.480516599999999981e-02 -1.481893100000000046e-02 -1.551879899999999979e-02 -1.553030499999999946e-02 -1.554126599999999976e-02 -1.589169299999999840e-02 -1.590968599999999927e-02 -1.592652899999999830e-02 -1.594152199999999964e-02 -1.595527899999999930e-02 -1.596728899999999909e-02 -1.597988200000000081e-02 -1.599148499999999973e-02 -1.600278399999999907e-02 -1.601348999999999828e-02 -1.602320999999999954e-02 -1.601842499999999933e-02 -1.570487699999999903e-02 -1.572055899999999853e-02 -1.573703799999999833e-02 -1.575234799999999935e-02 -1.577127000000000043e-02 -1.578836800000000054e-02 -1.580465899999999868e-02 -1.582288299999999939e-02 -1.605866499999999975e-02 -1.608836199999999841e-02 -1.610996199999999851e-02 -1.613148000000000012e-02 -1.615313700000000144e-02 -1.628200000000000133e-02 -1.631553999999999990e-02 -1.634469200000000094e-02 -1.637154899999999913e-02 -1.639797600000000161e-02 -1.642628499999999880e-02 -1.645292199999999830e-02 -1.647779799999999836e-02 -1.650402999999999940e-02 -1.653029899999999830e-02 -1.655672000000000046e-02 -1.658263199999999993e-02 -1.660791299999999845e-02 -1.663306999999999980e-02 -1.665988200000000086e-02 -1.704020100000000135e-02 -1.707666199999999940e-02 -1.710968100000000158e-02 -1.714062499999999961e-02 -1.716853900000000002e-02 -1.719659399999999908e-02 -1.722468099999999863e-02 -1.725183200000000167e-02 -1.727758799999999997e-02 -1.766569399999999915e-02 -1.769965399999999869e-02 -1.772895400000000163e-02 -1.775616899999999873e-02 -1.778342600000000148e-02 -1.780783400000000155e-02 -1.783149800000000118e-02 -1.785458499999999921e-02 -1.823991700000000132e-02 -1.826958399999999844e-02 -1.829403199999999827e-02 -1.831641399999999961e-02 -1.833608100000000060e-02 -1.835417400000000088e-02 -1.837083100000000066e-02 -1.838596500000000064e-02 -1.840016400000000010e-02 -1.841287000000000132e-02 -1.842397800000000058e-02 -1.843288300000000060e-02
-1.842770599999999856e-02 -1.843210400000000124e-02 -1.843071900000000166e-02 -1.806084700000000140e-02 -1.806395499999999960e-02 -1.806489000000000011e-02 -1.806403900000000048e-02 -1.806082999999999994e-02 -1.805566899999999989e-02 -1.804684200000000044e-02 -1.765769799999999945e-02 -1.764933100000000074e-02 -1.763887999999999914e-02 -1.762546400000000041e-02 -1.761108999999999938e-02 -1.759407799999999911e-02 -1.757529500000000119e-02 -1.755372300000000024e-02 -1.752834500000000073e-02 -1.713205099999999884e-02 -1.710930999999999910e-02 -1.708499499999999865e-02 -1.705929499999999863e-02 -1.703238699999999953e-02 -1.700457899999999883e-02 -1.697604600000000158e-02 -1.694601600000000124e-02 -1.691598600000000091e-02 -1.688366999999999993e-02 -1.685197100000000031e-02 -1.681980199999999828e-02 -1.678652699999999900e-02 -1.675287300000000146e-02 -1.671868099999999913e-02 -1.668533599999999853e-02 -1.664988400000000021e-02 -1.661413499999999863e-02 -1.657830399999999857e-02 -1.653985999999999998e-02 -1.614858500000000002e-02 -1.611281100000000119e-02 -1.608161799999999891e-02 -1.604991000000000057e-02 -1.601853099999999905e-02 -1.598731399999999900e-02 -1.595659099999999914e-02 -1.592676000000000161e-02 -1.589780199999999907e-02 -1.586844000000000102e-02 -1.584011499999999836e-02 -1.581215700000000030e-02 -1.578395800000000071e-02 -1.575805599999999945e-02 -1.573030900000000135e-02 -1.570254000000000094e-02 -1.566205899999999901e-02 -1.530393300000000047e-02 -1.528220800000000025e-02 -1.526104099999999950e-02 -1.539596699999999999e-02 -1.537390400000000074e-02 -1.535525499999999995e-02 -1.533654299999999936e-02 -1.531885499999999928e-02 -1.530111500000000055e-02 -1.528266399999999962e-02 -1.526352400000000054e-02 -1.524575799999999988e-02 -1.522587899999999946e-02 -1.520766500000000042e-02 -1.485559099999999959e-02 -1.484542699999999958e-02 -1.483581999999999956e-02 -1.563500300000000148e-02 -1.562662199999999973e-02 -1.561829799999999921e-02 -1.561006000000000025e-02 -1.561034199999999927e-02 -1.560400800000000081e-02 -1.529906099999999922e-02 -1.529285399999999982e-02 -1.528823399999999950e-02 -1.528356300000000001e-02 -1.527843700000000061e-02 -1.527523299999999917e-02 -1.527277900000000022e-02 -1.527064499999999936e-02 -1.526935800000000024e-02 -1.526800700000000011e-02 -1.526792800000000006e-02 -1.526870800000000063e-02 -1.526988900000000003e-02 -1.527170599999999948e-02 -1.527445600000000049e-02 -1.527746900000000012e-02 -1.528052799999999982e-02 -1.528407499999999940e-02 -1.528780899999999943e-02 -1.559813900000000045e-02 -1.561345999999999914e-02 -1.562636699999999865e-02 -1.563736900000000166e-02 -1.485158599999999995e-02 -1.486887599999999962e-02 -1.477513899999999963e-02 -1.478916599999999942e-02 -1.480219299999999995e-02 -1.481538699999999931e-02 -1.551443299999999935e-02 -1.552574399999999931e-02 -1.587486399999999895e-02 -1.589548799999999928e-02 -1.591038800000000100e-02 -1.592635200000000126e-02 -1.594093499999999983e-02 -1.595464400000000046e-02 -1.596691000000000082e-02 -1.597992200000000057e-02 -1.599215699999999990e-02 -1.600452700000000103e-02 -1.601679300000000139e-02 -1.602911099999999867e-02 -1.602967400000000070e-02 -1.604082600000000108e-02 -1.605316000000000035e-02 -1.606712899999999944e-02 -1.574639900000000120e-02 -1.609445300000000162e-02 -1.578217200000000056e-02 -1.612738299999999861e-02 -1.614616300000000157e-02 -1.616753900000000160e-02 -1.619031500000000026e-02 -1.621784500000000157e-02 -1.624190099999999956e-02 -1.626642699999999997e-02 -1.629143400000000047e-02 -1.631714999999999902e-02 -1.634326900000000055e-02 -1.636854700000000065e-02 -1.639380699999999982e-02 -1.642111599999999949e-02 -1.644705600000000156e-02 -1.647147399999999984e-02 -1.649722299999999836e-02 -1.652307299999999923e-02 -1.654914000000000038e-02 -1.657475799999999846e-02 -1.659978700000000126e-02 -1.662476699999999863e-02 -1.700006600000000118e-02 -1.703998600000000002e-02 -1.707162699999999894e-02 -1.710304699999999969e-02 -1.713304200000000110e-02 -1.716037600000000149e-02 -1.718799799999999947e-02 -1.721575599999999873e-02 -1.724264500000000089e-02 -1.762586799999999940e-02 -1.766214199999999873e-02 -1.769288299999999953e-02 -1.772083199999999886e-02 -1.774728399999999859e-02 -1.777403400000000105e-02 -1.779804000000000108e-02 -1.782142600000000132e-02 -1.820081999999999950e-02 -1.823571400000000009e-02 -1.826202600000000065e-02 -1.828516300000000011e-02 -1.830674300000000032e-02 -1.832587200000000000e-02 -1.834355500000000097e-02 -1.835990100000000139e-02 -1.837477499999999944e-02 -1.838873099999999844e-02 -1.840120300000000139e-02 -1.841208299999999923e-02 -1.842077300000000140e-02
-1.841563800000000153e-02 -1.841971599999999917e-02 -1.841600800000000107e-02 -1.804822199999999918e-02 -1.805113100000000151e-02 -1.805182300000000156e-02 -1.805072099999999874e-02 -1.804723299999999933e-02 -1.804174000000000055e-02 -1.803238500000000147e-02 -1.764377199999999854e-02 -1.763507300000000111e-02 -1.762428200000000153e-02 -1.761064000000000032e-02 -1.759609399999999962e-02 -1.757893099999999903e-02 -1.756004099999999846e-02 -1.753835700000000095e-02 -1.751306399999999833e-02 -1.711644799999999939e-02 -1.709352499999999830e-02 -1.706918799999999903e-02 -1.704355700000000085e-02 -1.701667200000000005e-02 -1.698890000000000122e-02 -1.696039800000000153e-02 -1.693044299999999988e-02 -1.690052800000000147e-02 -1.686844100000000138e-02 -1.683697400000000108e-02 -1.680506299999999856e-02 -1.677206900000000056e-02 -1.673875199999999910e-02 -1.670496100000000081e-02 -1.667210900000000093e-02 -1.663722399999999907e-02 -1.660221200000000161e-02 -1.656757500000000105e-02 -1.653256800000000096e-02 -1.649595200000000123e-02 -1.610021199999999916e-02 -1.606942100000000040e-02 -1.603807499999999886e-02 -1.600702000000000028e-02 -1.597621000000000110e-02 -1.594588099999999856e-02 -1.591644500000000129e-02 -1.588791499999999898e-02 -1.585898000000000169e-02 -1.583108899999999958e-02 -1.580359699999999909e-02 -1.577591799999999989e-02 -1.575079600000000093e-02 -1.572386500000000006e-02 -1.569733400000000029e-02 -1.566319099999999992e-02 -1.529700299999999999e-02 -1.527561600000000054e-02 -1.525479700000000050e-02 -1.539059299999999929e-02 -1.536877799999999961e-02 -1.535040099999999963e-02 -1.533196400000000001e-02 -1.531457699999999936e-02 -1.529719300000000060e-02 -1.527915000000000002e-02 -1.526053399999999921e-02 -1.524350000000000011e-02 -1.522501599999999920e-02 -1.520917700000000081e-02 -1.518486399999999931e-02 -1.484203000000000085e-02 -1.483254099999999943e-02 -1.562903900000000082e-02 -1.562079000000000072e-02 -1.561257800000000022e-02 -1.560440800000000017e-02 -1.560478499999999949e-02 -1.559846800000000075e-02 -1.557621499999999916e-02 -1.528929099999999999e-02 -1.528479200000000017e-02 -1.528026799999999963e-02 -1.527528099999999993e-02 -1.527221200000000029e-02 -1.526989999999999945e-02 -1.526785200000000016e-02 -1.526657699999999993e-02 -1.526515600000000021e-02 -1.526499599999999943e-02 -1.526572500000000082e-02 -1.526687699999999988e-02 -1.526865399999999956e-02 -1.527134800000000056e-02 -1.527428100000000066e-02 -1.527720699999999925e-02 -1.557487400000000070e-02 -1.559242899999999966e-02 -1.560501499999999986e-02 -1.561597099999999932e-02 -1.562658199999999997e-02 -1.563610400000000136e-02 -1.485712299999999986e-02 -1.486985300000000058e-02 -1.477502600000000013e-02 -1.478784000000000001e-02 -1.480014099999999930e-02 -1.481281100000000038e-02 -1.551092599999999953e-02 -1.552204299999999926e-02 -1.588114300000000034e-02 -1.589659200000000105e-02 -1.591029199999999949e-02 -1.592573400000000042e-02 -1.594001700000000077e-02 -1.595364299999999999e-02 -1.596602100000000038e-02 -1.597923299999999894e-02 -1.599176899999999943e-02 -1.600463800000000159e-02 -1.601752500000000121e-02 -1.603065199999999940e-02 -1.603194599999999831e-02 -1.604458599999999957e-02 -1.605867000000000058e-02 -1.607419800000000135e-02 -1.608662199999999834e-02 -1.610698199999999886e-02 -1.612374899999999972e-02 -1.614067099999999880e-02 -1.615926999999999988e-02 -1.617922200000000005e-02 -1.619943600000000108e-02 -1.622320099999999959e-02 -1.624520900000000004e-02 -1.626799599999999985e-02 -1.629135799999999884e-02 -1.631553200000000065e-02 -1.634038000000000157e-02 -1.636478800000000164e-02 -1.638933000000000056e-02 -1.641593900000000092e-02 -1.644135000000000041e-02 -1.646540599999999840e-02 -1.649075300000000036e-02 -1.651624200000000042e-02 -1.654199400000000084e-02 -1.656734600000000016e-02 -1.659214499999999912e-02 -1.661695599999999870e-02 -1.700406999999999960e-02 -1.703660800000000169e-02 -1.706613499999999964e-02 -1.709647499999999987e-02 -1.712573499999999957e-02 -1.715258000000000060e-02 -1.717981999999999843e-02 -1.720727899999999894e-02 -1.758568099999999884e-02 -1.762577400000000030e-02 -1.765697100000000047e-02 -1.768593300000000090e-02 -1.771288899999999902e-02 -1.773871200000000023e-02 -1.776501100000000069e-02 -1.778864299999999982e-02 -1.781177399999999897e-02 -1.820056399999999894e-02 -1.822957099999999997e-02 -1.825407500000000155e-02 -1.827627299999999913e-02 -1.829720599999999989e-02 -1.831587299999999988e-02 -1.833319500000000005e-02 -1.834925999999999918e-02 -1.836389000000000077e-02 -1.837760500000000172e-02 -1.838983900000000157e-02 -1.840048500000000115e-02 -1.840894900000000084e-02
-1.840517700000000173e-02 -1.840897699999999998e-02 -1.803280399999999950e-02 -1.803709400000000004e-02 -1.803979500000000083e-02 -1.804024099999999853e-02 -1.803889100000000134e-02 -1.803512599999999855e-02 -1.802930200000000052e-02 -1.801942499999999864e-02 -1.763122799999999879e-02 -1.762219500000000022e-02 -1.761110399999999895e-02 -1.759728400000000123e-02 -1.758258600000000074e-02 -1.756529299999999919e-02 -1.754629900000000131e-02 -1.752452499999999913e-02 -1.749942300000000006e-02 -1.710230100000000031e-02 -1.707924800000000173e-02 -1.705494000000000107e-02 -1.702938500000000105e-02 -1.700252400000000150e-02 -1.697480999999999990e-02 -1.694636899999999932e-02 -1.691651500000000002e-02 -1.688674700000000056e-02 -1.685490599999999936e-02 -1.682367800000000163e-02 -1.679201899999999831e-02 -1.675930700000000106e-02 -1.672631700000000096e-02 -1.669290600000000041e-02 -1.666050900000000043e-02 -1.662611199999999845e-02 -1.659167300000000123e-02 -1.655778899999999984e-02 -1.652381699999999967e-02 -1.648937899999999845e-02 -1.608941200000000085e-02 -1.605901900000000077e-02 -1.602802999999999867e-02 -1.599729600000000113e-02 -1.596688500000000011e-02 -1.593694099999999961e-02 -1.590788799999999850e-02 -1.587977299999999981e-02 -1.585124699999999887e-02 -1.582376799999999847e-02 -1.579671499999999937e-02 -1.576952400000000004e-02 -1.574514100000000069e-02 -1.571894199999999964e-02 -1.569340099999999918e-02 -1.566204800000000133e-02 -1.529155999999999918e-02 -1.527047900000000000e-02 -1.524997200000000053e-02 -1.538689799999999955e-02 -1.536531200000000076e-02 -1.534719300000000029e-02 -1.532901700000000034e-02 -1.531191500000000059e-02 -1.529486199999999935e-02 -1.527718500000000042e-02 -1.525902799999999913e-02 -1.524260499999999935e-02 -1.522517299999999983e-02 -1.521069700000000045e-02 -1.519189299999999972e-02 -1.517232699999999934e-02 -1.483043700000000013e-02 -1.593025899999999870e-02 -1.561656999999999976e-02 -1.560845599999999972e-02 -1.560034199999999968e-02 -1.560078200000000054e-02 -1.559445800000000028e-02 -1.559438299999999986e-02 -1.557904499999999970e-02 -1.555751000000000009e-02 -1.527816100000000017e-02 -1.527328300000000035e-02 -1.527032400000000005e-02 -1.526813699999999933e-02 -1.526616800000000010e-02 -1.526490500000000049e-02 -1.526340699999999967e-02 -1.526315699999999942e-02 -1.526382400000000049e-02 -1.526494599999999972e-02 -1.526668999999999943e-02 -1.526934299999999946e-02 -1.555997299999999951e-02 -1.557617700000000008e-02 -1.558810899999999930e-02 -1.559837000000000029e-02 -1.560793400000000039e-02 -1.561710300000000023e-02 -1.562644800000000112e-02 -1.563501000000000127e-02 -1.486038200000000011e-02 -1.487111999999999983e-02 -1.477544400000000042e-02 -1.478737999999999927e-02 -1.479909499999999996e-02 -1.481130999999999941e-02 -1.550858999999999918e-02 -1.586823899999999926e-02 -1.588361500000000023e-02 -1.589749600000000054e-02 -1.591052299999999933e-02 -1.592560599999999840e-02 -1.593965699999999944e-02 -1.595319400000000040e-02 -1.596562300000000170e-02 -1.597894399999999840e-02 -1.599165099999999909e-02 -1.600481600000000157e-02 -1.601804999999999896e-02 -1.603158799999999939e-02 -1.603300400000000001e-02 -1.604621900000000045e-02 -1.606083000000000163e-02 -1.607666799999999882e-02 -1.609035300000000168e-02 -1.611002799999999846e-02 -1.612700599999999929e-02 -1.614337199999999958e-02 -1.616180999999999868e-02 -1.618150900000000017e-02 -1.620123099999999997e-02 -1.622418899999999997e-02 -1.624552799999999866e-02 -1.626762500000000083e-02 -1.629021400000000078e-02 -1.631353799999999896e-02 -1.633758299999999927e-02 -1.636137299999999850e-02 -1.638539599999999999e-02 -1.641145899999999977e-02 -1.643643800000000113e-02 -1.646019300000000143e-02 -1.648519400000000162e-02 -1.651036700000000149e-02 -1.653584199999999851e-02 -1.656085800000000122e-02 -1.692921899999999882e-02 -1.696877000000000107e-02 -1.700294700000000089e-02 -1.703296899999999850e-02 -1.706120499999999943e-02 -1.709082599999999993e-02 -1.711949499999999846e-02 -1.714592800000000125e-02 -1.717283600000000035e-02 -1.720003000000000157e-02 -1.759112900000000049e-02 -1.762315299999999904e-02 -1.765215800000000113e-02 -1.767992999999999995e-02 -1.770611500000000144e-02 -1.773141300000000142e-02 -1.775730699999999995e-02 -1.778059900000000110e-02 -1.816674999999999887e-02 -1.819722400000000143e-02 -1.822383799999999915e-02 -1.824713600000000061e-02 -1.826861399999999899e-02 -1.828901299999999980e-02 -1.830728499999999953e-02 -1.832429199999999897e-02 -1.834011300000000164e-02 -1.835451499999999833e-02 -1.836800900000000111e-02 -1.838002000000000039e-02 -1.839044800000000021e-02 -1.839870500000000131e-02
-1.839296400000000123e-02 -1.839632500000000156e-02 -1.802033299999999949e-02 -1.802443499999999837e-02 -1.802689299999999870e-02 -1.802705900000000153e-02 -1.802542199999999928e-02 -1.802132299999999882e-02 -1.801507100000000056e-02 -1.800443900000000055e-02 -1.761714199999999883e-02 -1.760775900000000060e-02 -1.759638499999999911e-02 -1.758238100000000109e-02 -1.756749300000000000e-02 -1.755001700000000109e-02 -1.753084400000000029e-02 -1.750887200000000171e-02 -1.748365899999999862e-02 -1.708658700000000030e-02 -1.706341800000000034e-02 -1.703912700000000113e-02 -1.701360700000000004e-02 -1.698673499999999933e-02 -1.695905699999999960e-02 -1.693065599999999879e-02 -1.690088299999999849e-02 -1.687123399999999884e-02 -1.683960899999999844e-02 -1.680858600000000036e-02 -1.677712899999999827e-02 -1.674465600000000012e-02 -1.671194599999999836e-02 -1.667886600000000052e-02 -1.664689600000000130e-02 -1.661291800000000082e-02 -1.657895800000000128e-02 -1.654565200000000097e-02 -1.651237300000000033e-02 -1.647889799999999877e-02 -1.643901999999999863e-02 -1.640223700000000007e-02 -1.601641900000000049e-02 -1.598601499999999925e-02 -1.595602100000000079e-02 -1.592648300000000169e-02 -1.589783399999999958e-02 -1.587015599999999985e-02 -1.584206299999999998e-02 -1.581502099999999855e-02 -1.578843300000000102e-02 -1.576175499999999882e-02 -1.573811300000000149e-02 -1.571264799999999920e-02 -1.568801100000000170e-02 -1.565860399999999958e-02 -1.562880700000000150e-02 -1.526420199999999928e-02 -1.524402600000000080e-02 -1.572002999999999942e-02 -1.536051700000000061e-02 -1.534265100000000055e-02 -1.532472699999999979e-02 -1.530789100000000055e-02 -1.529113799999999926e-02 -1.527378199999999964e-02 -1.525600199999999941e-02 -1.524004999999999978e-02 -1.522337200000000064e-02 -1.520971500000000039e-02 -1.519291300000000060e-02 -1.517807300000000026e-02 -1.515997900000000051e-02 -1.594413199999999975e-02 -1.593152899999999983e-02 -1.591822299999999871e-02 -1.589932000000000151e-02 -1.559564400000000052e-02 -1.558933699999999999e-02 -1.560081999999999962e-02 -1.558984199999999959e-02 -1.557998399999999985e-02 -1.556901100000000066e-02 -1.555594599999999932e-02 -1.554111000000000034e-02 -1.526528400000000049e-02 -1.526339799999999920e-02 -1.526215900000000084e-02 -1.526059800000000022e-02 -1.526026599999999976e-02 -1.526086599999999967e-02 -1.554538599999999958e-02 -1.555712100000000014e-02 -1.556640700000000085e-02 -1.557544500000000026e-02 -1.558375099999999985e-02 -1.559211899999999977e-02 -1.560011700000000015e-02 -1.560816800000000039e-02 -1.561626500000000070e-02 -1.562474800000000080e-02 -1.563259999999999997e-02 -1.486036100000000075e-02 -1.487001200000000016e-02 -1.477371499999999976e-02 -1.478504500000000013e-02 -1.479632300000000011e-02 -1.480819000000000059e-02 -1.585093900000000139e-02 -1.586912500000000129e-02 -1.588263700000000153e-02 -1.589576399999999973e-02 -1.590838600000000005e-02 -1.592322399999999971e-02 -1.593710200000000160e-02 -1.595055399999999873e-02 -1.596299500000000066e-02 -1.597637000000000015e-02 -1.598916900000000099e-02 -1.600251000000000104e-02 -1.601594300000000123e-02 -1.602970500000000173e-02 -1.603101599999999863e-02 -1.604450099999999921e-02 -1.605932499999999929e-02 -1.607524100000000053e-02 -1.608940199999999918e-02 -1.610869800000000115e-02 -1.612569800000000081e-02 -1.614169799999999946e-02 -1.616001099999999843e-02 -1.617954200000000162e-02 -1.619897199999999898e-02 -1.622149599999999844e-02 -1.624245800000000128e-02 -1.626416199999999868e-02 -1.628629300000000030e-02 -1.630908299999999853e-02 -1.633258799999999858e-02 -1.635593600000000147e-02 -1.637959599999999974e-02 -1.640525400000000106e-02 -1.642990399999999865e-02 -1.645342400000000121e-02 -1.647814400000000012e-02 -1.650306099999999943e-02 -1.652831000000000092e-02 -1.690188999999999928e-02 -1.693619899999999900e-02 -1.696700099999999892e-02 -1.699835499999999971e-02 -1.702702999999999856e-02 -1.705444899999999930e-02 -1.708349899999999852e-02 -1.711171599999999904e-02 -1.713781799999999911e-02 -1.716445000000000123e-02 -1.755277300000000068e-02 -1.758776800000000015e-02 -1.761743199999999884e-02 -1.764517499999999905e-02 -1.767211499999999866e-02 -1.769770799999999950e-02 -1.772257799999999925e-02 -1.774811600000000128e-02 -1.813091600000000039e-02 -1.816324899999999937e-02 -1.819064600000000129e-02 -1.821587200000000101e-02 -1.823829399999999865e-02 -1.825919999999999974e-02 -1.827914300000000117e-02 -1.829706700000000019e-02 -1.831378800000000098e-02 -1.832937100000000055e-02 -1.834354499999999930e-02 -1.835680599999999982e-02 -1.836857799999999999e-02 -1.837876399999999882e-02 -1.838677600000000051e-02
-1.838546500000000014e-02 -1.838768899999999873e-02 -1.801331899999999986e-02 -1.801721499999999962e-02 -1.801940299999999981e-02 -1.801925500000000138e-02 -1.801726700000000000e-02 -1.801272099999999890e-02 -1.800578099999999848e-02 -1.799318700000000076e-02 -1.760880100000000031e-02 -1.759910300000000136e-02 -1.758750699999999875e-02 -1.757337000000000135e-02 -1.755830099999999838e-02 -1.754021999999999873e-02 -1.752082099999999892e-02 -1.749856199999999876e-02 -1.747294699999999909e-02 -1.707688799999999840e-02 -1.705368300000000004e-02 -1.702946400000000110e-02 -1.700401400000000132e-02 -1.697717600000000007e-02 -1.694959000000000049e-02 -1.692128400000000171e-02 -1.689164199999999838e-02 -1.686218700000000070e-02 -1.683080799999999919e-02 -1.680001999999999884e-02 -1.676879100000000164e-02 -1.673658800000000016e-02 -1.670418300000000092e-02 -1.667144799999999843e-02 -1.663986500000000021e-02 -1.660627900000000157e-02 -1.657274099999999847e-02 -1.653990199999999869e-02 -1.650712899999999886e-02 -1.647424899999999984e-02 -1.643570499999999837e-02 -1.640169799999999928e-02 -1.601176600000000019e-02 -1.598167400000000127e-02 -1.595206299999999897e-02 -1.592288700000000015e-02 -1.589458800000000116e-02 -1.586727699999999908e-02 -1.583953499999999834e-02 -1.581283299999999836e-02 -1.578659099999999912e-02 -1.576026999999999983e-02 -1.573713900000000068e-02 -1.571212799999999882e-02 -1.568795099999999859e-02 -1.565936100000000011e-02 -1.563131800000000168e-02 -1.526416300000000073e-02 -1.524421899999999983e-02 -1.572588499999999848e-02 -1.536151300000000025e-02 -1.534381500000000023e-02 -1.532605700000000057e-02 -1.530939599999999942e-02 -1.529283499999999942e-02 -1.527566900000000040e-02 -1.525811099999999955e-02 -1.524243500000000036e-02 -1.522620300000000065e-02 -1.521298500000000005e-02 -1.519710699999999963e-02 -1.518355799999999978e-02 -1.516913200000000010e-02 -1.595087099999999841e-02 -1.593995399999999923e-02 -1.592912100000000095e-02 -1.591781600000000130e-02 -1.590101099999999962e-02 -1.559071799999999994e-02 -1.560963800000000033e-02 -1.560012399999999994e-02 -1.559228000000000003e-02 -1.558422599999999963e-02 -1.557555700000000029e-02 -1.556942700000000027e-02 -1.556393699999999991e-02 -1.556019299999999994e-02 -1.555889799999999983e-02 -1.555837799999999944e-02 -1.556056200000000000e-02 -1.556414599999999919e-02 -1.556817599999999954e-02 -1.557334800000000075e-02 -1.557913000000000006e-02 -1.558548799999999977e-02 -1.559184700000000069e-02 -1.559870099999999954e-02 -1.560549500000000048e-02 -1.561263100000000008e-02 -1.562003699999999981e-02 -1.562791800000000106e-02 -1.563524200000000058e-02 -1.486406300000000028e-02 -1.487299400000000049e-02 -1.477636600000000085e-02 -1.478723099999999964e-02 -1.479814399999999919e-02 -1.481028700000000010e-02 -1.585853799999999841e-02 -1.587347700000000042e-02 -1.588598800000000019e-02 -1.589857199999999970e-02 -1.591085399999999858e-02 -1.592545100000000019e-02 -1.593914100000000042e-02 -1.595247099999999932e-02 -1.596486500000000169e-02 -1.597821899999999837e-02 -1.599102999999999983e-02 -1.600444100000000119e-02 -1.601795500000000039e-02 -1.603180499999999967e-02 -1.603284599999999990e-02 -1.604643099999999989e-02 -1.606132299999999888e-02 -1.607722600000000002e-02 -1.609158700000000095e-02 -1.611061800000000016e-02 -1.612757399999999869e-02 -1.614313699999999838e-02 -1.616132899999999858e-02 -1.618071899999999966e-02 -1.619955799999999932e-02 -1.622183699999999937e-02 -1.624254500000000059e-02 -1.626399499999999984e-02 -1.628583200000000009e-02 -1.630827600000000002e-02 -1.633141700000000085e-02 -1.635444900000000007e-02 -1.637785699999999914e-02 -1.640321800000000066e-02 -1.642762199999999936e-02 -1.645098199999999941e-02 -1.647549200000000130e-02 -1.650021600000000158e-02 -1.687394700000000025e-02 -1.690839499999999967e-02 -1.693805300000000152e-02 -1.696729900000000166e-02 -1.699732199999999874e-02 -1.702520299999999917e-02 -1.705212000000000047e-02 -1.708078099999999974e-02 -1.710867199999999838e-02 -1.713453399999999988e-02 -1.751702600000000151e-02 -1.755493099999999931e-02 -1.758700399999999983e-02 -1.761553899999999950e-02 -1.764253799999999928e-02 -1.766893199999999831e-02 -1.769411099999999848e-02 -1.771866600000000097e-02 -1.809569899999999981e-02 -1.813325299999999848e-02 -1.816193199999999869e-02 -1.818790899999999863e-02 -1.821230799999999997e-02 -1.823413800000000043e-02 -1.825462900000000138e-02 -1.827422500000000158e-02 -1.829186899999999880e-02 -1.830835199999999996e-02 -1.832372900000000041e-02 -1.833768800000000129e-02 -1.835071300000000113e-02 -1.836222200000000096e-02 -1.837211600000000083e-02 -1.837978100000000128e-02
-1.837618699999999869e-02 -1.837634200000000037e-02 -1.800483900000000165e-02 -1.800850400000000157e-02 -1.801040199999999827e-02 -1.800992100000000165e-02 -1.800755700000000042e-02 -1.800252299999999944e-02 -1.799477199999999916e-02 -1.760702199999999995e-02 -1.759890500000000149e-02 -1.758891200000000168e-02 -1.757711500000000079e-02 -1.756280299999999836e-02 -1.754754099999999983e-02 -1.752955000000000138e-02 -1.750995199999999877e-02 -1.748748799999999895e-02 -1.746172799999999928e-02 -1.706625000000000156e-02 -1.704303700000000046e-02 -1.701888899999999885e-02 -1.699350399999999955e-02 -1.696670800000000048e-02 -1.693923400000000093e-02 -1.691103899999999924e-02 -1.688155100000000158e-02 -1.685231200000000124e-02 -1.682119799999999901e-02 -1.679067500000000143e-02 -1.675970099999999838e-02 -1.672780800000000026e-02 -1.669575699999999857e-02 -1.666342100000000118e-02 -1.663230200000000159e-02 -1.659918399999999947e-02 -1.656615599999999855e-02 -1.653388700000000058e-02 -1.650173799999999844e-02 -1.646958800000000028e-02 -1.643010500000000040e-02 -1.639725499999999947e-02 -1.636141099999999932e-02 -1.597579199999999908e-02 -1.594657699999999997e-02 -1.591777999999999943e-02 -1.588984900000000103e-02 -1.586292799999999836e-02 -1.583556100000000147e-02 -1.580922800000000156e-02 -1.578336099999999922e-02 -1.575743599999999967e-02 -1.573485999999999982e-02 -1.571035200000000034e-02 -1.568668499999999882e-02 -1.565895900000000007e-02 -1.563243699999999903e-02 -1.526289899999999991e-02 -1.524321300000000025e-02 -1.572892000000000040e-02 -1.536141000000000069e-02 -1.534389199999999960e-02 -1.532631199999999992e-02 -1.530983500000000080e-02 -1.529347300000000014e-02 -1.527649799999999947e-02 -1.525915299999999926e-02 -1.524372899999999927e-02 -1.522789100000000034e-02 -1.521503299999999934e-02 -1.519985100000000033e-02 -1.518710300000000041e-02 -1.517409999999999939e-02 -1.595443800000000134e-02 -1.594431699999999952e-02 -1.593435400000000127e-02 -1.592422199999999829e-02 -1.591809699999999911e-02 -1.590916900000000078e-02 -1.561588400000000001e-02 -1.560719500000000079e-02 -1.560036700000000040e-02 -1.559352900000000007e-02 -1.558617200000000057e-02 -1.558135400000000038e-02 -1.557726100000000023e-02 -1.557433800000000007e-02 -1.557310299999999960e-02 -1.557808100000000057e-02 -1.557868299999999942e-02 -1.558058200000000081e-02 -1.558293799999999930e-02 -1.558627400000000066e-02 -1.559041400000000036e-02 -1.559515099999999981e-02 -1.560008199999999949e-02 -1.560566300000000052e-02 -1.561134299999999975e-02 -1.561759499999999974e-02 -1.562432199999999952e-02 -1.563159800000000002e-02 -1.563837499999999950e-02 -1.486738299999999964e-02 -1.487567599999999914e-02 -1.477871600000000077e-02 -1.478911599999999972e-02 -1.479966199999999989e-02 -1.515173300000000056e-02 -1.586162199999999883e-02 -1.587531000000000012e-02 -1.588724500000000123e-02 -1.589948100000000003e-02 -1.591152399999999981e-02 -1.592729799999999946e-02 -1.594080599999999834e-02 -1.595399100000000070e-02 -1.596629600000000135e-02 -1.597958799999999943e-02 -1.599236299999999902e-02 -1.600578600000000101e-02 -1.601932400000000145e-02 -1.603320600000000123e-02 -1.603293199999999974e-02 -1.604657500000000042e-02 -1.606149299999999960e-02 -1.607735399999999856e-02 -1.609183000000000141e-02 -1.611062900000000131e-02 -1.612752599999999967e-02 -1.614282800000000143e-02 -1.616091199999999950e-02 -1.618017899999999940e-02 -1.619883700000000065e-02 -1.622090199999999885e-02 -1.624139700000000117e-02 -1.626263299999999856e-02 -1.628422499999999939e-02 -1.630637199999999953e-02 -1.632919700000000016e-02 -1.635194300000000073e-02 -1.637513300000000005e-02 -1.640022799999999933e-02 -1.642441099999999987e-02 -1.644761999999999960e-02 -1.647193799999999847e-02 -1.684657300000000010e-02 -1.688004300000000082e-02 -1.690977899999999978e-02 -1.693760199999999952e-02 -1.696564600000000089e-02 -1.699471300000000157e-02 -1.702195999999999917e-02 -1.704858299999999910e-02 -1.707690599999999934e-02 -1.710450700000000143e-02 -1.747923599999999869e-02 -1.752060100000000023e-02 -1.755396399999999829e-02 -1.758440799999999929e-02 -1.761214399999999972e-02 -1.763855599999999968e-02 -1.766449100000000091e-02 -1.768911499999999831e-02 -1.771338700000000058e-02 -1.810130299999999914e-02 -1.813154499999999891e-02 -1.815835899999999892e-02 -1.818333499999999839e-02 -1.820707599999999912e-02 -1.822839000000000056e-02 -1.824850500000000167e-02 -1.826777300000000104e-02 -1.828514800000000107e-02 -1.830139999999999892e-02 -1.831656599999999940e-02 -1.833029400000000045e-02 -1.834306600000000162e-02 -1.835429499999999964e-02 -1.836386799999999847e-02 -1.837113199999999835e-02
-1.836789700000000108e-02 -1.799260499999999832e-02 -1.799720200000000034e-02 -1.800063600000000041e-02 -1.800224799999999847e-02 -1.800143699999999861e-02 -1.799869899999999995e-02 -1.799316899999999983e-02 -1.798448899999999934e-02 -1.759819599999999998e-02 -1.758977000000000110e-02 -1.757952100000000073e-02 -1.756754899999999828e-02 -1.755305899999999933e-02 -1.753761100000000156e-02 -1.751941499999999999e-02 -1.749960299999999899e-02 -1.747692600000000027e-02 -1.745097899999999841e-02 -1.705612299999999942e-02 -1.703291399999999969e-02 -1.700882100000000036e-02 -1.698348300000000061e-02 -1.695672000000000151e-02 -1.692934499999999842e-02 -1.690124299999999982e-02 -1.687189399999999839e-02 -1.684284800000000054e-02 -1.681196000000000079e-02 -1.678166099999999980e-02 -1.675089399999999881e-02 -1.671925800000000073e-02 -1.668749599999999958e-02 -1.665548600000000060e-02 -1.662475100000000011e-02 -1.659199999999999911e-02 -1.655936200000000108e-02 -1.652750799999999978e-02 -1.649579600000000007e-02 -1.646412699999999854e-02 -1.642563600000000040e-02 -1.639370500000000147e-02 -1.635983800000000155e-02 -1.632169500000000065e-02 -1.594205900000000148e-02 -1.591362400000000121e-02 -1.588604700000000036e-02 -1.585950200000000102e-02 -1.583249700000000093e-02 -1.580652399999999888e-02 -1.578102500000000061e-02 -1.575549500000000130e-02 -1.573348700000000086e-02 -1.570948800000000062e-02 -1.568635599999999852e-02 -1.565951800000000074e-02 -1.563437599999999844e-02 -1.560194999999999985e-02 -1.524291699999999992e-02 -1.573301900000000086e-02 -1.570221399999999906e-02 -1.534487799999999930e-02 -1.532749100000000038e-02 -1.531122099999999986e-02 -1.529508100000000030e-02 -1.527832299999999990e-02 -1.526121800000000001e-02 -1.524607499999999956e-02 -1.523065000000000009e-02 -1.521816399999999930e-02 -1.520365899999999958e-02 -1.519160399999999918e-02 -1.517962299999999973e-02 -1.595762200000000117e-02 -1.594801100000000152e-02 -1.593855900000000145e-02 -1.592900300000000061e-02 -1.592529900000000040e-02 -1.591751200000000172e-02 -1.562187899999999997e-02 -1.561372899999999980e-02 -1.560751699999999957e-02 -1.560137399999999945e-02 -1.559471500000000031e-02 -1.559052399999999970e-02 -1.558703999999999992e-02 -1.558441999999999987e-02 -1.558314300000000069e-02 -1.558704699999999971e-02 -1.558725400000000004e-02 -1.558872199999999930e-02 -1.559062200000000016e-02 -1.559337099999999997e-02 -1.559692099999999970e-02 -1.560099000000000034e-02 -1.560523299999999960e-02 -1.561010500000000085e-02 -1.561512699999999948e-02 -1.562085399999999999e-02 -1.562720100000000029e-02 -1.563413699999999934e-02 -1.564061300000000113e-02 -1.487027900000000014e-02 -1.487810399999999963e-02 -1.478075600000000080e-02 -1.479078900000000037e-02 -1.480103900000000021e-02 -1.515964099999999974e-02 -1.586457900000000018e-02 -1.587742300000000162e-02 -1.588889799999999852e-02 -1.590083800000000047e-02 -1.591265700000000019e-02 -1.592821999999999988e-02 -1.594158400000000170e-02 -1.595465700000000056e-02 -1.596689600000000125e-02 -1.598014600000000063e-02 -1.599290000000000087e-02 -1.600634700000000063e-02 -1.601991700000000157e-02 -1.603383300000000081e-02 -1.603325200000000131e-02 -1.604691899999999977e-02 -1.606183799999999842e-02 -1.607764399999999858e-02 -1.609218499999999843e-02 -1.611077299999999837e-02 -1.612760200000000130e-02 -1.614265499999999881e-02 -1.616063900000000095e-02 -1.617979400000000081e-02 -1.619828900000000113e-02 -1.622017699999999882e-02 -1.624048700000000137e-02 -1.626154299999999983e-02 -1.628293000000000101e-02 -1.630482800000000038e-02 -1.632738300000000087e-02 -1.634987800000000172e-02 -1.637288199999999833e-02 -1.639774299999999935e-02 -1.642172999999999897e-02 -1.678338999999999873e-02 -1.682133400000000029e-02 -1.685252699999999909e-02 -1.688215399999999991e-02 -1.691010700000000061e-02 -1.693689500000000042e-02 -1.696413100000000035e-02 -1.699247200000000152e-02 -1.701920200000000064e-02 -1.704549099999999942e-02 -1.707352700000000154e-02 -1.710087500000000149e-02 -1.748780999999999947e-02 -1.752133000000000163e-02 -1.755263500000000046e-02 -1.758199499999999957e-02 -1.760912699999999873e-02 -1.763505599999999965e-02 -1.766059500000000115e-02 -1.768491300000000002e-02 -1.806804700000000027e-02 -1.810200699999999982e-02 -1.812956300000000132e-02 -1.815518699999999971e-02 -1.817940499999999918e-02 -1.820260599999999965e-02 -1.822346700000000014e-02 -1.824324100000000032e-02 -1.826220500000000010e-02 -1.827933199999999883e-02 -1.829536500000000093e-02 -1.831032599999999830e-02 -1.832382999999999929e-02 -1.833635700000000104e-02 -1.834732500000000113e-02 -1.835659400000000038e-02 -1.836347699999999958e-02
-1.835782099999999986e-02 -1.798328700000000058e-02 -1.798768300000000084e-02 -1.799087699999999887e-02 -1.799219499999999902e-02 -1.799104899999999854e-02 -1.798793699999999898e-02 -1.798191999999999846e-02 -1.797226999999999852e-02 -1.758735499999999896e-02 -1.757862300000000155e-02 -1.756813800000000050e-02 -1.755599000000000048e-02 -1.754130300000000114e-02 -1.752567000000000014e-02 -1.750727499999999923e-02 -1.748728500000000172e-02 -1.746447699999999909e-02 -1.743858100000000161e-02 -1.704385400000000064e-02 -1.702064299999999850e-02 -1.699658100000000019e-02 -1.697127000000000011e-02 -1.694452499999999848e-02 -1.691723399999999974e-02 -1.688921000000000172e-02 -1.685998699999999989e-02 -1.683110800000000087e-02 -1.680042400000000130e-02 -1.677032999999999996e-02 -1.673974799999999874e-02 -1.670834699999999839e-02 -1.667685099999999948e-02 -1.664514400000000061e-02 -1.661478699999999892e-02 -1.658237799999999831e-02 -1.655010599999999846e-02 -1.651864000000000110e-02 -1.648733399999999932e-02 -1.645611099999999896e-02 -1.641846099999999878e-02 -1.638726399999999861e-02 -1.635452999999999907e-02 -1.632017900000000063e-02 -1.593491799999999931e-02 -1.590682300000000049e-02 -1.587958199999999973e-02 -1.585340400000000149e-02 -1.582674599999999918e-02 -1.580112700000000162e-02 -1.577599000000000015e-02 -1.575085400000000163e-02 -1.572940100000000049e-02 -1.570590100000000128e-02 -1.568327400000000052e-02 -1.565721499999999863e-02 -1.563313900000000076e-02 -1.560446400000000018e-02 -1.524028499999999925e-02 -1.573389700000000016e-02 -1.570627600000000165e-02 -1.534368000000000017e-02 -1.532651299999999994e-02 -1.531047599999999995e-02 -1.529458600000000064e-02 -1.527807100000000071e-02 -1.526123100000000010e-02 -1.524637700000000019e-02 -1.523134500000000030e-02 -1.521920199999999938e-02 -1.520527799999999916e-02 -1.519376499999999970e-02 -1.518247099999999947e-02 -1.595774800000000077e-02 -1.594849900000000140e-02 -1.593939299999999962e-02 -1.593018900000000085e-02 -1.592769299999999971e-02 -1.592034000000000157e-02 -1.562501499999999904e-02 -1.561726299999999928e-02 -1.561147600000000087e-02 -1.560579900000000006e-02 -1.559958799999999930e-02 -1.559579399999999963e-02 -1.559269999999999927e-02 -1.559028200000000045e-02 -1.558899499999999959e-02 -1.559226200000000083e-02 -1.559220899999999924e-02 -1.559341000000000026e-02 -1.559503899999999978e-02 -1.559744499999999971e-02 -1.560064000000000069e-02 -1.560429299999999998e-02 -1.560806999999999993e-02 -1.561240399999999987e-02 -1.561690299999999969e-02 -1.562221700000000074e-02 -1.562828000000000134e-02 -1.563497200000000045e-02 -1.564124299999999912e-02 -1.487158300000000072e-02 -1.487900999999999981e-02 -1.478105600000000075e-02 -1.479076399999999965e-02 -1.514309800000000067e-02 -1.516315900000000071e-02 -1.586556500000000161e-02 -1.587781799999999841e-02 -1.588892800000000008e-02 -1.590062700000000051e-02 -1.591225200000000173e-02 -1.592761300000000019e-02 -1.627579200000000073e-02 -1.629150399999999832e-02 -1.630329100000000100e-02 -1.631476899999999980e-02 -1.632293300000000127e-02 -1.632232900000000000e-02 -1.601893500000000151e-02 -1.603287200000000010e-02 -1.603193899999999852e-02 -1.604561499999999918e-02 -1.606051500000000090e-02 -1.607625199999999921e-02 -1.609082300000000063e-02 -1.610920299999999902e-02 -1.612595199999999895e-02 -1.614076199999999947e-02 -1.615864900000000062e-02 -1.617769800000000077e-02 -1.619606399999999960e-02 -1.621777799999999867e-02 -1.623791800000000049e-02 -1.625880999999999854e-02 -1.628001299999999943e-02 -1.630168599999999926e-02 -1.632399400000000139e-02 -1.634625300000000156e-02 -1.636908800000000039e-02 -1.672593500000000080e-02 -1.676686700000000127e-02 -1.679586699999999905e-02 -1.682486700000000029e-02 -1.685316099999999845e-02 -1.688115700000000080e-02 -1.690804200000000160e-02 -1.693410500000000138e-02 -1.696072699999999836e-02 -1.698845900000000089e-02 -1.701473400000000011e-02 -1.704073099999999993e-02 -1.706850500000000118e-02 -1.745515699999999892e-02 -1.748820800000000161e-02 -1.751909499999999842e-02 -1.754909099999999930e-02 -1.757762699999999845e-02 -1.760426099999999952e-02 -1.762976100000000074e-02 -1.765493699999999902e-02 -1.803522800000000037e-02 -1.806910600000000144e-02 -1.809927799999999989e-02 -1.812523300000000101e-02 -1.814996699999999949e-02 -1.817354800000000117e-02 -1.819626400000000019e-02 -1.821668599999999930e-02 -1.823612599999999834e-02 -1.825479299999999833e-02 -1.827167999999999848e-02 -1.828749899999999873e-02 -1.830225799999999833e-02 -1.831554399999999957e-02 -1.832784200000000044e-02 -1.833856000000000028e-02 -1.834753899999999951e-02 -1.835405299999999865e-02
-1.834940900000000055e-02 -1.798002699999999912e-02 -1.798419299999999901e-02 -1.798709299999999914e-02 -1.798802799999999966e-02 -1.798641100000000076e-02 -1.798268399999999878e-02 -1.797564200000000001e-02 -1.795962799999999832e-02 -1.758316500000000129e-02 -1.757415299999999861e-02 -1.756346599999999980e-02 -1.755115200000000042e-02 -1.753626399999999932e-02 -1.752043600000000034e-02 -1.750180499999999875e-02 -1.748154799999999953e-02 -1.745838099999999851e-02 -1.743101000000000025e-02 -1.703920899999999961e-02 -1.701605499999999868e-02 -1.699207299999999990e-02 -1.696684099999999987e-02 -1.694017600000000123e-02 -1.691303400000000040e-02 -1.688515000000000155e-02 -1.685612100000000169e-02 -1.682749799999999976e-02 -1.679706099999999855e-02 -1.676721999999999935e-02 -1.673687700000000070e-02 -1.670576500000000089e-02 -1.667458200000000029e-02 -1.664321699999999835e-02 -1.661322299999999988e-02 -1.658117200000000166e-02 -1.654926599999999998e-02 -1.651816999999999869e-02 -1.648723100000000150e-02 -1.645638099999999909e-02 -1.641930399999999915e-02 -1.638856400000000130e-02 -1.635635900000000087e-02 -1.632283099999999945e-02 -1.628438800000000033e-02 -1.590879400000000041e-02 -1.588182700000000114e-02 -1.585594200000000134e-02 -1.582954599999999989e-02 -1.580418000000000101e-02 -1.577928699999999948e-02 -1.575439400000000142e-02 -1.573329199999999942e-02 -1.571006200000000033e-02 -1.568764099999999870e-02 -1.566187000000000135e-02 -1.563809899999999906e-02 -1.561007000000000020e-02 -1.524562100000000087e-02 -1.573995300000000097e-02 -1.571301400000000084e-02 -1.568142900000000020e-02 -1.533267200000000031e-02 -1.531675400000000013e-02 -1.530099199999999937e-02 -1.528458499999999984e-02 -1.526786500000000026e-02 -1.525314600000000041e-02 -1.523831500000000054e-02 -1.522633699999999951e-02 -1.521270700000000066e-02 -1.520145099999999951e-02 -1.519046500000000022e-02 -1.596600999999999923e-02 -1.595694199999999827e-02 -1.594800299999999879e-02 -1.593893199999999941e-02 -1.593691800000000131e-02 -1.592965600000000037e-02 -1.563672899999999852e-02 -1.562920900000000154e-02 -1.562365500000000018e-02 -1.561824900000000071e-02 -1.561230599999999941e-02 -1.560872399999999917e-02 -1.560585199999999992e-02 -1.560352199999999988e-02 -1.560215099999999987e-02 -1.560488999999999973e-02 -1.560455500000000086e-02 -1.560548399999999933e-02 -1.560687799999999938e-02 -1.560900599999999992e-02 -1.561191500000000051e-02 -1.561523800000000003e-02 -1.561860600000000016e-02 -1.562241200000000045e-02 -1.562638300000000063e-02 -1.563127599999999950e-02 -1.563707099999999892e-02 -1.564354100000000039e-02 -1.564963999999999938e-02 -1.487859700000000035e-02 -1.488569300000000019e-02 -1.478750900000000076e-02 -1.479692500000000070e-02 -1.515416699999999964e-02 -1.517127499999999969e-02 -1.587180200000000083e-02 -1.588364999999999916e-02 -1.589448099999999850e-02 -1.590596000000000024e-02 -1.591739799999999927e-02 -1.627118699999999946e-02 -1.628890599999999883e-02 -1.630329299999999995e-02 -1.631530800000000059e-02 -1.632771800000000148e-02 -1.633829700000000162e-02 -1.634822999999999832e-02 -1.635651499999999856e-02 -1.635841000000000031e-02 -1.603585100000000027e-02 -1.604948200000000033e-02 -1.606433399999999956e-02 -1.607998700000000045e-02 -1.609454700000000071e-02 -1.611274799999999965e-02 -1.612940699999999838e-02 -1.614397500000000138e-02 -1.616175900000000124e-02 -1.618069999999999925e-02 -1.619887199999999958e-02 -1.622047799999999998e-02 -1.624046999999999991e-02 -1.626122899999999857e-02 -1.628228599999999998e-02 -1.630378500000000119e-02 -1.632590299999999925e-02 -1.634796800000000092e-02 -1.671304900000000065e-02 -1.674667900000000043e-02 -1.677573400000000048e-02 -1.680233500000000157e-02 -1.682969600000000163e-02 -1.685687699999999928e-02 -1.688407999999999923e-02 -1.691036900000000148e-02 -1.693601299999999976e-02 -1.696224699999999974e-02 -1.698956199999999972e-02 -1.701551499999999842e-02 -1.704131999999999869e-02 -1.742366899999999927e-02 -1.746068799999999852e-02 -1.749124999999999985e-02 -1.752093399999999843e-02 -1.755019400000000160e-02 -1.757822399999999993e-02 -1.760454900000000059e-02 -1.762976499999999863e-02 -1.800329200000000060e-02 -1.804182600000000039e-02 -1.807170699999999935e-02 -1.810031100000000087e-02 -1.812538099999999944e-02 -1.814958200000000091e-02 -1.817273399999999942e-02 -1.819509700000000035e-02 -1.821518600000000127e-02 -1.823435899999999860e-02 -1.825277800000000075e-02 -1.826944999999999958e-02 -1.828506599999999913e-02 -1.829961100000000035e-02 -1.831264599999999840e-02 -1.832464199999999863e-02 -1.833497200000000146e-02 -1.834339499999999845e-02 -1.834896000000000096e-02
-1.796990500000000129e-02 -1.797491500000000103e-02 -1.797882900000000173e-02 -1.798141300000000165e-02 -1.798194700000000160e-02 -1.797984500000000124e-02 -1.797546499999999950e-02 -1.796714500000000034e-02 -1.758441700000000149e-02 -1.757702400000000012e-02 -1.756774499999999919e-02 -1.755687200000000114e-02 -1.754439099999999946e-02 -1.752930600000000144e-02 -1.751329800000000006e-02 -1.749445900000000040e-02 -1.747398299999999849e-02 -1.745051499999999978e-02 -1.705465200000000001e-02 -1.703249399999999872e-02 -1.700938000000000103e-02 -1.698545699999999894e-02 -1.696028700000000097e-02 -1.693368799999999882e-02 -1.690667699999999843e-02 -1.687891799999999970e-02 -1.685006699999999982e-02 -1.682167000000000037e-02 -1.679145400000000080e-02 -1.676184299999999849e-02 -1.673171400000000170e-02 -1.670086299999999982e-02 -1.666996600000000134e-02 -1.663891699999999960e-02 -1.660927499999999973e-02 -1.657755899999999866e-02 -1.654599699999999979e-02 -1.651525100000000162e-02 -1.648466499999999904e-02 -1.645418099999999828e-02 -1.641765400000000028e-02 -1.638736600000000043e-02 -1.635568000000000091e-02 -1.632288399999999931e-02 -1.628769299999999892e-02 -1.590839999999999962e-02 -1.588172200000000089e-02 -1.585614700000000099e-02 -1.583003300000000030e-02 -1.580494400000000133e-02 -1.578032099999999993e-02 -1.575570600000000127e-02 -1.573499899999999951e-02 -1.571208300000000169e-02 -1.568993499999999860e-02 -1.566455500000000015e-02 -1.564123099999999850e-02 -1.561422099999999931e-02 -1.524856100000000075e-02 -1.574431299999999936e-02 -1.571824000000000138e-02 -1.569105999999999973e-02 -1.533670600000000030e-02 -1.532090300000000030e-02 -1.530526200000000003e-02 -1.528895899999999954e-02 -1.527234799999999983e-02 -1.525774899999999927e-02 -1.524309700000000059e-02 -1.523126300000000009e-02 -1.521790400000000085e-02 -1.520687400000000043e-02 -1.519615499999999939e-02 -1.597195400000000001e-02 -1.596309900000000143e-02 -1.595435699999999887e-02 -1.594544599999999854e-02 -1.594386700000000046e-02 -1.593667799999999926e-02 -1.564576999999999982e-02 -1.563844600000000029e-02 -1.563305699999999882e-02 -1.562784700000000027e-02 -1.562210099999999935e-02 -1.561867800000000042e-02 -1.561599500000000057e-02 -1.561375800000000015e-02 -1.561235100000000001e-02 -1.561468700000000036e-02 -1.561412899999999916e-02 -1.561483099999999916e-02 -1.561603899999999996e-02 -1.561796499999999928e-02 -1.562067500000000053e-02 -1.562378000000000031e-02 -1.562686300000000125e-02 -1.563024299999999853e-02 -1.563376400000000138e-02 -1.563829499999999997e-02 -1.564387500000000153e-02 -1.565018599999999996e-02 -1.565618499999999955e-02 -1.488393900000000054e-02 -1.489074999999999947e-02 -1.479229399999999923e-02 -1.514333600000000030e-02 -1.516161799999999997e-02 -1.517709400000000035e-02 -1.587585399999999827e-02 -1.588737299999999977e-02 -1.589795600000000128e-02 -1.590924100000000105e-02 -1.625990700000000053e-02 -1.627960700000000149e-02 -1.629555400000000029e-02 -1.630953799999999843e-02 -1.632166399999999962e-02 -1.633441500000000143e-02 -1.634561199999999895e-02 -1.635697700000000171e-02 -1.636788399999999921e-02 -1.637836700000000131e-02 -1.637220299999999837e-02 -1.637793400000000024e-02 -1.606506699999999885e-02 -1.608063800000000126e-02 -1.609517499999999976e-02 -1.611323500000000006e-02 -1.612981999999999957e-02 -1.614417799999999861e-02 -1.616189000000000167e-02 -1.618075399999999858e-02 -1.619878400000000079e-02 -1.622029900000000052e-02 -1.624019000000000157e-02 -1.626084200000000105e-02 -1.628178300000000106e-02 -1.630314000000000069e-02 -1.666567899999999922e-02 -1.669447400000000081e-02 -1.672240700000000163e-02 -1.675222100000000117e-02 -1.677929499999999963e-02 -1.680481299999999831e-02 -1.683123099999999858e-02 -1.685767200000000063e-02 -1.688430399999999929e-02 -1.691012999999999891e-02 -1.693543999999999952e-02 -1.696137099999999939e-02 -1.698835099999999876e-02 -1.701404399999999900e-02 -1.739185400000000173e-02 -1.742929000000000006e-02 -1.746245199999999984e-02 -1.749161299999999961e-02 -1.752044100000000118e-02 -1.754912499999999875e-02 -1.757674099999999989e-02 -1.760291900000000159e-02 -1.762788599999999886e-02 -1.801290300000000025e-02 -1.804384599999999880e-02 -1.807173600000000144e-02 -1.809921999999999920e-02 -1.812355200000000111e-02 -1.814730800000000088e-02 -1.817008399999999954e-02 -1.819212300000000102e-02 -1.821193600000000148e-02 -1.823084900000000036e-02 -1.824902499999999858e-02 -1.826547900000000113e-02 -1.828088099999999883e-02 -1.829519900000000157e-02 -1.830796700000000138e-02 -1.831963799999999920e-02 -1.832953699999999991e-02 -1.833731300000000092e-02 -1.834152400000000141e-02
-1.796558499999999919e-02 -1.797034700000000110e-02 -1.797396600000000094e-02 -1.797618100000000080e-02 -1.797624199999999992e-02 -1.797353999999999966e-02 -1.796824099999999938e-02 -1.795695500000000014e-02 -1.757926400000000070e-02 -1.757157700000000142e-02 -1.756203599999999962e-02 -1.755097300000000096e-02 -1.753830799999999898e-02 -1.752300799999999964e-02 -1.750679999999999945e-02 -1.748771899999999879e-02 -1.746694299999999866e-02 -1.744284000000000112e-02 -1.704881000000000105e-02 -1.702663399999999883e-02 -1.700355400000000058e-02 -1.697967699999999858e-02 -1.695456500000000130e-02 -1.692803400000000152e-02 -1.690114900000000073e-02 -1.687351299999999971e-02 -1.684483999999999981e-02 -1.681666299999999906e-02 -1.678665699999999997e-02 -1.675726400000000088e-02 -1.672733900000000079e-02 -1.669674000000000158e-02 -1.666611900000000007e-02 -1.663537299999999844e-02 -1.660607100000000003e-02 -1.657467699999999947e-02 -1.654344899999999827e-02 -1.651303999999999966e-02 -1.648279500000000147e-02 -1.645266199999999984e-02 -1.641661800000000088e-02 -1.638673400000000002e-02 -1.635548399999999999e-02 -1.632321000000000119e-02 -1.628917100000000159e-02 -1.590911100000000009e-02 -1.588273200000000010e-02 -1.585747599999999882e-02 -1.583165400000000056e-02 -1.580685399999999866e-02 -1.578251199999999854e-02 -1.575818699999999989e-02 -1.573789100000000038e-02 -1.571529500000000065e-02 -1.569343800000000053e-02 -1.566847700000000010e-02 -1.564562400000000034e-02 -1.561961899999999952e-02 -1.558503200000000040e-02 -1.574938799999999958e-02 -1.572397799999999957e-02 -1.569885099999999978e-02 -1.534166200000000070e-02 -1.532595800000000064e-02 -1.531042600000000024e-02 -1.529421199999999974e-02 -1.527769099999999949e-02 -1.526318400000000082e-02 -1.524866700000000047e-02 -1.523693500000000006e-02 -1.522378800000000025e-02 -1.521292399999999920e-02 -1.520239699999999944e-02 -1.597882200000000016e-02 -1.597019100000000164e-02 -1.596165600000000115e-02 -1.595291500000000154e-02 -1.595169700000000079e-02 -1.594456099999999946e-02 -1.565597599999999853e-02 -1.564883300000000088e-02 -1.564356000000000080e-02 -1.563849299999999984e-02 -1.563289600000000029e-02 -1.562958799999999981e-02 -1.562706000000000164e-02 -1.562490700000000038e-02 -1.562347799999999967e-02 -1.562546800000000000e-02 -1.562471099999999946e-02 -1.562518499999999977e-02 -1.562621100000000096e-02 -1.562795299999999998e-02 -1.563049400000000172e-02 -1.563342499999999941e-02 -1.563965399999999936e-02 -1.564255399999999949e-02 -1.564554900000000165e-02 -1.564963399999999907e-02 -1.565493399999999882e-02 -1.566103900000000160e-02 -1.566692199999999979e-02 -1.489355499999999929e-02 -1.490002300000000009e-02 -1.513545900000000041e-02 -1.515790199999999914e-02 -1.517297700000000069e-02 -1.518691399999999928e-02 -1.588355699999999954e-02 -1.589472399999999896e-02 -1.590503700000000034e-02 -1.591608799999999838e-02 -1.627428499999999945e-02 -1.629108599999999976e-02 -1.630592000000000152e-02 -1.631951099999999835e-02 -1.633162499999999892e-02 -1.634452200000000022e-02 -1.635616000000000153e-02 -1.636827899999999947e-02 -1.638026799999999991e-02 -1.639237899999999859e-02 -1.638777599999999973e-02 -1.639891900000000138e-02 -1.641091700000000056e-02 -1.642405799999999833e-02 -1.643001800000000109e-02 -1.645002699999999901e-02 -1.646142600000000122e-02 -1.647727699999999851e-02 -1.649172900000000011e-02 -1.618488699999999850e-02 -1.620140899999999995e-02 -1.622283199999999953e-02 -1.657588999999999937e-02 -1.660119399999999967e-02 -1.662656699999999835e-02 -1.665251099999999831e-02 -1.667877099999999849e-02 -1.670392500000000141e-02 -1.672959799999999830e-02 -1.675762199999999980e-02 -1.678368800000000147e-02 -1.680935500000000152e-02 -1.683512800000000129e-02 -1.686102199999999982e-02 -1.688721300000000161e-02 -1.691266300000000139e-02 -1.693814100000000031e-02 -1.696412099999999867e-02 -1.699077300000000068e-02 -1.736586799999999958e-02 -1.740246900000000027e-02 -1.743557299999999935e-02 -1.746682700000000074e-02 -1.749501800000000107e-02 -1.752319000000000099e-02 -1.755139699999999983e-02 -1.757865100000000069e-02 -1.760461400000000107e-02 -1.798683400000000016e-02 -1.801958000000000032e-02 -1.804787100000000005e-02 -1.807445499999999969e-02 -1.810106499999999952e-02 -1.812480799999999920e-02 -1.814817499999999903e-02 -1.816766499999999951e-02 -1.818942900000000001e-02 -1.820898500000000045e-02 -1.822766699999999948e-02 -1.824561300000000080e-02 -1.826184900000000014e-02 -1.827702800000000072e-02 -1.829109599999999974e-02 -1.830355700000000155e-02 -1.831482400000000038e-02 -1.832414099999999865e-02 -1.833089099999999846e-02 -1.833055000000000101e-02
-1.796220499999999845e-02 -1.796669899999999917e-02 -1.796999800000000092e-02 -1.797181000000000126e-02 -1.797134400000000021e-02 -1.796792100000000128e-02 -1.796121399999999965e-02 -1.758074999999999916e-02 -1.757531299999999866e-02 -1.756737099999999829e-02 -1.755761600000000158e-02 -1.754640000000000019e-02 -1.753358299999999842e-02 -1.751829599999999917e-02 -1.750193400000000024e-02 -1.748264999999999889e-02 -1.746076900000000098e-02 -1.743550699999999939e-02 -1.704393300000000069e-02 -1.702175400000000005e-02 -1.699871400000000157e-02 -1.697489099999999890e-02 -1.694984899999999947e-02 -1.692340100000000111e-02 -1.689665200000000159e-02 -1.686915099999999890e-02 -1.684066799999999961e-02 -1.681271999999999975e-02 -1.678292099999999926e-02 -1.675375000000000128e-02 -1.672403999999999905e-02 -1.669369799999999987e-02 -1.666335500000000122e-02 -1.663291399999999864e-02 -1.660394600000000137e-02 -1.657287400000000133e-02 -1.654197599999999990e-02 -1.651190099999999897e-02 -1.648199399999999981e-02 -1.645220899999999889e-02 -1.641664199999999865e-02 -1.638715699999999942e-02 -1.635633800000000151e-02 -1.632457299999999847e-02 -1.629153499999999935e-02 -1.591081999999999913e-02 -1.588473300000000157e-02 -1.585978999999999861e-02 -1.583425100000000058e-02 -1.580973100000000048e-02 -1.578565999999999997e-02 -1.576161400000000018e-02 -1.574171400000000040e-02 -1.571940999999999963e-02 -1.569781799999999880e-02 -1.567323400000000116e-02 -1.565078199999999850e-02 -1.562556199999999909e-02 -1.559527599999999993e-02 -1.575506299999999971e-02 -1.573013100000000136e-02 -1.570617399999999983e-02 -1.534738100000000022e-02 -1.533175600000000020e-02 -1.531630800000000070e-02 -1.530016200000000083e-02 -1.528370800000000002e-02 -1.526926500000000061e-02 -1.525483400000000010e-02 -1.524315899999999918e-02 -1.523016299999999969e-02 -1.521940899999999972e-02 -1.520901000000000024e-02 -1.598646700000000073e-02 -1.597802699999999881e-02 -1.596966799999999936e-02 -1.596106599999999945e-02 -1.596011099999999905e-02 -1.595299299999999865e-02 -1.566692399999999874e-02 -1.565992999999999899e-02 -1.565471100000000171e-02 -1.564972699999999869e-02 -1.564422400000000171e-02 -1.564098200000000119e-02 -1.563856799999999853e-02 -1.563647899999999827e-02 -1.563503200000000010e-02 -1.563674099999999914e-02 -1.563581099999999946e-02 -1.563605900000000076e-02 -1.563690599999999903e-02 -1.563847999999999974e-02 -1.564087499999999853e-02 -1.564367200000000083e-02 -1.564968400000000051e-02 -1.565228399999999895e-02 -1.565492099999999873e-02 -1.565868800000000047e-02 -1.566379400000000172e-02 -1.566977799999999879e-02 -1.597462499999999924e-02 -1.490020899999999933e-02 -1.490645300000000006e-02 -1.514881199999999935e-02 -1.516605900000000083e-02 -1.517997599999999954e-02 -1.519326799999999936e-02 -1.588818399999999964e-02 -1.589914200000000152e-02 -1.590927899999999839e-02 -1.626373399999999844e-02 -1.628153099999999839e-02 -1.629742400000000133e-02 -1.631180700000000108e-02 -1.632521099999999920e-02 -1.633731500000000156e-02 -1.635027500000000092e-02 -1.636212299999999925e-02 -1.637458699999999948e-02 -1.638702400000000003e-02 -1.639971299999999979e-02 -1.639521099999999981e-02 -1.640730500000000050e-02 -1.642048100000000066e-02 -1.643476799999999891e-02 -1.644597899999999946e-02 -1.646477099999999957e-02 -1.648029300000000003e-02 -1.649478600000000086e-02 -1.651227900000000123e-02 -1.653115900000000013e-02 -1.654827299999999876e-02 -1.657002100000000075e-02 -1.659134199999999851e-02 -1.661349200000000054e-02 -1.663628799999999908e-02 -1.665998299999999974e-02 -1.668454899999999991e-02 -1.670862500000000125e-02 -1.673338799999999835e-02 -1.676050800000000035e-02 -1.678598300000000085e-02 -1.681121099999999952e-02 -1.683657100000000156e-02 -1.686210399999999929e-02 -1.688799499999999940e-02 -1.691317599999999852e-02 -1.693846300000000082e-02 -1.696424100000000143e-02 -1.733565299999999948e-02 -1.737388100000000074e-02 -1.740583899999999934e-02 -1.743739799999999979e-02 -1.746768300000000121e-02 -1.749531500000000087e-02 -1.752307599999999854e-02 -1.755096100000000034e-02 -1.757797200000000074e-02 -1.795676900000000090e-02 -1.799115700000000068e-02 -1.802108700000000160e-02 -1.804822299999999866e-02 -1.807409000000000099e-02 -1.810013400000000036e-02 -1.812348100000000031e-02 -1.814657600000000107e-02 -1.816595500000000099e-02 -1.818746799999999830e-02 -1.820676800000000164e-02 -1.822523699999999830e-02 -1.824295899999999956e-02 -1.825896999999999937e-02 -1.827391100000000032e-02 -1.828769499999999965e-02 -1.829979600000000012e-02 -1.831054500000000099e-02 -1.831902399999999972e-02 -1.832367000000000024e-02 -1.795611199999999977e-02
-1.795943599999999876e-02 -1.796361700000000117e-02 -1.796654099999999907e-02 -1.796788200000000099e-02 -1.796678100000000111e-02 -1.796238699999999980e-02 -1.795230299999999932e-02 -1.757753000000000093e-02 -1.757183600000000040e-02 -1.756362300000000043e-02 -1.755364900000000103e-02 -1.754227300000000059e-02 -1.752928899999999998e-02 -1.751380300000000140e-02 -1.749724100000000018e-02 -1.747769999999999879e-02 -1.745542400000000063e-02 -1.706149300000000049e-02 -1.704010900000000120e-02 -1.701793500000000139e-02 -1.699493900000000057e-02 -1.697117600000000101e-02 -1.694621400000000111e-02 -1.691985999999999837e-02 -1.689325200000000096e-02 -1.686589499999999880e-02 -1.683761099999999886e-02 -1.680990300000000104e-02 -1.678031199999999862e-02 -1.675137299999999996e-02 -1.672188700000000125e-02 -1.669181299999999979e-02 -1.666176000000000115e-02 -1.663163299999999983e-02 -1.660300199999999865e-02 -1.657226100000000132e-02 -1.654170199999999841e-02 -1.651197000000000081e-02 -1.648241199999999837e-02 -1.645298800000000172e-02 -1.641792400000000041e-02 -1.638885799999999920e-02 -1.635849600000000015e-02 -1.632728099999999904e-02 -1.629525299999999913e-02 -1.591363399999999942e-02 -1.588783800000000135e-02 -1.586320399999999881e-02 -1.583794800000000100e-02 -1.581371300000000008e-02 -1.578991700000000054e-02 -1.576615599999999992e-02 -1.574666900000000133e-02 -1.572465699999999952e-02 -1.570335399999999923e-02 -1.567917599999999953e-02 -1.565715599999999846e-02 -1.563274799999999840e-02 -1.560513999999999998e-02 -1.576211300000000121e-02 -1.573769100000000157e-02 -1.571484600000000106e-02 -1.568569699999999845e-02 -1.533876999999999984e-02 -1.532341599999999943e-02 -1.530734899999999961e-02 -1.529097999999999916e-02 -1.527661200000000018e-02 -1.526226600000000003e-02 -1.525064599999999965e-02 -1.523779999999999926e-02 -1.522715300000000022e-02 -1.521688000000000034e-02 -1.599526600000000104e-02 -1.598699500000000037e-02 -1.597878999999999966e-02 -1.597031200000000040e-02 -1.596957099999999838e-02 -1.596246000000000123e-02 -1.567914899999999986e-02 -1.567228899999999897e-02 -1.566708099999999937e-02 -1.566213500000000064e-02 -1.565669000000000088e-02 -1.565347900000000139e-02 -1.565114899999999962e-02 -1.564910900000000132e-02 -1.564764399999999875e-02 -1.564910799999999838e-02 -1.564801999999999860e-02 -1.564802900000000080e-02 -1.564868399999999951e-02 -1.565008500000000108e-02 -1.565233400000000039e-02 -1.565500400000000014e-02 -1.566083600000000089e-02 -1.566317700000000035e-02 -1.566549600000000098e-02 -1.566894900000000146e-02 -1.595413700000000018e-02 -1.597957200000000091e-02 -1.599266800000000155e-02 -1.490721499999999970e-02 -1.524756700000000006e-02 -1.515921400000000072e-02 -1.517415800000000009e-02 -1.518717500000000067e-02 -1.519990799999999982e-02 -1.589322899999999830e-02 -1.590397500000000075e-02 -1.591394399999999931e-02 -1.627286699999999989e-02 -1.628842200000000032e-02 -1.630378600000000067e-02 -1.631782199999999919e-02 -1.633105600000000004e-02 -1.634311899999999970e-02 -1.635609000000000021e-02 -1.636806000000000025e-02 -1.638073899999999833e-02 -1.639344400000000007e-02 -1.640646100000000066e-02 -1.640179300000000132e-02 -1.641433100000000075e-02 -1.642798700000000153e-02 -1.644264600000000173e-02 -1.645510400000000165e-02 -1.647353199999999906e-02 -1.648950199999999963e-02 -1.650360299999999864e-02 -1.652121000000000145e-02 -1.654009199999999929e-02 -1.655733300000000047e-02 -1.657858200000000143e-02 -1.659925699999999921e-02 -1.662076900000000051e-02 -1.664280300000000115e-02 -1.666558400000000065e-02 -1.668942099999999942e-02 -1.671285499999999868e-02 -1.673705199999999879e-02 -1.676354999999999859e-02 -1.678858899999999960e-02 -1.681348300000000059e-02 -1.683851899999999971e-02 -1.686375999999999847e-02 -1.688930199999999840e-02 -1.691425599999999904e-02 -1.693938999999999862e-02 -1.730204299999999959e-02 -1.734694100000000114e-02 -1.737884300000000146e-02 -1.740882499999999930e-02 -1.743940199999999968e-02 -1.746896900000000086e-02 -1.749616299999999861e-02 -1.752358299999999883e-02 -1.755119600000000155e-02 -1.792699000000000029e-02 -1.796382900000000060e-02 -1.799428900000000012e-02 -1.802264099999999897e-02 -1.804891499999999871e-02 -1.807421799999999953e-02 -1.809977700000000092e-02 -1.812278200000000047e-02 -1.814562200000000014e-02 -1.816490999999999939e-02 -1.818617599999999834e-02 -1.820518100000000083e-02 -1.822343300000000069e-02 -1.824098999999999859e-02 -1.825675200000000109e-02 -1.827141900000000055e-02 -1.828486699999999979e-02 -1.829651200000000089e-02 -1.830655100000000077e-02 -1.831361199999999995e-02 -1.794650299999999907e-02 -1.795360600000000043e-02
-1.795810999999999935e-02 -1.796193700000000074e-02 -1.796443799999999924e-02 -1.796523599999999901e-02 -1.796333599999999989e-02 -1.795734300000000061e-02 -1.758053700000000025e-02 -1.757578300000000107e-02 -1.756983999999999976e-02 -1.756137300000000165e-02 -1.755119700000000102e-02 -1.753966100000000153e-02 -1.752650000000000041e-02 -1.751079499999999914e-02 -1.749398500000000009e-02 -1.747407600000000158e-02 -1.745113699999999851e-02 -1.705973200000000106e-02 -1.703834200000000146e-02 -1.701619700000000027e-02 -1.699326699999999940e-02 -1.696958700000000125e-02 -1.694473499999999896e-02 -1.691850699999999930e-02 -1.689206199999999936e-02 -1.686487600000000087e-02 -1.683681999999999887e-02 -1.680938200000000118e-02 -1.678002300000000155e-02 -1.675134400000000134e-02 -1.672212099999999951e-02 -1.669234799999999921e-02 -1.666261299999999973e-02 -1.663283100000000070e-02 -1.660456800000000011e-02 -1.657418700000000064e-02 -1.654399800000000073e-02 -1.651463599999999921e-02 -1.648545300000000061e-02 -1.645641100000000065e-02 -1.642084699999999883e-02 -1.639219499999999829e-02 -1.636227999999999988e-02 -1.633158800000000105e-02 -1.630041100000000076e-02 -1.626557600000000034e-02 -1.589260600000000009e-02 -1.586827999999999850e-02 -1.584330800000000039e-02 -1.581936000000000106e-02 -1.579584499999999933e-02 -1.577238099999999851e-02 -1.575331799999999879e-02 -1.573160399999999973e-02 -1.571061400000000122e-02 -1.568687499999999943e-02 -1.566532500000000078e-02 -1.564175300000000129e-02 -1.561620099999999969e-02 -1.577115100000000061e-02 -1.574729500000000143e-02 -1.572553900000000018e-02 -1.570058200000000112e-02 -1.534759800000000049e-02 -1.533235299999999995e-02 -1.531638400000000060e-02 -1.530013199999999927e-02 -1.528586600000000038e-02 -1.527162100000000085e-02 -1.526006300000000079e-02 -1.524737999999999961e-02 -1.523685399999999933e-02 -1.522671700000000072e-02 -1.600574899999999967e-02 -1.599764700000000026e-02 -1.598959100000000091e-02 -1.598123799999999831e-02 -1.598069499999999962e-02 -1.597359699999999910e-02 -1.569328000000000042e-02 -1.568656300000000059e-02 -1.568134200000000089e-02 -1.567640699999999984e-02 -1.567244200000000171e-02 -1.566917400000000099e-02 -1.566685199999999847e-02 -1.566479700000000114e-02 -1.566326300000000019e-02 -1.566446599999999842e-02 -1.566319000000000045e-02 -1.566290099999999991e-02 -1.566330499999999890e-02 -1.566448499999999883e-02 -1.566654799999999889e-02 -1.566905899999999907e-02 -1.567470799999999900e-02 -1.567680000000000115e-02 -1.567881299999999978e-02 -1.597144500000000078e-02 -1.598745600000000058e-02 -1.599965500000000151e-02 -1.600944400000000115e-02 -1.491595899999999947e-02 -1.526259100000000070e-02 -1.517037599999999931e-02 -1.518374699999999917e-02 -1.519596999999999962e-02 -1.520816699999999987e-02 -1.589993599999999993e-02 -1.591050999999999924e-02 -1.592029400000000150e-02 -1.628210700000000052e-02 -1.629641299999999918e-02 -1.631119899999999845e-02 -1.632491700000000129e-02 -1.633796100000000154e-02 -1.634993699999999842e-02 -1.636286099999999938e-02 -1.637487199999999865e-02 -1.638765999999999834e-02 -1.640051000000000009e-02 -1.641370199999999877e-02 -1.640872200000000058e-02 -1.642160100000000095e-02 -1.643547299999999906e-02 -1.645026399999999916e-02 -1.646326299999999881e-02 -1.648143499999999914e-02 -1.649753600000000014e-02 -1.651133200000000009e-02 -1.652892599999999934e-02 -1.654774200000000070e-02 -1.656493900000000075e-02 -1.658596400000000165e-02 -1.660630100000000040e-02 -1.662748500000000088e-02 -1.664911800000000094e-02 -1.667138500000000037e-02 -1.669472199999999865e-02 -1.671771799999999947e-02 -1.674153299999999941e-02 -1.676758600000000099e-02 -1.679229499999999875e-02 -1.681692900000000129e-02 -1.684170600000000143e-02 -1.686671099999999951e-02 -1.689204700000000031e-02 -1.691680400000000056e-02 -1.727516399999999910e-02 -1.731981000000000145e-02 -1.735386400000000010e-02 -1.738364200000000123e-02 -1.741254899999999939e-02 -1.744248199999999874e-02 -1.747152600000000111e-02 -1.749838600000000119e-02 -1.752553100000000044e-02 -1.755291000000000143e-02 -1.793716600000000091e-02 -1.796898499999999982e-02 -1.799768699999999833e-02 -1.802505199999999974e-02 -1.805071999999999927e-02 -1.807559900000000122e-02 -1.810076600000000077e-02 -1.812349300000000094e-02 -1.814610399999999971e-02 -1.816532499999999953e-02 -1.818636300000000053e-02 -1.820512999999999992e-02 -1.822316499999999950e-02 -1.824045100000000127e-02 -1.825594300000000017e-02 -1.827030799999999899e-02 -1.828335099999999977e-02 -1.829441299999999895e-02 -1.830339099999999872e-02 -1.830623799999999898e-02 -1.794572399999999970e-02 -1.795256799999999861e-02
-1.795783499999999838e-02 -1.796124899999999858e-02 -1.796324599999999869e-02 -1.796334800000000051e-02 -1.796022800000000169e-02 -1.758314100000000005e-02 -1.758017699999999892e-02 -1.757517499999999844e-02 -1.756898700000000119e-02 -1.756027599999999966e-02 -1.754990000000000022e-02 -1.753818899999999917e-02 -1.752482400000000134e-02 -1.750885500000000025e-02 -1.749169000000000071e-02 -1.747111499999999887e-02 -1.707944900000000002e-02 -1.705890300000000026e-02 -1.703749900000000109e-02 -1.701536899999999894e-02 -1.699248999999999898e-02 -1.696887299999999890e-02 -1.694410899999999887e-02 -1.691798400000000049e-02 -1.689167399999999888e-02 -1.686463599999999882e-02 -1.683678200000000152e-02 -1.680959500000000009e-02 -1.678043599999999927e-02 -1.675198400000000101e-02 -1.672298900000000060e-02 -1.669348600000000044e-02 -1.666404100000000096e-02 -1.663457000000000130e-02 -1.660663600000000101e-02 -1.657658000000000048e-02 -1.654672600000000118e-02 -1.651770099999999922e-02 -1.648886100000000049e-02 -1.646017199999999861e-02 -1.642510499999999887e-02 -1.639684400000000070e-02 -1.636734499999999842e-02 -1.633711700000000169e-02 -1.630662299999999926e-02 -1.627357600000000140e-02 -1.589882700000000079e-02 -1.587480499999999878e-02 -1.585011199999999953e-02 -1.582644999999999885e-02 -1.580321399999999946e-02 -1.578004599999999896e-02 -1.576140499999999917e-02 -1.573997499999999980e-02 -1.571929299999999877e-02 -1.569597500000000090e-02 -1.567486699999999858e-02 -1.565201999999999913e-02 -1.562793000000000168e-02 -1.578172400000000045e-02 -1.575839899999999932e-02 -1.573755599999999977e-02 -1.571478399999999900e-02 -1.568399399999999971e-02 -1.534286099999999931e-02 -1.532700000000000035e-02 -1.531088300000000083e-02 -1.529673399999999933e-02 -1.528258899999999920e-02 -1.527108899999999984e-02 -1.525855999999999914e-02 -1.524815300000000040e-02 -1.523815100000000013e-02 -1.601796800000000048e-02 -1.601003299999999990e-02 -1.600212300000000004e-02 -1.599389600000000050e-02 -1.599352100000000013e-02 -1.598644200000000001e-02 -1.570943899999999865e-02 -1.570287500000000155e-02 -1.569762300000000083e-02 -1.569267800000000157e-02 -1.568870400000000123e-02 -1.568543299999999863e-02 -1.568316399999999944e-02 -1.568114699999999945e-02 -1.567960900000000060e-02 -1.568063600000000127e-02 -1.567924199999999949e-02 -1.567868799999999965e-02 -1.567886799999999858e-02 -1.567985100000000159e-02 -1.568175399999999914e-02 -1.568413100000000046e-02 -1.568964800000000048e-02 -1.597143100000000121e-02 -1.598642700000000097e-02 -1.599770500000000095e-02 -1.600782300000000088e-02 -1.601739900000000161e-02 -1.602566500000000144e-02 -1.525930200000000063e-02 -1.527630800000000059e-02 -1.518224900000000009e-02 -1.519446799999999917e-02 -1.520600800000000002e-02 -1.521771499999999971e-02 -1.590795799999999982e-02 -1.591831999999999969e-02 -1.627453599999999917e-02 -1.629183000000000020e-02 -1.630529000000000006e-02 -1.631967800000000066e-02 -1.633311200000000032e-02 -1.634596699999999944e-02 -1.635783600000000060e-02 -1.637068200000000098e-02 -1.638269399999999973e-02 -1.639553499999999928e-02 -1.640846300000000160e-02 -1.642175200000000126e-02 -1.641636600000000168e-02 -1.642936399999999839e-02 -1.644334199999999968e-02 -1.645817700000000092e-02 -1.647147599999999878e-02 -1.648942899999999989e-02 -1.650556400000000035e-02 -1.651907400000000165e-02 -1.653662100000000135e-02 -1.655535699999999971e-02 -1.657246399999999856e-02 -1.659333899999999862e-02 -1.661343100000000142e-02 -1.663438500000000153e-02 -1.665574400000000010e-02 -1.667764600000000083e-02 -1.670062699999999914e-02 -1.672328400000000145e-02 -1.674680900000000139e-02 -1.677251000000000089e-02 -1.679694899999999852e-02 -1.682136700000000026e-02 -1.684592600000000065e-02 -1.687073000000000045e-02 -1.689589000000000021e-02 -1.726042399999999991e-02 -1.729675199999999857e-02 -1.732894999999999922e-02 -1.736029500000000128e-02 -1.738884699999999894e-02 -1.741703600000000032e-02 -1.744649399999999989e-02 -1.747511599999999887e-02 -1.750170100000000145e-02 -1.752861000000000002e-02 -1.790926300000000165e-02 -1.794422299999999873e-02 -1.797404500000000099e-02 -1.800165499999999835e-02 -1.802829900000000110e-02 -1.805349599999999874e-02 -1.807802699999999999e-02 -1.810285799999999945e-02 -1.812534600000000051e-02 -1.814773100000000028e-02 -1.816689000000000151e-02 -1.818770299999999951e-02 -1.820623000000000033e-02 -1.822403200000000112e-02 -1.824104799999999929e-02 -1.825622899999999882e-02 -1.827022099999999968e-02 -1.828273199999999946e-02 -1.829293300000000080e-02 -1.829966300000000073e-02 -1.793764399999999912e-02 -1.794607999999999967e-02 -1.795263000000000067e-02
-1.795589699999999844e-02 -1.795882099999999981e-02 -1.796018300000000109e-02 -1.795928200000000002e-02 -1.795338000000000142e-02 -1.758168400000000020e-02 -1.757846600000000092e-02 -1.757321300000000072e-02 -1.756678100000000006e-02 -1.755782999999999996e-02 -1.754725799999999961e-02 -1.753536500000000067e-02 -1.752177699999999880e-02 -1.750550500000000106e-02 -1.748786600000000122e-02 -1.746577100000000146e-02 -1.707751899999999934e-02 -1.705692600000000003e-02 -1.703551899999999897e-02 -1.701340800000000070e-02 -1.699058300000000007e-02 -1.696703499999999837e-02 -1.694236000000000006e-02 -1.691634100000000140e-02 -1.689016800000000054e-02 -1.686328499999999869e-02 -1.683564599999999925e-02 -1.680872699999999900e-02 -1.677978000000000108e-02 -1.675156400000000004e-02 -1.672281000000000115e-02 -1.669359600000000152e-02 -1.666445899999999952e-02 -1.663531899999999911e-02 -1.660772799999999869e-02 -1.657801899999999939e-02 -1.654852100000000006e-02 -1.651985799999999838e-02 -1.649138500000000077e-02 -1.646307699999999957e-02 -1.642854599999999873e-02 -1.640071099999999837e-02 -1.637167299999999978e-02 -1.634196699999999891e-02 -1.631222400000000017e-02 -1.628074700000000166e-02 -1.590428600000000012e-02 -1.588058100000000125e-02 -1.585618100000000044e-02 -1.583281599999999956e-02 -1.580987099999999965e-02 -1.578701100000000010e-02 -1.576882699999999915e-02 -1.574767700000000159e-02 -1.572730699999999940e-02 -1.570440299999999872e-02 -1.568371199999999896e-02 -1.566150800000000107e-02 -1.563853299999999960e-02 -1.579133200000000167e-02 -1.576842100000000121e-02 -1.574821300000000049e-02 -1.572666199999999889e-02 -1.570261900000000099e-02 -1.535266799999999987e-02 -1.533689499999999969e-02 -1.532090200000000083e-02 -1.530685499999999942e-02 -1.529277899999999940e-02 -1.528130299999999955e-02 -1.526887900000000083e-02 -1.525855599999999951e-02 -1.524865299999999917e-02 -1.603011500000000103e-02 -1.602235600000000149e-02 -1.601459400000000005e-02 -1.600650099999999937e-02 -1.600628100000000067e-02 -1.599923099999999918e-02 -1.600681799999999905e-02 -1.598409599999999972e-02 -1.571422100000000044e-02 -1.570925499999999836e-02 -1.570526200000000108e-02 -1.570197699999999891e-02 -1.569974999999999843e-02 -1.569776999999999978e-02 -1.569623800000000124e-02 -1.569711899999999896e-02 -1.569562399999999830e-02 -1.569478300000000034e-02 -1.569471600000000092e-02 -1.569548299999999966e-02 -1.569720900000000016e-02 -1.598030199999999831e-02 -1.599497299999999914e-02 -1.600237300000000029e-02 -1.600941100000000117e-02 -1.601703499999999891e-02 -1.602510500000000129e-02 -1.603334000000000009e-02 -1.604072700000000115e-02 -1.527470600000000074e-02 -1.528758000000000027e-02 -1.519253500000000007e-02 -1.520392999999999918e-02 -1.521492099999999931e-02 -1.522620799999999976e-02 -1.591478299999999832e-02 -1.592494900000000074e-02 -1.628427600000000031e-02 -1.629964999999999886e-02 -1.631252199999999944e-02 -1.632657399999999995e-02 -1.633976599999999862e-02 -1.635244500000000017e-02 -1.636420400000000025e-02 -1.637695800000000049e-02 -1.638894499999999851e-02 -1.640180499999999847e-02 -1.641477200000000108e-02 -1.642811200000000166e-02 -1.642224499999999851e-02 -1.643530199999999886e-02 -1.644932600000000023e-02 -1.646415700000000010e-02 -1.647763500000000089e-02 -1.649538999999999866e-02 -1.651151500000000091e-02 -1.652473000000000136e-02 -1.654221800000000089e-02 -1.656086999999999837e-02 -1.657787299999999991e-02 -1.659864100000000078e-02 -1.661853900000000162e-02 -1.663931999999999911e-02 -1.666047899999999887e-02 -1.668210499999999916e-02 -1.670482200000000111e-02 -1.672720600000000141e-02 -1.675050499999999887e-02 -1.677592400000000109e-02 -1.680014200000000055e-02 -1.682438099999999936e-02 -1.684875799999999840e-02 -1.687339399999999989e-02 -1.724048499999999984e-02 -1.727467900000000112e-02 -1.730476400000000026e-02 -1.733453500000000161e-02 -1.736441899999999899e-02 -1.739214999999999858e-02 -1.741982900000000126e-02 -1.744892400000000107e-02 -1.747719699999999987e-02 -1.750355099999999914e-02 -1.787917400000000115e-02 -1.791622600000000037e-02 -1.794815099999999899e-02 -1.797681300000000121e-02 -1.800365099999999899e-02 -1.802973100000000023e-02 -1.805454199999999981e-02 -1.807877199999999990e-02 -1.810330300000000114e-02 -1.812558400000000014e-02 -1.814773299999999923e-02 -1.816682199999999914e-02 -1.818739499999999856e-02 -1.820565700000000009e-02 -1.822318699999999833e-02 -1.823987200000000072e-02 -1.825465299999999916e-02 -1.826812400000000017e-02 -1.827980499999999967e-02 -1.828824999999999895e-02 -1.792710999999999957e-02 -1.793675999999999951e-02 -1.794488400000000122e-02 -1.795108999999999941e-02
-1.795650400000000160e-02 -1.795881800000000139e-02 -1.795930000000000096e-02 -1.795650600000000055e-02 -1.758520900000000095e-02 -1.758319100000000149e-02 -1.757975000000000163e-02 -1.757428700000000094e-02 -1.756765299999999905e-02 -1.755850499999999856e-02 -1.754775999999999905e-02 -1.753570200000000023e-02 -1.752191399999999954e-02 -1.750536100000000053e-02 -1.748716300000000001e-02 -1.709801600000000060e-02 -1.707900000000000043e-02 -1.705841799999999880e-02 -1.703703000000000162e-02 -1.701494200000000165e-02 -1.699217299999999931e-02 -1.696869399999999944e-02 -1.694410899999999887e-02 -1.691819500000000046e-02 -1.689215200000000056e-02 -1.686541600000000113e-02 -1.683797600000000103e-02 -1.681131599999999976e-02 -1.678255899999999898e-02 -1.675455400000000136e-02 -1.672602200000000011e-02 -1.669707200000000030e-02 -1.666821400000000064e-02 -1.663937000000000055e-02 -1.661207699999999940e-02 -1.658267399999999864e-02 -1.655348800000000162e-02 -1.652513800000000171e-02 -1.649698399999999926e-02 -1.646900000000000100e-02 -1.643491799999999975e-02 -1.640742900000000115e-02 -1.637875299999999937e-02 -1.634943000000000160e-02 -1.632019200000000073e-02 -1.628953600000000029e-02 -1.625005800000000125e-02 -1.588923500000000155e-02 -1.586508999999999836e-02 -1.584198399999999993e-02 -1.581928900000000027e-02 -1.579669400000000001e-02 -1.577888399999999997e-02 -1.575795199999999868e-02 -1.573782500000000042e-02 -1.571523400000000154e-02 -1.569484700000000135e-02 -1.567307800000000001e-02 -1.565078500000000039e-02 -1.580337999999999882e-02 -1.578077199999999847e-02 -1.576099499999999987e-02 -1.574018599999999976e-02 -1.571822700000000128e-02 -1.536494499999999964e-02 -1.534922099999999970e-02 -1.533331999999999924e-02 -1.531935100000000015e-02 -1.530530800000000011e-02 -1.529381900000000016e-02 -1.528144399999999993e-02 -1.527117400000000021e-02 -1.526134300000000013e-02 -1.604548999999999906e-02 -1.603791400000000034e-02 -1.603030500000000164e-02 -1.602235600000000149e-02 -1.602226099999999945e-02 -1.601525100000000118e-02 -1.603877299999999922e-02 -1.602645899999999984e-02 -1.601625900000000144e-02 -1.600618100000000127e-02 -1.599321199999999971e-02 -1.572395299999999885e-02 -1.572126399999999868e-02 -1.571931199999999917e-02 -1.571779099999999832e-02 -1.597904199999999886e-02 -1.598104599999999875e-02 -1.598720299999999844e-02 -1.599316099999999879e-02 -1.599975400000000145e-02 -1.600593800000000080e-02 -1.601236600000000010e-02 -1.602237899999999979e-02 -1.602722700000000153e-02 -1.603212700000000018e-02 -1.603813800000000039e-02 -1.604513600000000151e-02 -1.605261200000000082e-02 -1.605951099999999854e-02 -1.529104199999999948e-02 -1.530223999999999994e-02 -1.520659599999999931e-02 -1.521736800000000021e-02 -1.522789400000000050e-02 -1.523879799999999958e-02 -1.592560100000000103e-02 -1.593555899999999845e-02 -1.629630400000000104e-02 -1.631074500000000149e-02 -1.632319900000000004e-02 -1.633641900000000133e-02 -1.634931099999999832e-02 -1.636181999999999914e-02 -1.637344900000000172e-02 -1.638608800000000004e-02 -1.639801899999999979e-02 -1.641085999999999934e-02 -1.642382300000000059e-02 -1.643717000000000095e-02 -1.643082200000000118e-02 -1.644387599999999963e-02 -1.645789199999999827e-02 -1.647267900000000049e-02 -1.648624799999999849e-02 -1.650381700000000049e-02 -1.651989599999999919e-02 -1.653286099999999939e-02 -1.655027800000000160e-02 -1.656884100000000082e-02 -1.658571400000000140e-02 -1.660641200000000095e-02 -1.662614899999999979e-02 -1.664679700000000137e-02 -1.666781000000000165e-02 -1.668922899999999987e-02 -1.671175999999999912e-02 -1.673392900000000155e-02 -1.675706000000000070e-02 -1.678226500000000107e-02 -1.680631100000000086e-02 -1.683041199999999946e-02 -1.685464799999999985e-02 -1.722182099999999827e-02 -1.725546700000000003e-02 -1.728529300000000019e-02 -1.731370399999999921e-02 -1.734233400000000092e-02 -1.737135000000000068e-02 -1.739854299999999895e-02 -1.742612600000000012e-02 -1.745441199999999901e-02 -1.748241500000000115e-02 -1.785172800000000073e-02 -1.789100299999999907e-02 -1.792413899999999866e-02 -1.795456700000000114e-02 -1.798252200000000078e-02 -1.800883699999999976e-02 -1.803453400000000137e-02 -1.805908700000000144e-02 -1.808308000000000137e-02 -1.810737499999999847e-02 -1.812948099999999937e-02 -1.815140000000000156e-02 -1.817039999999999975e-02 -1.819072500000000134e-02 -1.820869099999999907e-02 -1.822588899999999859e-02 -1.824213800000000149e-02 -1.825513200000000030e-02 -1.826775500000000010e-02 -1.827793700000000104e-02 -1.791830900000000032e-02 -1.792912500000000062e-02 -1.793859899999999952e-02 -1.794636399999999937e-02 -1.795216700000000151e-02
-1.795507899999999879e-02 -1.795671700000000051e-02 -1.795597900000000038e-02 -1.758507899999999999e-02 -1.758496899999999891e-02 -1.758271600000000170e-02 -1.757905900000000105e-02 -1.757337800000000061e-02 -1.756652100000000161e-02 -1.755715199999999948e-02 -1.754620900000000011e-02 -1.753392900000000018e-02 -1.751983099999999960e-02 -1.750277600000000114e-02 -1.748287499999999842e-02 -1.709732400000000055e-02 -1.707824900000000021e-02 -1.705766499999999963e-02 -1.703627400000000056e-02 -1.701418899999999901e-02 -1.699145700000000148e-02 -1.696802299999999875e-02 -1.694349900000000075e-02 -1.691766600000000134e-02 -1.689080499999999832e-02 -1.686418699999999923e-02 -1.683692599999999859e-02 -1.681051100000000020e-02 -1.678193899999999919e-02 -1.675411799999999840e-02 -1.672579399999999869e-02 -1.669711600000000143e-02 -1.666854599999999936e-02 -1.664001099999999969e-02 -1.661205899999999847e-02 -1.658298700000000042e-02 -1.655414599999999875e-02 -1.652614700000000145e-02 -1.649831300000000056e-02 -1.647070299999999973e-02 -1.643713499999999855e-02 -1.641005499999999978e-02 -1.638183500000000084e-02 -1.635301399999999905e-02 -1.632445000000000077e-02 -1.629483699999999952e-02 -1.626250599999999949e-02 -1.589353599999999977e-02 -1.586967800000000164e-02 -1.584686600000000112e-02 -1.582445999999999853e-02 -1.580216900000000133e-02 -1.578075799999999890e-02 -1.576015100000000002e-02 -1.574039600000000025e-02 -1.571828700000000092e-02 -1.569838399999999926e-02 -1.567727699999999988e-02 -1.565594199999999908e-02 -1.580530200000000024e-02 -1.578324700000000025e-02 -1.576420599999999936e-02 -1.574448499999999904e-02 -1.572471400000000075e-02 -1.570248100000000077e-02 -1.535115299999999933e-02 -1.533547499999999945e-02 -1.532170599999999917e-02 -1.530780500000000072e-02 -1.529639900000000045e-02 -1.528416299999999992e-02 -1.527404899999999961e-02 -1.526439299999999936e-02 -1.604935000000000042e-02 -1.604204500000000130e-02 -1.603468799999999833e-02 -1.602699700000000116e-02 -1.602719600000000050e-02 -1.602036100000000032e-02 -1.605363900000000149e-02 -1.604351000000000041e-02 -1.603554899999999964e-02 -1.602940200000000162e-02 -1.602236199999999833e-02 -1.601737699999999931e-02 -1.601331199999999830e-02 -1.601048299999999897e-02 -1.600863799999999865e-02 -1.601259999999999836e-02 -1.601162000000000071e-02 -1.601276600000000119e-02 -1.601493600000000045e-02 -1.601831700000000067e-02 -1.602229700000000132e-02 -1.602687800000000135e-02 -1.603516899999999842e-02 -1.603875899999999965e-02 -1.604239099999999960e-02 -1.604727900000000110e-02 -1.605344599999999899e-02 -1.606030799999999883e-02 -1.606681999999999902e-02 -1.529720499999999948e-02 -1.530695200000000041e-02 -1.521060400000000083e-02 -1.522081500000000039e-02 -1.523093399999999979e-02 -1.524151900000000025e-02 -1.592607999999999871e-02 -1.628176599999999960e-02 -1.629807499999999867e-02 -1.631166900000000086e-02 -1.632373100000000105e-02 -1.633670200000000156e-02 -1.634940899999999878e-02 -1.636178300000000127e-02 -1.637332099999999971e-02 -1.638588200000000092e-02 -1.639779300000000078e-02 -1.641065400000000021e-02 -1.642365000000000144e-02 -1.643703599999999862e-02 -1.643253600000000106e-02 -1.644560700000000097e-02 -1.645962899999999993e-02 -1.647438099999999975e-02 -1.648805199999999957e-02 -1.650541599999999845e-02 -1.652144700000000160e-02 -1.653789799999999879e-02 -1.655525600000000083e-02 -1.657374400000000136e-02 -1.659049900000000161e-02 -1.661115399999999950e-02 -1.663075500000000054e-02 -1.665129799999999841e-02 -1.667219500000000076e-02 -1.669343699999999847e-02 -1.671582099999999876e-02 -1.673780000000000059e-02 -1.676077999999999943e-02 -1.678579300000000024e-02 -1.680968199999999940e-02 -1.716697500000000098e-02 -1.720307899999999959e-02 -1.723397399999999913e-02 -1.726352199999999990e-02 -1.729154899999999981e-02 -1.731894700000000120e-02 -1.734674799999999864e-02 -1.737504800000000058e-02 -1.740177899999999916e-02 -1.742904300000000170e-02 -1.745707100000000109e-02 -1.782390199999999911e-02 -1.786411099999999849e-02 -1.789711999999999900e-02 -1.792820599999999862e-02 -1.795756800000000014e-02 -1.798497400000000079e-02 -1.801085599999999870e-02 -1.803619299999999898e-02 -1.806048700000000007e-02 -1.808426800000000056e-02 -1.810835100000000170e-02 -1.813030499999999934e-02 -1.815199699999999958e-02 -1.817034299999999852e-02 -1.819040699999999872e-02 -1.820854800000000148e-02 -1.822538599999999967e-02 -1.824114400000000080e-02 -1.825276400000000118e-02 -1.826421400000000084e-02 -1.790658300000000022e-02 -1.791868599999999964e-02 -1.792923100000000033e-02 -1.793839800000000123e-02 -1.794580299999999976e-02 -1.795121699999999848e-02
-1.795644600000000091e-02 -1.795707399999999995e-02 -1.795288999999999913e-02 -1.758840600000000087e-02 -1.758808400000000036e-02 -1.758563600000000171e-02 -1.758179600000000023e-02 -1.757592499999999919e-02 -1.756887199999999927e-02 -1.755930299999999833e-02 -1.754813900000000079e-02 -1.753558300000000042e-02 -1.752105600000000013e-02 -1.750308600000000103e-02 -1.711797899999999845e-02 -1.710059599999999916e-02 -1.708152400000000071e-02 -1.706100199999999872e-02 -1.703964100000000120e-02 -1.701757300000000112e-02 -1.699488899999999914e-02 -1.697150500000000131e-02 -1.694705200000000064e-02 -1.692130400000000159e-02 -1.689455399999999913e-02 -1.686805799999999828e-02 -1.684096399999999993e-02 -1.681478399999999929e-02 -1.678638799999999931e-02 -1.675872600000000157e-02 -1.673060000000000172e-02 -1.670216700000000040e-02 -1.667385000000000048e-02 -1.664558600000000041e-02 -1.661791300000000152e-02 -1.658912800000000159e-02 -1.656057999999999836e-02 -1.653287599999999843e-02 -1.650534500000000113e-02 -1.647804900000000156e-02 -1.644491699999999987e-02 -1.641816100000000056e-02 -1.639030799999999927e-02 -1.636188400000000015e-02 -1.633382300000000079e-02 -1.630491300000000074e-02 -1.627436900000000033e-02 -1.590293799999999841e-02 -1.587928200000000151e-02 -1.585668000000000147e-02 -1.583447799999999905e-02 -1.581240999999999897e-02 -1.579122399999999954e-02 -1.577078499999999897e-02 -1.575123599999999832e-02 -1.572938299999999956e-02 -1.570973700000000139e-02 -1.568895600000000043e-02 -1.566806100000000049e-02 -1.581779399999999960e-02 -1.579597599999999977e-02 -1.577722299999999994e-02 -1.575790200000000071e-02 -1.573884299999999889e-02 -1.571831699999999901e-02 -1.569029400000000046e-02 -1.534820400000000071e-02 -1.533450500000000001e-02 -1.532062300000000023e-02 -1.530917799999999968e-02 -1.529692600000000062e-02 -1.528684999999999940e-02 -1.527725599999999948e-02 -1.606592299999999932e-02 -1.605881799999999901e-02 -1.605163899999999949e-02 -1.604413799999999946e-02 -1.604447000000000165e-02 -1.603774200000000066e-02 -1.607760600000000123e-02 -1.606839100000000131e-02 -1.606109500000000093e-02 -1.605587299999999829e-02 -1.604975800000000077e-02 -1.604534700000000147e-02 -1.604178300000000043e-02 -1.603925700000000121e-02 -1.603746299999999833e-02 -1.603984599999999996e-02 -1.603845500000000007e-02 -1.603866099999999920e-02 -1.603985999999999953e-02 -1.604219299999999973e-02 -1.604528599999999888e-02 -1.604903200000000127e-02 -1.605644999999999989e-02 -1.605930100000000152e-02 -1.606211299999999939e-02 -1.606616699999999925e-02 -1.607166299999999992e-02 -1.607803299999999852e-02 -1.608425100000000080e-02 -1.531081699999999914e-02 -1.531975300000000019e-02 -1.522317899999999988e-02 -1.523294000000000037e-02 -1.524269600000000002e-02 -1.525297800000000037e-02 -1.593539700000000045e-02 -1.629322999999999882e-02 -1.630779499999999993e-02 -1.632086099999999901e-02 -1.633261700000000066e-02 -1.634536500000000059e-02 -1.635787699999999983e-02 -1.637009700000000012e-02 -1.638150700000000001e-02 -1.639394699999999899e-02 -1.672416700000000159e-02 -1.673399700000000045e-02 -1.643157199999999846e-02 -1.644493600000000028e-02 -1.643979799999999852e-02 -1.645283700000000141e-02 -1.646682600000000038e-02 -1.648152300000000139e-02 -1.649523400000000098e-02 -1.651243999999999976e-02 -1.652841400000000169e-02 -1.654473399999999844e-02 -1.656202799999999947e-02 -1.658043799999999943e-02 -1.659706500000000112e-02 -1.661769600000000124e-02 -1.663718100000000089e-02 -1.665764800000000059e-02 -1.667846300000000101e-02 -1.669957000000000039e-02 -1.672186599999999843e-02 -1.674370299999999867e-02 -1.676657399999999937e-02 -1.679145099999999891e-02 -1.715395600000000145e-02 -1.718545800000000068e-02 -1.721476400000000045e-02 -1.724324400000000132e-02 -1.727143899999999954e-02 -1.729863200000000129e-02 -1.732551099999999830e-02 -1.735284200000000027e-02 -1.738069999999999893e-02 -1.740714999999999971e-02 -1.743421100000000154e-02 -1.746208100000000082e-02 -1.783925800000000020e-02 -1.787256099999999862e-02 -1.790359700000000026e-02 -1.793360600000000124e-02 -1.796233300000000047e-02 -1.798940300000000103e-02 -1.801500799999999902e-02 -1.804008199999999895e-02 -1.806417999999999913e-02 -1.808779500000000026e-02 -1.811171199999999856e-02 -1.813353499999999924e-02 -1.815502199999999983e-02 -1.817324199999999917e-02 -1.819303599999999924e-02 -1.821081600000000120e-02 -1.822721199999999958e-02 -1.824229900000000001e-02 -1.825293100000000002e-02 -1.826105899999999962e-02 -1.791018899999999997e-02 -1.792204799999999945e-02 -1.793231600000000023e-02 -1.794117099999999881e-02 -1.794819900000000149e-02 -1.795317700000000072e-02
-1.795757200000000151e-02 -1.795613199999999965e-02 -1.759107999999999852e-02 -1.759227099999999960e-02 -1.759174900000000027e-02 -1.758911200000000050e-02 -1.758508900000000166e-02 -1.757902500000000159e-02 -1.757176599999999908e-02 -1.756197300000000155e-02 -1.755052299999999843e-02 -1.753754700000000055e-02 -1.752217400000000147e-02 -1.713768900000000109e-02 -1.712212600000000140e-02 -1.710472999999999855e-02 -1.708568300000000081e-02 -1.706525299999999898e-02 -1.704393900000000101e-02 -1.702190300000000142e-02 -1.699928100000000150e-02 -1.697595500000000091e-02 -1.695157499999999998e-02 -1.692591499999999971e-02 -1.689927700000000074e-02 -1.687290600000000002e-02 -1.684597499999999914e-02 -1.682003400000000107e-02 -1.679182599999999928e-02 -1.676431399999999891e-02 -1.673639199999999924e-02 -1.670821600000000143e-02 -1.668015999999999943e-02 -1.665217700000000065e-02 -1.662479500000000124e-02 -1.659630900000000006e-02 -1.656806799999999830e-02 -1.654067299999999879e-02 -1.651346100000000011e-02 -1.648649400000000084e-02 -1.645382899999999968e-02 -1.642740900000000046e-02 -1.639994999999999994e-02 -1.637195500000000054e-02 -1.634442599999999871e-02 -1.631623499999999838e-02 -1.628710499999999964e-02 -1.591332100000000110e-02 -1.588985299999999892e-02 -1.586744600000000033e-02 -1.584543399999999852e-02 -1.582357900000000081e-02 -1.580260400000000134e-02 -1.578232099999999846e-02 -1.576297000000000115e-02 -1.574135999999999938e-02 -1.572196699999999989e-02 -1.570149100000000145e-02 -1.568099400000000018e-02 -1.583109200000000147e-02 -1.580948299999999918e-02 -1.579096899999999845e-02 -1.577196299999999995e-02 -1.575342399999999851e-02 -1.573395299999999844e-02 -1.571054499999999937e-02 -1.536194299999999943e-02 -1.534830099999999996e-02 -1.533442399999999928e-02 -1.532292600000000060e-02 -1.531061300000000069e-02 -1.530055299999999972e-02 -1.529100400000000040e-02 -1.638532200000000077e-02 -1.637369099999999925e-02 -1.636164899999999894e-02 -1.606296800000000038e-02 -1.606350100000000086e-02 -1.605693099999999998e-02 -1.610241100000000050e-02 -1.609387799999999896e-02 -1.608691400000000077e-02 -1.608210100000000142e-02 -1.607639799999999869e-02 -1.607218399999999978e-02 -1.606881900000000155e-02 -1.606639099999999931e-02 -1.606457600000000055e-02 -1.606616599999999978e-02 -1.606451500000000143e-02 -1.606406700000000132e-02 -1.606460700000000158e-02 -1.606622799999999837e-02 -1.606868800000000111e-02 -1.607182799999999981e-02 -1.607862300000000022e-02 -1.608095500000000094e-02 -1.608317800000000006e-02 -1.608651800000000104e-02 -1.609137399999999857e-02 -1.609725999999999865e-02 -1.610318100000000113e-02 -1.532471000000000007e-02 -1.533287799999999944e-02 -1.523601800000000048e-02 -1.524538500000000019e-02 -1.525480300000000081e-02 -1.526479600000000061e-02 -1.594511300000000034e-02 -1.630403100000000008e-02 -1.631757199999999894e-02 -1.633020500000000041e-02 -1.634168199999999974e-02 -1.635420599999999960e-02 -1.636672100000000074e-02 -1.637877899999999956e-02 -1.639005300000000165e-02 -1.672897300000000115e-02 -1.674362500000000156e-02 -1.675597499999999934e-02 -1.676681799999999931e-02 -1.677619600000000016e-02 -1.676033799999999963e-02 -1.646026999999999907e-02 -1.647421799999999881e-02 -1.648885599999999965e-02 -1.650259600000000132e-02 -1.651964599999999894e-02 -1.653555699999999934e-02 -1.655173399999999850e-02 -1.656896199999999958e-02 -1.658729600000000137e-02 -1.660379500000000105e-02 -1.662441699999999897e-02 -1.664379699999999837e-02 -1.666419900000000107e-02 -1.668495700000000026e-02 -1.670594599999999930e-02 -1.672819099999999989e-02 -1.674991199999999875e-02 -1.710310599999999986e-02 -1.713874900000000173e-02 -1.716781900000000083e-02 -1.719608099999999848e-02 -1.722371600000000003e-02 -1.725111299999999848e-02 -1.727855199999999911e-02 -1.730522500000000047e-02 -1.733178000000000149e-02 -1.735879499999999978e-02 -1.738633499999999929e-02 -1.741259599999999894e-02 -1.743950400000000150e-02 -1.781233499999999859e-02 -1.784822200000000039e-02 -1.787931300000000084e-02 -1.790922600000000031e-02 -1.793848099999999918e-02 -1.796673299999999862e-02 -1.799352900000000116e-02 -1.801891499999999993e-02 -1.843854699999999958e-02 -1.847299399999999953e-02 -1.817323100000000149e-02 -1.820444200000000123e-02 -1.823384800000000042e-02 -1.815779299999999846e-02 -1.817584599999999898e-02 -1.819530100000000053e-02 -1.821260400000000029e-02 -1.822836200000000142e-02 -1.824237299999999923e-02 -1.825066599999999872e-02 -1.790163999999999991e-02 -1.791390099999999944e-02 -1.792549900000000099e-02 -1.793547699999999828e-02 -1.794407799999999872e-02 -1.795068699999999989e-02 -1.795513400000000107e-02
-1.795782199999999829e-02 -1.759501399999999910e-02 -1.759698200000000060e-02 -1.759795800000000035e-02 -1.759722099999999970e-02 -1.759437700000000132e-02 -1.759014799999999989e-02 -1.758385900000000029e-02 -1.757634300000000122e-02 -1.756622999999999865e-02 -1.755429799999999943e-02 -1.754041400000000070e-02 -1.715884000000000159e-02 -1.714408699999999883e-02 -1.712851699999999935e-02 -1.711111099999999829e-02 -1.709211500000000147e-02 -1.707179799999999914e-02 -1.705053700000000103e-02 -1.702853899999999879e-02 -1.700598299999999882e-02 -1.698271399999999945e-02 -1.695839799999999953e-02 -1.693281199999999848e-02 -1.690626099999999882e-02 -1.687999000000000097e-02 -1.685318499999999969e-02 -1.682744699999999885e-02 -1.679939899999999958e-02 -1.677198599999999915e-02 -1.674423599999999915e-02 -1.671628000000000003e-02 -1.668843500000000146e-02 -1.666068399999999852e-02 -1.663354100000000169e-02 -1.660530199999999887e-02 -1.657730899999999841e-02 -1.655016100000000073e-02 -1.652320200000000072e-02 -1.649649099999999854e-02 -1.646416699999999830e-02 -1.643796000000000146e-02 -1.641076600000000024e-02 -1.638303699999999960e-02 -1.635578000000000032e-02 -1.632787399999999917e-02 -1.629909900000000092e-02 -1.626170899999999919e-02 -1.590223099999999931e-02 -1.587999199999999902e-02 -1.585813900000000026e-02 -1.583646699999999991e-02 -1.581565700000000033e-02 -1.579549499999999967e-02 -1.577630600000000036e-02 -1.575487899999999941e-02 -1.573569699999999988e-02 -1.571543499999999982e-02 -1.569519499999999859e-02 -1.584590699999999935e-02 -1.582445299999999874e-02 -1.580608699999999991e-02 -1.578725799999999846e-02 -1.576900499999999913e-02 -1.575006300000000165e-02 -1.572805799999999962e-02 -1.537776899999999947e-02 -1.536416300000000013e-02 -1.535027400000000056e-02 -1.533870399999999988e-02 -1.532627200000000016e-02 -1.531620499999999940e-02 -1.530667900000000012e-02 -1.641226800000000069e-02 -1.640258199999999889e-02 -1.639304399999999898e-02 -1.638246000000000147e-02 -1.608522500000000161e-02 -1.607890000000000014e-02 -1.612924099999999902e-02 -1.612125000000000016e-02 -1.611445599999999923e-02 -1.610982099999999986e-02 -1.610433199999999898e-02 -1.610019199999999928e-02 -1.609692700000000046e-02 -1.609455400000000050e-02 -1.609272999999999954e-02 -1.609386000000000150e-02 -1.609202800000000128e-02 -1.609103400000000059e-02 -1.609102800000000028e-02 -1.609208800000000092e-02 -1.609405300000000053e-02 -1.609671699999999997e-02 -1.610307000000000058e-02 -1.610504700000000081e-02 -1.610687900000000103e-02 -1.610960800000000095e-02 -1.611383699999999891e-02 -1.611924799999999922e-02 -1.612487599999999979e-02 -1.534019200000000076e-02 -1.534785900000000015e-02 -1.525077300000000045e-02 -1.525978799999999982e-02 -1.526890000000000018e-02 -1.527862600000000001e-02 -1.595668700000000065e-02 -1.631554199999999885e-02 -1.632858699999999857e-02 -1.634091699999999994e-02 -1.635216100000000047e-02 -1.636447400000000038e-02 -1.637681900000000079e-02 -1.638871999999999898e-02 -1.639985000000000054e-02 -1.674296399999999907e-02 -1.675691899999999859e-02 -1.676984399999999903e-02 -1.678197400000000158e-02 -1.679382700000000075e-02 -1.678259199999999896e-02 -1.679223800000000100e-02 -1.680136900000000003e-02 -1.680825799999999953e-02 -1.651096000000000161e-02 -1.652785899999999891e-02 -1.654370399999999935e-02 -1.655973000000000167e-02 -1.657689799999999963e-02 -1.659516000000000116e-02 -1.661153500000000019e-02 -1.663217200000000062e-02 -1.665146699999999966e-02 -1.667182799999999965e-02 -1.669255299999999886e-02 -1.671345299999999964e-02 -1.706556799999999971e-02 -1.709309599999999860e-02 -1.712112099999999956e-02 -1.715107199999999985e-02 -1.717832799999999965e-02 -1.720545700000000039e-02 -1.723231399999999858e-02 -1.725914099999999868e-02 -1.728615199999999907e-02 -1.731251500000000054e-02 -1.733890000000000084e-02 -1.736573400000000073e-02 -1.739307500000000090e-02 -1.741924699999999882e-02 -1.778700000000000073e-02 -1.782283499999999868e-02 -1.785586200000000012e-02 -1.788582500000000103e-02 -1.791505700000000159e-02 -1.794370199999999888e-02 -1.801601300000000086e-02 -1.836440500000000031e-02 -1.840802399999999853e-02 -1.844313100000000150e-02 -1.814543700000000037e-02 -1.817614299999999877e-02 -1.820743600000000045e-02 -1.823665999999999829e-02 -1.826521299999999889e-02 -1.828999499999999986e-02 -1.819741600000000098e-02 -1.821377199999999960e-02 -1.822804199999999986e-02 -1.823853300000000122e-02 -1.789384800000000039e-02 -1.790712399999999996e-02 -1.791909399999999999e-02 -1.793035299999999957e-02 -1.793995899999999838e-02 -1.794810299999999997e-02 -1.795407499999999990e-02 -1.795756999999999909e-02
-1.759785100000000116e-02 -1.760033299999999926e-02 -1.760208099999999859e-02 -1.760284000000000154e-02 -1.760188000000000030e-02 -1.759882600000000144e-02 -1.759439000000000142e-02 -1.758786500000000114e-02 -1.758005600000000015e-02 -1.756955600000000006e-02 -1.755691699999999827e-02 -1.717726600000000006e-02 -1.716466800000000098e-02 -1.714993500000000157e-02 -1.713438800000000040e-02 -1.711698799999999965e-02 -1.709805899999999879e-02 -1.707785499999999942e-02 -1.705666000000000126e-02 -1.703474099999999908e-02 -1.701228200000000010e-02 -1.698908699999999994e-02 -1.696483999999999839e-02 -1.693932800000000002e-02 -1.691286499999999915e-02 -1.688669199999999829e-02 -1.686000799999999925e-02 -1.683447500000000152e-02 -1.680659199999999867e-02 -1.677927099999999838e-02 -1.675169099999999911e-02 -1.672396199999999847e-02 -1.669633499999999965e-02 -1.666882100000000033e-02 -1.664193099999999870e-02 -1.661395099999999833e-02 -1.658622400000000011e-02 -1.655933899999999931e-02 -1.653265199999999838e-02 -1.650622200000000095e-02 -1.647428600000000118e-02 -1.644831799999999997e-02 -1.642143899999999948e-02 -1.639405000000000029e-02 -1.636716100000000160e-02 -1.633967999999999879e-02 -1.631152400000000086e-02 -1.627938599999999986e-02 -1.591443000000000024e-02 -1.589235900000000173e-02 -1.587066599999999855e-02 -1.584918000000000091e-02 -1.582853999999999858e-02 -1.580850500000000047e-02 -1.578948999999999978e-02 -1.576826099999999869e-02 -1.574932100000000015e-02 -1.572930300000000003e-02 -1.570935999999999860e-02 -1.586062099999999836e-02 -1.583933499999999953e-02 -1.582112800000000027e-02 -1.580248199999999964e-02 -1.578451499999999896e-02 -1.576607999999999829e-02 -1.574520999999999907e-02 -1.571860300000000113e-02 -1.537998900000000016e-02 -1.536608400000000034e-02 -1.535444799999999971e-02 -1.534185300000000078e-02 -1.533177999999999971e-02 -1.532226800000000000e-02 -1.643676599999999849e-02 -1.642789700000000033e-02 -1.641913600000000084e-02 -1.640967899999999993e-02 -1.639913399999999924e-02 -1.638908700000000010e-02 -1.615640499999999868e-02 -1.614894600000000083e-02 -1.614230599999999863e-02 -1.613779200000000150e-02 -1.613247599999999976e-02 -1.612839300000000128e-02 -1.612519999999999926e-02 -1.612288400000000052e-02 -1.612108799999999870e-02 -1.612191300000000160e-02 -1.611994500000000011e-02 -1.611844100000000071e-02 -1.611791900000000138e-02 -1.611846299999999954e-02 -1.611980500000000094e-02 -1.612202899999999953e-02 -1.612801700000000144e-02 -1.612966399999999842e-02 -1.613123600000000019e-02 -1.613338599999999956e-02 -1.613692799999999830e-02 -1.614179899999999834e-02 -1.614705300000000149e-02 -1.535494999999999916e-02 -1.536227400000000042e-02 -1.526497700000000075e-02 -1.527364999999999973e-02 -1.528245699999999929e-02 -1.529191199999999952e-02 -1.596743999999999941e-02 -1.632586399999999896e-02 -1.633844500000000005e-02 -1.635046100000000016e-02 -1.636145599999999992e-02 -1.637352300000000094e-02 -1.638584200000000116e-02 -1.639757000000000020e-02 -1.673408300000000029e-02 -1.675317999999999946e-02 -1.676671500000000148e-02 -1.677985400000000030e-02 -1.679250499999999924e-02 -1.680519800000000036e-02 -1.679386899999999946e-02 -1.680545400000000092e-02 -1.681773099999999896e-02 -1.683095100000000024e-02 -1.683983299999999850e-02 -1.685824699999999982e-02 -1.687241199999999983e-02 -1.688783799999999877e-02 -1.690430000000000058e-02 -1.692232399999999901e-02 -1.693775700000000120e-02 -1.696010599999999910e-02 -1.698291199999999931e-02 -1.700611700000000115e-02 -1.703007000000000132e-02 -1.705466200000000168e-02 -1.708043799999999987e-02 -1.710510299999999997e-02 -1.713109300000000002e-02 -1.715950399999999904e-02 -1.718593100000000151e-02 -1.721243500000000162e-02 -1.723883500000000096e-02 -1.726531200000000141e-02 -1.729204999999999978e-02 -1.731821100000000002e-02 -1.734451500000000132e-02 -1.737124199999999855e-02 -1.739845400000000070e-02 -1.776045000000000054e-02 -1.779609700000000030e-02 -1.782885500000000109e-02 -1.787856700000000146e-02 -1.791303600000000024e-02 -1.794783800000000068e-02 -1.798336999999999852e-02 -1.833353999999999887e-02 -1.837619299999999900e-02 -1.841102199999999911e-02 -1.811616200000000163e-02 -1.814745599999999931e-02 -1.817804400000000084e-02 -1.820919000000000010e-02 -1.823818300000000156e-02 -1.826632400000000045e-02 -1.829056399999999874e-02 -1.831535600000000139e-02 -1.799192800000000078e-02 -1.801606600000000072e-02 -1.804030100000000164e-02 -1.806022700000000161e-02 -1.791129500000000069e-02 -1.792294399999999968e-02 -1.793382899999999835e-02 -1.794300399999999851e-02 -1.795055599999999946e-02 -1.795561600000000063e-02 -1.795727700000000066e-02
-1.760347300000000142e-02 -1.760569999999999843e-02 -1.760721900000000034e-02 -1.760775499999999924e-02 -1.760657599999999878e-02 -1.760331700000000027e-02 -1.759867199999999923e-02 -1.759188700000000050e-02 -1.758372100000000007e-02 -1.757264700000000027e-02 -1.755777000000000032e-02 -1.718350800000000012e-02 -1.717090300000000125e-02 -1.715619100000000119e-02 -1.714068499999999926e-02 -1.712331900000000143e-02 -1.710447600000000040e-02 -1.708436400000000119e-02 -1.706323200000000109e-02 -1.704141699999999968e-02 -1.701907000000000073e-02 -1.699596100000000040e-02 -1.697178400000000018e-02 -1.694634000000000071e-02 -1.691994999999999957e-02 -1.689386199999999907e-02 -1.686727500000000102e-02 -1.684192199999999875e-02 -1.681418599999999833e-02 -1.678693599999999883e-02 -1.675950699999999988e-02 -1.673199200000000109e-02 -1.670456600000000055e-02 -1.667727600000000129e-02 -1.665062499999999876e-02 -1.662289700000000106e-02 -1.659542699999999940e-02 -1.656880200000000053e-02 -1.654238200000000131e-02 -1.651623300000000169e-02 -1.648469400000000112e-02 -1.645896100000000112e-02 -1.643241100000000093e-02 -1.640538999999999886e-02 -1.637890100000000126e-02 -1.635188500000000003e-02 -1.632438900000000165e-02 -1.629461199999999999e-02 -1.592693499999999970e-02 -1.590502200000000130e-02 -1.588347600000000054e-02 -1.586216099999999962e-02 -1.584167900000000087e-02 -1.582176100000000016e-02 -1.580290800000000093e-02 -1.578185799999999930e-02 -1.576315799999999934e-02 -1.574336999999999959e-02 -1.572369699999999829e-02 -1.587556400000000173e-02 -1.585442899999999974e-02 -1.583635900000000124e-02 -1.581785800000000061e-02 -1.580010999999999916e-02 -1.578204899999999938e-02 -1.576195299999999869e-02 -1.573871500000000034e-02 -1.539611700000000083e-02 -1.538217199999999951e-02 -1.537047400000000029e-02 -1.535766199999999936e-02 -1.534757500000000045e-02 -1.533807199999999947e-02 -1.646014100000000105e-02 -1.645183100000000009e-02 -1.644357000000000110e-02 -1.643475399999999934e-02 -1.642840300000000114e-02 -1.641992899999999977e-02 -1.618407399999999968e-02 -1.617715700000000104e-02 -1.617070899999999839e-02 -1.616632999999999959e-02 -1.616120799999999982e-02 -1.615721499999999908e-02 -1.615410100000000057e-02 -1.615188000000000040e-02 -1.615018600000000040e-02 -1.615517400000000131e-02 -1.615297099999999861e-02 -1.615082300000000165e-02 -1.614966699999999949e-02 -1.614959900000000059e-02 -1.615042800000000139e-02 -1.615212200000000139e-02 -1.615528499999999840e-02 -1.615670400000000090e-02 -1.615808100000000122e-02 -1.615962799999999880e-02 -1.616236199999999956e-02 -1.616656500000000080e-02 -1.617129200000000031e-02 -1.537008699999999929e-02 -1.537696099999999975e-02 -1.527943000000000009e-02 -1.528777899999999960e-02 -1.529629300000000074e-02 -1.530548299999999994e-02 -1.597820700000000121e-02 -1.633583400000000047e-02 -1.634798299999999996e-02 -1.635967600000000008e-02 -1.637040400000000159e-02 -1.638221399999999911e-02 -1.639434700000000009e-02 -1.640588899999999989e-02 -1.674366399999999838e-02 -1.676018799999999878e-02 -1.677334399999999906e-02 -1.678651800000000027e-02 -1.679942400000000030e-02 -1.681254899999999955e-02 -1.680051100000000061e-02 -1.681286099999999839e-02 -1.682599200000000142e-02 -1.684002399999999858e-02 -1.685184099999999935e-02 -1.686972200000000019e-02 -1.688540499999999916e-02 -1.690097900000000000e-02 -1.691844500000000071e-02 -1.693714199999999878e-02 -1.695438800000000079e-02 -1.697561300000000051e-02 -1.699647500000000047e-02 -1.701844200000000168e-02 -1.704106400000000160e-02 -1.706392099999999926e-02 -1.708882800000000035e-02 -1.711275199999999844e-02 -1.713802999999999854e-02 -1.716575099999999993e-02 -1.719176799999999963e-02 -1.721792499999999851e-02 -1.724409000000000011e-02 -1.727039600000000036e-02 -1.729699800000000093e-02 -1.732306200000000018e-02 -1.734937799999999863e-02 -1.737607500000000124e-02 -1.773320399999999894e-02 -1.777425200000000080e-02 -1.780948699999999885e-02 -1.784572400000000031e-02 -1.788148300000000010e-02 -1.791583399999999854e-02 -1.795052600000000137e-02 -1.829845899999999956e-02 -1.834342599999999948e-02 -1.837742399999999984e-02 -1.808668399999999871e-02 -1.811855399999999852e-02 -1.814974199999999996e-02 -1.818019800000000158e-02 -1.821113900000000119e-02 -1.823979200000000120e-02 -1.826726899999999917e-02 -1.829082500000000014e-02 -1.796943299999999993e-02 -1.799476599999999885e-02 -1.801856300000000133e-02 -1.804214999999999985e-02 -1.806117999999999960e-02 -1.808042699999999961e-02 -1.792615300000000023e-02 -1.793610400000000132e-02 -1.794472500000000165e-02 -1.795137200000000016e-02 -1.795474199999999923e-02 -1.759927199999999914e-02
-1.783458900000000139e-02 -1.761114500000000166e-02 -1.761243599999999868e-02 -1.761276200000000056e-02 -1.761138799999999865e-02 -1.760794599999999932e-02 -1.760311200000000062e-02 -1.759607100000000132e-02 -1.758750800000000170e-02 -1.757544100000000067e-02 -1.720219200000000156e-02 -1.719048000000000104e-02 -1.717787800000000059e-02 -1.716319599999999862e-02 -1.714775099999999927e-02 -1.713046299999999855e-02 -1.711173900000000081e-02 -1.709170399999999923e-02 -1.707063600000000014e-02 -1.704896200000000084e-02 -1.702675199999999917e-02 -1.700375999999999971e-02 -1.697967200000000121e-02 -1.695430300000000043e-02 -1.692797999999999872e-02 -1.690196600000000091e-02 -1.687545099999999965e-02 -1.685025399999999854e-02 -1.682262899999999867e-02 -1.679542100000000135e-02 -1.676811500000000010e-02 -1.674078199999999919e-02 -1.671352499999999991e-02 -1.668642500000000126e-02 -1.665998399999999921e-02 -1.663247699999999968e-02 -1.660523200000000102e-02 -1.657883099999999874e-02 -1.655264500000000125e-02 -1.652674299999999999e-02 -1.649555800000000044e-02 -1.647001600000000052e-02 -1.644375099999999951e-02 -1.641705599999999932e-02 -1.639090199999999886e-02 -1.636425299999999874e-02 -1.633722599999999983e-02 -1.630861700000000095e-02 -1.593993499999999883e-02 -1.591815599999999928e-02 -1.589672599999999991e-02 -1.587555100000000163e-02 -1.585518799999999923e-02 -1.583535900000000024e-02 -1.581663300000000008e-02 -1.579571499999999837e-02 -1.577722700000000131e-02 -1.575761399999999965e-02 -1.573813599999999979e-02 -1.589090199999999842e-02 -1.586988199999999835e-02 -1.585189999999999863e-02 -1.583347800000000152e-02 -1.581584299999999957e-02 -1.579798099999999914e-02 -1.577829299999999879e-02 -1.575637100000000165e-02 -1.541281700000000053e-02 -1.539879199999999969e-02 -1.538703400000000082e-02 -1.537395400000000044e-02 -1.536385200000000076e-02 -1.535434500000000015e-02 -1.648285799999999954e-02 -1.647499200000000080e-02 -1.646713299999999838e-02 -1.645881000000000080e-02 -1.645440700000000075e-02 -1.644656499999999980e-02 -1.621222599999999972e-02 -1.620589500000000141e-02 -1.619973699999999878e-02 -1.619557099999999888e-02 -1.619073000000000040e-02 -1.618691200000000122e-02 -1.618392100000000042e-02 -1.618187199999999992e-02 -1.618039099999999883e-02 -1.618545100000000000e-02 -1.618323600000000015e-02 -1.618067700000000095e-02 -1.617910900000000055e-02 -1.617865799999999854e-02 -1.617919099999999902e-02 -1.618056199999999903e-02 -1.618352199999999880e-02 -1.618478099999999878e-02 -1.618604699999999855e-02 -1.646745399999999943e-02 -1.666737600000000111e-02 -1.668202099999999827e-02 -1.669314800000000140e-02 -1.538511799999999971e-02 -1.539161300000000017e-02 -1.529389100000000043e-02 -1.530195600000000024e-02 -1.531020200000000019e-02 -1.565547499999999856e-02 -1.598883799999999827e-02 -1.634484799999999863e-02 -1.635676700000000122e-02 -1.636819899999999994e-02 -1.637867700000000121e-02 -1.639023100000000163e-02 -1.640217100000000011e-02 -1.641351599999999952e-02 -1.674615299999999973e-02 -1.676017600000000163e-02 -1.677243000000000137e-02 -1.697804500000000064e-02 -1.699582700000000154e-02 -1.701333999999999833e-02 -1.699048100000000172e-02 -1.700496400000000088e-02 -1.701993200000000150e-02 -1.703540200000000157e-02 -1.703980399999999867e-02 -1.706210799999999944e-02 -1.688990599999999967e-02 -1.690480100000000055e-02 -1.692280300000000015e-02 -1.694189999999999932e-02 -1.695978000000000069e-02 -1.698110099999999845e-02 -1.700165799999999935e-02 -1.702357200000000070e-02 -1.704605199999999904e-02 -1.706811999999999913e-02 -1.709323499999999829e-02 -1.711700600000000058e-02 -1.714206700000000042e-02 -1.716958299999999868e-02 -1.719547999999999910e-02 -1.750042900000000137e-02 -1.753484400000000082e-02 -1.756948100000000137e-02 -1.760460299999999992e-02 -1.763843999999999829e-02 -1.767251400000000028e-02 -1.770723100000000036e-02 -1.774278400000000103e-02 -1.777727200000000021e-02 -1.781230599999999997e-02 -1.784846899999999875e-02 -1.788410000000000000e-02 -1.791843200000000150e-02 -1.795308099999999921e-02 -1.830507500000000051e-02 -1.802321100000000079e-02 -1.805664499999999964e-02 -1.808911499999999936e-02 -1.812092200000000111e-02 -1.815197299999999833e-02 -1.818222200000000136e-02 -1.821279199999999848e-02 -1.824076100000000117e-02 -1.826660399999999879e-02 -1.794494300000000139e-02 -1.797235499999999889e-02 -1.799743399999999965e-02 -1.802085999999999966e-02 -1.804374900000000129e-02 -1.806177100000000077e-02 -1.807925200000000052e-02 -1.779458000000000081e-02 -1.780725799999999942e-02 -1.781680700000000048e-02 -1.782444099999999990e-02 -1.783024700000000046e-02 -1.783360499999999890e-02
-1.783507599999999832e-02 -1.761690499999999868e-02 -1.761799400000000140e-02 -1.761814800000000014e-02 -1.761661200000000024e-02 -1.761301499999999923e-02 -1.760800599999999896e-02 -1.760066000000000061e-02 -1.759137800000000126e-02 -1.722100199999999914e-02 -1.721055999999999975e-02 -1.719878600000000063e-02 -1.718619000000000049e-02 -1.717153100000000029e-02 -1.715614799999999954e-02 -1.713895899999999875e-02 -1.712037400000000070e-02 -1.710040700000000150e-02 -1.707939400000000121e-02 -1.705788299999999938e-02 -1.703581599999999877e-02 -1.701297499999999963e-02 -1.698900500000000147e-02 -1.696373300000000167e-02 -1.693747400000000097e-02 -1.691152300000000122e-02 -1.688504799999999972e-02 -1.685998099999999958e-02 -1.683241599999999935e-02 -1.680520699999999909e-02 -1.677797500000000053e-02 -1.675077900000000036e-02 -1.672364900000000015e-02 -1.669670100000000129e-02 -1.667043699999999976e-02 -1.664311900000000136e-02 -1.661607000000000015e-02 -1.658986100000000088e-02 -1.656387800000000063e-02 -1.653819299999999964e-02 -1.650732499999999978e-02 -1.648194000000000048e-02 -1.645593100000000003e-02 -1.642954300000000131e-02 -1.640369100000000149e-02 -1.637736100000000000e-02 -1.635070400000000063e-02 -1.632279500000000105e-02 -1.595410800000000157e-02 -1.593245800000000004e-02 -1.591114000000000070e-02 -1.589009900000000128e-02 -1.586984799999999890e-02 -1.585010900000000111e-02 -1.583151199999999897e-02 -1.581072299999999875e-02 -1.579247500000000026e-02 -1.577305199999999921e-02 -1.575378599999999879e-02 -1.590767699999999854e-02 -1.588677499999999881e-02 -1.586888599999999871e-02 -1.585053999999999977e-02 -1.583299999999999985e-02 -1.581529500000000005e-02 -1.579593500000000053e-02 -1.577496600000000138e-02 -1.575023199999999943e-02 -1.541708399999999930e-02 -1.540527899999999915e-02 -1.539187399999999983e-02 -1.538177999999999941e-02 -1.537227300000000053e-02 -1.650638200000000000e-02 -1.649897100000000116e-02 -1.649154499999999982e-02 -1.648374299999999862e-02 -1.648079599999999895e-02 -1.647349999999999856e-02 -1.624245499999999939e-02 -1.623688499999999951e-02 -1.623125799999999841e-02 -1.622754100000000158e-02 -1.622321900000000053e-02 -1.621979200000000024e-02 -1.621705500000000105e-02 -1.621535299999999832e-02 -1.621430399999999883e-02 -1.621972400000000133e-02 -1.621767099999999948e-02 -1.621484600000000151e-02 -1.621298399999999973e-02 -1.621225899999999970e-02 -1.648564599999999963e-02 -1.648869600000000060e-02 -1.668736900000000051e-02 -1.669600499999999987e-02 -1.670275800000000158e-02 -1.670888200000000129e-02 -1.671517600000000173e-02 -1.672246000000000149e-02 -1.672995999999999858e-02 -1.540154600000000033e-02 -1.540764900000000069e-02 -1.530980000000000014e-02 -1.531757299999999926e-02 -1.532553899999999913e-02 -1.567318900000000056e-02 -1.600033000000000011e-02 -1.635402199999999931e-02 -1.636570899999999912e-02 -1.637683300000000036e-02 -1.638701399999999836e-02 -1.639826800000000057e-02 -1.640996899999999994e-02 -1.660820600000000036e-02 -1.662197199999999875e-02 -1.663659500000000055e-02 -1.665083100000000135e-02 -1.698242900000000027e-02 -1.700097399999999856e-02 -1.701918200000000075e-02 -1.698975299999999980e-02 -1.700567899999999924e-02 -1.702235699999999838e-02 -1.703968499999999886e-02 -1.705400300000000161e-02 -1.707558799999999918e-02 -1.709428400000000126e-02 -1.711389799999999892e-02 -1.713417799999999991e-02 -1.715505800000000081e-02 -1.716849499999999890e-02 -1.719555899999999915e-02 -1.722090700000000058e-02 -1.724675599999999850e-02 -1.727577400000000069e-02 -1.730707199999999973e-02 -1.733928200000000100e-02 -1.736989099999999842e-02 -1.740287000000000084e-02 -1.743996700000000066e-02 -1.747322299999999953e-02 -1.750673499999999896e-02 -1.754013399999999889e-02 -1.757409000000000054e-02 -1.760872900000000005e-02 -1.764174500000000034e-02 -1.767571899999999946e-02 -1.771031199999999889e-02 -1.774569700000000125e-02 -1.778016799999999897e-02 -1.781509900000000091e-02 -1.785128100000000009e-02 -1.788686299999999937e-02 -1.792123600000000011e-02 -1.795589699999999844e-02 -1.799110599999999976e-02 -1.802597800000000153e-02 -1.805941599999999828e-02 -1.809187900000000168e-02 -1.812359100000000139e-02 -1.815441799999999856e-02 -1.818428500000000142e-02 -1.821399900000000155e-02 -1.823970000000000105e-02 -1.792298000000000155e-02 -1.794891399999999984e-02 -1.797605899999999909e-02 -1.800079699999999894e-02 -1.802372000000000002e-02 -1.804566800000000082e-02 -1.806212100000000043e-02 -1.774552899999999947e-02 -1.777306099999999972e-02 -1.780289300000000019e-02 -1.781581299999999979e-02 -1.782482800000000089e-02 -1.783121400000000148e-02 -1.783465700000000029e-02
-1.761965100000000006e-02 -1.762110100000000013e-02 -1.762245999999999951e-02 -1.762283699999999884e-02 -1.762143399999999832e-02 -1.761791000000000051e-02 -1.761290600000000109e-02 -1.760519500000000057e-02 -1.723955699999999910e-02 -1.723089699999999849e-02 -1.722037499999999957e-02 -1.720851899999999851e-02 -1.719592299999999838e-02 -1.718126999999999849e-02 -1.716592999999999938e-02 -1.714882800000000138e-02 -1.713038000000000061e-02 -1.711048399999999872e-02 -1.708950600000000083e-02 -1.706813999999999901e-02 -1.704618600000000136e-02 -1.702352299999999874e-02 -1.699971800000000047e-02 -1.697458799999999879e-02 -1.694840499999999972e-02 -1.692251499999999909e-02 -1.689605599999999958e-02 -1.687108999999999831e-02 -1.684352600000000102e-02 -1.681626099999999902e-02 -1.678904200000000055e-02 -1.676191800000000065e-02 -1.673486399999999860e-02 -1.670802700000000030e-02 -1.668190300000000140e-02 -1.665473699999999932e-02 -1.662784600000000168e-02 -1.660179200000000063e-02 -1.657597699999999868e-02 -1.655047800000000041e-02 -1.651988299999999910e-02 -1.649462599999999834e-02 -1.646884499999999932e-02 -1.644275099999999851e-02 -1.641717900000000049e-02 -1.639113700000000007e-02 -1.636479700000000037e-02 -1.633735799999999974e-02 -1.630275999999999947e-02 -1.594789900000000149e-02 -1.592668699999999840e-02 -1.590577199999999858e-02 -1.588561900000000013e-02 -1.586596700000000165e-02 -1.584749099999999827e-02 -1.582681099999999966e-02 -1.580881699999999931e-02 -1.578958600000000129e-02 -1.577052799999999894e-02 -1.592598400000000067e-02 -1.590520100000000076e-02 -1.588741499999999848e-02 -1.586915399999999990e-02 -1.585170400000000118e-02 -1.583412699999999992e-02 -1.581504400000000032e-02 -1.579484800000000022e-02 -1.577361399999999830e-02 -1.543683000000000034e-02 -1.542495699999999956e-02 -1.541113700000000010e-02 -1.540107200000000003e-02 -1.539156399999999994e-02 -1.653047200000000092e-02 -1.652353800000000081e-02 -1.651658599999999977e-02 -1.650934800000000008e-02 -1.650772600000000034e-02 -1.650097799999999948e-02 -1.627380800000000072e-02 -1.626922800000000016e-02 -1.626450000000000118e-02 -1.626160600000000137e-02 -1.625819900000000096e-02 -1.625553500000000151e-02 -1.625329299999999852e-02 -1.625219400000000106e-02 -1.625186799999999918e-02 -1.674141700000000149e-02 -1.673992499999999925e-02 -1.673689000000000079e-02 -1.673562599999999997e-02 -1.673682599999999979e-02 -1.673894000000000076e-02 -1.674296999999999938e-02 -1.674894000000000036e-02 -1.675340300000000004e-02 -1.675754100000000080e-02 -1.676111699999999899e-02 -1.676473399999999989e-02 -1.676996399999999832e-02 -1.677590300000000173e-02 -1.541885399999999920e-02 -1.542458199999999918e-02 -1.532678600000000023e-02 -1.533427300000000069e-02 -1.534195499999999913e-02 -1.569014300000000015e-02 -1.601200399999999982e-02 -1.636218799999999973e-02 -1.637371799999999891e-02 -1.638447700000000146e-02 -1.639428299999999908e-02 -1.658307499999999921e-02 -1.659775999999999960e-02 -1.661277300000000082e-02 -1.662647000000000083e-02 -1.664098300000000155e-02 -1.665517500000000123e-02 -1.698342300000000096e-02 -1.700399600000000039e-02 -1.702303200000000044e-02 -1.697951600000000005e-02 -1.699771900000000141e-02 -1.701621899999999910e-02 -1.703490900000000086e-02 -1.705178099999999849e-02 -1.707367400000000049e-02 -1.709397400000000136e-02 -1.711474400000000118e-02 -1.713683800000000146e-02 -1.715967499999999923e-02 -1.717963700000000107e-02 -1.720712099999999883e-02 -1.723293099999999994e-02 -1.725982699999999842e-02 -1.728777899999999965e-02 -1.731684899999999874e-02 -1.734714199999999942e-02 -1.737699700000000166e-02 -1.740861800000000070e-02 -1.744462399999999885e-02 -1.747729900000000169e-02 -1.751044499999999948e-02 -1.754359999999999947e-02 -1.757741499999999901e-02 -1.761195600000000153e-02 -1.764478499999999964e-02 -1.767886600000000141e-02 -1.771352799999999922e-02 -1.774892299999999978e-02 -1.778352999999999878e-02 -1.781844999999999957e-02 -1.785474000000000089e-02 -1.789034100000000058e-02 -1.792481599999999967e-02 -1.795953200000000027e-02 -1.799470599999999920e-02 -1.802961299999999989e-02 -1.806304300000000085e-02 -1.809494600000000064e-02 -1.812648400000000173e-02 -1.815688700000000003e-02 -1.818583699999999984e-02 -1.821134300000000136e-02 -1.789933999999999970e-02 -1.792800900000000169e-02 -1.795390399999999970e-02 -1.798068599999999920e-02 -1.800493699999999864e-02 -1.802707799999999846e-02 -1.804735899999999893e-02 -1.772734299999999957e-02 -1.774842800000000012e-02 -1.776965600000000173e-02 -1.779273099999999913e-02 -1.781336000000000030e-02 -1.782506799999999947e-02 -1.783248899999999998e-02 -1.783592599999999848e-02
-1.750914599999999974e-02 -1.750956999999999861e-02 -1.750959300000000038e-02 -1.751002100000000061e-02 -1.751106300000000032e-02 -1.751549399999999951e-02 -1.751505800000000002e-02 -1.750850899999999849e-02 -1.725132399999999844e-02 -1.724259599999999892e-02 -1.723196199999999997e-02 -1.721998300000000121e-02 -1.720739099999999897e-02 -1.719271099999999941e-02 -1.717735100000000042e-02 -1.716025300000000031e-02 -1.714188599999999854e-02 -1.712204399999999946e-02 -1.710105799999999884e-02 -1.707976400000000075e-02 -1.705781400000000100e-02 -1.703532799999999889e-02 -1.701174100000000036e-02 -1.698683100000000085e-02 -1.696076300000000023e-02 -1.693495399999999859e-02 -1.690850699999999970e-02 -1.688362599999999880e-02 -1.685601999999999934e-02 -1.682865799999999981e-02 -1.680139199999999833e-02 -1.677426699999999896e-02 -1.674725000000000172e-02 -1.672049899999999978e-02 -1.669628700000000063e-02 -1.666922499999999932e-02 -1.664244700000000118e-02 -1.661650599999999964e-02 -1.659081600000000128e-02 -1.656546500000000144e-02 -1.653510700000000028e-02 -1.650996899999999934e-02 -1.648439499999999891e-02 -1.645859900000000084e-02 -1.643332399999999915e-02 -1.640761599999999987e-02 -1.638168300000000105e-02 -1.635496900000000045e-02 -1.632405400000000104e-02 -1.596602199999999985e-02 -1.594490299999999985e-02 -1.592410199999999901e-02 -1.590403199999999850e-02 -1.588446699999999934e-02 -1.586610299999999946e-02 -1.584552300000000025e-02 -1.582781000000000118e-02 -1.580879199999999860e-02 -1.578997399999999829e-02 -1.594650699999999865e-02 -1.592584799999999939e-02 -1.590819400000000050e-02 -1.589005799999999857e-02 -1.587273800000000082e-02 -1.585531399999999883e-02 -1.583651700000000134e-02 -1.581703400000000065e-02 -1.579779799999999831e-02 -1.577035699999999874e-02 -1.544676399999999998e-02 -1.543240599999999921e-02 -1.542239299999999952e-02 -1.541287700000000017e-02 -1.655480700000000124e-02 -1.654826800000000139e-02 -1.654168300000000147e-02 -1.675368899999999869e-02 -1.653450199999999953e-02 -1.675269000000000064e-02 -1.656457399999999858e-02 -1.655232699999999862e-02 -1.681014999999999940e-02 -1.680519100000000057e-02 -1.680039200000000080e-02 -1.679686899999999899e-02 -1.679437599999999975e-02 -1.679373600000000008e-02 -1.679440100000000047e-02 -1.680354400000000012e-02 -1.680327200000000104e-02 -1.680157100000000125e-02 -1.680109700000000095e-02 -1.680245500000000086e-02 -1.680514699999999945e-02 -1.680920899999999857e-02 -1.681586499999999929e-02 -1.682104300000000080e-02 -1.682591400000000084e-02 -1.683028899999999828e-02 -1.683412800000000029e-02 -1.683948999999999863e-02 -1.684568200000000071e-02 -1.543705599999999935e-02 -1.544239600000000059e-02 -1.534457699999999987e-02 -1.554202799999999940e-02 -1.555320399999999929e-02 -1.570708399999999963e-02 -1.602402600000000024e-02 -1.636916600000000097e-02 -1.638024399999999867e-02 -1.639028000000000013e-02 -1.657311900000000074e-02 -1.658795700000000040e-02 -1.660269899999999854e-02 -1.661769700000000072e-02 -1.663132200000000047e-02 -1.664571999999999927e-02 -1.665986100000000150e-02 -1.667557000000000067e-02 -1.700461799999999912e-02 -1.702505299999999833e-02 -1.668573300000000120e-02 -1.670164299999999866e-02 -1.698927700000000054e-02 -1.701323799999999997e-02 -1.703477899999999989e-02 -1.705848800000000012e-02 -1.708153299999999944e-02 -1.710425600000000171e-02 -1.712851400000000093e-02 -1.715308299999999953e-02 -1.717560900000000140e-02 -1.720429100000000003e-02 -1.723128200000000054e-02 -1.725927199999999911e-02 -1.728805400000000062e-02 -1.731765299999999883e-02 -1.734826600000000107e-02 -1.737852200000000041e-02 -1.741020299999999910e-02 -1.744628900000000024e-02 -1.747907400000000069e-02 -1.751236999999999933e-02 -1.754569400000000057e-02 -1.757972699999999985e-02 -1.761446100000000139e-02 -1.764726499999999879e-02 -1.768164599999999878e-02 -1.771656500000000009e-02 -1.775215399999999916e-02 -1.778706400000000173e-02 -1.782209800000000149e-02 -1.785859600000000089e-02 -1.789429000000000020e-02 -1.792892800000000023e-02 -1.796375500000000139e-02 -1.799893400000000115e-02 -1.803388100000000160e-02 -1.806725400000000134e-02 -1.809897699999999873e-02 -1.813004699999999983e-02 -1.815918299999999888e-02 -1.784506799999999865e-02 -1.787649100000000130e-02 -1.790600200000000072e-02 -1.793455399999999839e-02 -1.796093699999999974e-02 -1.798718900000000065e-02 -1.800974899999999851e-02 -1.803037099999999990e-02 -1.771348699999999998e-02 -1.773389100000000163e-02 -1.775409999999999835e-02 -1.777336900000000067e-02 -1.779176400000000158e-02 -1.781032000000000101e-02 -1.782514799999999899e-02 -1.783407600000000079e-02 -1.750588100000000091e-02
-1.756811100000000084e-02 -1.756618399999999858e-02 -1.756244200000000102e-02 -1.755767999999999912e-02 -1.755137699999999995e-02 -1.754346000000000030e-02 -1.753446700000000150e-02 -1.752360899999999902e-02 -1.751122000000000095e-02 -1.749701299999999876e-02 -1.748119399999999851e-02 -1.723376500000000158e-02 -1.722119500000000164e-02 -1.720637800000000134e-02 -1.719078200000000167e-02 -1.717341899999999880e-02 -1.715494299999999889e-02 -1.713503900000000121e-02 -1.711391599999999985e-02 -1.709252799999999919e-02 -1.707037399999999927e-02 -1.704798999999999898e-02 -1.702463699999999872e-02 -1.700001799999999869e-02 -1.697411199999999953e-02 -1.694841100000000003e-02 -1.692197599999999830e-02 -1.689715300000000156e-02 -1.686946200000000173e-02 -1.684195000000000136e-02 -1.681454599999999966e-02 -1.678730299999999995e-02 -1.676024799999999843e-02 -1.673354200000000055e-02 -1.670946699999999868e-02 -1.668249700000000099e-02 -1.665581299999999848e-02 -1.662996699999999897e-02 -1.660439000000000012e-02 -1.657917600000000102e-02 -1.654903200000000171e-02 -1.652402600000000069e-02 -1.649865299999999854e-02 -1.647315900000000111e-02 -1.644819299999999984e-02 -1.642283199999999832e-02 -1.639731999999999995e-02 -1.637137500000000051e-02 -1.634254900000000135e-02 -1.598277700000000009e-02 -1.596175000000000024e-02 -1.594105800000000100e-02 -1.592106000000000077e-02 -1.590157500000000113e-02 -1.588330400000000087e-02 -1.586277900000000046e-02 -1.584534599999999974e-02 -1.582651300000000039e-02 -1.580788899999999858e-02 -1.596678400000000123e-02 -1.594617099999999857e-02 -1.592859199999999836e-02 -1.591053200000000153e-02 -1.589328599999999952e-02 -1.587592200000000064e-02 -1.585723899999999867e-02 -1.583812600000000098e-02 -1.581979600000000055e-02 -1.579840899999999937e-02 -1.546863000000000057e-02 -1.545354500000000082e-02 -1.544361099999999945e-02 -1.543408299999999948e-02 -1.677464799999999964e-02 -1.676737099999999966e-02 -1.676003900000000088e-02 -1.675172100000000067e-02 -1.676568499999999892e-02 -1.676245000000000165e-02 -1.685800100000000093e-02 -1.685248500000000038e-02 -1.684762199999999960e-02 -1.684490199999999840e-02 -1.684212300000000051e-02 -1.684010899999999894e-02 -1.683838799999999927e-02 -1.683810999999999988e-02 -1.683910300000000110e-02 -1.684465500000000004e-02 -1.684531599999999907e-02 -1.684545700000000118e-02 -1.684652099999999972e-02 -1.684857199999999916e-02 -1.685145600000000077e-02 -1.685496300000000058e-02 -1.686045900000000125e-02 -1.686504700000000107e-02 -1.686956599999999903e-02 -1.687414599999999959e-02 -1.687864799999999957e-02 -1.688391800000000123e-02 -1.689005699999999999e-02 -1.545471600000000029e-02 -1.545968999999999989e-02 -1.555292299999999975e-02 -1.556246600000000049e-02 -1.557069500000000072e-02 -1.572254099999999960e-02 -1.603485600000000011e-02 -1.637032899999999944e-02 -1.637833099999999945e-02 -1.656088500000000088e-02 -1.657606600000000041e-02 -1.659110800000000024e-02 -1.660600200000000165e-02 -1.662103900000000065e-02 -1.663462699999999905e-02 -1.664893699999999907e-02 -1.666304799999999975e-02 -1.667868900000000001e-02 -1.669388499999999859e-02 -1.702218200000000028e-02 -1.668014400000000091e-02 -1.669611799999999938e-02 -1.671352599999999938e-02 -1.673147999999999996e-02 -1.674953699999999837e-02 -1.676918499999999895e-02 -1.678856999999999919e-02 -1.680840800000000038e-02 -1.708525500000000058e-02 -1.712292699999999959e-02 -1.715300499999999895e-02 -1.718574399999999933e-02 -1.721635700000000158e-02 -1.724709400000000101e-02 -1.727817300000000084e-02 -1.730968499999999827e-02 -1.734184199999999967e-02 -1.737345599999999893e-02 -1.740609599999999937e-02 -1.744314900000000154e-02 -1.747665099999999930e-02 -1.751059199999999844e-02 -1.754452199999999989e-02 -1.757915000000000172e-02 -1.761438300000000082e-02 -1.764728999999999950e-02 -1.768218499999999957e-02 -1.771756500000000109e-02 -1.775354200000000063e-02 -1.778893299999999983e-02 -1.782421799999999931e-02 -1.786100599999999872e-02 -1.789683800000000172e-02 -1.793167700000000003e-02 -1.796663999999999900e-02 -1.800180700000000161e-02 -1.803668900000000158e-02 -1.806975300000000090e-02 -1.810074199999999953e-02 -1.812938099999999997e-02 -1.782065899999999911e-02 -1.785135300000000036e-02 -1.788261999999999838e-02 -1.791198399999999885e-02 -1.794028500000000026e-02 -1.796629199999999829e-02 -1.799161900000000036e-02 -1.801244700000000087e-02 -1.769637900000000166e-02 -1.772119700000000103e-02 -1.774127500000000079e-02 -1.776095399999999894e-02 -1.777921099999999963e-02 -1.779574100000000034e-02 -1.781134200000000084e-02 -1.782536300000000032e-02 -1.783450899999999839e-02 -1.756518799999999894e-02
-1.757878699999999850e-02 -1.757525999999999880e-02 -1.757025400000000043e-02 -1.756459299999999987e-02 -1.755762300000000137e-02 -1.754918199999999998e-02 -1.753987099999999855e-02 -1.752860100000000129e-02 -1.751594500000000151e-02 -1.750176300000000004e-02 -1.748598800000000092e-02 -1.725748400000000002e-02 -1.724328600000000003e-02 -1.722667900000000168e-02 -1.720943899999999999e-02 -1.719060700000000011e-02 -1.717130600000000076e-02 -1.715083499999999969e-02 -1.712913300000000125e-02 -1.710727700000000059e-02 -1.708453100000000002e-02 -1.706201599999999929e-02 -1.703879200000000052e-02 -1.701445600000000072e-02 -1.698872099999999830e-02 -1.696313199999999882e-02 -1.693671899999999939e-02 -1.691192000000000042e-02 -1.688411000000000078e-02 -1.685640600000000086e-02 -1.682875899999999869e-02 -1.680123899999999906e-02 -1.677402999999999880e-02 -1.674730400000000105e-02 -1.672333999999999973e-02 -1.669641300000000023e-02 -1.666976900000000095e-02 -1.664396699999999910e-02 -1.661845400000000125e-02 -1.659333400000000125e-02 -1.656334699999999910e-02 -1.653846600000000167e-02 -1.651326300000000025e-02 -1.648804900000000115e-02 -1.646338199999999863e-02 -1.643836499999999992e-02 -1.641327799999999990e-02 -1.638809999999999920e-02 -1.636078300000000027e-02 -1.632717200000000091e-02 -1.597866400000000006e-02 -1.595806500000000044e-02 -1.593812299999999849e-02 -1.591870999999999911e-02 -1.590051300000000153e-02 -1.588000800000000101e-02 -1.586286599999999977e-02 -1.584422200000000155e-02 -1.582579799999999856e-02 -1.598772700000000019e-02 -1.596706999999999987e-02 -1.594951999999999828e-02 -1.593151799999999868e-02 -1.591435600000000103e-02 -1.589706299999999947e-02 -1.587847699999999848e-02 -1.585965099999999892e-02 -1.584196400000000005e-02 -1.582261999999999905e-02 -1.580237500000000045e-02 -1.547580399999999926e-02 -1.546597299999999918e-02 -1.545643200000000085e-02 -1.645201099999999902e-02 -1.644549400000000147e-02 -1.643920800000000029e-02 -1.643315500000000137e-02 -1.675835700000000150e-02 -1.675314699999999948e-02 -1.688013400000000150e-02 -1.687529600000000143e-02 -1.687135899999999897e-02 -1.686937999999999979e-02 -1.686743900000000143e-02 -1.686559400000000111e-02 -1.686377500000000099e-02 -1.686297399999999932e-02 -1.686334499999999834e-02 -1.686626899999999971e-02 -1.686675400000000116e-02 -1.686713700000000080e-02 -1.686827200000000013e-02 -1.686998500000000054e-02 -1.687223300000000037e-02 -1.687489500000000087e-02 -1.687904999999999961e-02 -1.688292799999999844e-02 -1.688688400000000131e-02 -1.689100400000000113e-02 -1.689524400000000023e-02 -1.690008499999999872e-02 -1.690583199999999911e-02 -1.564657100000000148e-02 -1.566181599999999854e-02 -1.557066200000000074e-02 -1.557894299999999961e-02 -1.558620099999999918e-02 -1.559341799999999952e-02 -1.621262999999999871e-02 -1.622223399999999857e-02 -1.623160800000000153e-02 -1.655926799999999852e-02 -1.657789999999999958e-02 -1.659341799999999867e-02 -1.660854499999999886e-02 -1.662365199999999918e-02 -1.663722499999999854e-02 -1.665145599999999851e-02 -1.666555200000000014e-02 -1.668113699999999866e-02 -1.669628000000000084e-02 -1.671352099999999855e-02 -1.626870799999999978e-02 -1.627738999999999922e-02 -1.628742400000000173e-02 -1.629766399999999990e-02 -1.630806900000000143e-02 -1.631942499999999852e-02 -1.647297199999999892e-02 -1.650858800000000112e-02 -1.653897799999999932e-02 -1.657026199999999880e-02 -1.665627800000000006e-02 -1.668764199999999906e-02 -1.671160600000000038e-02 -1.673456900000000122e-02 -1.675669200000000011e-02 -1.727725299999999936e-02 -1.731933000000000084e-02 -1.735671800000000015e-02 -1.739310999999999982e-02 -1.743347699999999931e-02 -1.746903500000000081e-02 -1.750463199999999914e-02 -1.753996299999999869e-02 -1.757584099999999830e-02 -1.761207199999999945e-02 -1.764521299999999987e-02 -1.768095000000000083e-02 -1.771709299999999973e-02 -1.775373099999999829e-02 -1.778983300000000142e-02 -1.782557200000000133e-02 -1.786274100000000142e-02 -1.789874799999999905e-02 -1.793382500000000046e-02 -1.796892099999999881e-02 -1.800396199999999836e-02 -1.803840500000000041e-02 -1.807002300000000103e-02 -1.776395600000000088e-02 -1.779606699999999875e-02 -1.782739499999999935e-02 -1.785802100000000170e-02 -1.788909699999999964e-02 -1.791821700000000017e-02 -1.794603200000000065e-02 -1.797125200000000006e-02 -1.799427699999999949e-02 -1.768155500000000158e-02 -1.770590899999999884e-02 -1.773048099999999933e-02 -1.775054100000000162e-02 -1.777000000000000107e-02 -1.778778400000000093e-02 -1.780346400000000148e-02 -1.781778499999999918e-02 -1.782994400000000035e-02 -1.757458500000000021e-02 -1.757836499999999857e-02
-1.758156699999999933e-02 -1.757800699999999966e-02 -1.757275499999999893e-02 -1.756694300000000153e-02 -1.755977699999999864e-02 -1.755114300000000169e-02 -1.754221200000000147e-02 -1.753076799999999866e-02 -1.751799399999999854e-02 -1.750394099999999856e-02 -1.748815600000000123e-02 -1.747138300000000005e-02 -1.745395900000000153e-02 -1.743460900000000022e-02 -1.741508099999999892e-02 -1.739400600000000005e-02 -1.720021199999999945e-02 -1.717620300000000100e-02 -1.715138899999999952e-02 -1.712730299999999997e-02 -1.710263299999999903e-02 -1.707916799999999874e-02 -1.705554399999999887e-02 -1.703115300000000026e-02 -1.700540099999999985e-02 -1.697981999999999964e-02 -1.695339200000000116e-02 -1.692855199999999949e-02 -1.690057999999999838e-02 -1.687265799999999871e-02 -1.684466399999999878e-02 -1.681666700000000042e-02 -1.678912999999999933e-02 -1.676227599999999957e-02 -1.673838999999999883e-02 -1.671144700000000080e-02 -1.668476899999999860e-02 -1.665893499999999972e-02 -1.663341899999999998e-02 -1.660833499999999838e-02 -1.657841800000000101e-02 -1.655364200000000036e-02 -1.652855599999999980e-02 -1.650358000000000033e-02 -1.647917000000000132e-02 -1.645445900000000114e-02 -1.642974000000000170e-02 -1.640519099999999952e-02 -1.637886599999999887e-02 -1.635053100000000148e-02 -1.599633300000000147e-02 -1.597579500000000097e-02 -1.595587399999999836e-02 -1.593650699999999906e-02 -1.591834400000000094e-02 -1.589779499999999929e-02 -1.588093700000000122e-02 -1.586246300000000026e-02 -1.584422900000000134e-02 -1.601032200000000044e-02 -1.598941200000000146e-02 -1.597175300000000173e-02 -1.595370600000000152e-02 -1.593657399999999849e-02 -1.591932500000000153e-02 -1.590078600000000009e-02 -1.588211900000000010e-02 -1.586477000000000026e-02 -1.584641900000000048e-02 -1.582948199999999889e-02 -1.550045499999999979e-02 -1.549068099999999920e-02 -1.548106699999999940e-02 -1.644312499999999941e-02 -1.643555500000000100e-02 -1.642804900000000012e-02 -1.642028900000000111e-02 -1.644007200000000002e-02 -1.643552699999999839e-02 -1.689390699999999967e-02 -1.688922400000000129e-02 -1.688553099999999876e-02 -1.688361000000000028e-02 -1.688156799999999957e-02 -1.687949999999999867e-02 -1.687739499999999990e-02 -1.687607299999999838e-02 -1.687590099999999871e-02 -1.687739099999999853e-02 -1.687757000000000146e-02 -1.687781600000000035e-02 -1.687875999999999960e-02 -1.688012200000000088e-02 -1.688186800000000126e-02 -1.688400099999999918e-02 -1.688749599999999837e-02 -1.689091399999999993e-02 -1.689448899999999865e-02 -1.689812900000000132e-02 -1.690147700000000155e-02 -1.690598999999999921e-02 -1.691143599999999844e-02 -1.567227200000000098e-02 -1.568273699999999868e-02 -1.558695499999999956e-02 -1.559447500000000000e-02 -1.560106600000000024e-02 -1.560772099999999975e-02 -1.621838100000000046e-02 -1.622785499999999936e-02 -1.623712100000000019e-02 -1.624710700000000022e-02 -1.657645599999999983e-02 -1.659331600000000032e-02 -1.660886799999999885e-02 -1.662410500000000013e-02 -1.663770300000000021e-02 -1.665188100000000032e-02 -1.666598500000000121e-02 -1.668153600000000028e-02 -1.669663799999999976e-02 -1.671392500000000100e-02 -1.596644499999999925e-02 -1.598476700000000042e-02 -1.600384100000000129e-02 -1.602017600000000055e-02 -1.604380700000000021e-02 -1.606341400000000155e-02 -1.638191400000000089e-02 -1.641367399999999963e-02 -1.643860899999999986e-02 -1.646228099999999875e-02 -1.648534299999999952e-02 -1.650896199999999855e-02 -1.653113599999999836e-02 -1.655480200000000041e-02 -1.657906400000000099e-02 -1.660763700000000148e-02 -1.690545900000000115e-02 -1.694212999999999969e-02 -1.697490200000000005e-02 -1.737030499999999908e-02 -1.743506100000000170e-02 -1.748481699999999972e-02 -1.752630700000000138e-02 -1.756609799999999874e-02 -1.760489599999999835e-02 -1.763846399999999953e-02 -1.767589599999999997e-02 -1.771351200000000070e-02 -1.775138799999999989e-02 -1.778864200000000034e-02 -1.782522699999999904e-02 -1.786292500000000172e-02 -1.789912999999999921e-02 -1.793443100000000068e-02 -1.796945600000000171e-02 -1.800355199999999906e-02 -1.770474600000000037e-02 -1.773863300000000018e-02 -1.777112600000000167e-02 -1.780329199999999834e-02 -1.783456400000000067e-02 -1.786510100000000129e-02 -1.789586300000000144e-02 -1.792443399999999951e-02 -1.795111900000000149e-02 -1.797326499999999869e-02 -1.766856600000000013e-02 -1.769311000000000147e-02 -1.771761399999999959e-02 -1.774130999999999972e-02 -1.776174599999999840e-02 -1.778160399999999947e-02 -1.779981300000000113e-02 -1.781601500000000102e-02 -1.755843699999999966e-02 -1.756862400000000143e-02 -1.757614899999999925e-02 -1.758072100000000054e-02
-1.758359099999999911e-02 -1.758023599999999909e-02 -1.757487400000000075e-02 -1.756891500000000092e-02 -1.756163100000000116e-02 -1.755287300000000009e-02 -1.754390100000000063e-02 -1.753235100000000157e-02 -1.751950600000000066e-02 -1.750547100000000161e-02 -1.748963300000000096e-02 -1.747284600000000021e-02 -1.745548400000000028e-02 -1.743629600000000043e-02 -1.741692300000000082e-02 -1.739607400000000095e-02 -1.737422900000000145e-02 -1.735063499999999967e-02 -1.732709299999999827e-02 -1.730321400000000079e-02 -1.713569900000000076e-02 -1.710662099999999894e-02 -1.707942499999999877e-02 -1.705291800000000024e-02 -1.702598400000000095e-02 -1.699979299999999915e-02 -1.697308299999999992e-02 -1.694803900000000155e-02 -1.691979100000000000e-02 -1.689159499999999883e-02 -1.686316399999999993e-02 -1.683449600000000088e-02 -1.680639899999999964e-02 -1.677924600000000113e-02 -1.675538600000000058e-02 -1.672833899999999832e-02 -1.670152899999999968e-02 -1.667555299999999921e-02 -1.664993600000000060e-02 -1.662480100000000155e-02 -1.659483499999999875e-02 -1.657012299999999910e-02 -1.654507499999999937e-02 -1.652026100000000136e-02 -1.649603399999999970e-02 -1.647156099999999915e-02 -1.644712200000000152e-02 -1.642303300000000008e-02 -1.639733399999999952e-02 -1.637064200000000122e-02 -1.601543999999999884e-02 -1.599491299999999949e-02 -1.597496099999999933e-02 -1.595560199999999929e-02 -1.593741599999999939e-02 -1.591673000000000046e-02 -1.590012700000000001e-02 -1.588177699999999970e-02 -1.586369600000000005e-02 -1.603612299999999935e-02 -1.601446700000000098e-02 -1.599637900000000154e-02 -1.597802699999999881e-02 -1.596073900000000156e-02 -1.594342400000000118e-02 -1.592483999999999913e-02 -1.590616900000000125e-02 -1.588881199999999869e-02 -1.587076299999999954e-02 -1.585501200000000166e-02 -1.583303800000000067e-02 -1.551986200000000059e-02 -1.550992699999999974e-02 -1.608921599999999993e-02 -1.608277899999999844e-02 -1.607653900000000080e-02 -1.607060399999999875e-02 -1.642893100000000078e-02 -1.642374099999999865e-02 -1.690334099999999881e-02 -1.689862799999999887e-02 -1.689492600000000108e-02 -1.689285600000000123e-02 -1.689058200000000121e-02 -1.688825500000000132e-02 -1.688588300000000084e-02 -1.688415999999999875e-02 -1.688359099999999988e-02 -1.688423000000000007e-02 -1.688413299999999909e-02 -1.688419099999999978e-02 -1.688492800000000044e-02 -1.688600200000000065e-02 -1.688735200000000131e-02 -1.688911900000000105e-02 -1.689217299999999991e-02 -1.689524900000000107e-02 -1.689854000000000009e-02 -1.690186899999999992e-02 -1.690490600000000079e-02 -1.690919299999999945e-02 -1.691443600000000144e-02 -1.569339599999999835e-02 -1.570183199999999890e-02 -1.560338399999999966e-02 -1.561033199999999933e-02 -1.561638700000000067e-02 -1.562256899999999935e-02 -1.622502099999999919e-02 -1.623436600000000007e-02 -1.624353300000000097e-02 -1.625339599999999982e-02 -1.626328299999999991e-02 -1.659021899999999980e-02 -1.660718699999999895e-02 -1.662288899999999833e-02 -1.612611900000000126e-02 -1.614375499999999922e-02 -1.615969299999999928e-02 -1.617540400000000086e-02 -1.619064599999999951e-02 -1.642503899999999892e-02 -1.594375400000000095e-02 -1.596181699999999967e-02 -1.598044599999999885e-02 -1.599657200000000057e-02 -1.601914499999999852e-02 -1.603812699999999924e-02 -1.605813099999999979e-02 -1.639310399999999862e-02 -1.642064700000000002e-02 -1.644542900000000099e-02 -1.646925399999999914e-02 -1.649343099999999937e-02 -1.651618399999999973e-02 -1.654000499999999999e-02 -1.656420100000000062e-02 -1.658882299999999907e-02 -1.661415499999999851e-02 -1.664018100000000042e-02 -1.666557999999999928e-02 -1.669804199999999975e-02 -1.672561300000000029e-02 -1.675416500000000142e-02 -1.745482199999999831e-02 -1.750584499999999905e-02 -1.685324100000000144e-02 -1.760411699999999899e-02 -1.765379200000000148e-02 -1.769836699999999957e-02 -1.774059100000000000e-02 -1.778085100000000029e-02 -1.781965199999999833e-02 -1.785825599999999944e-02 -1.789434999999999984e-02 -1.792867500000000155e-02 -1.764054799999999895e-02 -1.767641600000000035e-02 -1.771197899999999922e-02 -1.774602999999999944e-02 -1.777861099999999972e-02 -1.781078800000000101e-02 -1.784196299999999888e-02 -1.787228899999999954e-02 -1.790227000000000138e-02 -1.792908899999999875e-02 -1.762674399999999975e-02 -1.765464599999999953e-02 -1.768314600000000028e-02 -1.770823900000000062e-02 -1.773390400000000172e-02 -1.784015400000000043e-02 -1.785884500000000166e-02 -1.787312200000000170e-02 -1.753959899999999947e-02 -1.755029400000000100e-02 -1.756025300000000136e-02 -1.756969200000000134e-02 -1.757692400000000071e-02 -1.758210199999999876e-02
-1.758584300000000031e-02 -1.758281000000000080e-02 -1.757738199999999903e-02 -1.757125600000000037e-02 -1.756258000000000125e-02 -1.755368900000000079e-02 -1.754464799999999949e-02 -1.753299200000000072e-02 -1.752006899999999923e-02 -1.750601800000000166e-02 -1.749007500000000076e-02 -1.747320499999999860e-02 -1.745583800000000130e-02 -1.743671600000000141e-02 -1.741741399999999912e-02 -1.739674299999999924e-02 -1.737499099999999935e-02 -1.735146200000000152e-02 -1.732808699999999896e-02 -1.730443799999999838e-02 -1.728028499999999940e-02 -1.725581600000000021e-02 -1.723040799999999914e-02 -1.708756300000000006e-02 -1.705621400000000010e-02 -1.702608900000000119e-02 -1.699760900000000033e-02 -1.697171199999999991e-02 -1.694275900000000168e-02 -1.691398699999999838e-02 -1.688487699999999953e-02 -1.685531599999999866e-02 -1.682637899999999895e-02 -1.679866500000000082e-02 -1.677472099999999938e-02 -1.674741500000000161e-02 -1.672032999999999853e-02 -1.669405399999999984e-02 -1.666817699999999930e-02 -1.664285399999999859e-02 -1.661267799999999878e-02 -1.658795399999999851e-02 -1.656283500000000145e-02 -1.653807100000000141e-02 -1.651391400000000106e-02 -1.648958400000000157e-02 -1.646532499999999941e-02 -1.644154700000000080e-02 -1.641623199999999935e-02 -1.639037999999999953e-02 -1.636017799999999953e-02 -1.601539999999999908e-02 -1.599470199999999953e-02 -1.597530999999999951e-02 -1.595704300000000062e-02 -1.593611199999999881e-02 -1.591973500000000083e-02 -1.590145999999999921e-02 -1.588349799999999937e-02 -1.607241499999999962e-02 -1.604778100000000055e-02 -1.602792299999999948e-02 -1.600824500000000081e-02 -1.599003900000000103e-02 -1.597213800000000031e-02 -1.595315400000000064e-02 -1.593417100000000045e-02 -1.591631400000000085e-02 -1.589780600000000044e-02 -1.588242700000000104e-02 -1.586173299999999939e-02 -1.584626700000000069e-02 -1.555144800000000070e-02 -1.608243300000000015e-02 -1.607535800000000140e-02 -1.606842099999999940e-02 -1.606158200000000133e-02 -1.607901200000000017e-02 -1.607472100000000015e-02 -1.691041500000000156e-02 -1.690558799999999917e-02 -1.690176999999999999e-02 -1.689946599999999841e-02 -1.689691700000000088e-02 -1.689432399999999876e-02 -1.689215300000000003e-02 -1.689004900000000073e-02 -1.688911800000000157e-02 -1.688886100000000154e-02 -1.688850299999999915e-02 -1.688835799999999915e-02 -1.688888200000000089e-02 -1.688969599999999918e-02 -1.689067600000000030e-02 -1.689213499999999910e-02 -1.689483099999999904e-02 -1.689759500000000136e-02 -1.690063300000000171e-02 -1.690367900000000131e-02 -1.690643999999999827e-02 -1.691053500000000084e-02 -1.691560699999999917e-02 -1.604678000000000007e-02 -1.605222900000000119e-02 -1.562104599999999954e-02 -1.562750699999999882e-02 -1.563306999999999891e-02 -1.563879599999999995e-02 -1.588764399999999938e-02 -1.590073200000000075e-02 -1.591336999999999960e-02 -1.593581800000000090e-02 -1.595241600000000051e-02 -1.597431399999999987e-02 -1.599488099999999899e-02 -1.601784700000000172e-02 -1.604506099999999935e-02 -1.607507099999999980e-02 -1.610406400000000127e-02 -1.612897300000000131e-02 -1.615161700000000006e-02 -1.617489100000000027e-02 -1.592295800000000094e-02 -1.594088899999999975e-02 -1.595927100000000057e-02 -1.597537400000000052e-02 -1.599720899999999835e-02 -1.601583900000000046e-02 -1.603548600000000157e-02 -1.605652499999999858e-02 -1.640094400000000063e-02 -1.642710500000000087e-02 -1.645164699999999980e-02 -1.647625499999999868e-02 -1.649940299999999929e-02 -1.652334999999999915e-02 -1.654751100000000086e-02 -1.657179599999999975e-02 -1.659675700000000018e-02 -1.662228699999999948e-02 -1.664722100000000024e-02 -1.667842300000000125e-02 -1.670470500000000025e-02 -1.673173199999999916e-02 -1.675926900000000025e-02 -1.678770799999999841e-02 -1.681683499999999873e-02 -1.684174000000000088e-02 -1.687290099999999918e-02 -1.690690099999999849e-02 -1.694235499999999922e-02 -1.697481600000000021e-02 -1.750251699999999869e-02 -1.753995399999999996e-02 -1.757613699999999862e-02 -1.761176799999999987e-02 -1.764767399999999861e-02 -1.768391399999999850e-02 -1.771974700000000097e-02 -1.775387000000000146e-02 -1.778642199999999965e-02 -1.781848200000000007e-02 -1.784919600000000120e-02 -1.787814899999999943e-02 -1.770853500000000094e-02 -1.739328500000000138e-02 -1.741405199999999931e-02 -1.743354299999999926e-02 -1.745291300000000045e-02 -1.747059100000000059e-02 -1.748793100000000170e-02 -1.750434000000000018e-02 -1.751861099999999991e-02 -1.753183499999999909e-02 -1.754384999999999972e-02 -1.755326000000000108e-02 -1.756264299999999931e-02 -1.757158300000000173e-02 -1.757833799999999891e-02 -1.758375200000000110e-02
-1.758559999999999984e-02 -1.758298700000000131e-02 -1.757751700000000084e-02 -1.757113199999999972e-02 -1.756241199999999947e-02 -1.755333400000000030e-02 -1.754416300000000151e-02 -1.753236899999999904e-02 -1.751933400000000099e-02 -1.750521400000000158e-02 -1.748909300000000069e-02 -1.747205199999999833e-02 -1.745459300000000089e-02 -1.743542199999999903e-02 -1.741609300000000055e-02 -1.739544499999999896e-02 -1.737366799999999836e-02 -1.735007800000000142e-02 -1.732671200000000106e-02 -1.730311299999999844e-02 -1.727910599999999894e-02 -1.725475500000000009e-02 -1.722950399999999965e-02 -1.753906900000000088e-02 -1.765114099999999867e-02 -1.761455099999999913e-02 -1.702914499999999901e-02 -1.700027900000000008e-02 -1.696888499999999952e-02 -1.693846699999999872e-02 -1.690774499999999833e-02 -1.687664200000000073e-02 -1.684639300000000117e-02 -1.681773300000000138e-02 -1.679356599999999936e-02 -1.676576399999999897e-02 -1.673824100000000092e-02 -1.671151300000000076e-02 -1.668522299999999903e-02 -1.665957100000000149e-02 -1.662903099999999898e-02 -1.660426400000000052e-02 -1.657900600000000030e-02 -1.655421400000000112e-02 -1.653006400000000056e-02 -1.650585499999999983e-02 -1.648176900000000028e-02 -1.645831299999999872e-02 -1.643336000000000102e-02 -1.640820899999999999e-02 -1.638053500000000162e-02 -1.603478900000000068e-02 -1.601398199999999952e-02 -1.599451099999999945e-02 -1.597610899999999876e-02 -1.595481300000000172e-02 -1.593861699999999867e-02 -1.592034700000000136e-02 -1.590244799999999958e-02 -1.612231899999999954e-02 -1.609031899999999876e-02 -1.606490799999999927e-02 -1.604129799999999897e-02 -1.602033300000000118e-02 -1.600065999999999988e-02 -1.598055500000000045e-02 -1.596096600000000004e-02 -1.594234699999999907e-02 -1.592274200000000015e-02 -1.590718199999999888e-02 -1.588627700000000073e-02 -1.587266999999999845e-02 -1.585802899999999918e-02 -1.606492600000000021e-02 -1.605572400000000038e-02 -1.604594700000000138e-02 -1.603282199999999866e-02 -1.606945499999999985e-02 -1.606478000000000073e-02 -1.691347899999999863e-02 -1.690853999999999968e-02 -1.690459799999999985e-02 -1.690207399999999957e-02 -1.689927999999999916e-02 -1.689646499999999940e-02 -1.689398500000000025e-02 -1.689158899999999852e-02 -1.689039300000000007e-02 -1.688975900000000072e-02 -1.688917300000000038e-02 -1.705419400000000169e-02 -1.688917300000000038e-02 -1.688976000000000019e-02 -1.689039300000000007e-02 -1.689158899999999852e-02 -1.689398500000000025e-02 -1.689646499999999940e-02 -1.689927999999999916e-02 -1.690207399999999957e-02 -1.690459799999999985e-02 -1.690853999999999968e-02 -1.691347899999999863e-02 -1.606478000000000073e-02 -1.606945499999999985e-02 -1.603282199999999866e-02 -1.604594700000000138e-02 -1.605572400000000038e-02 -1.606492600000000021e-02 -1.585802899999999918e-02 -1.587266999999999845e-02 -1.588627700000000073e-02 -1.590718199999999888e-02 -1.592274200000000015e-02 -1.594234699999999907e-02 -1.596096600000000004e-02 -1.598055500000000045e-02 -1.600065999999999988e-02 -1.602033300000000118e-02 -1.604129799999999897e-02 -1.606490799999999927e-02 -1.609031899999999876e-02 -1.612231899999999954e-02 -1.590244799999999958e-02 -1.592034700000000136e-02 -1.593861699999999867e-02 -1.595481300000000172e-02 -1.597610899999999876e-02 -1.599451099999999945e-02 -1.601398199999999952e-02 -1.603478900000000068e-02 -1.638053500000000162e-02 -1.640820899999999999e-02 -1.643336000000000102e-02 -1.645831299999999872e-02 -1.648176900000000028e-02 -1.650585499999999983e-02 -1.653006400000000056e-02 -1.655421400000000112e-02 -1.657900600000000030e-02 -1.660426400000000052e-02 -1.662903099999999898e-02 -1.665957100000000149e-02 -1.668522299999999903e-02 -1.671151300000000076e-02 -1.673824100000000092e-02 -1.676576399999999897e-02 -1.679356599999999936e-02 -1.681773300000000138e-02 -1.684639300000000117e-02 -1.687664200000000073e-02 -1.690774499999999833e-02 -1.693846699999999872e-02 -1.696888499999999952e-02 -1.700027900000000008e-02 -1.702914499999999901e-02 -1.761455099999999913e-02 -1.765114099999999867e-02 -1.753906900000000088e-02 -1.722950399999999965e-02 -1.725475500000000009e-02 -1.727910599999999894e-02 -1.730311299999999844e-02 -1.732671200000000106e-02 -1.735007800000000142e-02 -1.737366799999999836e-02 -1.739544499999999896e-02 -1.741609300000000055e-02 -1.743542199999999903e-02 -1.745459300000000089e-02 -1.747205199999999833e-02 -1.748909300000000069e-02 -1.750521400000000158e-02 -1.751933400000000099e-02 -1.753236899999999904e-02 -1.754416300000000151e-02 -1.755333400000000030e-02 -1.756241199999999947e-02 -1.757113199999999972e-02 -1.757751700000000084e-02 -1.758298700000000131e-02
-1.758584300000000031e-02 -1.758375200000000110e-02 -1.757833799999999891e-02 -1.757158300000000173e-02 -1.756264299999999931e-02 -1.755326000000000108e-02 -1.754384999999999972e-02 -1.753183499999999909e-02 -1.751861099999999991e-02 -1.750434000000000018e-02 -1.748793100000000170e-02 -1.747059100000000059e-02 -1.745291300000000045e-02 -1.743354299999999926e-02 -1.741405199999999931e-02 -1.739328500000000138e-02 -1.770853500000000094e-02 -1.787814899999999943e-02 -1.784919600000000120e-02 -1.781848200000000007e-02 -1.778642199999999965e-02 -1.775387000000000146e-02 -1.771974700000000097e-02 -1.768391399999999850e-02 -1.764767399999999861e-02 -1.761176899999999934e-02 -1.757613699999999862e-02 -1.753995399999999996e-02 -1.750251699999999869e-02 -1.697481600000000021e-02 -1.694235499999999922e-02 -1.690690099999999849e-02 -1.687290099999999918e-02 -1.684174000000000088e-02 -1.681683499999999873e-02 -1.678770799999999841e-02 -1.675926900000000025e-02 -1.673173199999999916e-02 -1.670470500000000025e-02 -1.667842300000000125e-02 -1.664722100000000024e-02 -1.662228699999999948e-02 -1.659675700000000018e-02 -1.657179599999999975e-02 -1.654751100000000086e-02 -1.652334999999999915e-02 -1.649940299999999929e-02 -1.647625499999999868e-02 -1.645164699999999980e-02 -1.642710500000000087e-02 -1.640094400000000063e-02 -1.605652499999999858e-02 -1.603548600000000157e-02 -1.601583900000000046e-02 -1.599720899999999835e-02 -1.597537400000000052e-02 -1.595927100000000057e-02 -1.594088899999999975e-02 -1.592295800000000094e-02 -1.617489100000000027e-02 -1.615161700000000006e-02 -1.612897300000000131e-02 -1.610406400000000127e-02 -1.607507099999999980e-02 -1.604506099999999935e-02 -1.601784700000000172e-02 -1.599488099999999899e-02 -1.597431399999999987e-02 -1.595241600000000051e-02 -1.593581800000000090e-02 -1.591336999999999960e-02 -1.590073200000000075e-02 -1.588764399999999938e-02 -1.563879599999999995e-02 -1.563306999999999891e-02 -1.562750699999999882e-02 -1.562104599999999954e-02 -1.605222900000000119e-02 -1.604678000000000007e-02 -1.691560699999999917e-02 -1.691053500000000084e-02 -1.690643999999999827e-02 -1.690367900000000131e-02 -1.690063300000000171e-02 -1.689759700000000031e-02 -1.689482900000000010e-02 -1.689213499999999910e-02 -1.689067600000000030e-02 -1.688969499999999971e-02 -1.688888200000000089e-02 -1.688835799999999915e-02 -1.688850299999999915e-02 -1.688886100000000154e-02 -1.688911800000000157e-02 -1.689004900000000073e-02 -1.689215300000000003e-02 -1.689432399999999876e-02 -1.689691700000000088e-02 -1.689946599999999841e-02 -1.690176999999999999e-02 -1.690558799999999917e-02 -1.691041500000000156e-02 -1.607472100000000015e-02 -1.607901200000000017e-02 -1.606158200000000133e-02 -1.606842099999999940e-02 -1.607535800000000140e-02 -1.608243300000000015e-02 -1.555144800000000070e-02 -1.584626700000000069e-02 -1.586173299999999939e-02 -1.588242700000000104e-02 -1.589780600000000044e-02 -1.591631400000000085e-02 -1.593417100000000045e-02 -1.595315400000000064e-02 -1.597213800000000031e-02 -1.599003900000000103e-02 -1.600824500000000081e-02 -1.602792299999999948e-02 -1.604778100000000055e-02 -1.607241499999999962e-02 -1.588349799999999937e-02 -1.590145999999999921e-02 -1.591973500000000083e-02 -1.593611199999999881e-02 -1.595704300000000062e-02 -1.597530999999999951e-02 -1.599470199999999953e-02 -1.601539999999999908e-02 -1.636017799999999953e-02 -1.639037999999999953e-02 -1.641623199999999935e-02 -1.644154800000000027e-02 -1.646532499999999941e-02 -1.648958400000000157e-02 -1.651391400000000106e-02 -1.653807100000000141e-02 -1.656283500000000145e-02 -1.658795399999999851e-02 -1.661267799999999878e-02 -1.664285399999999859e-02 -1.666817699999999930e-02 -1.669405399999999984e-02 -1.672032999999999853e-02 -1.674741500000000161e-02 -1.677472099999999938e-02 -1.679866500000000082e-02 -1.682637899999999895e-02 -1.685531599999999866e-02 -1.688487699999999953e-02 -1.691398699999999838e-02 -1.694275900000000168e-02 -1.697171199999999991e-02 -1.699760900000000033e-02 -1.702608900000000119e-02 -1.705621400000000010e-02 -1.708756300000000006e-02 -1.723040799999999914e-02 -1.725581600000000021e-02 -1.728028499999999940e-02 -1.730443799999999838e-02 -1.732808699999999896e-02 -1.735146200000000152e-02 -1.737499099999999935e-02 -1.739674299999999924e-02 -1.741741399999999912e-02 -1.743671600000000141e-02 -1.745583800000000130e-02 -1.747320499999999860e-02 -1.749007500000000076e-02 -1.750601800000000166e-02 -1.752006899999999923e-02 -1.753299200000000072e-02 -1.754464799999999949e-02 -1.755368900000000079e-02 -1.756258000000000125e-02 -1.757125600000000037e-02 -1.757738199999999903e-02 -1.758281000000000080e-02
-1.758359099999999911e-02 -1.758210199999999876e-02 -1.757692400000000071e-02 -1.756969200000000134e-02 -1.756025300000000136e-02 -1.755029400000000100e-02 -1.753959899999999947e-02 -1.787312200000000170e-02 -1.785884500000000166e-02 -1.784015400000000043e-02 -1.773390400000000172e-02 -1.770823900000000062e-02 -1.768314600000000028e-02 -1.765464599999999953e-02 -1.762674399999999975e-02 -1.792908899999999875e-02 -1.790227000000000138e-02 -1.787228899999999954e-02 -1.784196299999999888e-02 -1.781078800000000101e-02 -1.777861099999999972e-02 -1.774602999999999944e-02 -1.771197899999999922e-02 -1.767641600000000035e-02 -1.764054799999999895e-02 -1.792867500000000155e-02 -1.789434999999999984e-02 -1.785825599999999944e-02 -1.781965199999999833e-02 -1.778085100000000029e-02 -1.774059100000000000e-02 -1.769836699999999957e-02 -1.765379200000000148e-02 -1.760411699999999899e-02 -1.685324100000000144e-02 -1.750584499999999905e-02 -1.745482199999999831e-02 -1.675416500000000142e-02 -1.672561300000000029e-02 -1.669804199999999975e-02 -1.666557999999999928e-02 -1.664018100000000042e-02 -1.661415499999999851e-02 -1.658882299999999907e-02 -1.656420100000000062e-02 -1.654000400000000051e-02 -1.651618399999999973e-02 -1.649343099999999937e-02 -1.646925399999999914e-02 -1.644542900000000099e-02 -1.642064700000000002e-02 -1.639310399999999862e-02 -1.605813099999999979e-02 -1.603812699999999924e-02 -1.601914499999999852e-02 -1.599657200000000057e-02 -1.598044599999999885e-02 -1.596181699999999967e-02 -1.594375400000000095e-02 -1.642503899999999892e-02 -1.619064599999999951e-02 -1.617540400000000086e-02 -1.615969299999999928e-02 -1.614375499999999922e-02 -1.612611900000000126e-02 -1.662288899999999833e-02 -1.660718699999999895e-02 -1.659021899999999980e-02 -1.626328299999999991e-02 -1.625339599999999982e-02 -1.624353300000000097e-02 -1.623436600000000007e-02 -1.622502099999999919e-02 -1.562256899999999935e-02 -1.561638700000000067e-02 -1.561033199999999933e-02 -1.560338399999999966e-02 -1.570183199999999890e-02 -1.569339599999999835e-02 -1.691443499999999850e-02 -1.690919299999999945e-02 -1.690490700000000027e-02 -1.690186899999999992e-02 -1.689854000000000009e-02 -1.689524900000000107e-02 -1.689217299999999991e-02 -1.688911900000000105e-02 -1.688735200000000131e-02 -1.688600200000000065e-02 -1.688492800000000044e-02 -1.688419099999999978e-02 -1.688413299999999909e-02 -1.688423000000000007e-02 -1.688359099999999988e-02 -1.688415999999999875e-02 -1.688588300000000084e-02 -1.688825500000000132e-02 -1.689058200000000121e-02 -1.689285600000000123e-02 -1.689492600000000108e-02 -1.689862799999999887e-02 -1.690334099999999881e-02 -1.642374099999999865e-02 -1.642893100000000078e-02 -1.607060399999999875e-02 -1.607653800000000133e-02 -1.608277899999999844e-02 -1.608921599999999993e-02 -1.550992699999999974e-02 -1.551986200000000059e-02 -1.583303800000000067e-02 -1.585501200000000166e-02 -1.587076299999999954e-02 -1.588881199999999869e-02 -1.590616900000000125e-02 -1.592483999999999913e-02 -1.594342400000000118e-02 -1.596073900000000156e-02 -1.597802699999999881e-02 -1.599637900000000154e-02 -1.601446700000000098e-02 -1.603612299999999935e-02 -1.586369600000000005e-02 -1.588177699999999970e-02 -1.590012700000000001e-02 -1.591673000000000046e-02 -1.593741599999999939e-02 -1.595560199999999929e-02 -1.597496099999999933e-02 -1.599491299999999949e-02 -1.601543999999999884e-02 -1.637064200000000122e-02 -1.639733399999999952e-02 -1.642303300000000008e-02 -1.644712200000000152e-02 -1.647156099999999915e-02 -1.649603399999999970e-02 -1.652026100000000136e-02 -1.654507499999999937e-02 -1.657012299999999910e-02 -1.659483499999999875e-02 -1.662480100000000155e-02 -1.664993600000000060e-02 -1.667555299999999921e-02 -1.670152899999999968e-02 -1.672833899999999832e-02 -1.675538600000000058e-02 -1.677924600000000113e-02 -1.680639899999999964e-02 -1.683449600000000088e-02 -1.686316399999999993e-02 -1.689159499999999883e-02 -1.691979000000000052e-02 -1.694803900000000155e-02 -1.697308299999999992e-02 -1.699979299999999915e-02 -1.702598400000000095e-02 -1.705291899999999972e-02 -1.707942499999999877e-02 -1.710662099999999894e-02 -1.713569900000000076e-02 -1.730321400000000079e-02 -1.732709299999999827e-02 -1.735063499999999967e-02 -1.737422900000000145e-02 -1.739607400000000095e-02 -1.741692300000000082e-02 -1.743629600000000043e-02 -1.745548400000000028e-02 -1.747284600000000021e-02 -1.748963300000000096e-02 -1.750547100000000161e-02 -1.751950600000000066e-02 -1.753235100000000157e-02 -1.754390100000000063e-02 -1.755287300000000009e-02 -1.756163100000000116e-02 -1.756891500000000092e-02 -1.757487400000000075e-02 -1.758023599999999909e-02
-1.758156699999999933e-02 -1.758072100000000054e-02 -1.757614899999999925e-02 -1.756862400000000143e-02 -1.755843699999999966e-02 -1.781601500000000102e-02 -1.779981300000000113e-02 -1.778160399999999947e-02 -1.776174599999999840e-02 -1.774130999999999972e-02 -1.771761399999999959e-02 -1.769311000000000147e-02 -1.766856600000000013e-02 -1.797326499999999869e-02 -1.795111900000000149e-02 -1.792443399999999951e-02 -1.789586300000000144e-02 -1.786510100000000129e-02 -1.783456400000000067e-02 -1.780329199999999834e-02 -1.777112600000000167e-02 -1.773863300000000018e-02 -1.770474600000000037e-02 -1.800355199999999906e-02 -1.796945600000000171e-02 -1.793443100000000068e-02 -1.789912999999999921e-02 -1.786292500000000172e-02 -1.782522699999999904e-02 -1.778864200000000034e-02 -1.775138799999999989e-02 -1.771351200000000070e-02 -1.767589599999999997e-02 -1.763846399999999953e-02 -1.760489599999999835e-02 -1.756609900000000168e-02 -1.752630700000000138e-02 -1.748481699999999972e-02 -1.743506100000000170e-02 -1.737030499999999908e-02 -1.697490200000000005e-02 -1.694212999999999969e-02 -1.690545900000000115e-02 -1.660763700000000148e-02 -1.657906400000000099e-02 -1.655480200000000041e-02 -1.653113599999999836e-02 -1.650896199999999855e-02 -1.648534299999999952e-02 -1.646228099999999875e-02 -1.643860899999999986e-02 -1.641367399999999963e-02 -1.638191400000000089e-02 -1.606341400000000155e-02 -1.604380700000000021e-02 -1.602017600000000055e-02 -1.600384100000000129e-02 -1.598476700000000042e-02 -1.596644499999999925e-02 -1.671392500000000100e-02 -1.669663799999999976e-02 -1.668153600000000028e-02 -1.666598500000000121e-02 -1.665188100000000032e-02 -1.663770300000000021e-02 -1.662410500000000013e-02 -1.660886799999999885e-02 -1.659331600000000032e-02 -1.657645599999999983e-02 -1.624710700000000022e-02 -1.623712100000000019e-02 -1.622785499999999936e-02 -1.621838000000000099e-02 -1.560772099999999975e-02 -1.560106600000000024e-02 -1.559447500000000000e-02 -1.558695499999999956e-02 -1.568273699999999868e-02 -1.567227200000000098e-02 -1.691143599999999844e-02 -1.690598999999999921e-02 -1.690147700000000155e-02 -1.689812900000000132e-02 -1.689448899999999865e-02 -1.689091399999999993e-02 -1.688749599999999837e-02 -1.688400099999999918e-02 -1.688186800000000126e-02 -1.688012200000000088e-02 -1.687875999999999960e-02 -1.687781600000000035e-02 -1.687757000000000146e-02 -1.687739099999999853e-02 -1.687590099999999871e-02 -1.687607299999999838e-02 -1.687739499999999990e-02 -1.687949999999999867e-02 -1.688156799999999957e-02 -1.688361000000000028e-02 -1.688553099999999876e-02 -1.688922400000000129e-02 -1.689390699999999967e-02 -1.643552699999999839e-02 -1.644007200000000002e-02 -1.642028900000000111e-02 -1.642804900000000012e-02 -1.643555500000000100e-02 -1.644312499999999941e-02 -1.548106699999999940e-02 -1.549068099999999920e-02 -1.550045499999999979e-02 -1.582948199999999889e-02 -1.584641900000000048e-02 -1.586477000000000026e-02 -1.588211900000000010e-02 -1.590078600000000009e-02 -1.591932500000000153e-02 -1.593657399999999849e-02 -1.595370600000000152e-02 -1.597175300000000173e-02 -1.598941200000000146e-02 -1.601032200000000044e-02 -1.584422900000000134e-02 -1.586246300000000026e-02 -1.588093700000000122e-02 -1.589779499999999929e-02 -1.591834400000000094e-02 -1.593650699999999906e-02 -1.595587399999999836e-02 -1.597579500000000097e-02 -1.599633300000000147e-02 -1.635053100000000148e-02 -1.637886599999999887e-02 -1.640519099999999952e-02 -1.642974000000000170e-02 -1.645445900000000114e-02 -1.647917000000000132e-02 -1.650358000000000033e-02 -1.652855599999999980e-02 -1.655364200000000036e-02 -1.657841800000000101e-02 -1.660833499999999838e-02 -1.663341899999999998e-02 -1.665893499999999972e-02 -1.668476899999999860e-02 -1.671144700000000080e-02 -1.673838999999999883e-02 -1.676227599999999957e-02 -1.678912999999999933e-02 -1.681666700000000042e-02 -1.684466399999999878e-02 -1.687265799999999871e-02 -1.690057999999999838e-02 -1.692855199999999949e-02 -1.695339200000000116e-02 -1.697981999999999964e-02 -1.700540099999999985e-02 -1.703115300000000026e-02 -1.705554399999999887e-02 -1.707916799999999874e-02 -1.710263299999999903e-02 -1.712730299999999997e-02 -1.715138899999999952e-02 -1.717620300000000100e-02 -1.720021199999999945e-02 -1.739400600000000005e-02 -1.741508099999999892e-02 -1.743460900000000022e-02 -1.745395900000000153e-02 -1.747138300000000005e-02 -1.748815600000000123e-02 -1.750394099999999856e-02 -1.751799399999999854e-02 -1.753076799999999866e-02 -1.754221200000000147e-02 -1.755114300000000169e-02 -1.755977699999999864e-02 -1.756694300000000153e-02 -1.757275499999999893e-02 -1.757800699999999966e-02
-1.757878699999999850e-02 -1.757836499999999857e-02 -1.757458500000000021e-02 -1.782994400000000035e-02 -1.781778499999999918e-02 -1.780346400000000148e-02 -1.778778400000000093e-02 -1.777000000000000107e-02 -1.775054100000000162e-02 -1.773048099999999933e-02 -1.770590899999999884e-02 -1.768155500000000158e-02 -1.799427699999999949e-02 -1.797125200000000006e-02 -1.794603200000000065e-02 -1.791821700000000017e-02 -1.788909699999999964e-02 -1.785802100000000170e-02 -1.782739499999999935e-02 -1.779606699999999875e-02 -1.776395600000000088e-02 -1.807002300000000103e-02 -1.803840500000000041e-02 -1.800396199999999836e-02 -1.796892099999999881e-02 -1.793382500000000046e-02 -1.789874799999999905e-02 -1.786274100000000142e-02 -1.782557200000000133e-02 -1.778983300000000142e-02 -1.775373099999999829e-02 -1.771709299999999973e-02 -1.768095000000000083e-02 -1.764521299999999987e-02 -1.761207199999999945e-02 -1.757584099999999830e-02 -1.753996299999999869e-02 -1.750463199999999914e-02 -1.746903500000000081e-02 -1.743347699999999931e-02 -1.739310999999999982e-02 -1.735671800000000015e-02 -1.731933000000000084e-02 -1.727725299999999936e-02 -1.675669200000000011e-02 -1.673456900000000122e-02 -1.671160600000000038e-02 -1.668764199999999906e-02 -1.665627800000000006e-02 -1.657026199999999880e-02 -1.653897799999999932e-02 -1.650858800000000112e-02 -1.647297199999999892e-02 -1.631942499999999852e-02 -1.630806900000000143e-02 -1.629766399999999990e-02 -1.628742400000000173e-02 -1.627738999999999922e-02 -1.626870799999999978e-02 -1.671352099999999855e-02 -1.669628000000000084e-02 -1.668113699999999866e-02 -1.666555200000000014e-02 -1.665145599999999851e-02 -1.663722499999999854e-02 -1.662365199999999918e-02 -1.660854499999999886e-02 -1.659341799999999867e-02 -1.657789999999999958e-02 -1.655926799999999852e-02 -1.623160800000000153e-02 -1.622223399999999857e-02 -1.621262999999999871e-02 -1.559341799999999952e-02 -1.558620099999999918e-02 -1.557894299999999961e-02 -1.557066200000000074e-02 -1.566181599999999854e-02 -1.564657100000000148e-02 -1.690583199999999911e-02 -1.690008499999999872e-02 -1.689524400000000023e-02 -1.689100400000000113e-02 -1.688688400000000131e-02 -1.688292799999999844e-02 -1.687904999999999961e-02 -1.687489500000000087e-02 -1.687223300000000037e-02 -1.686998500000000054e-02 -1.686827200000000013e-02 -1.686713700000000080e-02 -1.686675400000000116e-02 -1.686626899999999971e-02 -1.686334499999999834e-02 -1.686297399999999932e-02 -1.686377500000000099e-02 -1.686559400000000111e-02 -1.686743900000000143e-02 -1.686937999999999979e-02 -1.687135899999999897e-02 -1.687529600000000143e-02 -1.688013400000000150e-02 -1.675314699999999948e-02 -1.675835700000000150e-02 -1.643315500000000137e-02 -1.643920800000000029e-02 -1.644549400000000147e-02 -1.645201099999999902e-02 -1.545643200000000085e-02 -1.546597299999999918e-02 -1.547580399999999926e-02 -1.580237500000000045e-02 -1.582261999999999905e-02 -1.584196400000000005e-02 -1.585965099999999892e-02 -1.587847699999999848e-02 -1.589706299999999947e-02 -1.591435600000000103e-02 -1.593151799999999868e-02 -1.594951999999999828e-02 -1.596706999999999987e-02 -1.598772700000000019e-02 -1.582579799999999856e-02 -1.584422200000000155e-02 -1.586286599999999977e-02 -1.588000800000000101e-02 -1.590051300000000153e-02 -1.591870999999999911e-02 -1.593812299999999849e-02 -1.595806500000000044e-02 -1.597866400000000006e-02 -1.632717200000000091e-02 -1.636078300000000027e-02 -1.638809999999999920e-02 -1.641327799999999990e-02 -1.643836499999999992e-02 -1.646338199999999863e-02 -1.648804900000000115e-02 -1.651326300000000025e-02 -1.653846600000000167e-02 -1.656334699999999910e-02 -1.659333400000000125e-02 -1.661845400000000125e-02 -1.664396699999999910e-02 -1.666976900000000095e-02 -1.669641300000000023e-02 -1.672333999999999973e-02 -1.674730400000000105e-02 -1.677402999999999880e-02 -1.680123899999999906e-02 -1.682875899999999869e-02 -1.685640600000000086e-02 -1.688411000000000078e-02 -1.691192000000000042e-02 -1.693671899999999939e-02 -1.696313199999999882e-02 -1.698872099999999830e-02 -1.701445600000000072e-02 -1.703879200000000052e-02 -1.706201599999999929e-02 -1.708453100000000002e-02 -1.710727700000000059e-02 -1.712913300000000125e-02 -1.715083499999999969e-02 -1.717130600000000076e-02 -1.719060700000000011e-02 -1.720943899999999999e-02 -1.722667900000000168e-02 -1.724328600000000003e-02 -1.725748400000000002e-02 -1.748598800000000092e-02 -1.750176300000000004e-02 -1.751594500000000151e-02 -1.752860100000000129e-02 -1.753987099999999855e-02 -1.754918199999999998e-02 -1.755762300000000137e-02 -1.756459299999999987e-02 -1.757025400000000043e-02 -1.757525999999999880e-02
-1.756811100000000084e-02 -1.756518799999999894e-02 -1.783450899999999839e-02 -1.782536300000000032e-02 -1.781134200000000084e-02 -1.779574100000000034e-02 -1.777921099999999963e-02 -1.776095399999999894e-02 -1.774127500000000079e-02 -1.772119700000000103e-02 -1.769637900000000166e-02 -1.801244700000000087e-02 -1.799161900000000036e-02 -1.796629199999999829e-02 -1.794028500000000026e-02 -1.791198399999999885e-02 -1.788261999999999838e-02 -1.785135300000000036e-02 -1.782065899999999911e-02 -1.812938099999999997e-02 -1.810074199999999953e-02 -1.806975300000000090e-02 -1.803668900000000158e-02 -1.800180700000000161e-02 -1.796663999999999900e-02 -1.793167700000000003e-02 -1.789683800000000172e-02 -1.786100599999999872e-02 -1.782421799999999931e-02 -1.778893299999999983e-02 -1.775354200000000063e-02 -1.771756500000000109e-02 -1.768218499999999957e-02 -1.764728999999999950e-02 -1.761438300000000082e-02 -1.757915000000000172e-02 -1.754452199999999989e-02 -1.751059199999999844e-02 -1.747665099999999930e-02 -1.744314900000000154e-02 -1.740609599999999937e-02 -1.737345599999999893e-02 -1.734184199999999967e-02 -1.730968499999999827e-02 -1.727817300000000084e-02 -1.724709400000000101e-02 -1.721635700000000158e-02 -1.718574399999999933e-02 -1.715300499999999895e-02 -1.712292699999999959e-02 -1.708525500000000058e-02 -1.680840800000000038e-02 -1.678856999999999919e-02 -1.676918499999999895e-02 -1.674953699999999837e-02 -1.673147999999999996e-02 -1.671352599999999938e-02 -1.669611799999999938e-02 -1.668014400000000091e-02 -1.702218200000000028e-02 -1.669388499999999859e-02 -1.667868900000000001e-02 -1.666304799999999975e-02 -1.664893699999999907e-02 -1.663462699999999905e-02 -1.662103900000000065e-02 -1.660600200000000165e-02 -1.659110800000000024e-02 -1.657606600000000041e-02 -1.656088500000000088e-02 -1.637833099999999945e-02 -1.637032899999999944e-02 -1.603485600000000011e-02 -1.572254099999999960e-02 -1.557069500000000072e-02 -1.556246600000000049e-02 -1.555292299999999975e-02 -1.545968999999999989e-02 -1.545471600000000029e-02 -1.689005699999999999e-02 -1.688391800000000123e-02 -1.687864799999999957e-02 -1.687414599999999959e-02 -1.686956599999999903e-02 -1.686504700000000107e-02 -1.686045900000000125e-02 -1.685496300000000058e-02 -1.685145600000000077e-02 -1.684857199999999916e-02 -1.684652099999999972e-02 -1.684545700000000118e-02 -1.684531599999999907e-02 -1.684465500000000004e-02 -1.683910300000000110e-02 -1.683810999999999988e-02 -1.683838799999999927e-02 -1.684010899999999894e-02 -1.684212300000000051e-02 -1.684490199999999840e-02 -1.684762199999999960e-02 -1.685248500000000038e-02 -1.685800100000000093e-02 -1.676245000000000165e-02 -1.676568499999999892e-02 -1.675172100000000067e-02 -1.676003900000000088e-02 -1.676737099999999966e-02 -1.677464799999999964e-02 -1.543408299999999948e-02 -1.544361099999999945e-02 -1.545354500000000082e-02 -1.546863000000000057e-02 -1.579840899999999937e-02 -1.581979600000000055e-02 -1.583812600000000098e-02 -1.585723899999999867e-02 -1.587592200000000064e-02 -1.589328599999999952e-02 -1.591053200000000153e-02 -1.592859199999999836e-02 -1.594617099999999857e-02 -1.596678400000000123e-02 -1.580788899999999858e-02 -1.582651300000000039e-02 -1.584534599999999974e-02 -1.586277900000000046e-02 -1.588330400000000087e-02 -1.590157500000000113e-02 -1.592106000000000077e-02 -1.594105800000000100e-02 -1.596175000000000024e-02 -1.598277700000000009e-02 -1.634254900000000135e-02 -1.637137500000000051e-02 -1.639731999999999995e-02 -1.642283199999999832e-02 -1.644819299999999984e-02 -1.647315900000000111e-02 -1.649865299999999854e-02 -1.652402600000000069e-02 -1.654903200000000171e-02 -1.657917600000000102e-02 -1.660439000000000012e-02 -1.662996699999999897e-02 -1.665581299999999848e-02 -1.668249700000000099e-02 -1.670946699999999868e-02 -1.673354200000000055e-02 -1.676024799999999843e-02 -1.678730299999999995e-02 -1.681454599999999966e-02 -1.684195000000000136e-02 -1.686946200000000173e-02 -1.689715300000000156e-02 -1.692197599999999830e-02 -1.694841100000000003e-02 -1.697411199999999953e-02 -1.700001799999999869e-02 -1.702463699999999872e-02 -1.704798999999999898e-02 -1.707037399999999927e-02 -1.709252799999999919e-02 -1.711391599999999985e-02 -1.713503900000000121e-02 -1.715494299999999889e-02 -1.717341899999999880e-02 -1.719078200000000167e-02 -1.720637800000000134e-02 -1.722119500000000164e-02 -1.723376500000000158e-02 -1.748119399999999851e-02 -1.749701299999999876e-02 -1.751122000000000095e-02 -1.752360899999999902e-02 -1.753446700000000150e-02 -1.754346000000000030e-02 -1.755137699999999995e-02 -1.755767999999999912e-02 -1.756244200000000102e-02 -1.756618399999999858e-02
-1.750914599999999974e-02 -1.750588100000000091e-02 -1.783407600000000079e-02 -1.782514799999999899e-02 -1.781032000000000101e-02 -1.779176400000000158e-02 -1.777336900000000067e-02 -1.775409999999999835e-02 -1.773389100000000163e-02 -1.771348699999999998e-02 -1.803037099999999990e-02 -1.800974899999999851e-02 -1.798718900000000065e-02 -1.796093699999999974e-02 -1.793455399999999839e-02 -1.790600200000000072e-02 -1.787649100000000130e-02 -1.784506799999999865e-02 -1.815918299999999888e-02 -1.813004699999999983e-02 -1.809897699999999873e-02 -1.806725400000000134e-02 -1.803388100000000160e-02 -1.799893400000000115e-02 -1.796375500000000139e-02 -1.792892800000000023e-02 -1.789429000000000020e-02 -1.785859600000000089e-02 -1.782209800000000149e-02 -1.778706400000000173e-02 -1.775215399999999916e-02 -1.771656500000000009e-02 -1.768164599999999878e-02 -1.764726499999999879e-02 -1.761446100000000139e-02 -1.757972699999999985e-02 -1.754569400000000057e-02 -1.751236999999999933e-02 -1.747907400000000069e-02 -1.744628900000000024e-02 -1.741020299999999910e-02 -1.737852200000000041e-02 -1.734826600000000107e-02 -1.731765299999999883e-02 -1.728805400000000062e-02 -1.725927199999999911e-02 -1.723128200000000054e-02 -1.720429100000000003e-02 -1.717560900000000140e-02 -1.715308299999999953e-02 -1.712851400000000093e-02 -1.710425600000000171e-02 -1.708153299999999944e-02 -1.705848800000000012e-02 -1.703477899999999989e-02 -1.701323799999999997e-02 -1.698927700000000054e-02 -1.670164299999999866e-02 -1.668573300000000120e-02 -1.702505299999999833e-02 -1.700461799999999912e-02 -1.667557000000000067e-02 -1.665986100000000150e-02 -1.664571999999999927e-02 -1.663132200000000047e-02 -1.661769700000000072e-02 -1.660269899999999854e-02 -1.658795700000000040e-02 -1.657311900000000074e-02 -1.639028000000000013e-02 -1.638024399999999867e-02 -1.636916600000000097e-02 -1.602402600000000024e-02 -1.570708399999999963e-02 -1.555320399999999929e-02 -1.554202799999999940e-02 -1.534457699999999987e-02 -1.544239600000000059e-02 -1.543705599999999935e-02 -1.684568200000000071e-02 -1.683948999999999863e-02 -1.683412800000000029e-02 -1.683028899999999828e-02 -1.682591400000000084e-02 -1.682104300000000080e-02 -1.681586499999999929e-02 -1.680920899999999857e-02 -1.680514699999999945e-02 -1.680245500000000086e-02 -1.680109700000000095e-02 -1.680157100000000125e-02 -1.680327200000000104e-02 -1.680354400000000012e-02 -1.679440100000000047e-02 -1.679373600000000008e-02 -1.679437599999999975e-02 -1.679686899999999899e-02 -1.680039200000000080e-02 -1.680519100000000057e-02 -1.681014999999999940e-02 -1.655232699999999862e-02 -1.656457399999999858e-02 -1.675269000000000064e-02 -1.653450199999999953e-02 -1.675368899999999869e-02 -1.654168300000000147e-02 -1.654826800000000139e-02 -1.655480700000000124e-02 -1.541287700000000017e-02 -1.542239299999999952e-02 -1.543240599999999921e-02 -1.544676399999999998e-02 -1.577035699999999874e-02 -1.579779799999999831e-02 -1.581703400000000065e-02 -1.583651700000000134e-02 -1.585531399999999883e-02 -1.587273800000000082e-02 -1.589005799999999857e-02 -1.590819400000000050e-02 -1.592584799999999939e-02 -1.594650699999999865e-02 -1.578997399999999829e-02 -1.580879199999999860e-02 -1.582781000000000118e-02 -1.584552300000000025e-02 -1.586610299999999946e-02 -1.588446699999999934e-02 -1.590403199999999850e-02 -1.592410199999999901e-02 -1.594490299999999985e-02 -1.596602199999999985e-02 -1.632405400000000104e-02 -1.635496900000000045e-02 -1.638168300000000105e-02 -1.640761599999999987e-02 -1.643332399999999915e-02 -1.645859900000000084e-02 -1.648439499999999891e-02 -1.650996899999999934e-02 -1.653510799999999975e-02 -1.656546500000000144e-02 -1.659081600000000128e-02 -1.661650599999999964e-02 -1.664244700000000118e-02 -1.666922499999999932e-02 -1.669628700000000063e-02 -1.672049899999999978e-02 -1.674725000000000172e-02 -1.677426699999999896e-02 -1.680139199999999833e-02 -1.682865799999999981e-02 -1.685601999999999934e-02 -1.688362599999999880e-02 -1.690850699999999970e-02 -1.693495399999999859e-02 -1.696076300000000023e-02 -1.698683100000000085e-02 -1.701174100000000036e-02 -1.703532799999999889e-02 -1.705781400000000100e-02 -1.707976400000000075e-02 -1.710105799999999884e-02 -1.712204399999999946e-02 -1.714188599999999854e-02 -1.716025300000000031e-02 -1.717735100000000042e-02 -1.719271099999999941e-02 -1.720739099999999897e-02 -1.721998300000000121e-02 -1.723196199999999997e-02 -1.724259599999999892e-02 -1.725132399999999844e-02 -1.750850899999999849e-02 -1.751505800000000002e-02 -1.751549399999999951e-02 -1.751106300000000032e-02 -1.751002100000000061e-02 -1.750959300000000038e-02 -1.750956999999999861e-02
-1.761965100000000006e-02 -1.783592599999999848e-02 -1.783248899999999998e-02 -1.782506799999999947e-02 -1.781336000000000030e-02 -1.779273099999999913e-02 -1.776965600000000173e-02 -1.774842800000000012e-02 -1.772734299999999957e-02 -1.804735899999999893e-02 -1.802707799999999846e-02 -1.800493699999999864e-02 -1.798068599999999920e-02 -1.795390399999999970e-02 -1.792800900000000169e-02 -1.789933999999999970e-02 -1.821134300000000136e-02 -1.818583699999999984e-02 -1.815688700000000003e-02 -1.812648400000000173e-02 -1.809494600000000064e-02 -1.806304300000000085e-02 -1.802961299999999989e-02 -1.799470599999999920e-02 -1.795953200000000027e-02 -1.792481599999999967e-02 -1.789034100000000058e-02 -1.785474000000000089e-02 -1.781844999999999957e-02 -1.778352999999999878e-02 -1.774892299999999978e-02 -1.771352799999999922e-02 -1.767886600000000141e-02 -1.764478499999999964e-02 -1.761195600000000153e-02 -1.757741499999999901e-02 -1.754359999999999947e-02 -1.751044499999999948e-02 -1.747729900000000169e-02 -1.744462399999999885e-02 -1.740861800000000070e-02 -1.737699700000000166e-02 -1.734714500000000131e-02 -1.731684899999999874e-02 -1.728777899999999965e-02 -1.725982699999999842e-02 -1.723293099999999994e-02 -1.720712099999999883e-02 -1.717963700000000107e-02 -1.715967499999999923e-02 -1.713683800000000146e-02 -1.711474400000000118e-02 -1.709397400000000136e-02 -1.707367400000000049e-02 -1.705178099999999849e-02 -1.703490900000000086e-02 -1.701621899999999910e-02 -1.699772299999999930e-02 -1.697951600000000005e-02 -1.702303200000000044e-02 -1.700399600000000039e-02 -1.698342300000000096e-02 -1.665517500000000123e-02 -1.664098300000000155e-02 -1.662647000000000083e-02 -1.661277300000000082e-02 -1.659775999999999960e-02 -1.658307499999999921e-02 -1.639428299999999908e-02 -1.638447700000000146e-02 -1.637371799999999891e-02 -1.636218799999999973e-02 -1.601200399999999982e-02 -1.569014300000000015e-02 -1.534195499999999913e-02 -1.533427300000000069e-02 -1.532678600000000023e-02 -1.542458199999999918e-02 -1.541885399999999920e-02 -1.677590300000000173e-02 -1.676996399999999832e-02 -1.676473399999999989e-02 -1.676111699999999899e-02 -1.675754100000000080e-02 -1.675340300000000004e-02 -1.674894000000000036e-02 -1.674296999999999938e-02 -1.673894000000000076e-02 -1.673682599999999979e-02 -1.673562599999999997e-02 -1.673689000000000079e-02 -1.673992499999999925e-02 -1.674141700000000149e-02 -1.625186799999999918e-02 -1.625219400000000106e-02 -1.625329299999999852e-02 -1.625553399999999857e-02 -1.625819900000000096e-02 -1.626160600000000137e-02 -1.626450000000000118e-02 -1.626922800000000016e-02 -1.627380800000000072e-02 -1.650097799999999948e-02 -1.650772600000000034e-02 -1.650934800000000008e-02 -1.651658599999999977e-02 -1.652353800000000081e-02 -1.653047200000000092e-02 -1.539156399999999994e-02 -1.540107200000000003e-02 -1.541113700000000010e-02 -1.542495699999999956e-02 -1.543683000000000034e-02 -1.577361399999999830e-02 -1.579484800000000022e-02 -1.581504400000000032e-02 -1.583412699999999992e-02 -1.585170400000000118e-02 -1.586915399999999990e-02 -1.588741499999999848e-02 -1.590520100000000076e-02 -1.592598400000000067e-02 -1.577052799999999894e-02 -1.578958600000000129e-02 -1.580881699999999931e-02 -1.582681099999999966e-02 -1.584749099999999827e-02 -1.586596700000000165e-02 -1.588561900000000013e-02 -1.590577199999999858e-02 -1.592668699999999840e-02 -1.594789900000000149e-02 -1.630275999999999947e-02 -1.633735799999999974e-02 -1.636479700000000037e-02 -1.639113700000000007e-02 -1.641717900000000049e-02 -1.644275099999999851e-02 -1.646884499999999932e-02 -1.649462599999999834e-02 -1.651988299999999910e-02 -1.655047800000000041e-02 -1.657597699999999868e-02 -1.660179200000000063e-02 -1.662784600000000168e-02 -1.665473699999999932e-02 -1.668190300000000140e-02 -1.670802700000000030e-02 -1.673486399999999860e-02 -1.676191800000000065e-02 -1.678904200000000055e-02 -1.681626099999999902e-02 -1.684352600000000102e-02 -1.687108999999999831e-02 -1.689605599999999958e-02 -1.692251499999999909e-02 -1.694840499999999972e-02 -1.697458799999999879e-02 -1.699971800000000047e-02 -1.702352299999999874e-02 -1.704618600000000136e-02 -1.706813999999999901e-02 -1.708950600000000083e-02 -1.711048399999999872e-02 -1.713038000000000061e-02 -1.714882900000000085e-02 -1.716592999999999938e-02 -1.718126999999999849e-02 -1.719592299999999838e-02 -1.720851899999999851e-02 -1.722037499999999957e-02 -1.723089699999999849e-02 -1.723955699999999910e-02 -1.760519500000000057e-02 -1.761290600000000109e-02 -1.761791000000000051e-02 -1.762143399999999832e-02 -1.762283699999999884e-02 -1.762245999999999951e-02 -1.762110100000000013e-02
-1.783507599999999832e-02 -1.783465700000000029e-02 -1.783121400000000148e-02 -1.782482800000000089e-02 -1.781581299999999979e-02 -1.780289300000000019e-02 -1.777306099999999972e-02 -1.774552899999999947e-02 -1.806212100000000043e-02 -1.804566800000000082e-02 -1.802372000000000002e-02 -1.800079699999999894e-02 -1.797605899999999909e-02 -1.794891399999999984e-02 -1.792298000000000155e-02 -1.823970000000000105e-02 -1.821399900000000155e-02 -1.818428500000000142e-02 -1.815441799999999856e-02 -1.812359100000000139e-02 -1.809187900000000168e-02 -1.805941499999999880e-02 -1.802597800000000153e-02 -1.799110599999999976e-02 -1.795589699999999844e-02 -1.792123600000000011e-02 -1.788686299999999937e-02 -1.785128100000000009e-02 -1.781509900000000091e-02 -1.778016799999999897e-02 -1.774569700000000125e-02 -1.771031199999999889e-02 -1.767571899999999946e-02 -1.764174500000000034e-02 -1.760872900000000005e-02 -1.757409000000000054e-02 -1.754013399999999889e-02 -1.750673499999999896e-02 -1.747322299999999953e-02 -1.743996700000000066e-02 -1.740287000000000084e-02 -1.736989099999999842e-02 -1.733928200000000100e-02 -1.730707199999999973e-02 -1.727577400000000069e-02 -1.724675599999999850e-02 -1.722090700000000058e-02 -1.719555899999999915e-02 -1.716849499999999890e-02 -1.715505800000000081e-02 -1.713417799999999991e-02 -1.711389799999999892e-02 -1.709428400000000126e-02 -1.707558799999999918e-02 -1.705400300000000161e-02 -1.703968499999999886e-02 -1.702235699999999838e-02 -1.700567899999999924e-02 -1.698975299999999980e-02 -1.701918200000000075e-02 -1.700097399999999856e-02 -1.698242900000000027e-02 -1.665083100000000135e-02 -1.663659500000000055e-02 -1.662197199999999875e-02 -1.660820600000000036e-02 -1.640996899999999994e-02 -1.639826800000000057e-02 -1.638701399999999836e-02 -1.637683300000000036e-02 -1.636570899999999912e-02 -1.635402199999999931e-02 -1.600033000000000011e-02 -1.567318900000000056e-02 -1.532553899999999913e-02 -1.531757299999999926e-02 -1.530980000000000014e-02 -1.540764900000000069e-02 -1.540154600000000033e-02 -1.672995999999999858e-02 -1.672246000000000149e-02 -1.671517600000000173e-02 -1.670888200000000129e-02 -1.670275800000000158e-02 -1.669600499999999987e-02 -1.668736900000000051e-02 -1.648869600000000060e-02 -1.648564599999999963e-02 -1.621225899999999970e-02 -1.621298399999999973e-02 -1.621484600000000151e-02 -1.621767099999999948e-02 -1.621972400000000133e-02 -1.621430399999999883e-02 -1.621535299999999832e-02 -1.621705500000000105e-02 -1.621979200000000024e-02 -1.622321900000000053e-02 -1.622754100000000158e-02 -1.623125799999999841e-02 -1.623688499999999951e-02 -1.624245499999999939e-02 -1.647349999999999856e-02 -1.648079599999999895e-02 -1.648374299999999862e-02 -1.649154499999999982e-02 -1.649897100000000116e-02 -1.650638200000000000e-02 -1.537227300000000053e-02 -1.538177999999999941e-02 -1.539187399999999983e-02 -1.540527899999999915e-02 -1.541708399999999930e-02 -1.575023199999999943e-02 -1.577496600000000138e-02 -1.579593500000000053e-02 -1.581529500000000005e-02 -1.583299999999999985e-02 -1.585053999999999977e-02 -1.586888599999999871e-02 -1.588677499999999881e-02 -1.590767699999999854e-02 -1.575378599999999879e-02 -1.577305199999999921e-02 -1.579247500000000026e-02 -1.581072299999999875e-02 -1.583151199999999897e-02 -1.585010900000000111e-02 -1.586984799999999890e-02 -1.589009900000000128e-02 -1.591114000000000070e-02 -1.593245800000000004e-02 -1.595410800000000157e-02 -1.632279500000000105e-02 -1.635070400000000063e-02 -1.637736100000000000e-02 -1.640369100000000149e-02 -1.642954300000000131e-02 -1.645593100000000003e-02 -1.648194000000000048e-02 -1.650732499999999978e-02 -1.653819299999999964e-02 -1.656387800000000063e-02 -1.658986100000000088e-02 -1.661607000000000015e-02 -1.664311900000000136e-02 -1.667043699999999976e-02 -1.669670100000000129e-02 -1.672364900000000015e-02 -1.675077900000000036e-02 -1.677797500000000053e-02 -1.680520699999999909e-02 -1.683241599999999935e-02 -1.685998099999999958e-02 -1.688504799999999972e-02 -1.691152300000000122e-02 -1.693747400000000097e-02 -1.696373300000000167e-02 -1.698900500000000147e-02 -1.701297499999999963e-02 -1.703581599999999877e-02 -1.705788299999999938e-02 -1.707939400000000121e-02 -1.710040700000000150e-02 -1.712037400000000070e-02 -1.713895899999999875e-02 -1.715614799999999954e-02 -1.717153100000000029e-02 -1.718619000000000049e-02 -1.719878600000000063e-02 -1.721055999999999975e-02 -1.722100199999999914e-02 -1.759137900000000074e-02 -1.760066000000000061e-02 -1.760800599999999896e-02 -1.761301499999999923e-02 -1.761661200000000024e-02 -1.761814800000000014e-02 -1.761799400000000140e-02 -1.761690499999999868e-02
-1.783458900000000139e-02 -1.783360499999999890e-02 -1.783024700000000046e-02 -1.782444099999999990e-02 -1.781680700000000048e-02 -1.780725799999999942e-02 -1.779458000000000081e-02 -1.807925200000000052e-02 -1.806177100000000077e-02 -1.804374900000000129e-02 -1.802085999999999966e-02 -1.799743399999999965e-02 -1.797235499999999889e-02 -1.794494300000000139e-02 -1.826660399999999879e-02 -1.824076100000000117e-02 -1.821279199999999848e-02 -1.818222200000000136e-02 -1.815197299999999833e-02 -1.812092200000000111e-02 -1.808911499999999936e-02 -1.805664499999999964e-02 -1.802321100000000079e-02 -1.830507500000000051e-02 -1.795308099999999921e-02 -1.791843200000000150e-02 -1.788410000000000000e-02 -1.784846899999999875e-02 -1.781230599999999997e-02 -1.777727200000000021e-02 -1.774278400000000103e-02 -1.770723100000000036e-02 -1.767251400000000028e-02 -1.763843999999999829e-02 -1.760460299999999992e-02 -1.756948100000000137e-02 -1.753484400000000082e-02 -1.750042900000000137e-02 -1.719547999999999910e-02 -1.716958299999999868e-02 -1.714206700000000042e-02 -1.711700600000000058e-02 -1.709323499999999829e-02 -1.706811999999999913e-02 -1.704605199999999904e-02 -1.702357200000000070e-02 -1.700165799999999935e-02 -1.698110099999999845e-02 -1.695978000000000069e-02 -1.694189999999999932e-02 -1.692280300000000015e-02 -1.690480100000000055e-02 -1.688990599999999967e-02 -1.706210799999999944e-02 -1.703980399999999867e-02 -1.703540200000000157e-02 -1.701993200000000150e-02 -1.700496400000000088e-02 -1.699048100000000172e-02 -1.701333999999999833e-02 -1.699582700000000154e-02 -1.697804500000000064e-02 -1.677243000000000137e-02 -1.676017600000000163e-02 -1.674615299999999973e-02 -1.641351599999999952e-02 -1.640217100000000011e-02 -1.639023100000000163e-02 -1.637867700000000121e-02 -1.636819899999999994e-02 -1.635676700000000122e-02 -1.634484799999999863e-02 -1.598883799999999827e-02 -1.565547499999999856e-02 -1.531020200000000019e-02 -1.530195600000000024e-02 -1.529389100000000043e-02 -1.539161300000000017e-02 -1.538511799999999971e-02 -1.669314800000000140e-02 -1.668202099999999827e-02 -1.666737600000000111e-02 -1.646745399999999943e-02 -1.618604699999999855e-02 -1.618478099999999878e-02 -1.618352199999999880e-02 -1.618056199999999903e-02 -1.617919099999999902e-02 -1.617865799999999854e-02 -1.617910800000000107e-02 -1.618067800000000042e-02 -1.618323600000000015e-02 -1.618545100000000000e-02 -1.618039099999999883e-02 -1.618187199999999992e-02 -1.618392100000000042e-02 -1.618691200000000122e-02 -1.619073000000000040e-02 -1.619557099999999888e-02 -1.619973699999999878e-02 -1.620589500000000141e-02 -1.621222599999999972e-02 -1.644656499999999980e-02 -1.645440700000000075e-02 -1.645881000000000080e-02 -1.646713299999999838e-02 -1.647499200000000080e-02 -1.648285799999999954e-02 -1.535434500000000015e-02 -1.536385200000000076e-02 -1.537395400000000044e-02 -1.538703400000000082e-02 -1.539879199999999969e-02 -1.541281700000000053e-02 -1.575637100000000165e-02 -1.577829299999999879e-02 -1.579798099999999914e-02 -1.581584299999999957e-02 -1.583347800000000152e-02 -1.585189999999999863e-02 -1.586988199999999835e-02 -1.589090199999999842e-02 -1.573813599999999979e-02 -1.575761399999999965e-02 -1.577722700000000131e-02 -1.579571499999999837e-02 -1.581663300000000008e-02 -1.583535900000000024e-02 -1.585518799999999923e-02 -1.587555100000000163e-02 -1.589672599999999991e-02 -1.591815599999999928e-02 -1.593993499999999883e-02 -1.630861600000000147e-02 -1.633722599999999983e-02 -1.636425299999999874e-02 -1.639090199999999886e-02 -1.641705599999999932e-02 -1.644375099999999951e-02 -1.647001600000000052e-02 -1.649555800000000044e-02 -1.652674299999999999e-02 -1.655264500000000125e-02 -1.657883099999999874e-02 -1.660523200000000102e-02 -1.663247699999999968e-02 -1.665998399999999921e-02 -1.668642500000000126e-02 -1.671352499999999991e-02 -1.674078199999999919e-02 -1.676811500000000010e-02 -1.679542100000000135e-02 -1.682262899999999867e-02 -1.685025399999999854e-02 -1.687545099999999965e-02 -1.690196600000000091e-02 -1.692797999999999872e-02 -1.695430300000000043e-02 -1.697967200000000121e-02 -1.700375999999999971e-02 -1.702675199999999917e-02 -1.704896200000000084e-02 -1.707063600000000014e-02 -1.709170399999999923e-02 -1.711173900000000081e-02 -1.713046299999999855e-02 -1.714775099999999927e-02 -1.716319599999999862e-02 -1.717787800000000059e-02 -1.719048000000000104e-02 -1.720219200000000156e-02 -1.757544100000000067e-02 -1.758750800000000170e-02 -1.759607100000000132e-02 -1.760311200000000062e-02 -1.760794599999999932e-02 -1.761138799999999865e-02 -1.761276200000000056e-02 -1.761243599999999868e-02 -1.761114500000000166e-02
-1.760347300000000142e-02 -1.759927199999999914e-02 -1.795474199999999923e-02 -1.795137200000000016e-02 -1.794472500000000165e-02 -1.793610400000000132e-02 -1.792615300000000023e-02 -1.808042699999999961e-02 -1.806117999999999960e-02 -1.804214999999999985e-02 -1.801856300000000133e-02 -1.799476599999999885e-02 -1.796943299999999993e-02 -1.829082500000000014e-02 -1.826726899999999917e-02 -1.823979200000000120e-02 -1.821113900000000119e-02 -1.818019800000000158e-02 -1.814974199999999996e-02 -1.811855399999999852e-02 -1.808668399999999871e-02 -1.837742399999999984e-02 -1.834342599999999948e-02 -1.829845899999999956e-02 -1.795052600000000137e-02 -1.791583399999999854e-02 -1.788148300000000010e-02 -1.784572400000000031e-02 -1.780948699999999885e-02 -1.777425200000000080e-02 -1.773320199999999999e-02 -1.737607500000000124e-02 -1.734937799999999863e-02 -1.732306200000000018e-02 -1.729699800000000093e-02 -1.727039600000000036e-02 -1.724409000000000011e-02 -1.721792499999999851e-02 -1.719176799999999963e-02 -1.716575099999999993e-02 -1.713802999999999854e-02 -1.711275199999999844e-02 -1.708882800000000035e-02 -1.706392099999999926e-02 -1.704106400000000160e-02 -1.701844200000000168e-02 -1.699647500000000047e-02 -1.697561300000000051e-02 -1.695438800000000079e-02 -1.693714199999999878e-02 -1.691844500000000071e-02 -1.690097900000000000e-02 -1.688540499999999916e-02 -1.686972200000000019e-02 -1.685184099999999935e-02 -1.684002399999999858e-02 -1.682599200000000142e-02 -1.681286099999999839e-02 -1.680051100000000061e-02 -1.681254899999999955e-02 -1.679942400000000030e-02 -1.678651800000000027e-02 -1.677334399999999906e-02 -1.676018799999999878e-02 -1.674366399999999838e-02 -1.640588899999999989e-02 -1.639434700000000009e-02 -1.638221399999999911e-02 -1.637040400000000159e-02 -1.635967600000000008e-02 -1.634798299999999996e-02 -1.633583400000000047e-02 -1.597820700000000121e-02 -1.530548299999999994e-02 -1.529629300000000074e-02 -1.528777899999999960e-02 -1.527943000000000009e-02 -1.537696099999999975e-02 -1.537008699999999929e-02 -1.617129200000000031e-02 -1.616656500000000080e-02 -1.616236199999999956e-02 -1.615962799999999880e-02 -1.615808100000000122e-02 -1.615670400000000090e-02 -1.615528499999999840e-02 -1.615212200000000139e-02 -1.615042800000000139e-02 -1.614959900000000059e-02 -1.614966699999999949e-02 -1.615082300000000165e-02 -1.615297099999999861e-02 -1.615517400000000131e-02 -1.615018600000000040e-02 -1.615188000000000040e-02 -1.615410100000000057e-02 -1.615721499999999908e-02 -1.616120799999999982e-02 -1.616632999999999959e-02 -1.617070899999999839e-02 -1.617715700000000104e-02 -1.618407399999999968e-02 -1.641992899999999977e-02 -1.642840300000000114e-02 -1.643475399999999934e-02 -1.644357000000000110e-02 -1.645183100000000009e-02 -1.646014100000000105e-02 -1.533807199999999947e-02 -1.534757500000000045e-02 -1.535766199999999936e-02 -1.537047400000000029e-02 -1.538217199999999951e-02 -1.539611700000000083e-02 -1.573871500000000034e-02 -1.576195299999999869e-02 -1.578204899999999938e-02 -1.580010999999999916e-02 -1.581785800000000061e-02 -1.583635900000000124e-02 -1.585442899999999974e-02 -1.587556400000000173e-02 -1.572369699999999829e-02 -1.574336999999999959e-02 -1.576315799999999934e-02 -1.578185799999999930e-02 -1.580290800000000093e-02 -1.582176100000000016e-02 -1.584167900000000087e-02 -1.586216099999999962e-02 -1.588347600000000054e-02 -1.590502200000000130e-02 -1.592693499999999970e-02 -1.629461199999999999e-02 -1.632438900000000165e-02 -1.635188500000000003e-02 -1.637890100000000126e-02 -1.640538999999999886e-02 -1.643241100000000093e-02 -1.645896100000000112e-02 -1.648469400000000112e-02 -1.651623300000000169e-02 -1.654238200000000131e-02 -1.656880200000000053e-02 -1.659542699999999940e-02 -1.662289700000000106e-02 -1.665062499999999876e-02 -1.667727600000000129e-02 -1.670456600000000055e-02 -1.673199200000000109e-02 -1.675950699999999988e-02 -1.678693599999999883e-02 -1.681418599999999833e-02 -1.684192199999999875e-02 -1.686727500000000102e-02 -1.689386199999999907e-02 -1.691994999999999957e-02 -1.694634000000000071e-02 -1.697178400000000018e-02 -1.699596100000000040e-02 -1.701907000000000073e-02 -1.704141699999999968e-02 -1.706323200000000109e-02 -1.708436400000000119e-02 -1.710447600000000040e-02 -1.712331900000000143e-02 -1.714068499999999926e-02 -1.715619100000000119e-02 -1.717090300000000125e-02 -1.718350800000000012e-02 -1.755777000000000032e-02 -1.757264700000000027e-02 -1.758372100000000007e-02 -1.759188700000000050e-02 -1.759867199999999923e-02 -1.760331700000000027e-02 -1.760657599999999878e-02 -1.760775499999999924e-02 -1.760721900000000034e-02 -1.760569999999999843e-02
-1.759785100000000116e-02 -1.795727700000000066e-02 -1.795561600000000063e-02 -1.795055599999999946e-02 -1.794300399999999851e-02 -1.793382899999999835e-02 -1.792294399999999968e-02 -1.791129500000000069e-02 -1.806022700000000161e-02 -1.804030100000000164e-02 -1.801606600000000072e-02 -1.799192800000000078e-02 -1.831535600000000139e-02 -1.829056399999999874e-02 -1.826632400000000045e-02 -1.823818300000000156e-02 -1.820919000000000010e-02 -1.817804400000000084e-02 -1.814745599999999931e-02 -1.811616200000000163e-02 -1.841102199999999911e-02 -1.837619299999999900e-02 -1.833353999999999887e-02 -1.798336999999999852e-02 -1.794783800000000068e-02 -1.791303600000000024e-02 -1.787856700000000146e-02 -1.782885500000000109e-02 -1.779609700000000030e-02 -1.776045000000000054e-02 -1.739845400000000070e-02 -1.737124199999999855e-02 -1.734451500000000132e-02 -1.731821100000000002e-02 -1.729204999999999978e-02 -1.726531200000000141e-02 -1.723883500000000096e-02 -1.721243500000000162e-02 -1.718593100000000151e-02 -1.715950399999999904e-02 -1.713109300000000002e-02 -1.710510299999999997e-02 -1.708043799999999987e-02 -1.705466200000000168e-02 -1.703007000000000132e-02 -1.700611700000000115e-02 -1.698291199999999931e-02 -1.696010599999999910e-02 -1.693775700000000120e-02 -1.692232399999999901e-02 -1.690430000000000058e-02 -1.688783799999999877e-02 -1.687241199999999983e-02 -1.685824699999999982e-02 -1.683983299999999850e-02 -1.683095100000000024e-02 -1.681773099999999896e-02 -1.680545199999999850e-02 -1.679386899999999946e-02 -1.680519800000000036e-02 -1.679250499999999924e-02 -1.677985400000000030e-02 -1.676671500000000148e-02 -1.675317999999999946e-02 -1.673408300000000029e-02 -1.639757000000000020e-02 -1.638584200000000116e-02 -1.637352300000000094e-02 -1.636145599999999992e-02 -1.635046100000000016e-02 -1.633844500000000005e-02 -1.632586399999999896e-02 -1.596743999999999941e-02 -1.529191199999999952e-02 -1.528245699999999929e-02 -1.527364999999999973e-02 -1.526497700000000075e-02 -1.536227400000000042e-02 -1.535494999999999916e-02 -1.614705300000000149e-02 -1.614179899999999834e-02 -1.613692799999999830e-02 -1.613338599999999956e-02 -1.613123600000000019e-02 -1.612966399999999842e-02 -1.612801700000000144e-02 -1.612202899999999953e-02 -1.611980500000000094e-02 -1.611846299999999954e-02 -1.611791900000000138e-02 -1.611844100000000071e-02 -1.611994500000000011e-02 -1.612191300000000160e-02 -1.612108799999999870e-02 -1.612288400000000052e-02 -1.612519999999999926e-02 -1.612839300000000128e-02 -1.613247599999999976e-02 -1.613779200000000150e-02 -1.614230599999999863e-02 -1.614894600000000083e-02 -1.615640499999999868e-02 -1.638908700000000010e-02 -1.639913399999999924e-02 -1.640967899999999993e-02 -1.641913600000000084e-02 -1.642789700000000033e-02 -1.643676599999999849e-02 -1.532226800000000000e-02 -1.533177999999999971e-02 -1.534185300000000078e-02 -1.535444799999999971e-02 -1.536608400000000034e-02 -1.537998900000000016e-02 -1.571860300000000113e-02 -1.574520999999999907e-02 -1.576607999999999829e-02 -1.578451499999999896e-02 -1.580248199999999964e-02 -1.582112800000000027e-02 -1.583933499999999953e-02 -1.586062099999999836e-02 -1.570935999999999860e-02 -1.572930300000000003e-02 -1.574932100000000015e-02 -1.576826099999999869e-02 -1.578948999999999978e-02 -1.580850500000000047e-02 -1.582853999999999858e-02 -1.584918000000000091e-02 -1.587066599999999855e-02 -1.589235900000000173e-02 -1.591443000000000024e-02 -1.627938599999999986e-02 -1.631152400000000086e-02 -1.633967999999999879e-02 -1.636716100000000160e-02 -1.639405000000000029e-02 -1.642143899999999948e-02 -1.644831799999999997e-02 -1.647428600000000118e-02 -1.650622200000000095e-02 -1.653265199999999838e-02 -1.655933899999999931e-02 -1.658622400000000011e-02 -1.661395099999999833e-02 -1.664193099999999870e-02 -1.666882100000000033e-02 -1.669633499999999965e-02 -1.672396199999999847e-02 -1.675169099999999911e-02 -1.677927099999999838e-02 -1.680659199999999867e-02 -1.683447500000000152e-02 -1.686000799999999925e-02 -1.688669199999999829e-02 -1.691286499999999915e-02 -1.693932800000000002e-02 -1.696483999999999839e-02 -1.698908699999999994e-02 -1.701228200000000010e-02 -1.703474099999999908e-02 -1.705666000000000126e-02 -1.707785499999999942e-02 -1.709805899999999879e-02 -1.711698799999999965e-02 -1.713438800000000040e-02 -1.714993500000000157e-02 -1.716466800000000098e-02 -1.717726600000000006e-02 -1.755691699999999827e-02 -1.756955600000000006e-02 -1.758005600000000015e-02 -1.758786500000000114e-02 -1.759439000000000142e-02 -1.759882600000000144e-02 -1.760188000000000030e-02 -1.760284000000000154e-02 -1.760208099999999859e-02 -1.760033299999999926e-02
-1.795782199999999829e-02 -1.795756999999999909e-02 -1.795407499999999990e-02 -1.794810299999999997e-02 -1.793995899999999838e-02 -1.793035299999999957e-02 -1.791909399999999999e-02 -1.790712399999999996e-02 -1.789384800000000039e-02 -1.823853300000000122e-02 -1.822804199999999986e-02 -1.821377199999999960e-02 -1.819741600000000098e-02 -1.828999499999999986e-02 -1.826521299999999889e-02 -1.823665999999999829e-02 -1.820743600000000045e-02 -1.817614299999999877e-02 -1.814543700000000037e-02 -1.844313100000000150e-02 -1.840802399999999853e-02 -1.836440500000000031e-02 -1.801601300000000086e-02 -1.794370199999999888e-02 -1.791505700000000159e-02 -1.788582500000000103e-02 -1.785586200000000012e-02 -1.782283499999999868e-02 -1.778700000000000073e-02 -1.741924699999999882e-02 -1.739307500000000090e-02 -1.736573400000000073e-02 -1.733890000000000084e-02 -1.731251500000000054e-02 -1.728615199999999907e-02 -1.725914099999999868e-02 -1.723231399999999858e-02 -1.720545700000000039e-02 -1.717832799999999965e-02 -1.715107199999999985e-02 -1.712112099999999956e-02 -1.709309599999999860e-02 -1.706556799999999971e-02 -1.671345299999999964e-02 -1.669255299999999886e-02 -1.667182799999999965e-02 -1.665146699999999966e-02 -1.663217200000000062e-02 -1.661153500000000019e-02 -1.659516000000000116e-02 -1.657689799999999963e-02 -1.655973000000000167e-02 -1.654370399999999935e-02 -1.652785899999999891e-02 -1.651096000000000161e-02 -1.680825799999999953e-02 -1.680136900000000003e-02 -1.679223800000000100e-02 -1.678259199999999896e-02 -1.679382700000000075e-02 -1.678197400000000158e-02 -1.676984399999999903e-02 -1.675691899999999859e-02 -1.674296399999999907e-02 -1.639985000000000054e-02 -1.638871999999999898e-02 -1.637681900000000079e-02 -1.636447400000000038e-02 -1.635216100000000047e-02 -1.634091699999999994e-02 -1.632858699999999857e-02 -1.631554199999999885e-02 -1.595668700000000065e-02 -1.527862600000000001e-02 -1.526890000000000018e-02 -1.525978799999999982e-02 -1.525077300000000045e-02 -1.534785900000000015e-02 -1.534019200000000076e-02 -1.612487599999999979e-02 -1.611924799999999922e-02 -1.611383699999999891e-02 -1.610960800000000095e-02 -1.610687900000000103e-02 -1.610504700000000081e-02 -1.610307000000000058e-02 -1.609671699999999997e-02 -1.609405300000000053e-02 -1.609208800000000092e-02 -1.609102800000000028e-02 -1.609103400000000059e-02 -1.609202800000000128e-02 -1.609386000000000150e-02 -1.609272999999999954e-02 -1.609455400000000050e-02 -1.609692700000000046e-02 -1.610019199999999928e-02 -1.610433199999999898e-02 -1.610982099999999986e-02 -1.611445599999999923e-02 -1.612125000000000016e-02 -1.612924099999999902e-02 -1.607890000000000014e-02 -1.608522500000000161e-02 -1.638246000000000147e-02 -1.639304399999999898e-02 -1.640258199999999889e-02 -1.641226800000000069e-02 -1.530667900000000012e-02 -1.531620499999999940e-02 -1.532627200000000016e-02 -1.533870399999999988e-02 -1.535027400000000056e-02 -1.536416300000000013e-02 -1.537776899999999947e-02 -1.572805799999999962e-02 -1.575006300000000165e-02 -1.576900499999999913e-02 -1.578725799999999846e-02 -1.580608699999999991e-02 -1.582445299999999874e-02 -1.584590699999999935e-02 -1.569519499999999859e-02 -1.571543499999999982e-02 -1.573569699999999988e-02 -1.575487899999999941e-02 -1.577630600000000036e-02 -1.579549499999999967e-02 -1.581565700000000033e-02 -1.583646699999999991e-02 -1.585813900000000026e-02 -1.587999199999999902e-02 -1.590223099999999931e-02 -1.626170899999999919e-02 -1.629909900000000092e-02 -1.632787399999999917e-02 -1.635578000000000032e-02 -1.638303699999999960e-02 -1.641076600000000024e-02 -1.643796000000000146e-02 -1.646416699999999830e-02 -1.649649099999999854e-02 -1.652320200000000072e-02 -1.655016100000000073e-02 -1.657730899999999841e-02 -1.660530199999999887e-02 -1.663354100000000169e-02 -1.666068399999999852e-02 -1.668843500000000146e-02 -1.671628000000000003e-02 -1.674423599999999915e-02 -1.677198599999999915e-02 -1.679939899999999958e-02 -1.682744699999999885e-02 -1.685318499999999969e-02 -1.687999000000000097e-02 -1.690626099999999882e-02 -1.693281199999999848e-02 -1.695839799999999953e-02 -1.698271399999999945e-02 -1.700598299999999882e-02 -1.702853899999999879e-02 -1.705053700000000103e-02 -1.707179799999999914e-02 -1.709211500000000147e-02 -1.711111099999999829e-02 -1.712851699999999935e-02 -1.714408699999999883e-02 -1.715884000000000159e-02 -1.754041400000000070e-02 -1.755429799999999943e-02 -1.756622999999999865e-02 -1.757634300000000122e-02 -1.758385900000000029e-02 -1.759014799999999989e-02 -1.759437700000000132e-02 -1.759722099999999970e-02 -1.759795800000000035e-02 -1.759698200000000060e-02 -1.759501399999999910e-02
-1.795757200000000151e-02 -1.795513400000000107e-02 -1.795068699999999989e-02 -1.794407799999999872e-02 -1.793547699999999828e-02 -1.792549900000000099e-02 -1.791390099999999944e-02 -1.790163999999999991e-02 -1.825066599999999872e-02 -1.824237299999999923e-02 -1.822836200000000142e-02 -1.821260400000000029e-02 -1.819530100000000053e-02 -1.817584599999999898e-02 -1.815779299999999846e-02 -1.823384800000000042e-02 -1.820444200000000123e-02 -1.817323100000000149e-02 -1.847299399999999953e-02 -1.843854699999999958e-02 -1.801891499999999993e-02 -1.799352900000000116e-02 -1.796673299999999862e-02 -1.793848099999999918e-02 -1.790922600000000031e-02 -1.787931300000000084e-02 -1.784822200000000039e-02 -1.781233499999999859e-02 -1.743950400000000150e-02 -1.741259599999999894e-02 -1.738633499999999929e-02 -1.735879499999999978e-02 -1.733178000000000149e-02 -1.730522500000000047e-02 -1.727855199999999911e-02 -1.725111299999999848e-02 -1.722371600000000003e-02 -1.719608099999999848e-02 -1.716781900000000083e-02 -1.713874900000000173e-02 -1.710310599999999986e-02 -1.674991199999999875e-02 -1.672819099999999989e-02 -1.670594599999999930e-02 -1.668495700000000026e-02 -1.666419900000000107e-02 -1.664379699999999837e-02 -1.662441699999999897e-02 -1.660379500000000105e-02 -1.658729600000000137e-02 -1.656896199999999958e-02 -1.655173399999999850e-02 -1.653555699999999934e-02 -1.651964599999999894e-02 -1.650259600000000132e-02 -1.648885599999999965e-02 -1.647421799999999881e-02 -1.646026999999999907e-02 -1.676033799999999963e-02 -1.677619600000000016e-02 -1.676681799999999931e-02 -1.675597499999999934e-02 -1.674362500000000156e-02 -1.672897300000000115e-02 -1.639005300000000165e-02 -1.637877899999999956e-02 -1.636672100000000074e-02 -1.635420599999999960e-02 -1.634168199999999974e-02 -1.633020500000000041e-02 -1.631757199999999894e-02 -1.630403100000000008e-02 -1.594511300000000034e-02 -1.526479600000000061e-02 -1.525480300000000081e-02 -1.524538500000000019e-02 -1.523601800000000048e-02 -1.533287799999999944e-02 -1.532471000000000007e-02 -1.610318100000000113e-02 -1.609725999999999865e-02 -1.609137399999999857e-02 -1.608651800000000104e-02 -1.608317800000000006e-02 -1.608095500000000094e-02 -1.607862300000000022e-02 -1.607182799999999981e-02 -1.606868800000000111e-02 -1.606622799999999837e-02 -1.606460700000000158e-02 -1.606406700000000132e-02 -1.606451500000000143e-02 -1.606616599999999978e-02 -1.606457600000000055e-02 -1.606639099999999931e-02 -1.606881900000000155e-02 -1.607218399999999978e-02 -1.607639799999999869e-02 -1.608210100000000142e-02 -1.608691400000000077e-02 -1.609387799999999896e-02 -1.610241100000000050e-02 -1.605693099999999998e-02 -1.606350100000000086e-02 -1.606296800000000038e-02 -1.636164899999999894e-02 -1.637369099999999925e-02 -1.638532200000000077e-02 -1.529100400000000040e-02 -1.530055299999999972e-02 -1.531061300000000069e-02 -1.532292600000000060e-02 -1.533442399999999928e-02 -1.534830099999999996e-02 -1.536194299999999943e-02 -1.571054499999999937e-02 -1.573395299999999844e-02 -1.575342399999999851e-02 -1.577196299999999995e-02 -1.579096899999999845e-02 -1.580948299999999918e-02 -1.583109200000000147e-02 -1.568099400000000018e-02 -1.570149100000000145e-02 -1.572196699999999989e-02 -1.574135999999999938e-02 -1.576297000000000115e-02 -1.578232099999999846e-02 -1.580260400000000134e-02 -1.582357900000000081e-02 -1.584543399999999852e-02 -1.586744600000000033e-02 -1.588985299999999892e-02 -1.591332100000000110e-02 -1.628710499999999964e-02 -1.631623499999999838e-02 -1.634442599999999871e-02 -1.637195500000000054e-02 -1.639994999999999994e-02 -1.642740900000000046e-02 -1.645382899999999968e-02 -1.648649400000000084e-02 -1.651346100000000011e-02 -1.654067299999999879e-02 -1.656806799999999830e-02 -1.659630900000000006e-02 -1.662479500000000124e-02 -1.665217700000000065e-02 -1.668015999999999943e-02 -1.670821600000000143e-02 -1.673639199999999924e-02 -1.676431399999999891e-02 -1.679182599999999928e-02 -1.682003400000000107e-02 -1.684597499999999914e-02 -1.687290600000000002e-02 -1.689927700000000074e-02 -1.692591499999999971e-02 -1.695157499999999998e-02 -1.697595500000000091e-02 -1.699928100000000150e-02 -1.702190300000000142e-02 -1.704393900000000101e-02 -1.706525299999999898e-02 -1.708568300000000081e-02 -1.710472999999999855e-02 -1.712212600000000140e-02 -1.713768900000000109e-02 -1.752217400000000147e-02 -1.753754700000000055e-02 -1.755052299999999843e-02 -1.756197300000000155e-02 -1.757176599999999908e-02 -1.757902500000000159e-02 -1.758508900000000166e-02 -1.758911200000000050e-02 -1.759174900000000027e-02 -1.759227099999999960e-02 -1.759107999999999852e-02 -1.795613199999999965e-02
-1.795644600000000091e-02 -1.795317700000000072e-02 -1.794819900000000149e-02 -1.794117099999999881e-02 -1.793231600000000023e-02 -1.792204799999999945e-02 -1.791018899999999997e-02 -1.826105899999999962e-02 -1.825293100000000002e-02 -1.824229900000000001e-02 -1.822721199999999958e-02 -1.821081600000000120e-02 -1.819303599999999924e-02 -1.817324199999999917e-02 -1.815502199999999983e-02 -1.813353499999999924e-02 -1.811171199999999856e-02 -1.808779500000000026e-02 -1.806417999999999913e-02 -1.804008199999999895e-02 -1.801500799999999902e-02 -1.798940300000000103e-02 -1.796233300000000047e-02 -1.793360600000000124e-02 -1.790359700000000026e-02 -1.787256099999999862e-02 -1.783925800000000020e-02 -1.746208100000000082e-02 -1.743421100000000154e-02 -1.740714999999999971e-02 -1.738069999999999893e-02 -1.735284200000000027e-02 -1.732551099999999830e-02 -1.729863200000000129e-02 -1.727143899999999954e-02 -1.724324400000000132e-02 -1.721476400000000045e-02 -1.718545800000000068e-02 -1.715395600000000145e-02 -1.679145099999999891e-02 -1.676657399999999937e-02 -1.674370299999999867e-02 -1.672186599999999843e-02 -1.669957000000000039e-02 -1.667846300000000101e-02 -1.665764900000000007e-02 -1.663718100000000089e-02 -1.661769600000000124e-02 -1.659706500000000112e-02 -1.658043799999999943e-02 -1.656202799999999947e-02 -1.654473399999999844e-02 -1.652841400000000169e-02 -1.651243999999999976e-02 -1.649523400000000098e-02 -1.648152300000000139e-02 -1.646682600000000038e-02 -1.645283700000000141e-02 -1.643979799999999852e-02 -1.644493600000000028e-02 -1.643157199999999846e-02 -1.673399700000000045e-02 -1.672416700000000159e-02 -1.639394699999999899e-02 -1.638150700000000001e-02 -1.637009700000000012e-02 -1.635787699999999983e-02 -1.634536500000000059e-02 -1.633261700000000066e-02 -1.632086099999999901e-02 -1.630779499999999993e-02 -1.629322999999999882e-02 -1.593539700000000045e-02 -1.525297800000000037e-02 -1.524269600000000002e-02 -1.523294000000000037e-02 -1.522317899999999988e-02 -1.531975300000000019e-02 -1.531081699999999914e-02 -1.608425100000000080e-02 -1.607803299999999852e-02 -1.607166299999999992e-02 -1.606616699999999925e-02 -1.606211299999999939e-02 -1.605930100000000152e-02 -1.605644999999999989e-02 -1.604903200000000127e-02 -1.604528599999999888e-02 -1.604219299999999973e-02 -1.603985999999999953e-02 -1.603866099999999920e-02 -1.603845500000000007e-02 -1.603984599999999996e-02 -1.603746299999999833e-02 -1.603925700000000121e-02 -1.604178300000000043e-02 -1.604534700000000147e-02 -1.604975800000000077e-02 -1.605587299999999829e-02 -1.606109500000000093e-02 -1.606839100000000131e-02 -1.607760600000000123e-02 -1.603774200000000066e-02 -1.604447000000000165e-02 -1.604413799999999946e-02 -1.605163899999999949e-02 -1.605881799999999901e-02 -1.606592299999999932e-02 -1.527725599999999948e-02 -1.528684999999999940e-02 -1.529692600000000062e-02 -1.530917799999999968e-02 -1.532062300000000023e-02 -1.533450500000000001e-02 -1.534820400000000071e-02 -1.569029400000000046e-02 -1.571831699999999901e-02 -1.573884299999999889e-02 -1.575790200000000071e-02 -1.577722299999999994e-02 -1.579597599999999977e-02 -1.581779399999999960e-02 -1.566806100000000049e-02 -1.568895600000000043e-02 -1.570973700000000139e-02 -1.572938299999999956e-02 -1.575123599999999832e-02 -1.577078499999999897e-02 -1.579122399999999954e-02 -1.581240999999999897e-02 -1.583447799999999905e-02 -1.585668000000000147e-02 -1.587928200000000151e-02 -1.590293799999999841e-02 -1.627436900000000033e-02 -1.630491300000000074e-02 -1.633382300000000079e-02 -1.636188400000000015e-02 -1.639030799999999927e-02 -1.641816100000000056e-02 -1.644491699999999987e-02 -1.647804900000000156e-02 -1.650534500000000113e-02 -1.653287599999999843e-02 -1.656057999999999836e-02 -1.658912800000000159e-02 -1.661791300000000152e-02 -1.664558600000000041e-02 -1.667385000000000048e-02 -1.670216700000000040e-02 -1.673060000000000172e-02 -1.675872600000000157e-02 -1.678638799999999931e-02 -1.681478399999999929e-02 -1.684096399999999993e-02 -1.686805799999999828e-02 -1.689455399999999913e-02 -1.692130400000000159e-02 -1.694705200000000064e-02 -1.697150500000000131e-02 -1.699488899999999914e-02 -1.701757300000000112e-02 -1.703964100000000120e-02 -1.706100199999999872e-02 -1.708152400000000071e-02 -1.710059599999999916e-02 -1.711797899999999845e-02 -1.750308600000000103e-02 -1.752105600000000013e-02 -1.753558300000000042e-02 -1.754813900000000079e-02 -1.755930299999999833e-02 -1.756887199999999927e-02 -1.757592499999999919e-02 -1.758179600000000023e-02 -1.758563600000000171e-02 -1.758808400000000036e-02 -1.758840600000000087e-02 -1.795288999999999913e-02 -1.795707399999999995e-02
-1.795507899999999879e-02 -1.795121699999999848e-02 -1.794580299999999976e-02 -1.793839800000000123e-02 -1.792923100000000033e-02 -1.791868599999999964e-02 -1.790658300000000022e-02 -1.826421400000000084e-02 -1.825276400000000118e-02 -1.824114400000000080e-02 -1.822538599999999967e-02 -1.820854800000000148e-02 -1.819040699999999872e-02 -1.817034299999999852e-02 -1.815199699999999958e-02 -1.813030499999999934e-02 -1.810835100000000170e-02 -1.808426800000000056e-02 -1.806048700000000007e-02 -1.803619299999999898e-02 -1.801085599999999870e-02 -1.798497400000000079e-02 -1.795756800000000014e-02 -1.792820599999999862e-02 -1.789711999999999900e-02 -1.786411099999999849e-02 -1.782390199999999911e-02 -1.745707100000000109e-02 -1.742904300000000170e-02 -1.740177899999999916e-02 -1.737504800000000058e-02 -1.734674799999999864e-02 -1.731894700000000120e-02 -1.729154899999999981e-02 -1.726352199999999990e-02 -1.723397100000000071e-02 -1.720307899999999959e-02 -1.716697500000000098e-02 -1.680968199999999940e-02 -1.678579200000000077e-02 -1.676077999999999943e-02 -1.673780000000000059e-02 -1.671582099999999876e-02 -1.669343699999999847e-02 -1.667219500000000076e-02 -1.665129799999999841e-02 -1.663075500000000054e-02 -1.661115399999999950e-02 -1.659049900000000161e-02 -1.657374400000000136e-02 -1.655525600000000083e-02 -1.653789799999999879e-02 -1.652144700000000160e-02 -1.650541599999999845e-02 -1.648805199999999957e-02 -1.647438099999999975e-02 -1.645962899999999993e-02 -1.644560700000000097e-02 -1.643253600000000106e-02 -1.643703599999999862e-02 -1.642365000000000144e-02 -1.641065400000000021e-02 -1.639779300000000078e-02 -1.638588200000000092e-02 -1.637332099999999971e-02 -1.636178300000000127e-02 -1.634940899999999878e-02 -1.633670200000000156e-02 -1.632373100000000105e-02 -1.631166900000000086e-02 -1.629807499999999867e-02 -1.628176599999999960e-02 -1.592607999999999871e-02 -1.524151900000000025e-02 -1.523093399999999979e-02 -1.522081500000000039e-02 -1.521060400000000083e-02 -1.530695200000000041e-02 -1.529720499999999948e-02 -1.606681999999999902e-02 -1.606030799999999883e-02 -1.605344599999999899e-02 -1.604727900000000110e-02 -1.604239099999999960e-02 -1.603875899999999965e-02 -1.603516899999999842e-02 -1.602687800000000135e-02 -1.602229700000000132e-02 -1.601831700000000067e-02 -1.601493600000000045e-02 -1.601276600000000119e-02 -1.601162000000000071e-02 -1.601259999999999836e-02 -1.600863799999999865e-02 -1.601048299999999897e-02 -1.601331199999999830e-02 -1.601737699999999931e-02 -1.602236199999999833e-02 -1.602940200000000162e-02 -1.603554899999999964e-02 -1.604351000000000041e-02 -1.605363900000000149e-02 -1.602036100000000032e-02 -1.602719600000000050e-02 -1.602699700000000116e-02 -1.603468799999999833e-02 -1.604204500000000130e-02 -1.604935000000000042e-02 -1.526439299999999936e-02 -1.527404899999999961e-02 -1.528416299999999992e-02 -1.529639699999999977e-02 -1.530780500000000072e-02 -1.532170599999999917e-02 -1.533547499999999945e-02 -1.535115299999999933e-02 -1.570248100000000077e-02 -1.572471799999999864e-02 -1.574448499999999904e-02 -1.576420599999999936e-02 -1.578324700000000025e-02 -1.580530200000000024e-02 -1.565594199999999908e-02 -1.567727699999999988e-02 -1.569838399999999926e-02 -1.571828700000000092e-02 -1.574039600000000025e-02 -1.576015100000000002e-02 -1.578075799999999890e-02 -1.580216900000000133e-02 -1.582445999999999853e-02 -1.584686600000000112e-02 -1.586967800000000164e-02 -1.589353599999999977e-02 -1.626250599999999949e-02 -1.629483699999999952e-02 -1.632445000000000077e-02 -1.635301399999999905e-02 -1.638183500000000084e-02 -1.641005499999999978e-02 -1.643713499999999855e-02 -1.647070299999999973e-02 -1.649831300000000056e-02 -1.652614700000000145e-02 -1.655414599999999875e-02 -1.658298700000000042e-02 -1.661205899999999847e-02 -1.664001099999999969e-02 -1.666854599999999936e-02 -1.669711600000000143e-02 -1.672579399999999869e-02 -1.675411799999999840e-02 -1.678193899999999919e-02 -1.681051100000000020e-02 -1.683692599999999859e-02 -1.686418699999999923e-02 -1.689080499999999832e-02 -1.691766600000000134e-02 -1.694349900000000075e-02 -1.696802299999999875e-02 -1.699145700000000148e-02 -1.701418899999999901e-02 -1.703627400000000056e-02 -1.705766499999999963e-02 -1.707824900000000021e-02 -1.709732400000000055e-02 -1.748287499999999842e-02 -1.750277600000000114e-02 -1.751983099999999960e-02 -1.753392900000000018e-02 -1.754620900000000011e-02 -1.755715199999999948e-02 -1.756652100000000161e-02 -1.757337800000000061e-02 -1.757905900000000105e-02 -1.758271700000000118e-02 -1.758496899999999891e-02 -1.758507899999999999e-02 -1.795597900000000038e-02 -1.795671700000000051e-02
-1.795650400000000160e-02 -1.795216700000000151e-02 -1.794636399999999937e-02 -1.793859899999999952e-02 -1.792912500000000062e-02 -1.791830900000000032e-02 -1.827793700000000104e-02 -1.826775500000000010e-02 -1.825513200000000030e-02 -1.824213800000000149e-02 -1.822588899999999859e-02 -1.820869099999999907e-02 -1.819072500000000134e-02 -1.817039999999999975e-02 -1.815140000000000156e-02 -1.812948099999999937e-02 -1.810737499999999847e-02 -1.808308000000000137e-02 -1.805908700000000144e-02 -1.803453400000000137e-02 -1.800883699999999976e-02 -1.798252200000000078e-02 -1.795456700000000114e-02 -1.792413899999999866e-02 -1.789100299999999907e-02 -1.785172800000000073e-02 -1.748241500000000115e-02 -1.745441199999999901e-02 -1.742612600000000012e-02 -1.739854299999999895e-02 -1.737135000000000068e-02 -1.734233400000000092e-02 -1.731370399999999921e-02 -1.728529300000000019e-02 -1.725546700000000003e-02 -1.722182099999999827e-02 -1.685464799999999985e-02 -1.683041199999999946e-02 -1.680631100000000086e-02 -1.678226500000000107e-02 -1.675706000000000070e-02 -1.673392900000000155e-02 -1.671175999999999912e-02 -1.668922899999999987e-02 -1.666781000000000165e-02 -1.664679700000000137e-02 -1.662614899999999979e-02 -1.660641200000000095e-02 -1.658571400000000140e-02 -1.656884100000000082e-02 -1.655027800000000160e-02 -1.653286099999999939e-02 -1.651989599999999919e-02 -1.650381700000000049e-02 -1.648624799999999849e-02 -1.647267900000000049e-02 -1.645789199999999827e-02 -1.644387599999999963e-02 -1.643082200000000118e-02 -1.643717000000000095e-02 -1.642382300000000059e-02 -1.641085999999999934e-02 -1.639801899999999979e-02 -1.638608800000000004e-02 -1.637344900000000172e-02 -1.636181999999999914e-02 -1.634931099999999832e-02 -1.633641900000000133e-02 -1.632319900000000004e-02 -1.631074500000000149e-02 -1.629630400000000104e-02 -1.593555899999999845e-02 -1.592560100000000103e-02 -1.523879799999999958e-02 -1.522789400000000050e-02 -1.521736800000000021e-02 -1.520659599999999931e-02 -1.530223999999999994e-02 -1.529104199999999948e-02 -1.605951099999999854e-02 -1.605261200000000082e-02 -1.604513600000000151e-02 -1.603813800000000039e-02 -1.603212700000000018e-02 -1.602722700000000153e-02 -1.602237899999999979e-02 -1.601236600000000010e-02 -1.600593800000000080e-02 -1.599975400000000145e-02 -1.599316099999999879e-02 -1.598720299999999844e-02 -1.598104599999999875e-02 -1.597904199999999886e-02 -1.571779099999999832e-02 -1.571931199999999917e-02 -1.572126399999999868e-02 -1.572395299999999885e-02 -1.599321199999999971e-02 -1.600618100000000127e-02 -1.601625900000000144e-02 -1.602645899999999984e-02 -1.603877299999999922e-02 -1.601525100000000118e-02 -1.602226099999999945e-02 -1.602235600000000149e-02 -1.603030500000000164e-02 -1.603791400000000034e-02 -1.604548999999999906e-02 -1.526134300000000013e-02 -1.527117400000000021e-02 -1.528144399999999993e-02 -1.529381900000000016e-02 -1.530530800000000011e-02 -1.531935100000000015e-02 -1.533331999999999924e-02 -1.534922099999999970e-02 -1.536494499999999964e-02 -1.571822700000000128e-02 -1.574018599999999976e-02 -1.576099499999999987e-02 -1.578077199999999847e-02 -1.580337999999999882e-02 -1.565078500000000039e-02 -1.567307800000000001e-02 -1.569484700000000135e-02 -1.571523400000000154e-02 -1.573782500000000042e-02 -1.575795199999999868e-02 -1.577888399999999997e-02 -1.579669400000000001e-02 -1.581928900000000027e-02 -1.584198399999999993e-02 -1.586508999999999836e-02 -1.588923500000000155e-02 -1.625005800000000125e-02 -1.628953600000000029e-02 -1.632019200000000073e-02 -1.634943000000000160e-02 -1.637875299999999937e-02 -1.640742900000000115e-02 -1.643491799999999975e-02 -1.646900000000000100e-02 -1.649698399999999926e-02 -1.652513800000000171e-02 -1.655348800000000162e-02 -1.658267399999999864e-02 -1.661207699999999940e-02 -1.663937000000000055e-02 -1.666821400000000064e-02 -1.669707200000000030e-02 -1.672602200000000011e-02 -1.675455400000000136e-02 -1.678255899999999898e-02 -1.681131599999999976e-02 -1.683797600000000103e-02 -1.686541600000000113e-02 -1.689215200000000056e-02 -1.691819500000000046e-02 -1.694410899999999887e-02 -1.696869399999999944e-02 -1.699217299999999931e-02 -1.701494200000000165e-02 -1.703703000000000162e-02 -1.705841799999999880e-02 -1.707900000000000043e-02 -1.709801600000000060e-02 -1.748716300000000001e-02 -1.750536100000000053e-02 -1.752191399999999954e-02 -1.753570200000000023e-02 -1.754775999999999905e-02 -1.755850499999999856e-02 -1.756765299999999905e-02 -1.757428700000000094e-02 -1.757975000000000163e-02 -1.758319100000000149e-02 -1.758520900000000095e-02 -1.795650600000000055e-02 -1.795930000000000096e-02 -1.795881800000000139e-02
-1.795589699999999844e-02 -1.795108999999999941e-02 -1.794488400000000122e-02 -1.793675999999999951e-02 -1.792710999999999957e-02 -1.828824999999999895e-02 -1.827980499999999967e-02 -1.826812400000000017e-02 -1.825465299999999916e-02 -1.823987200000000072e-02 -1.822318699999999833e-02 -1.820565700000000009e-02 -1.818739499999999856e-02 -1.816682199999999914e-02 -1.814773299999999923e-02 -1.812558400000000014e-02 -1.810330300000000114e-02 -1.807877199999999990e-02 -1.805454199999999981e-02 -1.802973100000000023e-02 -1.800365099999999899e-02 -1.797681300000000121e-02 -1.794815099999999899e-02 -1.791622600000000037e-02 -1.787917400000000115e-02 -1.750355099999999914e-02 -1.747719699999999987e-02 -1.744892400000000107e-02 -1.741982900000000126e-02 -1.739214999999999858e-02 -1.736441899999999899e-02 -1.733453500000000161e-02 -1.730476400000000026e-02 -1.727467900000000112e-02 -1.724048499999999984e-02 -1.687339399999999989e-02 -1.684875799999999840e-02 -1.682438099999999936e-02 -1.680014200000000055e-02 -1.677592400000000109e-02 -1.675050499999999887e-02 -1.672720600000000141e-02 -1.670482200000000111e-02 -1.668210499999999916e-02 -1.666047899999999887e-02 -1.663931999999999911e-02 -1.661853900000000162e-02 -1.659864100000000078e-02 -1.657787299999999991e-02 -1.656086999999999837e-02 -1.654221800000000089e-02 -1.652473000000000136e-02 -1.651151500000000091e-02 -1.649538999999999866e-02 -1.647763500000000089e-02 -1.646415700000000010e-02 -1.644932600000000023e-02 -1.643530199999999886e-02 -1.642224499999999851e-02 -1.642811200000000166e-02 -1.641477200000000108e-02 -1.640180499999999847e-02 -1.638894499999999851e-02 -1.637695800000000049e-02 -1.636420400000000025e-02 -1.635244500000000017e-02 -1.633976599999999862e-02 -1.632657399999999995e-02 -1.631252199999999944e-02 -1.629964999999999886e-02 -1.628427600000000031e-02 -1.592494900000000074e-02 -1.591478299999999832e-02 -1.522620799999999976e-02 -1.521492099999999931e-02 -1.520392999999999918e-02 -1.519253500000000007e-02 -1.528758000000000027e-02 -1.527470600000000074e-02 -1.604072700000000115e-02 -1.603334000000000009e-02 -1.602510500000000129e-02 -1.601703499999999891e-02 -1.600941100000000117e-02 -1.600237300000000029e-02 -1.599497299999999914e-02 -1.598030199999999831e-02 -1.569720900000000016e-02 -1.569548299999999966e-02 -1.569471600000000092e-02 -1.569478300000000034e-02 -1.569562399999999830e-02 -1.569711899999999896e-02 -1.569623800000000124e-02 -1.569776999999999978e-02 -1.569974999999999843e-02 -1.570197699999999891e-02 -1.570526200000000108e-02 -1.570925499999999836e-02 -1.571422100000000044e-02 -1.598409599999999972e-02 -1.600681799999999905e-02 -1.599923099999999918e-02 -1.600628100000000067e-02 -1.600650099999999937e-02 -1.601459400000000005e-02 -1.602235600000000149e-02 -1.603011500000000103e-02 -1.524865299999999917e-02 -1.525855599999999951e-02 -1.526887900000000083e-02 -1.528130299999999955e-02 -1.529277899999999940e-02 -1.530685499999999942e-02 -1.532090200000000083e-02 -1.533689499999999969e-02 -1.535266799999999987e-02 -1.570261900000000099e-02 -1.572666199999999889e-02 -1.574821300000000049e-02 -1.576842100000000121e-02 -1.579133200000000167e-02 -1.563853299999999960e-02 -1.566150800000000107e-02 -1.568371199999999896e-02 -1.570440299999999872e-02 -1.572730699999999940e-02 -1.574767700000000159e-02 -1.576882699999999915e-02 -1.578701100000000010e-02 -1.580987099999999965e-02 -1.583281599999999956e-02 -1.585618100000000044e-02 -1.588058100000000125e-02 -1.590428600000000012e-02 -1.628074700000000166e-02 -1.631222400000000017e-02 -1.634196699999999891e-02 -1.637167299999999978e-02 -1.640071099999999837e-02 -1.642854599999999873e-02 -1.646307699999999957e-02 -1.649138500000000077e-02 -1.651985799999999838e-02 -1.654852100000000006e-02 -1.657801899999999939e-02 -1.660772799999999869e-02 -1.663531899999999911e-02 -1.666445899999999952e-02 -1.669359600000000152e-02 -1.672281000000000115e-02 -1.675156400000000004e-02 -1.677978000000000108e-02 -1.680872699999999900e-02 -1.683564599999999925e-02 -1.686328499999999869e-02 -1.689016800000000054e-02 -1.691634100000000140e-02 -1.694236000000000006e-02 -1.696703499999999837e-02 -1.699058300000000007e-02 -1.701340800000000070e-02 -1.703551899999999897e-02 -1.705692600000000003e-02 -1.707751899999999934e-02 -1.746577100000000146e-02 -1.748786600000000122e-02 -1.750550500000000106e-02 -1.752177699999999880e-02 -1.753536500000000067e-02 -1.754725799999999961e-02 -1.755782999999999996e-02 -1.756678100000000006e-02 -1.757321300000000072e-02 -1.757846600000000092e-02 -1.758168400000000020e-02 -1.795338000000000142e-02 -1.795928200000000002e-02 -1.796018300000000109e-02 -1.795882099999999981e-02
-1.795783499999999838e-02 -1.795263000000000067e-02 -1.794607999999999967e-02 -1.793764399999999912e-02 -1.829966300000000073e-02 -1.829293300000000080e-02 -1.828273199999999946e-02 -1.827022099999999968e-02 -1.825622899999999882e-02 -1.824104799999999929e-02 -1.822403200000000112e-02 -1.820623000000000033e-02 -1.818770299999999951e-02 -1.816689000000000151e-02 -1.814773100000000028e-02 -1.812534600000000051e-02 -1.810285799999999945e-02 -1.807802699999999999e-02 -1.805349599999999874e-02 -1.802829900000000110e-02 -1.800165499999999835e-02 -1.797404500000000099e-02 -1.794422299999999873e-02 -1.790926300000000165e-02 -1.752861000000000002e-02 -1.750170100000000145e-02 -1.747511599999999887e-02 -1.744649399999999989e-02 -1.741703600000000032e-02 -1.738884699999999894e-02 -1.736029500000000128e-02 -1.732894999999999922e-02 -1.729675199999999857e-02 -1.726042399999999991e-02 -1.689589000000000021e-02 -1.687073000000000045e-02 -1.684592600000000065e-02 -1.682136700000000026e-02 -1.679694899999999852e-02 -1.677251000000000089e-02 -1.674680900000000139e-02 -1.672328400000000145e-02 -1.670062699999999914e-02 -1.667764600000000083e-02 -1.665574400000000010e-02 -1.663438500000000153e-02 -1.661343100000000142e-02 -1.659333899999999862e-02 -1.657246399999999856e-02 -1.655535699999999971e-02 -1.653662100000000135e-02 -1.651907400000000165e-02 -1.650556400000000035e-02 -1.648942899999999989e-02 -1.647147599999999878e-02 -1.645817700000000092e-02 -1.644334199999999968e-02 -1.642936399999999839e-02 -1.641636600000000168e-02 -1.642175200000000126e-02 -1.640846300000000160e-02 -1.639553499999999928e-02 -1.638269399999999973e-02 -1.637068200000000098e-02 -1.635783600000000060e-02 -1.634596699999999944e-02 -1.633311200000000032e-02 -1.631967800000000066e-02 -1.630529000000000006e-02 -1.629183000000000020e-02 -1.627453599999999917e-02 -1.591831999999999969e-02 -1.590795799999999982e-02 -1.521771499999999971e-02 -1.520600800000000002e-02 -1.519446799999999917e-02 -1.518224900000000009e-02 -1.527630800000000059e-02 -1.525930200000000063e-02 -1.602566500000000144e-02 -1.601739900000000161e-02 -1.600782300000000088e-02 -1.599770500000000095e-02 -1.598642700000000097e-02 -1.597143100000000121e-02 -1.568964800000000048e-02 -1.568413100000000046e-02 -1.568175399999999914e-02 -1.567985100000000159e-02 -1.567886799999999858e-02 -1.567868799999999965e-02 -1.567924199999999949e-02 -1.568063600000000127e-02 -1.567960900000000060e-02 -1.568114699999999945e-02 -1.568316399999999944e-02 -1.568543299999999863e-02 -1.568870400000000123e-02 -1.569267800000000157e-02 -1.569762300000000083e-02 -1.570287500000000155e-02 -1.570943899999999865e-02 -1.598644200000000001e-02 -1.599352100000000013e-02 -1.599389600000000050e-02 -1.600212300000000004e-02 -1.601003299999999990e-02 -1.601796800000000048e-02 -1.523815100000000013e-02 -1.524815300000000040e-02 -1.525855999999999914e-02 -1.527108899999999984e-02 -1.528258899999999920e-02 -1.529673399999999933e-02 -1.531088300000000083e-02 -1.532700000000000035e-02 -1.534286099999999931e-02 -1.568399399999999971e-02 -1.571478399999999900e-02 -1.573755599999999977e-02 -1.575839899999999932e-02 -1.578172400000000045e-02 -1.562793000000000168e-02 -1.565201999999999913e-02 -1.567486699999999858e-02 -1.569597500000000090e-02 -1.571929299999999877e-02 -1.573997499999999980e-02 -1.576140499999999917e-02 -1.578004599999999896e-02 -1.580321399999999946e-02 -1.582644999999999885e-02 -1.585011199999999953e-02 -1.587480499999999878e-02 -1.589882700000000079e-02 -1.627357600000000140e-02 -1.630662299999999926e-02 -1.633711700000000169e-02 -1.636734499999999842e-02 -1.639684400000000070e-02 -1.642510499999999887e-02 -1.646017199999999861e-02 -1.648886100000000049e-02 -1.651770199999999869e-02 -1.654672600000000118e-02 -1.657658000000000048e-02 -1.660663600000000101e-02 -1.663457000000000130e-02 -1.666404100000000096e-02 -1.669348600000000044e-02 -1.672298900000000060e-02 -1.675198400000000101e-02 -1.678043599999999927e-02 -1.680959500000000009e-02 -1.683678200000000152e-02 -1.686463599999999882e-02 -1.689167399999999888e-02 -1.691798400000000049e-02 -1.694410899999999887e-02 -1.696887299999999890e-02 -1.699248999999999898e-02 -1.701536899999999894e-02 -1.703749900000000109e-02 -1.705890300000000026e-02 -1.707944900000000002e-02 -1.747111499999999887e-02 -1.749169000000000071e-02 -1.750885500000000025e-02 -1.752482400000000134e-02 -1.753818899999999917e-02 -1.754990000000000022e-02 -1.756027599999999966e-02 -1.756898700000000119e-02 -1.757517499999999844e-02 -1.758017699999999892e-02 -1.758314100000000005e-02 -1.796022800000000169e-02 -1.796334800000000051e-02 -1.796324599999999869e-02 -1.796124899999999858e-02
-1.795810999999999935e-02 -1.795256900000000155e-02 -1.794572399999999970e-02 -1.830623799999999898e-02 -1.830339099999999872e-02 -1.829441299999999895e-02 -1.828335099999999977e-02 -1.827030799999999899e-02 -1.825594300000000017e-02 -1.824045100000000127e-02 -1.822316499999999950e-02 -1.820512999999999992e-02 -1.818636300000000053e-02 -1.816532499999999953e-02 -1.814610399999999971e-02 -1.812349300000000094e-02 -1.810076600000000077e-02 -1.807559900000000122e-02 -1.805071999999999927e-02 -1.802505199999999974e-02 -1.799768699999999833e-02 -1.796898499999999982e-02 -1.793716600000000091e-02 -1.755291000000000143e-02 -1.752553100000000044e-02 -1.749838600000000119e-02 -1.747152600000000111e-02 -1.744248199999999874e-02 -1.741254899999999939e-02 -1.738364200000000123e-02 -1.735386400000000010e-02 -1.731981000000000145e-02 -1.727516399999999910e-02 -1.691680400000000056e-02 -1.689204700000000031e-02 -1.686671099999999951e-02 -1.684170600000000143e-02 -1.681692900000000129e-02 -1.679229499999999875e-02 -1.676758600000000099e-02 -1.674153299999999941e-02 -1.671771799999999947e-02 -1.669472199999999865e-02 -1.667138500000000037e-02 -1.664911800000000094e-02 -1.662748500000000088e-02 -1.660630100000000040e-02 -1.658596400000000165e-02 -1.656493900000000075e-02 -1.654774200000000070e-02 -1.652892599999999934e-02 -1.651133200000000009e-02 -1.649753600000000014e-02 -1.648143499999999914e-02 -1.646326299999999881e-02 -1.645026399999999916e-02 -1.643547299999999906e-02 -1.642160100000000095e-02 -1.640872200000000058e-02 -1.641370199999999877e-02 -1.640051000000000009e-02 -1.638765999999999834e-02 -1.637487199999999865e-02 -1.636286099999999938e-02 -1.634993699999999842e-02 -1.633796100000000154e-02 -1.632491700000000129e-02 -1.631119899999999845e-02 -1.629641299999999918e-02 -1.628210700000000052e-02 -1.592029400000000150e-02 -1.591050999999999924e-02 -1.589993599999999993e-02 -1.520816699999999987e-02 -1.519596999999999962e-02 -1.518374699999999917e-02 -1.517037599999999931e-02 -1.526259100000000070e-02 -1.491595899999999947e-02 -1.600944400000000115e-02 -1.599965500000000151e-02 -1.598745600000000058e-02 -1.597144500000000078e-02 -1.567881299999999978e-02 -1.567680000000000115e-02 -1.567470799999999900e-02 -1.566905899999999907e-02 -1.566654799999999889e-02 -1.566448499999999883e-02 -1.566330499999999890e-02 -1.566290099999999991e-02 -1.566319000000000045e-02 -1.566446599999999842e-02 -1.566326300000000019e-02 -1.566479700000000114e-02 -1.566685199999999847e-02 -1.566917400000000099e-02 -1.567244200000000171e-02 -1.567640699999999984e-02 -1.568134200000000089e-02 -1.568656300000000059e-02 -1.569328000000000042e-02 -1.597359699999999910e-02 -1.598069499999999962e-02 -1.598123799999999831e-02 -1.598959100000000091e-02 -1.599764700000000026e-02 -1.600574899999999967e-02 -1.522671700000000072e-02 -1.523685399999999933e-02 -1.524737999999999961e-02 -1.526006300000000079e-02 -1.527162100000000085e-02 -1.528586600000000038e-02 -1.530013199999999927e-02 -1.531638400000000060e-02 -1.533235299999999995e-02 -1.534759899999999996e-02 -1.570058200000000112e-02 -1.572553900000000018e-02 -1.574729500000000143e-02 -1.577115100000000061e-02 -1.561620099999999969e-02 -1.564175300000000129e-02 -1.566532500000000078e-02 -1.568687499999999943e-02 -1.571061400000000122e-02 -1.573160399999999973e-02 -1.575331799999999879e-02 -1.577238099999999851e-02 -1.579584499999999933e-02 -1.581936000000000106e-02 -1.584330800000000039e-02 -1.586827999999999850e-02 -1.589260600000000009e-02 -1.626557600000000034e-02 -1.630041100000000076e-02 -1.633158800000000105e-02 -1.636227999999999988e-02 -1.639219499999999829e-02 -1.642084699999999883e-02 -1.645641100000000065e-02 -1.648545300000000061e-02 -1.651463599999999921e-02 -1.654399800000000073e-02 -1.657418700000000064e-02 -1.660456800000000011e-02 -1.663283100000000070e-02 -1.666261299999999973e-02 -1.669234799999999921e-02 -1.672212099999999951e-02 -1.675134400000000134e-02 -1.678002300000000155e-02 -1.680938200000000118e-02 -1.683681999999999887e-02 -1.686487600000000087e-02 -1.689206199999999936e-02 -1.691850699999999930e-02 -1.694473499999999896e-02 -1.696958700000000125e-02 -1.699326699999999940e-02 -1.701619700000000027e-02 -1.703834200000000146e-02 -1.705973200000000106e-02 -1.745113699999999851e-02 -1.747407600000000158e-02 -1.749398500000000009e-02 -1.751079499999999914e-02 -1.752650000000000041e-02 -1.753966100000000153e-02 -1.755119700000000102e-02 -1.756137300000000165e-02 -1.756983999999999976e-02 -1.757578300000000107e-02 -1.758053700000000025e-02 -1.795734300000000061e-02 -1.796333599999999989e-02 -1.796523599999999901e-02 -1.796443799999999924e-02 -1.796193700000000074e-02
-1.795943599999999876e-02 -1.795360600000000043e-02 -1.794650299999999907e-02 -1.831361199999999995e-02 -1.830655100000000077e-02 -1.829651200000000089e-02 -1.828486699999999979e-02 -1.827141900000000055e-02 -1.825675200000000109e-02 -1.824098999999999859e-02 -1.822343300000000069e-02 -1.820518100000000083e-02 -1.818617599999999834e-02 -1.816490999999999939e-02 -1.814562200000000014e-02 -1.812278200000000047e-02 -1.809977700000000092e-02 -1.807421799999999953e-02 -1.804891499999999871e-02 -1.802264099999999897e-02 -1.799428900000000012e-02 -1.796382900000000060e-02 -1.792699000000000029e-02 -1.755119600000000155e-02 -1.752358299999999883e-02 -1.749616299999999861e-02 -1.746896900000000086e-02 -1.743940199999999968e-02 -1.740882499999999930e-02 -1.737884300000000146e-02 -1.734694100000000114e-02 -1.730204299999999959e-02 -1.693938999999999862e-02 -1.691425599999999904e-02 -1.688930199999999840e-02 -1.686375999999999847e-02 -1.683851899999999971e-02 -1.681348300000000059e-02 -1.678858899999999960e-02 -1.676354999999999859e-02 -1.673705199999999879e-02 -1.671285499999999868e-02 -1.668942099999999942e-02 -1.666558400000000065e-02 -1.664280300000000115e-02 -1.662076900000000051e-02 -1.659925699999999921e-02 -1.657858200000000143e-02 -1.655733300000000047e-02 -1.654009199999999929e-02 -1.652121000000000145e-02 -1.650360299999999864e-02 -1.648950199999999963e-02 -1.647353199999999906e-02 -1.645510400000000165e-02 -1.644264600000000173e-02 -1.642798700000000153e-02 -1.641433100000000075e-02 -1.640179300000000132e-02 -1.640646100000000066e-02 -1.639344400000000007e-02 -1.638073899999999833e-02 -1.636806000000000025e-02 -1.635609000000000021e-02 -1.634311899999999970e-02 -1.633105600000000004e-02 -1.631782199999999919e-02 -1.630378600000000067e-02 -1.628842200000000032e-02 -1.627286699999999989e-02 -1.591394399999999931e-02 -1.590397500000000075e-02 -1.589322899999999830e-02 -1.519990799999999982e-02 -1.518717500000000067e-02 -1.517415800000000009e-02 -1.515921400000000072e-02 -1.524756700000000006e-02 -1.490721499999999970e-02 -1.599266800000000155e-02 -1.597957200000000091e-02 -1.595413700000000018e-02 -1.566894900000000146e-02 -1.566549600000000098e-02 -1.566317700000000035e-02 -1.566083600000000089e-02 -1.565500400000000014e-02 -1.565233400000000039e-02 -1.565008500000000108e-02 -1.564868399999999951e-02 -1.564802900000000080e-02 -1.564801999999999860e-02 -1.564910799999999838e-02 -1.564764399999999875e-02 -1.564910900000000132e-02 -1.565114899999999962e-02 -1.565347900000000139e-02 -1.565669000000000088e-02 -1.566213500000000064e-02 -1.566708099999999937e-02 -1.567228899999999897e-02 -1.567914899999999986e-02 -1.596246000000000123e-02 -1.596957099999999838e-02 -1.597031200000000040e-02 -1.597878999999999966e-02 -1.598699500000000037e-02 -1.599526600000000104e-02 -1.521688000000000034e-02 -1.522715300000000022e-02 -1.523779999999999926e-02 -1.525064599999999965e-02 -1.526226600000000003e-02 -1.527661200000000018e-02 -1.529097999999999916e-02 -1.530734899999999961e-02 -1.532341599999999943e-02 -1.533876999999999984e-02 -1.568569699999999845e-02 -1.571484600000000106e-02 -1.573769100000000157e-02 -1.576211300000000121e-02 -1.560513999999999998e-02 -1.563274799999999840e-02 -1.565715599999999846e-02 -1.567917599999999953e-02 -1.570335399999999923e-02 -1.572465699999999952e-02 -1.574666900000000133e-02 -1.576615599999999992e-02 -1.578991700000000054e-02 -1.581371300000000008e-02 -1.583794800000000100e-02 -1.586320399999999881e-02 -1.588783800000000135e-02 -1.591363399999999942e-02 -1.629525299999999913e-02 -1.632728099999999904e-02 -1.635849600000000015e-02 -1.638885799999999920e-02 -1.641792400000000041e-02 -1.645298800000000172e-02 -1.648241199999999837e-02 -1.651197000000000081e-02 -1.654170199999999841e-02 -1.657226100000000132e-02 -1.660300199999999865e-02 -1.663163299999999983e-02 -1.666176000000000115e-02 -1.669181299999999979e-02 -1.672188700000000125e-02 -1.675137299999999996e-02 -1.678031199999999862e-02 -1.680990300000000104e-02 -1.683761099999999886e-02 -1.686589499999999880e-02 -1.689325200000000096e-02 -1.691985999999999837e-02 -1.694621400000000111e-02 -1.697117600000000101e-02 -1.699493900000000057e-02 -1.701793500000000139e-02 -1.704010900000000120e-02 -1.706149300000000049e-02 -1.745542400000000063e-02 -1.747769999999999879e-02 -1.749724100000000018e-02 -1.751380300000000140e-02 -1.752928899999999998e-02 -1.754227300000000059e-02 -1.755364900000000103e-02 -1.756362300000000043e-02 -1.757183600000000040e-02 -1.757753000000000093e-02 -1.795230299999999932e-02 -1.796238699999999980e-02 -1.796678100000000111e-02 -1.796788200000000099e-02 -1.796654099999999907e-02 -1.796361700000000117e-02
-1.796220499999999845e-02 -1.795611199999999977e-02 -1.832367000000000024e-02 -1.831902399999999972e-02 -1.831054500000000099e-02 -1.829979600000000012e-02 -1.828769499999999965e-02 -1.827391100000000032e-02 -1.825896999999999937e-02 -1.824295899999999956e-02 -1.822523699999999830e-02 -1.820676800000000164e-02 -1.818746799999999830e-02 -1.816595500000000099e-02 -1.814657600000000107e-02 -1.812348100000000031e-02 -1.810013400000000036e-02 -1.807409000000000099e-02 -1.804822299999999866e-02 -1.802108700000000160e-02 -1.799115700000000068e-02 -1.795676900000000090e-02 -1.757797200000000074e-02 -1.755096100000000034e-02 -1.752307599999999854e-02 -1.749531500000000087e-02 -1.746768300000000121e-02 -1.743739799999999979e-02 -1.740583899999999934e-02 -1.737388100000000074e-02 -1.733565299999999948e-02 -1.696424100000000143e-02 -1.693846300000000082e-02 -1.691317599999999852e-02 -1.688799499999999940e-02 -1.686210399999999929e-02 -1.683657100000000156e-02 -1.681121099999999952e-02 -1.678598300000000085e-02 -1.676050800000000035e-02 -1.673338799999999835e-02 -1.670862500000000125e-02 -1.668454899999999991e-02 -1.665998299999999974e-02 -1.663628799999999908e-02 -1.661349200000000054e-02 -1.659134199999999851e-02 -1.657002100000000075e-02 -1.654827299999999876e-02 -1.653115900000000013e-02 -1.651227900000000123e-02 -1.649478600000000086e-02 -1.648029300000000003e-02 -1.646477099999999957e-02 -1.644597899999999946e-02 -1.643476799999999891e-02 -1.642048100000000066e-02 -1.640730500000000050e-02 -1.639521099999999981e-02 -1.639971299999999979e-02 -1.638702400000000003e-02 -1.637458699999999948e-02 -1.636212299999999925e-02 -1.635027500000000092e-02 -1.633731500000000156e-02 -1.632521099999999920e-02 -1.631180700000000108e-02 -1.629742400000000133e-02 -1.628153099999999839e-02 -1.626373399999999844e-02 -1.590927899999999839e-02 -1.589914200000000152e-02 -1.588818399999999964e-02 -1.519326799999999936e-02 -1.517997599999999954e-02 -1.516605900000000083e-02 -1.514881199999999935e-02 -1.490645300000000006e-02 -1.490020899999999933e-02 -1.597462499999999924e-02 -1.566977799999999879e-02 -1.566379400000000172e-02 -1.565868800000000047e-02 -1.565492099999999873e-02 -1.565228399999999895e-02 -1.564968400000000051e-02 -1.564367200000000083e-02 -1.564087499999999853e-02 -1.563847999999999974e-02 -1.563690599999999903e-02 -1.563605900000000076e-02 -1.563581099999999946e-02 -1.563674099999999914e-02 -1.563503200000000010e-02 -1.563647899999999827e-02 -1.563856799999999853e-02 -1.564098200000000119e-02 -1.564422400000000171e-02 -1.564972699999999869e-02 -1.565471100000000171e-02 -1.565992999999999899e-02 -1.566692399999999874e-02 -1.595299299999999865e-02 -1.596011099999999905e-02 -1.596106599999999945e-02 -1.596966799999999936e-02 -1.597802699999999881e-02 -1.598646700000000073e-02 -1.520901000000000024e-02 -1.521940899999999972e-02 -1.523016299999999969e-02 -1.524315899999999918e-02 -1.525483400000000010e-02 -1.526926500000000061e-02 -1.528370800000000002e-02 -1.530016200000000083e-02 -1.531630800000000070e-02 -1.533175600000000020e-02 -1.534738100000000022e-02 -1.570617399999999983e-02 -1.573013100000000136e-02 -1.575506299999999971e-02 -1.559527599999999993e-02 -1.562556199999999909e-02 -1.565078199999999850e-02 -1.567323400000000116e-02 -1.569781799999999880e-02 -1.571940999999999963e-02 -1.574171400000000040e-02 -1.576161400000000018e-02 -1.578565999999999997e-02 -1.580973100000000048e-02 -1.583425100000000058e-02 -1.585978999999999861e-02 -1.588473300000000157e-02 -1.591081999999999913e-02 -1.629153499999999935e-02 -1.632457299999999847e-02 -1.635633800000000151e-02 -1.638715699999999942e-02 -1.641664199999999865e-02 -1.645220899999999889e-02 -1.648199399999999981e-02 -1.651190099999999897e-02 -1.654197599999999990e-02 -1.657287400000000133e-02 -1.660394600000000137e-02 -1.663291399999999864e-02 -1.666335500000000122e-02 -1.669369799999999987e-02 -1.672403999999999905e-02 -1.675375000000000128e-02 -1.678292099999999926e-02 -1.681271999999999975e-02 -1.684066799999999961e-02 -1.686915099999999890e-02 -1.689665200000000159e-02 -1.692340100000000111e-02 -1.694984899999999947e-02 -1.697489099999999890e-02 -1.699871400000000157e-02 -1.702175400000000005e-02 -1.704393300000000069e-02 -1.743550699999999939e-02 -1.746076900000000098e-02 -1.748264999999999889e-02 -1.750193400000000024e-02 -1.751829599999999917e-02 -1.753358299999999842e-02 -1.754640000000000019e-02 -1.755761600000000158e-02 -1.756737099999999829e-02 -1.757531299999999866e-02 -1.758074999999999916e-02 -1.796121399999999965e-02 -1.796792100000000128e-02 -1.797134400000000021e-02 -1.797181000000000126e-02 -1.796999800000000092e-02 -1.796669899999999917e-02
-1.796558499999999919e-02 -1.833055000000000101e-02 -1.833089099999999846e-02 -1.832414099999999865e-02 -1.831482400000000038e-02 -1.830355700000000155e-02 -1.829109599999999974e-02 -1.827702800000000072e-02 -1.826184900000000014e-02 -1.824561300000000080e-02 -1.822766699999999948e-02 -1.820898500000000045e-02 -1.818942900000000001e-02 -1.816766499999999951e-02 -1.814817499999999903e-02 -1.812480799999999920e-02 -1.810106499999999952e-02 -1.807445499999999969e-02 -1.804787100000000005e-02 -1.801958000000000032e-02 -1.798683400000000016e-02 -1.760461400000000107e-02 -1.757865200000000017e-02 -1.755139699999999983e-02 -1.752319000000000099e-02 -1.749501800000000107e-02 -1.746682700000000074e-02 -1.743557299999999935e-02 -1.740246900000000027e-02 -1.736586799999999958e-02 -1.699077300000000068e-02 -1.696412099999999867e-02 -1.693814100000000031e-02 -1.691266300000000139e-02 -1.688721300000000161e-02 -1.686102199999999982e-02 -1.683512800000000129e-02 -1.680935500000000152e-02 -1.678368800000000147e-02 -1.675762199999999980e-02 -1.672959799999999830e-02 -1.670392500000000141e-02 -1.667877099999999849e-02 -1.665251099999999831e-02 -1.662656699999999835e-02 -1.660119399999999967e-02 -1.657588999999999937e-02 -1.622283199999999953e-02 -1.620140899999999995e-02 -1.618488699999999850e-02 -1.649172900000000011e-02 -1.647727699999999851e-02 -1.646142600000000122e-02 -1.645002699999999901e-02 -1.643001800000000109e-02 -1.642405799999999833e-02 -1.641091700000000056e-02 -1.639891900000000138e-02 -1.638777599999999973e-02 -1.639237899999999859e-02 -1.638026799999999991e-02 -1.636827899999999947e-02 -1.635616000000000153e-02 -1.634452200000000022e-02 -1.633162499999999892e-02 -1.631951099999999835e-02 -1.630592000000000152e-02 -1.629108599999999976e-02 -1.627428499999999945e-02 -1.591608799999999838e-02 -1.590503700000000034e-02 -1.589472399999999896e-02 -1.588355699999999954e-02 -1.518691399999999928e-02 -1.517297700000000069e-02 -1.515790199999999914e-02 -1.513545900000000041e-02 -1.490002300000000009e-02 -1.489355499999999929e-02 -1.566692199999999979e-02 -1.566103900000000160e-02 -1.565493399999999882e-02 -1.564963399999999907e-02 -1.564554900000000165e-02 -1.564255399999999949e-02 -1.563965399999999936e-02 -1.563342499999999941e-02 -1.563049400000000172e-02 -1.562795299999999998e-02 -1.562621100000000096e-02 -1.562518499999999977e-02 -1.562471099999999946e-02 -1.562546800000000000e-02 -1.562347799999999967e-02 -1.562490700000000038e-02 -1.562706000000000164e-02 -1.562958799999999981e-02 -1.563289600000000029e-02 -1.563849299999999984e-02 -1.564356000000000080e-02 -1.564883300000000088e-02 -1.565597599999999853e-02 -1.594456099999999946e-02 -1.595169700000000079e-02 -1.595291500000000154e-02 -1.596165600000000115e-02 -1.597019100000000164e-02 -1.597882200000000016e-02 -1.520239699999999944e-02 -1.521292399999999920e-02 -1.522378800000000025e-02 -1.523693500000000006e-02 -1.524866700000000047e-02 -1.526318400000000082e-02 -1.527769099999999949e-02 -1.529421199999999974e-02 -1.531042600000000024e-02 -1.532595800000000064e-02 -1.534166200000000070e-02 -1.569885099999999978e-02 -1.572397799999999957e-02 -1.574938799999999958e-02 -1.558503200000000040e-02 -1.561961899999999952e-02 -1.564562400000000034e-02 -1.566847700000000010e-02 -1.569343800000000053e-02 -1.571529500000000065e-02 -1.573789100000000038e-02 -1.575818699999999989e-02 -1.578251199999999854e-02 -1.580685399999999866e-02 -1.583165400000000056e-02 -1.585747599999999882e-02 -1.588273200000000010e-02 -1.590911100000000009e-02 -1.628917100000000159e-02 -1.632321000000000119e-02 -1.635548399999999999e-02 -1.638673400000000002e-02 -1.641661800000000088e-02 -1.645266199999999984e-02 -1.648279500000000147e-02 -1.651303999999999966e-02 -1.654344899999999827e-02 -1.657467699999999947e-02 -1.660607100000000003e-02 -1.663537299999999844e-02 -1.666611900000000007e-02 -1.669674000000000158e-02 -1.672733900000000079e-02 -1.675726400000000088e-02 -1.678665699999999997e-02 -1.681666299999999906e-02 -1.684483999999999981e-02 -1.687351299999999971e-02 -1.690114900000000073e-02 -1.692803400000000152e-02 -1.695456500000000130e-02 -1.697967699999999858e-02 -1.700355400000000058e-02 -1.702663399999999883e-02 -1.704881000000000105e-02 -1.744284000000000112e-02 -1.746694299999999866e-02 -1.748771899999999879e-02 -1.750679999999999945e-02 -1.752300799999999964e-02 -1.753830799999999898e-02 -1.755097300000000096e-02 -1.756203599999999962e-02 -1.757157700000000142e-02 -1.757926400000000070e-02 -1.795695500000000014e-02 -1.796824099999999938e-02 -1.797353999999999966e-02 -1.797624199999999992e-02 -1.797618100000000080e-02 -1.797396600000000094e-02 -1.797034700000000110e-02
-1.796990500000000129e-02 -1.834152400000000141e-02 -1.833731300000000092e-02 -1.832953699999999991e-02 -1.831963799999999920e-02 -1.830796700000000138e-02 -1.829519900000000157e-02 -1.828088099999999883e-02 -1.826547900000000113e-02 -1.824902499999999858e-02 -1.823084900000000036e-02 -1.821193600000000148e-02 -1.819212300000000102e-02 -1.817008399999999954e-02 -1.814730800000000088e-02 -1.812355200000000111e-02 -1.809921999999999920e-02 -1.807173600000000144e-02 -1.804384599999999880e-02 -1.801290300000000025e-02 -1.762788699999999834e-02 -1.760291900000000159e-02 -1.757674099999999989e-02 -1.754912499999999875e-02 -1.752044100000000118e-02 -1.749161299999999961e-02 -1.746245199999999984e-02 -1.742928700000000164e-02 -1.739185400000000173e-02 -1.701404399999999900e-02 -1.698835099999999876e-02 -1.696137099999999939e-02 -1.693543999999999952e-02 -1.691012999999999891e-02 -1.688430399999999929e-02 -1.685767200000000063e-02 -1.683123099999999858e-02 -1.680481299999999831e-02 -1.677929499999999963e-02 -1.675222100000000117e-02 -1.672240700000000163e-02 -1.669447400000000081e-02 -1.666567399999999838e-02 -1.630314000000000069e-02 -1.628178300000000106e-02 -1.626084200000000105e-02 -1.624019000000000157e-02 -1.622029900000000052e-02 -1.619878400000000079e-02 -1.618075399999999858e-02 -1.616189000000000167e-02 -1.614417799999999861e-02 -1.612981999999999957e-02 -1.611323500000000006e-02 -1.609517499999999976e-02 -1.608063800000000126e-02 -1.606506699999999885e-02 -1.637793400000000024e-02 -1.637220299999999837e-02 -1.637836700000000131e-02 -1.636788399999999921e-02 -1.635697700000000171e-02 -1.634561199999999895e-02 -1.633441500000000143e-02 -1.632166399999999962e-02 -1.630953799999999843e-02 -1.629555400000000029e-02 -1.627960700000000149e-02 -1.625990700000000053e-02 -1.590924100000000105e-02 -1.589795600000000128e-02 -1.588737299999999977e-02 -1.587585399999999827e-02 -1.517709400000000035e-02 -1.516161799999999997e-02 -1.514333600000000030e-02 -1.479229399999999923e-02 -1.489074999999999947e-02 -1.488393900000000054e-02 -1.565618499999999955e-02 -1.565018599999999996e-02 -1.564387500000000153e-02 -1.563829499999999997e-02 -1.563376400000000138e-02 -1.563024299999999853e-02 -1.562686300000000125e-02 -1.562378000000000031e-02 -1.562067500000000053e-02 -1.561796499999999928e-02 -1.561603899999999996e-02 -1.561483099999999916e-02 -1.561412899999999916e-02 -1.561468700000000036e-02 -1.561235100000000001e-02 -1.561375800000000015e-02 -1.561599500000000057e-02 -1.561867800000000042e-02 -1.562210099999999935e-02 -1.562784700000000027e-02 -1.563305699999999882e-02 -1.563844600000000029e-02 -1.564576999999999982e-02 -1.593667799999999926e-02 -1.594386700000000046e-02 -1.594544599999999854e-02 -1.595435699999999887e-02 -1.596309900000000143e-02 -1.597195400000000001e-02 -1.519615499999999939e-02 -1.520687400000000043e-02 -1.521790400000000085e-02 -1.523126300000000009e-02 -1.524309700000000059e-02 -1.525774899999999927e-02 -1.527234799999999983e-02 -1.528895899999999954e-02 -1.530526200000000003e-02 -1.532090200000000083e-02 -1.533670699999999977e-02 -1.569105999999999973e-02 -1.571824000000000138e-02 -1.574431299999999936e-02 -1.524856100000000075e-02 -1.561422099999999931e-02 -1.564123099999999850e-02 -1.566455500000000015e-02 -1.568993499999999860e-02 -1.571208300000000169e-02 -1.573499899999999951e-02 -1.575570600000000127e-02 -1.578032099999999993e-02 -1.580494400000000133e-02 -1.583003300000000030e-02 -1.585614700000000099e-02 -1.588172200000000089e-02 -1.590839999999999962e-02 -1.628769299999999892e-02 -1.632288399999999931e-02 -1.635568000000000091e-02 -1.638736600000000043e-02 -1.641765400000000028e-02 -1.645418099999999828e-02 -1.648466499999999904e-02 -1.651525100000000162e-02 -1.654599699999999979e-02 -1.657755899999999866e-02 -1.660927499999999973e-02 -1.663891699999999960e-02 -1.666996600000000134e-02 -1.670086299999999982e-02 -1.673171400000000170e-02 -1.676184299999999849e-02 -1.679145400000000080e-02 -1.682167000000000037e-02 -1.685006699999999982e-02 -1.687891799999999970e-02 -1.690667699999999843e-02 -1.693368799999999882e-02 -1.696028700000000097e-02 -1.698545699999999894e-02 -1.700938000000000103e-02 -1.703249399999999872e-02 -1.705465200000000001e-02 -1.745051499999999978e-02 -1.747398299999999849e-02 -1.749445900000000040e-02 -1.751329800000000006e-02 -1.752930600000000144e-02 -1.754439099999999946e-02 -1.755687200000000114e-02 -1.756774499999999919e-02 -1.757702400000000012e-02 -1.758441700000000149e-02 -1.796714500000000034e-02 -1.797546499999999950e-02 -1.797984500000000124e-02 -1.798194700000000160e-02 -1.798141300000000165e-02 -1.797882900000000173e-02 -1.797491500000000103e-02
-1.834940900000000055e-02 -1.834896000000000096e-02 -1.834339499999999845e-02 -1.833497200000000146e-02 -1.832464199999999863e-02 -1.831264599999999840e-02 -1.829961100000000035e-02 -1.828506599999999913e-02 -1.826944999999999958e-02 -1.825277800000000075e-02 -1.823435899999999860e-02 -1.821518600000000127e-02 -1.819509700000000035e-02 -1.817273399999999942e-02 -1.814958200000000091e-02 -1.812538099999999944e-02 -1.810031100000000087e-02 -1.807170699999999935e-02 -1.804182600000000039e-02 -1.800329200000000060e-02 -1.762976499999999863e-02 -1.760454900000000059e-02 -1.757822399999999993e-02 -1.755019400000000160e-02 -1.752093399999999843e-02 -1.749124999999999985e-02 -1.746068799999999852e-02 -1.742366899999999927e-02 -1.704131999999999869e-02 -1.701551499999999842e-02 -1.698956199999999972e-02 -1.696224699999999974e-02 -1.693601299999999976e-02 -1.691036900000000148e-02 -1.688407999999999923e-02 -1.685687699999999928e-02 -1.682969600000000163e-02 -1.680233500000000157e-02 -1.677573400000000048e-02 -1.674667900000000043e-02 -1.671304900000000065e-02 -1.634796800000000092e-02 -1.632590299999999925e-02 -1.630378500000000119e-02 -1.628228599999999998e-02 -1.626122899999999857e-02 -1.624046999999999991e-02 -1.622047799999999998e-02 -1.619887199999999958e-02 -1.618070099999999872e-02 -1.616175900000000124e-02 -1.614397500000000138e-02 -1.612940699999999838e-02 -1.611274799999999965e-02 -1.609454700000000071e-02 -1.607998700000000045e-02 -1.606433399999999956e-02 -1.604948200000000033e-02 -1.603585100000000027e-02 -1.635841000000000031e-02 -1.635651499999999856e-02 -1.634822999999999832e-02 -1.633829700000000162e-02 -1.632771800000000148e-02 -1.631530800000000059e-02 -1.630329299999999995e-02 -1.628890599999999883e-02 -1.627118699999999946e-02 -1.591739799999999927e-02 -1.590596000000000024e-02 -1.589448099999999850e-02 -1.588364999999999916e-02 -1.587180200000000083e-02 -1.517127499999999969e-02 -1.515416699999999964e-02 -1.479692500000000070e-02 -1.478750900000000076e-02 -1.488569300000000019e-02 -1.487859700000000035e-02 -1.564963999999999938e-02 -1.564354100000000039e-02 -1.563707099999999892e-02 -1.563127599999999950e-02 -1.562638300000000063e-02 -1.562241200000000045e-02 -1.561860600000000016e-02 -1.561523800000000003e-02 -1.561191500000000051e-02 -1.560900599999999992e-02 -1.560687799999999938e-02 -1.560548399999999933e-02 -1.560455500000000086e-02 -1.560488999999999973e-02 -1.560215099999999987e-02 -1.560352199999999988e-02 -1.560585199999999992e-02 -1.560872399999999917e-02 -1.561230599999999941e-02 -1.561824900000000071e-02 -1.562365500000000018e-02 -1.562920900000000154e-02 -1.563672899999999852e-02 -1.592965600000000037e-02 -1.593691800000000131e-02 -1.593893199999999941e-02 -1.594800299999999879e-02 -1.595694199999999827e-02 -1.596600999999999923e-02 -1.519046500000000022e-02 -1.520145099999999951e-02 -1.521270700000000066e-02 -1.522633699999999951e-02 -1.523831500000000054e-02 -1.525314600000000041e-02 -1.526786500000000026e-02 -1.528458499999999984e-02 -1.530099199999999937e-02 -1.531675400000000013e-02 -1.533267200000000031e-02 -1.568142900000000020e-02 -1.571301400000000084e-02 -1.573995300000000097e-02 -1.524562100000000087e-02 -1.561007000000000020e-02 -1.563809899999999906e-02 -1.566187000000000135e-02 -1.568764099999999870e-02 -1.571006200000000033e-02 -1.573329199999999942e-02 -1.575439400000000142e-02 -1.577928699999999948e-02 -1.580418000000000101e-02 -1.582954599999999989e-02 -1.585594200000000134e-02 -1.588182700000000114e-02 -1.590879400000000041e-02 -1.628438800000000033e-02 -1.632283099999999945e-02 -1.635635900000000087e-02 -1.638856400000000130e-02 -1.641930399999999915e-02 -1.645638099999999909e-02 -1.648723100000000150e-02 -1.651816999999999869e-02 -1.654926599999999998e-02 -1.658117200000000166e-02 -1.661322299999999988e-02 -1.664321699999999835e-02 -1.667458200000000029e-02 -1.670576500000000089e-02 -1.673687700000000070e-02 -1.676721999999999935e-02 -1.679706099999999855e-02 -1.682749799999999976e-02 -1.685612100000000169e-02 -1.688515000000000155e-02 -1.691303400000000040e-02 -1.694017600000000123e-02 -1.696684099999999987e-02 -1.699207299999999990e-02 -1.701605499999999868e-02 -1.703920899999999961e-02 -1.743101000000000025e-02 -1.745838099999999851e-02 -1.748154799999999953e-02 -1.750180499999999875e-02 -1.752043600000000034e-02 -1.753626399999999932e-02 -1.755115200000000042e-02 -1.756346599999999980e-02 -1.757415299999999861e-02 -1.758316500000000129e-02 -1.795962799999999832e-02 -1.797564200000000001e-02 -1.798268399999999878e-02 -1.798641100000000076e-02 -1.798802799999999966e-02 -1.798709299999999914e-02 -1.798419299999999901e-02 -1.798002699999999912e-02
-1.835782099999999986e-02 -1.835405299999999865e-02 -1.834753899999999951e-02 -1.833856000000000028e-02 -1.832784200000000044e-02 -1.831554399999999957e-02 -1.830225799999999833e-02 -1.828749899999999873e-02 -1.827167999999999848e-02 -1.825479299999999833e-02 -1.823612599999999834e-02 -1.821668599999999930e-02 -1.819626400000000019e-02 -1.817354800000000117e-02 -1.814996699999999949e-02 -1.812523300000000101e-02 -1.809927799999999989e-02 -1.806910600000000144e-02 -1.803522800000000037e-02 -1.765493699999999902e-02 -1.762976100000000074e-02 -1.760426099999999952e-02 -1.757762699999999845e-02 -1.754909099999999930e-02 -1.751909499999999842e-02 -1.748820800000000161e-02 -1.745515699999999892e-02 -1.706850500000000118e-02 -1.704073099999999993e-02 -1.701473400000000011e-02 -1.698845900000000089e-02 -1.696072699999999836e-02 -1.693410500000000138e-02 -1.690804200000000160e-02 -1.688115700000000080e-02 -1.685316099999999845e-02 -1.682486700000000029e-02 -1.679586699999999905e-02 -1.676686700000000127e-02 -1.672593500000000080e-02 -1.636908800000000039e-02 -1.634625300000000156e-02 -1.632399400000000139e-02 -1.630168599999999926e-02 -1.628001199999999996e-02 -1.625880999999999854e-02 -1.623791800000000049e-02 -1.621777799999999867e-02 -1.619606399999999960e-02 -1.617769800000000077e-02 -1.615864900000000062e-02 -1.614076199999999947e-02 -1.612595199999999895e-02 -1.610920299999999902e-02 -1.609082300000000063e-02 -1.607625199999999921e-02 -1.606051500000000090e-02 -1.604561499999999918e-02 -1.603193899999999852e-02 -1.603287200000000010e-02 -1.601893500000000151e-02 -1.632232900000000000e-02 -1.632293300000000127e-02 -1.631476899999999980e-02 -1.630329100000000100e-02 -1.629150399999999832e-02 -1.627579200000000073e-02 -1.592761300000000019e-02 -1.591225200000000173e-02 -1.590062700000000051e-02 -1.588892800000000008e-02 -1.587781799999999841e-02 -1.586556500000000161e-02 -1.516315900000000071e-02 -1.514309800000000067e-02 -1.479076399999999965e-02 -1.478105600000000075e-02 -1.487900999999999981e-02 -1.487158300000000072e-02 -1.564124299999999912e-02 -1.563497200000000045e-02 -1.562828000000000134e-02 -1.562221700000000074e-02 -1.561690299999999969e-02 -1.561240399999999987e-02 -1.560806999999999993e-02 -1.560429299999999998e-02 -1.560064000000000069e-02 -1.559744499999999971e-02 -1.559503899999999978e-02 -1.559341000000000026e-02 -1.559220899999999924e-02 -1.559226200000000083e-02 -1.558899499999999959e-02 -1.559028200000000045e-02 -1.559269999999999927e-02 -1.559579399999999963e-02 -1.559958799999999930e-02 -1.560579900000000006e-02 -1.561147600000000087e-02 -1.561726299999999928e-02 -1.562501499999999904e-02 -1.592034000000000157e-02 -1.592769299999999971e-02 -1.593018900000000085e-02 -1.593939299999999962e-02 -1.594849900000000140e-02 -1.595774800000000077e-02 -1.518247099999999947e-02 -1.519376499999999970e-02 -1.520527799999999916e-02 -1.521920199999999938e-02 -1.523134500000000030e-02 -1.524637700000000019e-02 -1.526123100000000010e-02 -1.527807100000000071e-02 -1.529458600000000064e-02 -1.531047599999999995e-02 -1.532651299999999994e-02 -1.534368000000000017e-02 -1.570627600000000165e-02 -1.573389700000000016e-02 -1.524028499999999925e-02 -1.560446400000000018e-02 -1.563313900000000076e-02 -1.565721499999999863e-02 -1.568327400000000052e-02 -1.570590100000000128e-02 -1.572940100000000049e-02 -1.575085400000000163e-02 -1.577599000000000015e-02 -1.580112700000000162e-02 -1.582674599999999918e-02 -1.585340400000000149e-02 -1.587958199999999973e-02 -1.590682300000000049e-02 -1.593491799999999931e-02 -1.632017900000000063e-02 -1.635452999999999907e-02 -1.638726399999999861e-02 -1.641846099999999878e-02 -1.645611099999999896e-02 -1.648733399999999932e-02 -1.651864000000000110e-02 -1.655010599999999846e-02 -1.658237799999999831e-02 -1.661478699999999892e-02 -1.664514400000000061e-02 -1.667685099999999948e-02 -1.670834699999999839e-02 -1.673974799999999874e-02 -1.677032999999999996e-02 -1.680042400000000130e-02 -1.683110800000000087e-02 -1.685998699999999989e-02 -1.688921000000000172e-02 -1.691723399999999974e-02 -1.694452499999999848e-02 -1.697127000000000011e-02 -1.699658100000000019e-02 -1.702064299999999850e-02 -1.704385400000000064e-02 -1.743858100000000161e-02 -1.746447699999999909e-02 -1.748728500000000172e-02 -1.750727499999999923e-02 -1.752567000000000014e-02 -1.754130300000000114e-02 -1.755599000000000048e-02 -1.756813800000000050e-02 -1.757862300000000155e-02 -1.758735499999999896e-02 -1.797226999999999852e-02 -1.798191999999999846e-02 -1.798793699999999898e-02 -1.799104899999999854e-02 -1.799219499999999902e-02 -1.799087699999999887e-02 -1.798768300000000084e-02 -1.798328700000000058e-02
-1.836789700000000108e-02 -1.836347699999999958e-02 -1.835659400000000038e-02 -1.834732500000000113e-02 -1.833635700000000104e-02 -1.832382999999999929e-02 -1.831032599999999830e-02 -1.829536500000000093e-02 -1.827933199999999883e-02 -1.826220500000000010e-02 -1.824324100000000032e-02 -1.822346700000000014e-02 -1.820260599999999965e-02 -1.817940499999999918e-02 -1.815518699999999971e-02 -1.812956300000000132e-02 -1.810200699999999982e-02 -1.806804700000000027e-02 -1.768491300000000002e-02 -1.766059500000000115e-02 -1.763505599999999965e-02 -1.760912699999999873e-02 -1.758199499999999957e-02 -1.755263500000000046e-02 -1.752133000000000163e-02 -1.748780999999999947e-02 -1.710087500000000149e-02 -1.707352700000000154e-02 -1.704549099999999942e-02 -1.701920200000000064e-02 -1.699247200000000152e-02 -1.696413100000000035e-02 -1.693689500000000042e-02 -1.691010700000000061e-02 -1.688215399999999991e-02 -1.685252699999999909e-02 -1.682133400000000029e-02 -1.678338999999999873e-02 -1.642172999999999897e-02 -1.639774299999999935e-02 -1.637288199999999833e-02 -1.634987800000000172e-02 -1.632738300000000087e-02 -1.630482800000000038e-02 -1.628293000000000101e-02 -1.626154299999999983e-02 -1.624048700000000137e-02 -1.622017699999999882e-02 -1.619828900000000113e-02 -1.617979400000000081e-02 -1.616063900000000095e-02 -1.614265499999999881e-02 -1.612760200000000130e-02 -1.611077299999999837e-02 -1.609218499999999843e-02 -1.607764399999999858e-02 -1.606183799999999842e-02 -1.604691899999999977e-02 -1.603325200000000131e-02 -1.603383300000000081e-02 -1.601991700000000157e-02 -1.600634700000000063e-02 -1.599290000000000087e-02 -1.598014600000000063e-02 -1.596689600000000125e-02 -1.595465700000000056e-02 -1.594158400000000170e-02 -1.592821999999999988e-02 -1.591265700000000019e-02 -1.590083800000000047e-02 -1.588889799999999852e-02 -1.587742300000000162e-02 -1.586457900000000018e-02 -1.515964099999999974e-02 -1.480103900000000021e-02 -1.479078900000000037e-02 -1.478075600000000080e-02 -1.487810399999999963e-02 -1.487027900000000014e-02 -1.564061300000000113e-02 -1.563413699999999934e-02 -1.562720100000000029e-02 -1.562085399999999999e-02 -1.561512699999999948e-02 -1.561010500000000085e-02 -1.560523299999999960e-02 -1.560099000000000034e-02 -1.559692099999999970e-02 -1.559337099999999997e-02 -1.559062200000000016e-02 -1.558872199999999930e-02 -1.558725400000000004e-02 -1.558704699999999971e-02 -1.558314300000000069e-02 -1.558441999999999987e-02 -1.558703999999999992e-02 -1.559052399999999970e-02 -1.559471500000000031e-02 -1.560137399999999945e-02 -1.560751699999999957e-02 -1.561372899999999980e-02 -1.562187899999999997e-02 -1.591751200000000172e-02 -1.592529900000000040e-02 -1.592900300000000061e-02 -1.593855900000000145e-02 -1.594801100000000152e-02 -1.595762200000000117e-02 -1.517962299999999973e-02 -1.519160399999999918e-02 -1.520365899999999958e-02 -1.521816399999999930e-02 -1.523065000000000009e-02 -1.524607499999999956e-02 -1.526121800000000001e-02 -1.527832299999999990e-02 -1.529508100000000030e-02 -1.531122099999999986e-02 -1.532749100000000038e-02 -1.534487799999999930e-02 -1.570221399999999906e-02 -1.573301900000000086e-02 -1.524291699999999992e-02 -1.560194999999999985e-02 -1.563437599999999844e-02 -1.565951800000000074e-02 -1.568635599999999852e-02 -1.570948800000000062e-02 -1.573348700000000086e-02 -1.575549500000000130e-02 -1.578102500000000061e-02 -1.580652399999999888e-02 -1.583249700000000093e-02 -1.585950200000000102e-02 -1.588604700000000036e-02 -1.591362400000000121e-02 -1.594205900000000148e-02 -1.632169500000000065e-02 -1.635983800000000155e-02 -1.639370500000000147e-02 -1.642563600000000040e-02 -1.646412699999999854e-02 -1.649579600000000007e-02 -1.652750799999999978e-02 -1.655936200000000108e-02 -1.659199999999999911e-02 -1.662475100000000011e-02 -1.665548600000000060e-02 -1.668749599999999958e-02 -1.671925800000000073e-02 -1.675089399999999881e-02 -1.678166099999999980e-02 -1.681196000000000079e-02 -1.684284800000000054e-02 -1.687189399999999839e-02 -1.690124299999999982e-02 -1.692934499999999842e-02 -1.695672000000000151e-02 -1.698348300000000061e-02 -1.700882100000000036e-02 -1.703291399999999969e-02 -1.705612299999999942e-02 -1.745097899999999841e-02 -1.747692600000000027e-02 -1.749960299999999899e-02 -1.751941499999999999e-02 -1.753761100000000156e-02 -1.755305899999999933e-02 -1.756754899999999828e-02 -1.757952100000000073e-02 -1.758977000000000110e-02 -1.759819599999999998e-02 -1.798448899999999934e-02 -1.799316899999999983e-02 -1.799869899999999995e-02 -1.800143699999999861e-02 -1.800224799999999847e-02 -1.800063600000000041e-02 -1.799720200000000034e-02 -1.799260499999999832e-02
-1.837618699999999869e-02 -1.837113199999999835e-02 -1.836386799999999847e-02 -1.835429499999999964e-02 -1.834306600000000162e-02 -1.833029400000000045e-02 -1.831656599999999940e-02 -1.830139999999999892e-02 -1.828514800000000107e-02 -1.826777300000000104e-02 -1.824850500000000167e-02 -1.822839000000000056e-02 -1.820707599999999912e-02 -1.818333499999999839e-02 -1.815835899999999892e-02 -1.813154499999999891e-02 -1.810130299999999914e-02 -1.771338700000000058e-02 -1.768911499999999831e-02 -1.766449100000000091e-02 -1.763855599999999968e-02 -1.761214399999999972e-02 -1.758440799999999929e-02 -1.755396399999999829e-02 -1.752060100000000023e-02 -1.747923599999999869e-02 -1.710450700000000143e-02 -1.707690599999999934e-02 -1.704858299999999910e-02 -1.702195999999999917e-02 -1.699471300000000157e-02 -1.696564600000000089e-02 -1.693760199999999952e-02 -1.690977899999999978e-02 -1.688004300000000082e-02 -1.684657300000000010e-02 -1.647193799999999847e-02 -1.644761999999999960e-02 -1.642441099999999987e-02 -1.640022799999999933e-02 -1.637513300000000005e-02 -1.635194300000000073e-02 -1.632919700000000016e-02 -1.630637199999999953e-02 -1.628422499999999939e-02 -1.626263299999999856e-02 -1.624139700000000117e-02 -1.622090199999999885e-02 -1.619883700000000065e-02 -1.618017899999999940e-02 -1.616091199999999950e-02 -1.614282800000000143e-02 -1.612752599999999967e-02 -1.611062900000000131e-02 -1.609183000000000141e-02 -1.607735399999999856e-02 -1.606149299999999960e-02 -1.604657500000000042e-02 -1.603293199999999974e-02 -1.603320600000000123e-02 -1.601932400000000145e-02 -1.600578600000000101e-02 -1.599236299999999902e-02 -1.597958799999999943e-02 -1.596629600000000135e-02 -1.595399100000000070e-02 -1.594080599999999834e-02 -1.592729799999999946e-02 -1.591152399999999981e-02 -1.589948100000000003e-02 -1.588724500000000123e-02 -1.587531000000000012e-02 -1.586162199999999883e-02 -1.515173300000000056e-02 -1.479966199999999989e-02 -1.478911599999999972e-02 -1.477871499999999956e-02 -1.487567599999999914e-02 -1.486738299999999964e-02 -1.563837499999999950e-02 -1.563159800000000002e-02 -1.562432199999999952e-02 -1.561759499999999974e-02 -1.561134299999999975e-02 -1.560566300000000052e-02 -1.560008199999999949e-02 -1.559515099999999981e-02 -1.559041400000000036e-02 -1.558627400000000066e-02 -1.558293799999999930e-02 -1.558058200000000081e-02 -1.557868299999999942e-02 -1.557808100000000057e-02 -1.557310299999999960e-02 -1.557433800000000007e-02 -1.557726100000000023e-02 -1.558135400000000038e-02 -1.558617200000000057e-02 -1.559352900000000007e-02 -1.560036700000000040e-02 -1.560719500000000079e-02 -1.561588400000000001e-02 -1.590916900000000078e-02 -1.591809699999999911e-02 -1.592422199999999829e-02 -1.593435400000000127e-02 -1.594431699999999952e-02 -1.595443800000000134e-02 -1.517409999999999939e-02 -1.518710300000000041e-02 -1.519985100000000033e-02 -1.521503299999999934e-02 -1.522789100000000034e-02 -1.524372899999999927e-02 -1.525915299999999926e-02 -1.527649799999999947e-02 -1.529347300000000014e-02 -1.530983500000000080e-02 -1.532631199999999992e-02 -1.534389199999999960e-02 -1.536141000000000069e-02 -1.572892000000000040e-02 -1.524321300000000025e-02 -1.526289899999999991e-02 -1.563243699999999903e-02 -1.565895900000000007e-02 -1.568668499999999882e-02 -1.571035200000000034e-02 -1.573485999999999982e-02 -1.575743599999999967e-02 -1.578336099999999922e-02 -1.580922800000000156e-02 -1.583556100000000147e-02 -1.586292799999999836e-02 -1.588984900000000103e-02 -1.591777999999999943e-02 -1.594657699999999997e-02 -1.597579199999999908e-02 -1.636141099999999932e-02 -1.639725499999999947e-02 -1.643010500000000040e-02 -1.646958800000000028e-02 -1.650173799999999844e-02 -1.653388700000000058e-02 -1.656615599999999855e-02 -1.659918399999999947e-02 -1.663230200000000159e-02 -1.666342100000000118e-02 -1.669575699999999857e-02 -1.672780800000000026e-02 -1.675970099999999838e-02 -1.679067500000000143e-02 -1.682119799999999901e-02 -1.685231200000000124e-02 -1.688155100000000158e-02 -1.691103899999999924e-02 -1.693923400000000093e-02 -1.696670800000000048e-02 -1.699350399999999955e-02 -1.701888899999999885e-02 -1.704303700000000046e-02 -1.706625000000000156e-02 -1.746172799999999928e-02 -1.748748799999999895e-02 -1.750995199999999877e-02 -1.752955000000000138e-02 -1.754754099999999983e-02 -1.756280299999999836e-02 -1.757711500000000079e-02 -1.758891200000000168e-02 -1.759890500000000149e-02 -1.760702199999999995e-02 -1.799477199999999916e-02 -1.800252299999999944e-02 -1.800755700000000042e-02 -1.800992100000000165e-02 -1.801040199999999827e-02 -1.800850400000000157e-02 -1.800483900000000165e-02 -1.837634200000000037e-02
-1.838546500000000014e-02 -1.837978100000000128e-02 -1.837211600000000083e-02 -1.836222200000000096e-02 -1.835071300000000113e-02 -1.833768800000000129e-02 -1.832372900000000041e-02 -1.830835199999999996e-02 -1.829186899999999880e-02 -1.827422500000000158e-02 -1.825462900000000138e-02 -1.823413800000000043e-02 -1.821230799999999997e-02 -1.818790899999999863e-02 -1.816193199999999869e-02 -1.813325299999999848e-02 -1.809569899999999981e-02 -1.771866600000000097e-02 -1.769411099999999848e-02 -1.766893199999999831e-02 -1.764253799999999928e-02 -1.761553899999999950e-02 -1.758700399999999983e-02 -1.755493099999999931e-02 -1.751702600000000151e-02 -1.713453399999999988e-02 -1.710867199999999838e-02 -1.708078099999999974e-02 -1.705212000000000047e-02 -1.702520299999999917e-02 -1.699732199999999874e-02 -1.696729900000000166e-02 -1.693805300000000152e-02 -1.690839499999999967e-02 -1.687394700000000025e-02 -1.650021600000000158e-02 -1.647549200000000130e-02 -1.645098199999999941e-02 -1.642762199999999936e-02 -1.640321800000000066e-02 -1.637785699999999914e-02 -1.635444900000000007e-02 -1.633141700000000085e-02 -1.630827600000000002e-02 -1.628583200000000009e-02 -1.626399499999999984e-02 -1.624254500000000059e-02 -1.622183699999999937e-02 -1.619955799999999932e-02 -1.618071899999999966e-02 -1.616132899999999858e-02 -1.614313699999999838e-02 -1.612757399999999869e-02 -1.611061800000000016e-02 -1.609158700000000095e-02 -1.607722600000000002e-02 -1.606132299999999888e-02 -1.604643099999999989e-02 -1.603284599999999990e-02 -1.603180499999999967e-02 -1.601795500000000039e-02 -1.600444100000000119e-02 -1.599102999999999983e-02 -1.597821899999999837e-02 -1.596486500000000169e-02 -1.595247099999999932e-02 -1.593914100000000042e-02 -1.592545100000000019e-02 -1.591085399999999858e-02 -1.589857199999999970e-02 -1.588598800000000019e-02 -1.587347700000000042e-02 -1.585853799999999841e-02 -1.481028700000000010e-02 -1.479814399999999919e-02 -1.478723099999999964e-02 -1.477636600000000085e-02 -1.487299400000000049e-02 -1.486406300000000028e-02 -1.563524200000000058e-02 -1.562791800000000106e-02 -1.562003699999999981e-02 -1.561263100000000008e-02 -1.560549500000000048e-02 -1.559870099999999954e-02 -1.559184700000000069e-02 -1.558548799999999977e-02 -1.557913000000000006e-02 -1.557334800000000075e-02 -1.556817599999999954e-02 -1.556414599999999919e-02 -1.556056200000000000e-02 -1.555837799999999944e-02 -1.555889799999999983e-02 -1.556019299999999994e-02 -1.556393699999999991e-02 -1.556942700000000027e-02 -1.557555700000000029e-02 -1.558422599999999963e-02 -1.559228000000000003e-02 -1.560012399999999994e-02 -1.560963800000000033e-02 -1.559071799999999994e-02 -1.590101099999999962e-02 -1.591781600000000130e-02 -1.592912100000000095e-02 -1.593995399999999923e-02 -1.595087099999999841e-02 -1.516913200000000010e-02 -1.518355799999999978e-02 -1.519710699999999963e-02 -1.521298500000000005e-02 -1.522620300000000065e-02 -1.524243500000000036e-02 -1.525811099999999955e-02 -1.527566900000000040e-02 -1.529283499999999942e-02 -1.530939599999999942e-02 -1.532605700000000057e-02 -1.534381500000000023e-02 -1.536151300000000025e-02 -1.572588499999999848e-02 -1.524421899999999983e-02 -1.526416300000000073e-02 -1.563131800000000168e-02 -1.565936100000000011e-02 -1.568795099999999859e-02 -1.571212799999999882e-02 -1.573713900000000068e-02 -1.576026999999999983e-02 -1.578659099999999912e-02 -1.581283299999999836e-02 -1.583953499999999834e-02 -1.586727699999999908e-02 -1.589458800000000116e-02 -1.592288700000000015e-02 -1.595206299999999897e-02 -1.598167400000000127e-02 -1.601176600000000019e-02 -1.640169799999999928e-02 -1.643570499999999837e-02 -1.647424899999999984e-02 -1.650712899999999886e-02 -1.653990199999999869e-02 -1.657274099999999847e-02 -1.660627900000000157e-02 -1.663986500000000021e-02 -1.667144799999999843e-02 -1.670418300000000092e-02 -1.673658800000000016e-02 -1.676879100000000164e-02 -1.680001999999999884e-02 -1.683080799999999919e-02 -1.686218700000000070e-02 -1.689164199999999838e-02 -1.692128400000000171e-02 -1.694959000000000049e-02 -1.697717600000000007e-02 -1.700401400000000132e-02 -1.702946400000000110e-02 -1.705368300000000004e-02 -1.707688799999999840e-02 -1.747294699999999909e-02 -1.749856199999999876e-02 -1.752082099999999892e-02 -1.754021999999999873e-02 -1.755830099999999838e-02 -1.757337000000000135e-02 -1.758750699999999875e-02 -1.759910300000000136e-02 -1.760880100000000031e-02 -1.799318600000000129e-02 -1.800578099999999848e-02 -1.801272099999999890e-02 -1.801726700000000000e-02 -1.801925500000000138e-02 -1.801940299999999981e-02 -1.801721499999999962e-02 -1.801331899999999986e-02 -1.838768899999999873e-02
-1.839296400000000123e-02 -1.838677600000000051e-02 -1.837876399999999882e-02 -1.836857799999999999e-02 -1.835680599999999982e-02 -1.834354499999999930e-02 -1.832937100000000055e-02 -1.831378800000000098e-02 -1.829706700000000019e-02 -1.827914300000000117e-02 -1.825919999999999974e-02 -1.823829399999999865e-02 -1.821587200000000101e-02 -1.819064600000000129e-02 -1.816324899999999937e-02 -1.813091600000000039e-02 -1.774811600000000128e-02 -1.772257799999999925e-02 -1.769770799999999950e-02 -1.767211499999999866e-02 -1.764517499999999905e-02 -1.761743199999999884e-02 -1.758776800000000015e-02 -1.755277300000000068e-02 -1.716445000000000123e-02 -1.713781799999999911e-02 -1.711171599999999904e-02 -1.708349899999999852e-02 -1.705444899999999930e-02 -1.702702999999999856e-02 -1.699835499999999971e-02 -1.696700099999999892e-02 -1.693619899999999900e-02 -1.690188999999999928e-02 -1.652831000000000092e-02 -1.650306099999999943e-02 -1.647814400000000012e-02 -1.645342400000000121e-02 -1.642990399999999865e-02 -1.640525400000000106e-02 -1.637959599999999974e-02 -1.635593600000000147e-02 -1.633258799999999858e-02 -1.630908299999999853e-02 -1.628629300000000030e-02 -1.626416199999999868e-02 -1.624245800000000128e-02 -1.622149599999999844e-02 -1.619897199999999898e-02 -1.617954200000000162e-02 -1.616001099999999843e-02 -1.614169799999999946e-02 -1.612569800000000081e-02 -1.610869800000000115e-02 -1.608940199999999918e-02 -1.607524100000000053e-02 -1.605932499999999929e-02 -1.604450099999999921e-02 -1.603101599999999863e-02 -1.602970500000000173e-02 -1.601594300000000123e-02 -1.600251000000000104e-02 -1.598916900000000099e-02 -1.597637000000000015e-02 -1.596299500000000066e-02 -1.595055399999999873e-02 -1.593710200000000160e-02 -1.592322399999999971e-02 -1.590838600000000005e-02 -1.589576399999999973e-02 -1.588263700000000153e-02 -1.586912500000000129e-02 -1.585093900000000139e-02 -1.480819000000000059e-02 -1.479632300000000011e-02 -1.478504500000000013e-02 -1.477371499999999976e-02 -1.487001200000000016e-02 -1.486036100000000075e-02 -1.563259999999999997e-02 -1.562474800000000080e-02 -1.561626500000000070e-02 -1.560816800000000039e-02 -1.560011700000000015e-02 -1.559211899999999977e-02 -1.558375099999999985e-02 -1.557544500000000026e-02 -1.556640700000000085e-02 -1.555712100000000014e-02 -1.554538599999999958e-02 -1.526086599999999967e-02 -1.526026599999999976e-02 -1.526059800000000022e-02 -1.526215900000000084e-02 -1.526339799999999920e-02 -1.526528400000000049e-02 -1.554111000000000034e-02 -1.555594599999999932e-02 -1.556901100000000066e-02 -1.557998399999999985e-02 -1.558984199999999959e-02 -1.560081999999999962e-02 -1.558933699999999999e-02 -1.559564400000000052e-02 -1.589932000000000151e-02 -1.591822299999999871e-02 -1.593152899999999983e-02 -1.594413199999999975e-02 -1.515997900000000051e-02 -1.517807300000000026e-02 -1.519291300000000060e-02 -1.520971500000000039e-02 -1.522337200000000064e-02 -1.524004999999999978e-02 -1.525600199999999941e-02 -1.527378199999999964e-02 -1.529113799999999926e-02 -1.530789100000000055e-02 -1.532472699999999979e-02 -1.534265100000000055e-02 -1.536051700000000061e-02 -1.572002999999999942e-02 -1.524402600000000080e-02 -1.526420199999999928e-02 -1.562880700000000150e-02 -1.565860399999999958e-02 -1.568801100000000170e-02 -1.571264799999999920e-02 -1.573811300000000149e-02 -1.576175499999999882e-02 -1.578843300000000102e-02 -1.581502099999999855e-02 -1.584206299999999998e-02 -1.587015599999999985e-02 -1.589783399999999958e-02 -1.592648300000000169e-02 -1.595602100000000079e-02 -1.598601499999999925e-02 -1.601641900000000049e-02 -1.640223700000000007e-02 -1.643901999999999863e-02 -1.647889799999999877e-02 -1.651237300000000033e-02 -1.654565200000000097e-02 -1.657895800000000128e-02 -1.661291800000000082e-02 -1.664689600000000130e-02 -1.667886600000000052e-02 -1.671194599999999836e-02 -1.674465600000000012e-02 -1.677713000000000121e-02 -1.680858600000000036e-02 -1.683960899999999844e-02 -1.687123399999999884e-02 -1.690088299999999849e-02 -1.693065599999999879e-02 -1.695905699999999960e-02 -1.698673499999999933e-02 -1.701360700000000004e-02 -1.703912700000000113e-02 -1.706341800000000034e-02 -1.708658700000000030e-02 -1.748365899999999862e-02 -1.750887200000000171e-02 -1.753084400000000029e-02 -1.755001700000000109e-02 -1.756749300000000000e-02 -1.758238100000000109e-02 -1.759638499999999911e-02 -1.760775900000000060e-02 -1.761714199999999883e-02 -1.800443900000000055e-02 -1.801507100000000056e-02 -1.802132299999999882e-02 -1.802542199999999928e-02 -1.802705900000000153e-02 -1.802689299999999870e-02 -1.802443499999999837e-02 -1.802033299999999949e-02 -1.839632700000000051e-02
-1.840517700000000173e-02 -1.839870500000000131e-02 -1.839044800000000021e-02 -1.838002000000000039e-02 -1.836800900000000111e-02 -1.835451499999999833e-02 -1.834011300000000164e-02 -1.832429199999999897e-02 -1.830728499999999953e-02 -1.828901299999999980e-02 -1.826861399999999899e-02 -1.824713600000000061e-02 -1.822383799999999915e-02 -1.819722400000000143e-02 -1.816674999999999887e-02 -1.778059900000000110e-02 -1.775730699999999995e-02 -1.773141300000000142e-02 -1.770611500000000144e-02 -1.767992999999999995e-02 -1.765215800000000113e-02 -1.762315299999999904e-02 -1.759112900000000049e-02 -1.720003000000000157e-02 -1.717283600000000035e-02 -1.714592800000000125e-02 -1.711949499999999846e-02 -1.709082599999999993e-02 -1.706120499999999943e-02 -1.703296899999999850e-02 -1.700294700000000089e-02 -1.696877000000000107e-02 -1.692921899999999882e-02 -1.656085800000000122e-02 -1.653584199999999851e-02 -1.651036700000000149e-02 -1.648519400000000162e-02 -1.646019300000000143e-02 -1.643643800000000113e-02 -1.641145899999999977e-02 -1.638539599999999999e-02 -1.636137299999999850e-02 -1.633758299999999927e-02 -1.631353799999999896e-02 -1.629021400000000078e-02 -1.626762500000000083e-02 -1.624552799999999866e-02 -1.622418899999999997e-02 -1.620123099999999997e-02 -1.618150900000000017e-02 -1.616180999999999868e-02 -1.614337199999999958e-02 -1.612700599999999929e-02 -1.611002799999999846e-02 -1.609035300000000168e-02 -1.607666799999999882e-02 -1.606083000000000163e-02 -1.604621900000000045e-02 -1.603300400000000001e-02 -1.603158799999999939e-02 -1.601804999999999896e-02 -1.600481600000000157e-02 -1.599165099999999909e-02 -1.597894399999999840e-02 -1.596562300000000170e-02 -1.595319400000000040e-02 -1.593965699999999944e-02 -1.592560599999999840e-02 -1.591052299999999933e-02 -1.589749600000000054e-02 -1.588361500000000023e-02 -1.586823899999999926e-02 -1.550858999999999918e-02 -1.481130999999999941e-02 -1.479909499999999996e-02 -1.478737999999999927e-02 -1.477544400000000042e-02 -1.487111999999999983e-02 -1.486038200000000011e-02 -1.563501000000000127e-02 -1.562644800000000112e-02 -1.561710300000000023e-02 -1.560793400000000039e-02 -1.559837000000000029e-02 -1.558810899999999930e-02 -1.557617700000000008e-02 -1.555997299999999951e-02 -1.526934299999999946e-02 -1.526668999999999943e-02 -1.526494599999999972e-02 -1.526382400000000049e-02 -1.526315699999999942e-02 -1.526340699999999967e-02 -1.526490500000000049e-02 -1.526616800000000010e-02 -1.526813699999999933e-02 -1.527032400000000005e-02 -1.527328300000000035e-02 -1.527816100000000017e-02 -1.555751000000000009e-02 -1.557904499999999970e-02 -1.559438299999999986e-02 -1.559445800000000028e-02 -1.560078200000000054e-02 -1.560034199999999968e-02 -1.560845599999999972e-02 -1.561656999999999976e-02 -1.593025899999999870e-02 -1.483043700000000013e-02 -1.517232699999999934e-02 -1.519189299999999972e-02 -1.521069700000000045e-02 -1.522517299999999983e-02 -1.524260499999999935e-02 -1.525902799999999913e-02 -1.527718500000000042e-02 -1.529486199999999935e-02 -1.531191500000000059e-02 -1.532901700000000034e-02 -1.534719300000000029e-02 -1.536531200000000076e-02 -1.538689799999999955e-02 -1.524997200000000053e-02 -1.527047900000000000e-02 -1.529155999999999918e-02 -1.566204800000000133e-02 -1.569340099999999918e-02 -1.571894199999999964e-02 -1.574514100000000069e-02 -1.576952400000000004e-02 -1.579671499999999937e-02 -1.582376799999999847e-02 -1.585124699999999887e-02 -1.587977299999999981e-02 -1.590788799999999850e-02 -1.593694099999999961e-02 -1.596688500000000011e-02 -1.599729600000000113e-02 -1.602802999999999867e-02 -1.605901900000000077e-02 -1.608941200000000085e-02 -1.648937899999999845e-02 -1.652381699999999967e-02 -1.655778899999999984e-02 -1.659167300000000123e-02 -1.662611199999999845e-02 -1.666050900000000043e-02 -1.669290600000000041e-02 -1.672631700000000096e-02 -1.675930700000000106e-02 -1.679201899999999831e-02 -1.682367800000000163e-02 -1.685490599999999936e-02 -1.688674700000000056e-02 -1.691651500000000002e-02 -1.694636899999999932e-02 -1.697480999999999990e-02 -1.700252400000000150e-02 -1.702938500000000105e-02 -1.705494000000000107e-02 -1.707924800000000173e-02 -1.710230100000000031e-02 -1.749942300000000006e-02 -1.752452499999999913e-02 -1.754629900000000131e-02 -1.756529299999999919e-02 -1.758258600000000074e-02 -1.759728400000000123e-02 -1.761110399999999895e-02 -1.762219500000000022e-02 -1.763122799999999879e-02 -1.801942499999999864e-02 -1.802930200000000052e-02 -1.803512599999999855e-02 -1.803889100000000134e-02 -1.804024099999999853e-02 -1.803979500000000083e-02 -1.803709400000000004e-02 -1.803280399999999950e-02 -1.840897699999999998e-02
-1.841563800000000153e-02 -1.840894900000000084e-02 -1.840048500000000115e-02 -1.838983900000000157e-02 -1.837760500000000172e-02 -1.836389000000000077e-02 -1.834925999999999918e-02 -1.833319500000000005e-02 -1.831587299999999988e-02 -1.829720599999999989e-02 -1.827627299999999913e-02 -1.825407500000000155e-02 -1.822957099999999997e-02 -1.820056399999999894e-02 -1.781177399999999897e-02 -1.778864299999999982e-02 -1.776501100000000069e-02 -1.773871200000000023e-02 -1.771288899999999902e-02 -1.768593300000000090e-02 -1.765697100000000047e-02 -1.762577400000000030e-02 -1.758568099999999884e-02 -1.720727899999999894e-02 -1.717981999999999843e-02 -1.715258000000000060e-02 -1.712573499999999957e-02 -1.709647499999999987e-02 -1.706613499999999964e-02 -1.703660800000000169e-02 -1.700406999999999960e-02 -1.661695599999999870e-02 -1.659214499999999912e-02 -1.656734600000000016e-02 -1.654199400000000084e-02 -1.651624200000000042e-02 -1.649075300000000036e-02 -1.646540599999999840e-02 -1.644135000000000041e-02 -1.641593900000000092e-02 -1.638933000000000056e-02 -1.636478800000000164e-02 -1.634038000000000157e-02 -1.631553200000000065e-02 -1.629135799999999884e-02 -1.626799599999999985e-02 -1.624520900000000004e-02 -1.622320099999999959e-02 -1.619943600000000108e-02 -1.617922200000000005e-02 -1.615926999999999988e-02 -1.614067099999999880e-02 -1.612374899999999972e-02 -1.610698199999999886e-02 -1.608662199999999834e-02 -1.607419800000000135e-02 -1.605867000000000058e-02 -1.604458599999999957e-02 -1.603194599999999831e-02 -1.603065199999999940e-02 -1.601752500000000121e-02 -1.600463800000000159e-02 -1.599176899999999943e-02 -1.597923299999999894e-02 -1.596602100000000038e-02 -1.595364299999999999e-02 -1.594001700000000077e-02 -1.592573400000000042e-02 -1.591029199999999949e-02 -1.589659200000000105e-02 -1.588114300000000034e-02 -1.552204299999999926e-02 -1.551092599999999953e-02 -1.481281100000000038e-02 -1.480014099999999930e-02 -1.478784000000000001e-02 -1.477502600000000013e-02 -1.486985300000000058e-02 -1.485712299999999986e-02 -1.563610400000000136e-02 -1.562658199999999997e-02 -1.561597099999999932e-02 -1.560501499999999986e-02 -1.559242899999999966e-02 -1.557487400000000070e-02 -1.527720699999999925e-02 -1.527428100000000066e-02 -1.527134800000000056e-02 -1.526865399999999956e-02 -1.526687699999999988e-02 -1.526572500000000082e-02 -1.526499599999999943e-02 -1.526515600000000021e-02 -1.526657699999999993e-02 -1.526785200000000016e-02 -1.526989999999999945e-02 -1.527221200000000029e-02 -1.527528099999999993e-02 -1.528026799999999963e-02 -1.528479200000000017e-02 -1.528929099999999999e-02 -1.557621499999999916e-02 -1.559846800000000075e-02 -1.560478499999999949e-02 -1.560440800000000017e-02 -1.561257800000000022e-02 -1.562079000000000072e-02 -1.562903900000000082e-02 -1.483254099999999943e-02 -1.484203000000000085e-02 -1.518486399999999931e-02 -1.520917700000000081e-02 -1.522501599999999920e-02 -1.524350000000000011e-02 -1.526053399999999921e-02 -1.527915000000000002e-02 -1.529719300000000060e-02 -1.531457699999999936e-02 -1.533196400000000001e-02 -1.535040099999999963e-02 -1.536877799999999961e-02 -1.539059299999999929e-02 -1.525479700000000050e-02 -1.527561600000000054e-02 -1.529700299999999999e-02 -1.566319099999999992e-02 -1.569733400000000029e-02 -1.572386500000000006e-02 -1.575079600000000093e-02 -1.577591799999999989e-02 -1.580359699999999909e-02 -1.583108899999999958e-02 -1.585898000000000169e-02 -1.588791499999999898e-02 -1.591644500000000129e-02 -1.594588099999999856e-02 -1.597621000000000110e-02 -1.600702000000000028e-02 -1.603807499999999886e-02 -1.606942100000000040e-02 -1.610021199999999916e-02 -1.649595200000000123e-02 -1.653256800000000096e-02 -1.656757500000000105e-02 -1.660221200000000161e-02 -1.663722399999999907e-02 -1.667210900000000093e-02 -1.670496100000000081e-02 -1.673875199999999910e-02 -1.677206900000000056e-02 -1.680506299999999856e-02 -1.683697400000000108e-02 -1.686844100000000138e-02 -1.690052800000000147e-02 -1.693044299999999988e-02 -1.696039800000000153e-02 -1.698890000000000122e-02 -1.701667200000000005e-02 -1.704355700000000085e-02 -1.706918799999999903e-02 -1.709352499999999830e-02 -1.711644799999999939e-02 -1.751306399999999833e-02 -1.753835700000000095e-02 -1.756004099999999846e-02 -1.757893099999999903e-02 -1.759609399999999962e-02 -1.761064000000000032e-02 -1.762428200000000153e-02 -1.763507300000000111e-02 -1.764377199999999854e-02 -1.803238500000000147e-02 -1.804174000000000055e-02 -1.804723299999999933e-02 -1.805072099999999874e-02 -1.805182300000000156e-02 -1.805113100000000151e-02 -1.804822199999999918e-02 -1.841600800000000107e-02 -1.841971599999999917e-02
-1.842770599999999856e-02 -1.842077300000000140e-02 -1.841208299999999923e-02 -1.840120300000000139e-02 -1.838873099999999844e-02 -1.837477499999999944e-02 -1.835990100000000139e-02 -1.834355500000000097e-02 -1.832587200000000000e-02 -1.830674300000000032e-02 -1.828516300000000011e-02 -1.826202600000000065e-02 -1.823571400000000009e-02 -1.820081999999999950e-02 -1.782142600000000132e-02 -1.779804000000000108e-02 -1.777403400000000105e-02 -1.774728399999999859e-02 -1.772083199999999886e-02 -1.769288299999999953e-02 -1.766214199999999873e-02 -1.762586799999999940e-02 -1.724264500000000089e-02 -1.721575599999999873e-02 -1.718799799999999947e-02 -1.716037600000000149e-02 -1.713304200000000110e-02 -1.710304699999999969e-02 -1.707162699999999894e-02 -1.703998600000000002e-02 -1.700006600000000118e-02 -1.662476699999999863e-02 -1.659978700000000126e-02 -1.657475799999999846e-02 -1.654914000000000038e-02 -1.652307299999999923e-02 -1.649722299999999836e-02 -1.647147399999999984e-02 -1.644705600000000156e-02 -1.642111599999999949e-02 -1.639380699999999982e-02 -1.636854700000000065e-02 -1.634326900000000055e-02 -1.631714999999999902e-02 -1.629143400000000047e-02 -1.626642699999999997e-02 -1.624190099999999956e-02 -1.621784500000000157e-02 -1.619031500000000026e-02 -1.616753900000000160e-02 -1.614616300000000157e-02 -1.612738299999999861e-02 -1.578217200000000056e-02 -1.609445300000000162e-02 -1.574639900000000120e-02 -1.606712899999999944e-02 -1.605316000000000035e-02 -1.604082600000000108e-02 -1.602967400000000070e-02 -1.602911099999999867e-02 -1.601679300000000139e-02 -1.600452700000000103e-02 -1.599215699999999990e-02 -1.597992200000000057e-02 -1.596691000000000082e-02 -1.595464400000000046e-02 -1.594093499999999983e-02 -1.592635200000000126e-02 -1.591038800000000100e-02 -1.589548799999999928e-02 -1.587486399999999895e-02 -1.552574399999999931e-02 -1.551443299999999935e-02 -1.481538699999999931e-02 -1.480219299999999995e-02 -1.478916599999999942e-02 -1.477513899999999963e-02 -1.486887599999999962e-02 -1.485158599999999995e-02 -1.563736900000000166e-02 -1.562636699999999865e-02 -1.561345999999999914e-02 -1.559813900000000045e-02 -1.528780899999999943e-02 -1.528407499999999940e-02 -1.528052799999999982e-02 -1.527746900000000012e-02 -1.527445600000000049e-02 -1.527170599999999948e-02 -1.526988900000000003e-02 -1.526870800000000063e-02 -1.526792800000000006e-02 -1.526800700000000011e-02 -1.526935800000000024e-02 -1.527064499999999936e-02 -1.527277900000000022e-02 -1.527523299999999917e-02 -1.527843700000000061e-02 -1.528356300000000001e-02 -1.528823399999999950e-02 -1.529285399999999982e-02 -1.529906099999999922e-02 -1.560400800000000081e-02 -1.561034199999999927e-02 -1.561006000000000025e-02 -1.561829799999999921e-02 -1.562662199999999973e-02 -1.563500300000000148e-02 -1.483581999999999956e-02 -1.484542699999999958e-02 -1.485559099999999959e-02 -1.520766500000000042e-02 -1.522587899999999946e-02 -1.524575799999999988e-02 -1.526352400000000054e-02 -1.528266399999999962e-02 -1.530111500000000055e-02 -1.531885499999999928e-02 -1.533654299999999936e-02 -1.535525499999999995e-02 -1.537390400000000074e-02 -1.539596699999999999e-02 -1.526104099999999950e-02 -1.528220800000000025e-02 -1.530393300000000047e-02 -1.566205899999999901e-02 -1.570254000000000094e-02 -1.573030900000000135e-02 -1.575805599999999945e-02 -1.578395800000000071e-02 -1.581215700000000030e-02 -1.584011499999999836e-02 -1.586844000000000102e-02 -1.589780199999999907e-02 -1.592676000000000161e-02 -1.595659099999999914e-02 -1.598731399999999900e-02 -1.601853099999999905e-02 -1.604991000000000057e-02 -1.608161799999999891e-02 -1.611281100000000119e-02 -1.614858500000000002e-02 -1.653985999999999998e-02 -1.657830399999999857e-02 -1.661413499999999863e-02 -1.664988400000000021e-02 -1.668533599999999853e-02 -1.671868099999999913e-02 -1.675287300000000146e-02 -1.678652699999999900e-02 -1.681980199999999828e-02 -1.685197100000000031e-02 -1.688366999999999993e-02 -1.691598600000000091e-02 -1.694601600000000124e-02 -1.697604600000000158e-02 -1.700457899999999883e-02 -1.703238699999999953e-02 -1.705929499999999863e-02 -1.708499499999999865e-02 -1.710930999999999910e-02 -1.713205099999999884e-02 -1.752834500000000073e-02 -1.755372300000000024e-02 -1.757529500000000119e-02 -1.759407799999999911e-02 -1.761108999999999938e-02 -1.762546400000000041e-02 -1.763887999999999914e-02 -1.764933100000000074e-02 -1.765769799999999945e-02 -1.804684200000000044e-02 -1.805566899999999989e-02 -1.806082999999999994e-02 -1.806403900000000048e-02 -1.806489000000000011e-02 -1.806395499999999960e-02 -1.806084700000000140e-02 -1.843071900000000166e-02 -1.843210400000000124e-02
-1.844004000000000129e-02 -1.843288300000000060e-02 -1.842397800000000058e-02 -1.841287000000000132e-02 -1.840016400000000010e-02 -1.838596500000000064e-02 -1.837083100000000066e-02 -1.835417400000000088e-02 -1.833608100000000060e-02 -1.831641399999999961e-02 -1.829403199999999827e-02 -1.826958399999999844e-02 -1.823991700000000132e-02 -1.785458499999999921e-02 -1.783149800000000118e-02 -1.780783400000000155e-02 -1.778342600000000148e-02 -1.775616899999999873e-02 -1.772895400000000163e-02 -1.769965399999999869e-02 -1.766569399999999915e-02 -1.727758799999999997e-02 -1.725183200000000167e-02 -1.722468099999999863e-02 -1.719659399999999908e-02 -1.716853900000000002e-02 -1.714062499999999961e-02 -1.710968100000000158e-02 -1.707666199999999940e-02 -1.704020100000000135e-02 -1.665988200000000086e-02 -1.663306999999999980e-02 -1.660791299999999845e-02 -1.658263199999999993e-02 -1.655672000000000046e-02 -1.653029899999999830e-02 -1.650402999999999940e-02 -1.647779799999999836e-02 -1.645292199999999830e-02 -1.642628499999999880e-02 -1.639797600000000161e-02 -1.637154899999999913e-02 -1.634469200000000094e-02 -1.631553999999999990e-02 -1.628200000000000133e-02 -1.615313700000000144e-02 -1.613148000000000012e-02 -1.610996199999999851e-02 -1.608836199999999841e-02 -1.605866499999999975e-02 -1.582288199999999992e-02 -1.580465899999999868e-02 -1.578836800000000054e-02 -1.577127099999999990e-02 -1.575234799999999935e-02 -1.573703799999999833e-02 -1.572055899999999853e-02 -1.570487699999999903e-02 -1.601842499999999933e-02 -1.602320999999999954e-02 -1.601348999999999828e-02 -1.600278399999999907e-02 -1.599148499999999973e-02 -1.597988200000000081e-02 -1.596728899999999909e-02 -1.595527899999999930e-02 -1.594152199999999964e-02 -1.592652899999999830e-02 -1.590968599999999927e-02 -1.589169299999999840e-02 -1.554126599999999976e-02 -1.553030499999999946e-02 -1.551879899999999979e-02 -1.481893100000000046e-02 -1.480516599999999981e-02 -1.479128900000000087e-02 -1.477558399999999959e-02 -1.486750000000000051e-02 -1.451937000000000019e-02 -1.563816100000000112e-02 -1.562462300000000068e-02 -1.560587899999999958e-02 -1.529702500000000055e-02 -1.529230200000000067e-02 -1.528835899999999963e-02 -1.528460400000000025e-02 -1.528139400000000023e-02 -1.527828200000000067e-02 -1.527546400000000075e-02 -1.527359900000000055e-02 -1.527238799999999959e-02 -1.527156500000000083e-02 -1.527156500000000083e-02 -1.527284700000000085e-02 -1.527413799999999960e-02 -1.527635100000000051e-02 -1.527894699999999932e-02 -1.528229600000000077e-02 -1.528757099999999980e-02 -1.529240400000000076e-02 -1.529716199999999957e-02 -1.530348399999999914e-02 -1.561024500000000002e-02 -1.561660599999999989e-02 -1.561642100000000012e-02 -1.562472200000000061e-02 -1.563314799999999949e-02 -1.564165600000000031e-02 -1.484012799999999931e-02 -1.484982699999999947e-02 -1.486009599999999972e-02 -1.520245299999999945e-02 -1.522722399999999927e-02 -1.524891899999999967e-02 -1.526748900000000041e-02 -1.528716199999999997e-02 -1.530600799999999942e-02 -1.532408399999999997e-02 -1.534204999999999944e-02 -1.536101200000000028e-02 -1.537990799999999943e-02 -1.540219500000000047e-02 -1.526803799999999940e-02 -1.528952700000000067e-02 -1.531156399999999973e-02 -1.533308700000000045e-02 -1.570819299999999877e-02 -1.573739799999999966e-02 -1.576596300000000089e-02 -1.579261300000000048e-02 -1.582130099999999942e-02 -1.584969699999999940e-02 -1.587842799999999999e-02 -1.590818899999999966e-02 -1.593754899999999877e-02 -1.596774700000000088e-02 -1.599883599999999892e-02 -1.603042899999999882e-02 -1.606211100000000044e-02 -1.609415999999999972e-02 -1.612573100000000079e-02 -1.616185100000000138e-02 -1.619407900000000011e-02 -1.622675100000000106e-02 -1.662445300000000084e-02 -1.666182100000000027e-02 -1.669816500000000092e-02 -1.673213700000000109e-02 -1.676682900000000045e-02 -1.680089099999999835e-02 -1.683449700000000035e-02 -1.686696600000000060e-02 -1.689892000000000130e-02 -1.693146499999999971e-02 -1.696161300000000038e-02 -1.699172399999999972e-02 -1.702029600000000073e-02 -1.704815100000000097e-02 -1.707510599999999962e-02 -1.710087899999999939e-02 -1.712513599999999914e-02 -1.714769000000000015e-02 -1.754319799999999943e-02 -1.756906000000000093e-02 -1.759062499999999862e-02 -1.760935200000000173e-02 -1.762623699999999946e-02 -1.764044700000000007e-02 -1.765361299999999856e-02 -1.766373799999999827e-02 -1.767181400000000097e-02 -1.806139000000000008e-02 -1.806979499999999961e-02 -1.807467399999999891e-02 -1.807763399999999868e-02 -1.807825600000000088e-02 -1.807710200000000114e-02 -1.807381699999999897e-02 -1.844425900000000104e-02 -1.844470200000000032e-02
-1.845480500000000121e-02 -1.844748599999999905e-02 -1.843838800000000000e-02 -1.842705600000000069e-02 -1.841409999999999922e-02 -1.839962800000000120e-02 -1.838418799999999922e-02 -1.836714199999999950e-02 -1.834851800000000116e-02 -1.832811200000000057e-02 -1.830453300000000130e-02 -1.827767199999999828e-02 -1.789026100000000105e-02 -1.786741000000000024e-02 -1.784403199999999926e-02 -1.782001999999999892e-02 -1.779511199999999835e-02 -1.776719400000000004e-02 -1.773888900000000074e-02 -1.770727700000000043e-02 -1.731447700000000173e-02 -1.728937100000000129e-02 -1.726339799999999924e-02 -1.723592900000000053e-02 -1.720743400000000062e-02 -1.717882399999999879e-02 -1.715011500000000050e-02 -1.711773299999999956e-02 -1.708153499999999839e-02 -1.669659999999999894e-02 -1.667075200000000049e-02 -1.664364899999999994e-02 -1.661715199999999962e-02 -1.659153099999999964e-02 -1.656521899999999908e-02 -1.653830200000000125e-02 -1.651142900000000108e-02 -1.648446400000000076e-02 -1.645991000000000121e-02 -1.643214600000000164e-02 -1.640194199999999922e-02 -1.637253899999999845e-02 -1.633674599999999921e-02 -1.620698799999999856e-02 -1.618508100000000047e-02 -1.616307300000000002e-02 -1.614085800000000098e-02 -1.611839799999999906e-02 -1.609418199999999854e-02 -1.585116799999999881e-02 -1.583160399999999912e-02 -1.581327899999999953e-02 -1.579676600000000028e-02 -1.577958900000000012e-02 -1.576049699999999831e-02 -1.574516100000000057e-02 -1.572859399999999852e-02 -1.571285099999999990e-02 -1.569850700000000043e-02 -1.569450500000000095e-02 -1.568017999999999842e-02 -1.599534899999999898e-02 -1.598861700000000011e-02 -1.597888500000000170e-02 -1.596735499999999905e-02 -1.595594800000000105e-02 -1.594214899999999921e-02 -1.592622800000000061e-02 -1.590639599999999973e-02 -1.555959399999999951e-02 -1.554837899999999933e-02 -1.553724199999999972e-02 -1.552550800000000036e-02 -1.482493399999999968e-02 -1.481046500000000009e-02 -1.479539600000000059e-02 -1.477644099999999953e-02 -1.453217600000000082e-02 -1.452560900000000009e-02 -1.563849999999999962e-02 -1.561669000000000078e-02 -1.530989200000000029e-02 -1.530412800000000018e-02 -1.529922899999999926e-02 -1.529506500000000005e-02 -1.529108799999999956e-02 -1.528769800000000061e-02 -1.528444999999999977e-02 -1.528153099999999924e-02 -1.527959700000000066e-02 -1.527834800000000062e-02 -1.527748399999999916e-02 -1.527740999999999995e-02 -1.527862800000000069e-02 -1.527992000000000065e-02 -1.528221400000000056e-02 -1.528496700000000000e-02 -1.528848499999999923e-02 -1.529393799999999998e-02 -1.529897199999999922e-02 -1.530391000000000043e-02 -1.531038499999999927e-02 -1.561896800000000043e-02 -1.562537799999999880e-02 -1.562532999999999977e-02 -1.563371399999999994e-02 -1.564226100000000105e-02 -1.565092200000000114e-02 -1.484720800000000063e-02 -1.485701499999999946e-02 -1.486740400000000073e-02 -1.488016999999999986e-02 -1.522836699999999960e-02 -1.525405699999999969e-02 -1.527388399999999972e-02 -1.529430799999999951e-02 -1.531368200000000034e-02 -1.533219000000000075e-02 -1.535050399999999919e-02 -1.536977200000000029e-02 -1.538896900000000061e-02 -1.541152500000000057e-02 -1.527802600000000011e-02 -1.529988600000000039e-02 -1.532228300000000078e-02 -1.534413999999999917e-02 -1.571504899999999830e-02 -1.574700600000000089e-02 -1.577670299999999956e-02 -1.580431800000000123e-02 -1.583360699999999954e-02 -1.586252800000000074e-02 -1.589173300000000164e-02 -1.592195500000000152e-02 -1.595176800000000158e-02 -1.598237799999999847e-02 -1.601387300000000138e-02 -1.604588100000000142e-02 -1.607789700000000072e-02 -1.611031599999999953e-02 -1.614228100000000138e-02 -1.617876000000000036e-02 -1.621130800000000066e-02 -1.624430799999999897e-02 -1.627745099999999834e-02 -1.631116399999999952e-02 -1.671206800000000006e-02 -1.674772000000000066e-02 -1.678343300000000038e-02 -1.681820100000000137e-02 -1.685229800000000167e-02 -1.688516899999999848e-02 -1.691745100000000002e-02 -1.695024599999999868e-02 -1.698051399999999864e-02 -1.701069700000000171e-02 -1.703929800000000133e-02 -1.706721099999999880e-02 -1.709423399999999982e-02 -1.712006099999999892e-02 -1.714418499999999929e-02 -1.716650700000000099e-02 -1.718728200000000164e-02 -1.758712100000000070e-02 -1.760889200000000099e-02 -1.762763800000000103e-02 -1.764441699999999905e-02 -1.765844800000000020e-02 -1.767131599999999941e-02 -1.768109400000000136e-02 -1.768889100000000172e-02 -1.807842999999999950e-02 -1.808661500000000033e-02 -1.809129599999999977e-02 -1.809403999999999874e-02 -1.809445000000000150e-02 -1.809309500000000001e-02 -1.808964700000000037e-02 -1.845845399999999914e-02 -1.845955000000000165e-02
-1.847121300000000022e-02 -1.846370300000000145e-02 -1.845438799999999865e-02 -1.844280499999999962e-02 -1.842956499999999845e-02 -1.841477399999999834e-02 -1.839895700000000051e-02 -1.838141399999999870e-02 -1.836208099999999885e-02 -1.834060499999999941e-02 -1.831497099999999933e-02 -1.828016299999999858e-02 -1.790479000000000029e-02 -1.788165599999999925e-02 -1.785793000000000103e-02 -1.783347700000000036e-02 -1.780792499999999876e-02 -1.777907199999999993e-02 -1.774897599999999964e-02 -1.771104299999999923e-02 -1.732786299999999891e-02 -1.730250300000000033e-02 -1.727625799999999920e-02 -1.724838399999999855e-02 -1.721934799999999890e-02 -1.718995599999999929e-02 -1.716001600000000016e-02 -1.712478799999999843e-02 -1.673419500000000032e-02 -1.670900999999999983e-02 -1.668286999999999895e-02 -1.665540800000000002e-02 -1.662852800000000006e-02 -1.660249899999999973e-02 -1.657568200000000130e-02 -1.654811600000000160e-02 -1.652040100000000053e-02 -1.649231199999999856e-02 -1.646666100000000049e-02 -1.643639599999999895e-02 -1.639731100000000122e-02 -1.626556499999999919e-02 -1.624329500000000134e-02 -1.622094099999999914e-02 -1.619866999999999835e-02 -1.617616900000000066e-02 -1.615319200000000024e-02 -1.612899699999999908e-02 -1.588013300000000114e-02 -1.586097300000000043e-02 -1.584128200000000167e-02 -1.582283899999999827e-02 -1.580607100000000140e-02 -1.578880699999999845e-02 -1.576951999999999868e-02 -1.575416799999999895e-02 -1.573750599999999833e-02 -1.572170200000000059e-02 -1.570733200000000093e-02 -1.570306700000000111e-02 -1.568874300000000152e-02 -1.567484800000000164e-02 -1.566112399999999849e-02 -1.564778699999999981e-02 -1.595932099999999854e-02 -1.595115500000000158e-02 -1.593726800000000096e-02 -1.591069999999999984e-02 -1.557953200000000010e-02 -1.556766799999999978e-02 -1.555632600000000053e-02 -1.554497699999999975e-02 -1.553295900000000070e-02 -1.483130499999999949e-02 -1.481581700000000022e-02 -1.479868299999999998e-02 -1.444505599999999952e-02 -1.453919600000000076e-02 -1.453241000000000081e-02 -1.562672400000000156e-02 -1.532462300000000076e-02 -1.531794799999999963e-02 -1.531203199999999973e-02 -1.530692699999999969e-02 -1.530250799999999939e-02 -1.529827100000000044e-02 -1.529464699999999976e-02 -1.529120999999999952e-02 -1.528815000000000035e-02 -1.528611499999999943e-02 -1.528481200000000005e-02 -1.528390100000000078e-02 -1.528374400000000015e-02 -1.528489400000000026e-02 -1.528617799999999922e-02 -1.528856100000000086e-02 -1.529149699999999938e-02 -1.529522300000000015e-02 -1.530090400000000059e-02 -1.530619700000000055e-02 -1.531137299999999965e-02 -1.531804699999999957e-02 -1.562875999999999849e-02 -1.563524900000000037e-02 -1.563536899999999966e-02 -1.564386200000000143e-02 -1.565255899999999992e-02 -1.566140599999999924e-02 -1.485517700000000066e-02 -1.486510400000000051e-02 -1.487562499999999996e-02 -1.488859200000000084e-02 -1.490020799999999986e-02 -1.525951300000000059e-02 -1.528117099999999964e-02 -1.530252300000000017e-02 -1.532250700000000083e-02 -1.534150100000000044e-02 -1.536020100000000041e-02 -1.537980499999999986e-02 -1.539932800000000032e-02 -1.542217799999999993e-02 -1.528937699999999983e-02 -1.531164100000000083e-02 -1.533442699999999943e-02 -1.535664699999999931e-02 -1.572095399999999879e-02 -1.575827100000000078e-02 -1.578923700000000110e-02 -1.581786599999999987e-02 -1.584776099999999840e-02 -1.587720899999999977e-02 -1.590688800000000097e-02 -1.593756400000000129e-02 -1.596782500000000146e-02 -1.599883499999999945e-02 -1.603072300000000019e-02 -1.606313100000000132e-02 -1.609547299999999903e-02 -1.612825600000000054e-02 -1.616060199999999961e-02 -1.619742799999999983e-02 -1.623028699999999949e-02 -1.626360500000000042e-02 -1.629701999999999887e-02 -1.633096200000000095e-02 -1.636503099999999863e-02 -1.639756499999999936e-02 -1.680120200000000119e-02 -1.683706499999999828e-02 -1.687175900000000006e-02 -1.690508199999999836e-02 -1.693771599999999850e-02 -1.697074800000000078e-02 -1.700112800000000077e-02 -1.703137000000000054e-02 -1.705999600000000088e-02 -1.708799299999999924e-02 -1.711510700000000093e-02 -1.714094400000000171e-02 -1.716487200000000116e-02 -1.718696800000000038e-02 -1.720764300000000163e-02 -1.760696800000000062e-02 -1.762894799999999845e-02 -1.764768099999999840e-02 -1.766431400000000040e-02 -1.767811099999999983e-02 -1.769063599999999917e-02 -1.770007499999999914e-02 -1.770762400000000167e-02 -1.809720000000000079e-02 -1.810512300000000074e-02 -1.810959599999999864e-02 -1.811211100000000018e-02 -1.811230800000000057e-02 -1.811075700000000163e-02 -1.810715300000000083e-02 -1.847437799999999963e-02 -1.847607299999999911e-02
-1.848673400000000119e-02 -1.847911600000000029e-02 -1.846963100000000024e-02 -1.845782300000000167e-02 -1.844430500000000112e-02 -1.842918400000000123e-02 -1.841295600000000116e-02 -1.839483299999999932e-02 -1.837461599999999987e-02 -1.835162099999999852e-02 -1.832179499999999836e-02 -1.794047400000000139e-02 -1.791873199999999972e-02 -1.789530099999999888e-02 -1.787120500000000112e-02 -1.784626699999999899e-02 -1.781997999999999915e-02 -1.778992899999999946e-02 -1.775685800000000036e-02 -1.736615799999999959e-02 -1.734074999999999853e-02 -1.731513100000000097e-02 -1.728859699999999930e-02 -1.726028500000000021e-02 -1.723063999999999846e-02 -1.720029199999999897e-02 -1.716858799999999852e-02 -1.712523900000000043e-02 -1.674635600000000044e-02 -1.672099000000000155e-02 -1.669455099999999845e-02 -1.666671600000000156e-02 -1.663941899999999904e-02 -1.661292400000000113e-02 -1.658550799999999881e-02 -1.655712000000000156e-02 -1.652822699999999950e-02 -1.649827800000000164e-02 -1.647016000000000105e-02 -1.632536299999999899e-02 -1.630116399999999993e-02 -1.627889199999999967e-02 -1.625635099999999875e-02 -1.623366999999999866e-02 -1.621092699999999998e-02 -1.618769200000000005e-02 -1.616318799999999847e-02 -1.591274100000000108e-02 -1.588975000000000110e-02 -1.587039900000000031e-02 -1.585057900000000006e-02 -1.583201600000000084e-02 -1.581499600000000130e-02 -1.579764999999999989e-02 -1.577816400000000077e-02 -1.576281499999999947e-02 -1.574606400000000059e-02 -1.573021200000000036e-02 -1.571583299999999850e-02 -1.571136100000000008e-02 -1.569705399999999848e-02 -1.568318599999999827e-02 -1.566949399999999909e-02 -1.565615000000000062e-02 -1.564259999999999956e-02 -1.562989399999999834e-02 -1.561629900000000015e-02 -1.560235100000000041e-02 -1.558758300000000034e-02 -1.557559300000000042e-02 -1.556411499999999989e-02 -1.555252399999999986e-02 -1.554016899999999951e-02 -1.483758500000000036e-02 -1.482067500000000017e-02 -1.479904800000000041e-02 -1.445263100000000051e-02 -1.454644599999999934e-02 -1.453943000000000076e-02 -1.533971800000000045e-02 -1.533323800000000077e-02 -1.532639400000000013e-02 -1.532031399999999981e-02 -1.531500300000000064e-02 -1.531033700000000025e-02 -1.530584400000000074e-02 -1.530197200000000049e-02 -1.529831899999999946e-02 -1.529509100000000024e-02 -1.529293099999999919e-02 -1.529155899999999971e-02 -1.529059900000000020e-02 -1.529036599999999968e-02 -1.529145699999999962e-02 -1.529272500000000007e-02 -1.529518600000000055e-02 -1.529830000000000079e-02 -1.530223699999999978e-02 -1.530815200000000022e-02 -1.531371500000000031e-02 -1.531914399999999982e-02 -1.532602800000000022e-02 -1.563853700000000096e-02 -1.564512100000000142e-02 -1.564545300000000014e-02 -1.565407099999999857e-02 -1.566292700000000010e-02 -1.567196699999999845e-02 -1.486335400000000050e-02 -1.487339900000000069e-02 -1.488405100000000057e-02 -1.489721500000000011e-02 -1.490898700000000028e-02 -1.526302700000000019e-02 -1.528800500000000034e-02 -1.531055599999999947e-02 -1.533124699999999924e-02 -1.535077399999999932e-02 -1.536988599999999927e-02 -1.538984000000000012e-02 -1.540970099999999961e-02 -1.543284999999999969e-02 -1.530087800000000040e-02 -1.532354000000000008e-02 -1.534670500000000042e-02 -1.536927899999999958e-02 -1.539473499999999967e-02 -1.576914000000000093e-02 -1.580171799999999932e-02 -1.583144599999999902e-02 -1.586197899999999827e-02 -1.589196600000000043e-02 -1.592211799999999899e-02 -1.595324000000000048e-02 -1.598393000000000036e-02 -1.601531900000000008e-02 -1.604757399999999848e-02 -1.608035400000000156e-02 -1.611300599999999916e-02 -1.614612699999999970e-02 -1.617880799999999938e-02 -1.621594999999999981e-02 -1.624909100000000023e-02 -1.628269300000000086e-02 -1.631634599999999893e-02 -1.635048700000000035e-02 -1.638472300000000034e-02 -1.641745099999999957e-02 -1.645075999999999830e-02 -1.685304099999999916e-02 -1.688961400000000071e-02 -1.692379499999999842e-02 -1.695700400000000121e-02 -1.699036400000000085e-02 -1.702094599999999860e-02 -1.705129600000000051e-02 -1.708000299999999985e-02 -1.710814000000000085e-02 -1.713536599999999910e-02 -1.716115899999999875e-02 -1.718487900000000013e-02 -1.720680600000000157e-02 -1.722745499999999916e-02 -1.762557600000000044e-02 -1.764815600000000165e-02 -1.766696200000000133e-02 -1.768347799999999900e-02 -1.769704000000000069e-02 -1.770925699999999908e-02 -1.771841199999999936e-02 -1.772577599999999864e-02 -1.811491399999999932e-02 -1.812280100000000088e-02 -1.812715900000000033e-02 -1.812949100000000105e-02 -1.812951499999999883e-02 -1.812780699999999925e-02 -1.812406899999999960e-02 -1.811904500000000029e-02 -1.849149599999999963e-02
-1.850278099999999940e-02 -1.849518099999999943e-02 -1.848557699999999956e-02 -1.847355499999999914e-02 -1.845973700000000037e-02 -1.844422899999999949e-02 -1.842747700000000113e-02 -1.840855799999999848e-02 -1.838698000000000068e-02 -1.836091000000000112e-02 -1.797654599999999950e-02 -1.795567099999999944e-02 -1.793361099999999861e-02 -1.790983800000000084e-02 -1.788529900000000034e-02 -1.785974300000000084e-02 -1.783244900000000022e-02 -1.780039900000000147e-02 -1.740512400000000098e-02 -1.738034000000000107e-02 -1.735466399999999881e-02 -1.732874499999999957e-02 -1.730185799999999982e-02 -1.727299599999999880e-02 -1.724252600000000107e-02 -1.721071500000000143e-02 -1.717522499999999883e-02 -1.678733300000000150e-02 -1.675961800000000043e-02 -1.673402900000000096e-02 -1.670724300000000009e-02 -1.667896099999999909e-02 -1.665113899999999883e-02 -1.662402600000000008e-02 -1.659575699999999918e-02 -1.656605900000000103e-02 -1.653487500000000096e-02 -1.649839999999999987e-02 -1.636380700000000105e-02 -1.634002299999999866e-02 -1.631558500000000050e-02 -1.629300599999999877e-02 -1.627009800000000020e-02 -1.624693300000000160e-02 -1.622337399999999874e-02 -1.619835500000000109e-02 -1.594455900000000051e-02 -1.592338700000000065e-02 -1.590018699999999965e-02 -1.588063300000000164e-02 -1.586066499999999949e-02 -1.584196699999999847e-02 -1.582467799999999827e-02 -1.580724799999999944e-02 -1.578753800000000027e-02 -1.577222299999999841e-02 -1.575538699999999917e-02 -1.573950400000000138e-02 -1.572513799999999962e-02 -1.572048599999999879e-02 -1.570622099999999938e-02 -1.569240599999999902e-02 -1.567877399999999949e-02 -1.566544400000000059e-02 -1.565191100000000099e-02 -1.563919500000000157e-02 -1.562553900000000079e-02 -1.561149600000000075e-02 -1.559662499999999938e-02 -1.558450200000000008e-02 -1.557286800000000013e-02 -1.556099300000000039e-02 -1.554818900000000045e-02 -1.484451000000000000e-02 -1.482512300000000081e-02 -1.447126800000000067e-02 -1.446137699999999922e-02 -1.455483899999999997e-02 -1.454756400000000068e-02 -1.535029700000000059e-02 -1.534363499999999957e-02 -1.533661000000000052e-02 -1.533035200000000021e-02 -1.532482999999999936e-02 -1.531991700000000060e-02 -1.531516999999999948e-02 -1.531103600000000009e-02 -1.530714399999999996e-02 -1.530372699999999961e-02 -1.530142500000000044e-02 -1.529997699999999933e-02 -1.529897499999999938e-02 -1.529868300000000042e-02 -1.529974100000000038e-02 -1.530100900000000083e-02 -1.530356400000000040e-02 -1.530688000000000014e-02 -1.531105699999999945e-02 -1.531723999999999933e-02 -1.532311100000000037e-02 -1.532882999999999989e-02 -1.533595800000000023e-02 -1.564986499999999892e-02 -1.565655800000000097e-02 -1.565714099999999942e-02 -1.566590099999999944e-02 -1.567492700000000169e-02 -1.568416900000000128e-02 -1.487321399999999919e-02 -1.488340399999999938e-02 -1.489421099999999921e-02 -1.490759499999999918e-02 -1.491954499999999934e-02 -1.493486500000000029e-02 -1.529567499999999990e-02 -1.531999399999999997e-02 -1.534155499999999978e-02 -1.536169100000000023e-02 -1.538125599999999940e-02 -1.540158200000000047e-02 -1.542179500000000029e-02 -1.544524899999999944e-02 -1.531428800000000055e-02 -1.533734800000000065e-02 -1.536089099999999978e-02 -1.538381800000000049e-02 -1.540967099999999979e-02 -1.578028600000000101e-02 -1.581551200000000032e-02 -1.584660400000000025e-02 -1.587786000000000058e-02 -1.590842799999999876e-02 -1.593907799999999889e-02 -1.597065699999999921e-02 -1.600177900000000070e-02 -1.603354300000000079e-02 -1.606615600000000157e-02 -1.609929300000000063e-02 -1.613225199999999970e-02 -1.616569799999999918e-02 -1.619868199999999897e-02 -1.623612799999999898e-02 -1.626953700000000058e-02 -1.630340499999999998e-02 -1.633727600000000127e-02 -1.637159800000000109e-02 -1.640597599999999920e-02 -1.643887000000000126e-02 -1.647228499999999971e-02 -1.650509400000000140e-02 -1.653797900000000126e-02 -1.694204200000000091e-02 -1.697678099999999982e-02 -1.701076899999999850e-02 -1.704175399999999924e-02 -1.707231400000000163e-02 -1.710119300000000064e-02 -1.712954900000000086e-02 -1.715689299999999945e-02 -1.718258699999999917e-02 -1.720610300000000037e-02 -1.722792700000000052e-02 -1.724859899999999988e-02 -1.764410400000000073e-02 -1.766826900000000033e-02 -1.768727800000000072e-02 -1.770370500000000014e-02 -1.771703800000000092e-02 -1.772897899999999888e-02 -1.773789500000000005e-02 -1.774512199999999859e-02 -1.813319500000000126e-02 -1.814135600000000084e-02 -1.814569499999999988e-02 -1.814788599999999849e-02 -1.814777299999999899e-02 -1.814593700000000087e-02 -1.814208100000000087e-02 -1.813697200000000120e-02 -1.850700799999999840e-02
-1.851897699999999897e-02 -1.851167999999999911e-02 -1.850205599999999936e-02 -1.848984000000000044e-02 -1.847568399999999916e-02 -1.845969100000000029e-02 -1.844220699999999866e-02 -1.842204500000000147e-02 -1.839778400000000036e-02 -1.801375399999999988e-02 -1.799295399999999850e-02 -1.797179700000000116e-02 -1.794937099999999869e-02 -1.792518499999999973e-02 -1.790009199999999939e-02 -1.787369999999999931e-02 -1.784486399999999848e-02 -1.780811900000000073e-02 -1.742058100000000095e-02 -1.739552800000000038e-02 -1.736954500000000012e-02 -1.734326799999999849e-02 -1.731593799999999947e-02 -1.728634500000000157e-02 -1.725466100000000100e-02 -1.722009099999999987e-02 -1.682901499999999925e-02 -1.680193300000000153e-02 -1.677404399999999837e-02 -1.674817600000000004e-02 -1.672097300000000009e-02 -1.669212800000000052e-02 -1.666359800000000169e-02 -1.663558700000000029e-02 -1.660589999999999983e-02 -1.657345400000000135e-02 -1.642536699999999975e-02 -1.640081200000000072e-02 -1.637976299999999857e-02 -1.635572100000000015e-02 -1.633098300000000030e-02 -1.630795399999999951e-02 -1.628446899999999933e-02 -1.626038900000000009e-02 -1.623439299999999974e-02 -1.597821699999999942e-02 -1.595627800000000082e-02 -1.593486900000000081e-02 -1.591140400000000052e-02 -1.589162499999999950e-02 -1.587148099999999978e-02 -1.585262600000000160e-02 -1.583503500000000078e-02 -1.581752000000000158e-02 -1.579753600000000091e-02 -1.578231500000000162e-02 -1.576540499999999970e-02 -1.574951900000000002e-02 -1.573521400000000084e-02 -1.573035700000000037e-02 -1.571617800000000079e-02 -1.570245799999999900e-02 -1.568892599999999887e-02 -1.567564499999999847e-02 -1.566216200000000031e-02 -1.564946700000000024e-02 -1.563577000000000022e-02 -1.562163700000000072e-02 -1.560666800000000062e-02 -1.559439999999999958e-02 -1.558258000000000039e-02 -1.557033199999999923e-02 -1.555687700000000021e-02 -1.485193500000000014e-02 -1.482527399999999940e-02 -1.448165400000000005e-02 -1.447153299999999997e-02 -1.456459300000000068e-02 -1.455702400000000001e-02 -1.536274299999999988e-02 -1.535588599999999915e-02 -1.534866399999999971e-02 -1.534221199999999917e-02 -1.533646800000000067e-02 -1.533130100000000030e-02 -1.532629100000000057e-02 -1.532187599999999990e-02 -1.531771399999999964e-02 -1.531407599999999938e-02 -1.531160099999999934e-02 -1.531006000000000034e-02 -1.530901299999999979e-02 -1.530867200000000060e-02 -1.530971799999999994e-02 -1.531100099999999943e-02 -1.531366900000000024e-02 -1.531721299999999966e-02 -1.532166199999999978e-02 -1.532814700000000030e-02 -1.533436500000000084e-02 -1.534041300000000066e-02 -1.534781900000000039e-02 -1.566247700000000104e-02 -1.566932600000000078e-02 -1.567027899999999876e-02 -1.567922700000000044e-02 -1.568845400000000098e-02 -1.569792000000000062e-02 -1.488489800000000057e-02 -1.489525700000000029e-02 -1.490623899999999995e-02 -1.491986099999999954e-02 -1.493200400000000046e-02 -1.494760799999999938e-02 -1.530278699999999999e-02 -1.533047400000000018e-02 -1.535322000000000076e-02 -1.537409300000000013e-02 -1.539417300000000058e-02 -1.541490499999999958e-02 -1.543549200000000031e-02 -1.545926100000000018e-02 -1.532950400000000074e-02 -1.535296100000000004e-02 -1.537688000000000076e-02 -1.540015100000000081e-02 -1.542640099999999931e-02 -1.544997400000000000e-02 -1.583007300000000006e-02 -1.586312499999999875e-02 -1.589526200000000028e-02 -1.592649200000000043e-02 -1.595768300000000028e-02 -1.598973700000000039e-02 -1.602130400000000010e-02 -1.605344100000000163e-02 -1.608640299999999912e-02 -1.611988699999999941e-02 -1.615315000000000153e-02 -1.618690700000000038e-02 -1.622016199999999977e-02 -1.625790499999999958e-02 -1.629157100000000122e-02 -1.632568599999999898e-02 -1.635975699999999908e-02 -1.639424199999999984e-02 -1.642873900000000123e-02 -1.646177500000000141e-02 -1.649528600000000136e-02 -1.652822199999999866e-02 -1.656128299999999956e-02 -1.659365100000000093e-02 -1.662504299999999907e-02 -1.703019000000000061e-02 -1.706271399999999966e-02 -1.709391400000000172e-02 -1.712325099999999906e-02 -1.715201699999999857e-02 -1.717951800000000126e-02 -1.720511099999999863e-02 -1.722849799999999834e-02 -1.725032799999999880e-02 -1.727104800000000065e-02 -1.729040899999999964e-02 -1.768866900000000061e-02 -1.770839100000000041e-02 -1.772487199999999916e-02 -1.773805900000000046e-02 -1.774979800000000066e-02 -1.775853999999999974e-02 -1.776568400000000034e-02 -1.815135099999999960e-02 -1.816064599999999904e-02 -1.816514600000000007e-02 -1.816727500000000009e-02 -1.816707999999999865e-02 -1.816515299999999986e-02 -1.816119399999999856e-02 -1.815601500000000104e-02 -1.852082500000000118e-02
-1.853408100000000086e-02 -1.852800599999999964e-02 -1.851858300000000165e-02 -1.850623300000000040e-02 -1.849169900000000033e-02 -1.847507799999999895e-02 -1.845649099999999848e-02 -1.843401100000000015e-02 -1.805020599999999920e-02 -1.803132299999999841e-02 -1.801024299999999870e-02 -1.798878699999999914e-02 -1.796596099999999904e-02 -1.794129800000000136e-02 -1.791551900000000128e-02 -1.788798100000000071e-02 -1.785644999999999941e-02 -1.746174600000000021e-02 -1.743702000000000099e-02 -1.741167799999999988e-02 -1.738535199999999975e-02 -1.735865699999999956e-02 -1.733077300000000071e-02 -1.730020200000000064e-02 -1.726658000000000012e-02 -1.722156000000000034e-02 -1.684481599999999857e-02 -1.681751199999999974e-02 -1.678932899999999867e-02 -1.676312500000000025e-02 -1.673543099999999853e-02 -1.670589000000000102e-02 -1.667641099999999862e-02 -1.664704300000000026e-02 -1.661464799999999922e-02 -1.646761000000000058e-02 -1.644228400000000145e-02 -1.641751099999999922e-02 -1.639616299999999832e-02 -1.637175299999999931e-02 -1.634656400000000093e-02 -1.632267100000000040e-02 -1.629776399999999931e-02 -1.603663099999999911e-02 -1.601333599999999954e-02 -1.599064399999999830e-02 -1.596841599999999917e-02 -1.594671400000000072e-02 -1.592290999999999845e-02 -1.590286600000000161e-02 -1.588250500000000162e-02 -1.586345499999999853e-02 -1.584551099999999962e-02 -1.582790300000000080e-02 -1.580756999999999995e-02 -1.579252399999999876e-02 -1.577554999999999930e-02 -1.575969899999999854e-02 -1.574551100000000023e-02 -1.574060099999999990e-02 -1.572656399999999843e-02 -1.571298999999999960e-02 -1.569960600000000137e-02 -1.568640799999999891e-02 -1.567301000000000111e-02 -1.566036100000000111e-02 -1.564663599999999849e-02 -1.563240999999999936e-02 -1.561733400000000008e-02 -1.560487600000000016e-02 -1.559278400000000016e-02 -1.557997099999999975e-02 -1.556535400000000000e-02 -1.485856800000000082e-02 -1.450388399999999987e-02 -1.449332600000000082e-02 -1.448294999999999964e-02 -1.457547900000000056e-02 -1.456755900000000076e-02 -1.537651699999999927e-02 -1.536943999999999984e-02 -1.536198899999999951e-02 -1.535530700000000033e-02 -1.534930800000000074e-02 -1.534385800000000015e-02 -1.533855599999999972e-02 -1.533381900000000027e-02 -1.532933600000000070e-02 -1.532542899999999979e-02 -1.532273299999999984e-02 -1.532107299999999929e-02 -1.531997600000000077e-02 -1.531960500000000003e-02 -1.532068399999999934e-02 -1.532202400000000006e-02 -1.532486199999999986e-02 -1.532870799999999992e-02 -1.533350799999999917e-02 -1.534037100000000022e-02 -1.534701899999999994e-02 -1.535347299999999943e-02 -1.536123000000000002e-02 -1.567620499999999861e-02 -1.568326399999999884e-02 -1.568468199999999840e-02 -1.569383699999999868e-02 -1.570325900000000066e-02 -1.571293099999999943e-02 -1.489777100000000062e-02 -1.490835100000000024e-02 -1.491955799999999943e-02 -1.493346400000000046e-02 -1.494584200000000085e-02 -1.496177100000000044e-02 -1.497685300000000004e-02 -1.534129000000000048e-02 -1.536593500000000070e-02 -1.538778699999999999e-02 -1.540849900000000085e-02 -1.542970500000000016e-02 -1.545071200000000013e-02 -1.547482199999999919e-02 -1.534640900000000009e-02 -1.537028200000000074e-02 -1.539458600000000003e-02 -1.541820799999999922e-02 -1.544486200000000017e-02 -1.546879900000000009e-02 -1.584352799999999908e-02 -1.588046699999999881e-02 -1.591377500000000153e-02 -1.594578199999999862e-02 -1.597757199999999891e-02 -1.601013000000000089e-02 -1.604216600000000006e-02 -1.607468499999999828e-02 -1.610800299999999921e-02 -1.614183799999999863e-02 -1.617542199999999833e-02 -1.620949500000000085e-02 -1.624301699999999848e-02 -1.628107599999999849e-02 -1.631501100000000079e-02 -1.634936700000000007e-02 -1.638363099999999919e-02 -1.641827200000000112e-02 -1.645287200000000033e-02 -1.648603400000000010e-02 -1.651963799999999968e-02 -1.655271399999999962e-02 -1.658593800000000146e-02 -1.661844000000000168e-02 -1.664976500000000040e-02 -1.668126199999999879e-02 -1.708163999999999863e-02 -1.711568399999999907e-02 -1.714607799999999863e-02 -1.717548699999999970e-02 -1.720316300000000048e-02 -1.722867599999999833e-02 -1.725202400000000122e-02 -1.727393899999999857e-02 -1.729463499999999918e-02 -1.731371799999999878e-02 -1.770844800000000163e-02 -1.773021500000000056e-02 -1.774691000000000116e-02 -1.776003099999999904e-02 -1.777161600000000050e-02 -1.778021899999999988e-02 -1.778728599999999938e-02 -1.779295800000000108e-02 -1.818050300000000064e-02 -1.818536700000000089e-02 -1.818750200000000122e-02 -1.818725499999999939e-02 -1.818524800000000108e-02 -1.818118300000000007e-02 -1.817593199999999881e-02 -1.816952900000000024e-02
-1.818198600000000068e-02 -1.854176999999999909e-02 -1.853391399999999856e-02 -1.852175000000000002e-02 -1.653613500000000042e-02 -1.848918800000000015e-02 -1.846822700000000025e-02 -1.808702900000000099e-02 -1.806884099999999868e-02 -1.804969899999999891e-02 -1.802832500000000129e-02 -1.800653600000000007e-02 -1.798324899999999976e-02 -1.795799699999999985e-02 -1.793129300000000093e-02 -1.790192800000000098e-02 -1.786090599999999931e-02 -1.747932799999999884e-02 -1.745435999999999863e-02 -1.742868800000000121e-02 -1.740195799999999862e-02 -1.737474500000000047e-02 -1.734612400000000096e-02 -1.731408799999999831e-02 -1.727626100000000109e-02 -1.688735499999999973e-02 -1.686156100000000060e-02 -1.683399999999999827e-02 -1.680547699999999922e-02 -1.677885499999999877e-02 -1.675055099999999894e-02 -1.672007999999999828e-02 -1.668915899999999855e-02 -1.665718799999999986e-02 -1.651044700000000101e-02 -1.648436500000000082e-02 -1.645878099999999872e-02 -1.643364699999999914e-02 -1.641174700000000083e-02 -1.638651799999999922e-02 -1.636008200000000148e-02 -1.609857899999999828e-02 -1.607460000000000139e-02 -1.605032699999999965e-02 -1.602657700000000018e-02 -1.600345800000000165e-02 -1.598083999999999963e-02 -1.595873800000000009e-02 -1.593444700000000089e-02 -1.591406100000000018e-02 -1.589339899999999903e-02 -1.587407899999999927e-02 -1.585566399999999848e-02 -1.583794900000000047e-02 -1.581708600000000103e-02 -1.580241300000000126e-02 -1.578540200000000046e-02 -1.576967300000000141e-02 -1.575572999999999904e-02 -1.575089699999999981e-02 -1.573710999999999860e-02 -1.572377599999999834e-02 -1.571062399999999942e-02 -1.569757100000000044e-02 -1.568431400000000128e-02 -1.567175300000000007e-02 -1.565801799999999924e-02 -1.564369200000000071e-02 -1.562848400000000151e-02 -1.561575400000000079e-02 -1.560321500000000014e-02 -1.558938699999999969e-02 -1.557178099999999982e-02 -1.452852699999999941e-02 -1.451710999999999974e-02 -1.450633100000000078e-02 -1.449566099999999996e-02 -1.458753200000000028e-02 -1.457916599999999931e-02 -1.539174800000000023e-02 -1.538442400000000071e-02 -1.537671200000000071e-02 -1.536975999999999967e-02 -1.536346300000000081e-02 -1.535768000000000029e-02 -1.535203400000000051e-02 -1.534691300000000022e-02 -1.534202999999999956e-02 -1.533777799999999983e-02 -1.533478500000000008e-02 -1.533295699999999949e-02 -1.533178800000000071e-02 -1.533139300000000045e-02 -1.533254899999999914e-02 -1.533399899999999920e-02 -1.533708200000000015e-02 -1.534132900000000077e-02 -1.534657600000000066e-02 -1.535391600000000044e-02 -1.536109000000000085e-02 -1.536803800000000053e-02 -1.537622699999999926e-02 -1.569092700000000035e-02 -1.569825700000000018e-02 -1.570024799999999998e-02 -1.570960799999999991e-02 -1.571919000000000094e-02 -1.572901999999999981e-02 -1.491204299999999983e-02 -1.492289699999999920e-02 -1.493437400000000026e-02 -1.494860800000000038e-02 -1.496125499999999969e-02 -1.497754400000000062e-02 -1.499290799999999924e-02 -1.535015999999999985e-02 -1.537924799999999988e-02 -1.540259700000000051e-02 -1.542415700000000084e-02 -1.544595500000000080e-02 -1.546746300000000074e-02 -1.549196700000000058e-02 -1.536506500000000067e-02 -1.538938200000000006e-02 -1.541408900000000061e-02 -1.543807900000000038e-02 -1.546514899999999922e-02 -1.548946799999999929e-02 -1.551648100000000037e-02 -1.589788099999999912e-02 -1.593313199999999916e-02 -1.596616000000000007e-02 -1.599866000000000135e-02 -1.603177399999999864e-02 -1.606431999999999999e-02 -1.609723799999999982e-02 -1.613091900000000051e-02 -1.616510900000000042e-02 -1.619902399999999937e-02 -1.623341000000000020e-02 -1.626718900000000134e-02 -1.630557900000000060e-02 -1.633977899999999872e-02 -1.637435799999999858e-02 -1.640879900000000169e-02 -1.644357700000000089e-02 -1.647825600000000015e-02 -1.651152599999999859e-02 -1.654523199999999999e-02 -1.657846699999999951e-02 -1.661183100000000051e-02 -1.664442299999999847e-02 -1.667566200000000082e-02 -1.670710499999999987e-02 -1.673567200000000005e-02 -1.676501000000000033e-02 -1.716812499999999936e-02 -1.719920299999999971e-02 -1.722734100000000018e-02 -1.725297099999999889e-02 -1.727648899999999904e-02 -1.729858499999999827e-02 -1.731917399999999968e-02 -1.733797100000000063e-02 -1.735514900000000027e-02 -1.775181300000000170e-02 -1.776942700000000083e-02 -1.778271699999999997e-02 -1.779426500000000008e-02 -1.780280899999999930e-02 -1.780982000000000051e-02 -1.781535799999999989e-02 -1.819985299999999848e-02 -1.820593100000000159e-02 -1.820830099999999965e-02 -1.820811199999999852e-02 -1.820608099999999896e-02 -1.820193900000000031e-02 -1.819663399999999973e-02 -1.819009900000000124e-02
-1.820255100000000084e-02 -1.819257399999999955e-02 -1.818141100000000149e-02 -1.853145100000000087e-02 -1.851659400000000080e-02 -1.849523800000000065e-02 -1.812351300000000082e-02 -1.810612400000000122e-02 -1.808767699999999992e-02 -1.806826099999999866e-02 -1.804655900000000021e-02 -1.802437499999999873e-02 -1.800051700000000060e-02 -1.797446399999999903e-02 -1.794632300000000014e-02 -1.791291000000000064e-02 -1.752298000000000050e-02 -1.749730099999999983e-02 -1.747204600000000149e-02 -1.744597700000000140e-02 -1.741873999999999853e-02 -1.739082900000000001e-02 -1.736110899999999957e-02 -1.732632699999999901e-02 -1.693135700000000105e-02 -1.690478999999999940e-02 -1.687874400000000108e-02 -1.685087199999999938e-02 -1.682193099999999830e-02 -1.679475600000000096e-02 -1.676562599999999875e-02 -1.673373800000000147e-02 -1.670000099999999904e-02 -1.655357400000000145e-02 -1.652739400000000081e-02 -1.650095400000000170e-02 -1.647486600000000120e-02 -1.644891600000000093e-02 -1.642548799999999851e-02 -1.616402000000000116e-02 -1.613748200000000160e-02 -1.611319199999999841e-02 -1.608874999999999889e-02 -1.606387999999999913e-02 -1.603947999999999832e-02 -1.601572000000000065e-02 -1.599248600000000020e-02 -1.596972799999999901e-02 -1.594456500000000082e-02 -1.592362300000000133e-02 -1.590241400000000013e-02 -1.588259599999999883e-02 -1.586332199999999915e-02 -1.584544900000000103e-02 -1.582337899999999853e-02 -1.580981100000000000e-02 -1.579285399999999853e-02 -1.577753200000000036e-02 -1.576420200000000146e-02 -1.575973300000000146e-02 -1.574645200000000106e-02 -1.573356500000000144e-02 -1.572081200000000067e-02 -1.570801299999999984e-02 -1.569498899999999947e-02 -1.568257600000000015e-02 -1.566883700000000143e-02 -1.565435700000000069e-02 -1.563892299999999902e-02 -1.562568199999999838e-02 -1.561215099999999946e-02 -1.559539000000000064e-02 -1.524149099999999937e-02 -1.454275699999999991e-02 -1.453112800000000079e-02 -1.452007899999999997e-02 -1.450905000000000077e-02 -1.459999199999999914e-02 -1.459098399999999955e-02 -1.540805399999999915e-02 -1.540045900000000002e-02 -1.539245399999999986e-02 -1.538518799999999929e-02 -1.537854500000000041e-02 -1.537236900000000031e-02 -1.536631200000000003e-02 -1.536071500000000048e-02 -1.535531600000000080e-02 -1.535060799999999996e-02 -1.534719699999999992e-02 -1.534511000000000035e-02 -1.534382700000000085e-02 -1.534340699999999988e-02 -1.534470400000000068e-02 -1.534634099999999945e-02 -1.534979099999999978e-02 -1.535459999999999950e-02 -1.536043500000000041e-02 -1.536837899999999972e-02 -1.537620100000000080e-02 -1.538374699999999970e-02 -1.539245499999999933e-02 -1.570585999999999857e-02 -1.571349699999999988e-02 -1.571615599999999849e-02 -1.572566300000000084e-02 -1.573530199999999962e-02 -1.574518899999999971e-02 -1.492715900000000061e-02 -1.493837200000000011e-02 -1.495019399999999998e-02 -1.496482000000000021e-02 -1.497778599999999988e-02 -1.499447899999999979e-02 -1.501016900000000029e-02 -1.502816799999999973e-02 -1.539145400000000059e-02 -1.541770699999999925e-02 -1.544053100000000039e-02 -1.546311799999999965e-02 -1.548524299999999923e-02 -1.551020999999999997e-02 -1.538512700000000018e-02 -1.540990199999999963e-02 -1.543502000000000068e-02 -1.545938399999999963e-02 -1.548687299999999996e-02 -1.551157799999999982e-02 -1.553899400000000042e-02 -1.591012799999999908e-02 -1.595205800000000160e-02 -1.598674300000000117e-02 -1.602019799999999938e-02 -1.605398499999999978e-02 -1.608712899999999862e-02 -1.612049299999999963e-02 -1.615456900000000057e-02 -1.618913500000000033e-02 -1.622340300000000082e-02 -1.625810700000000081e-02 -1.629214000000000009e-02 -1.633087999999999901e-02 -1.636534099999999853e-02 -1.640011599999999931e-02 -1.643471599999999852e-02 -1.646961599999999942e-02 -1.650435800000000022e-02 -1.653773099999999996e-02 -1.657156300000000096e-02 -1.660497799999999941e-02 -1.663845400000000044e-02 -1.667109699999999931e-02 -1.670225599999999866e-02 -1.673369400000000035e-02 -1.676239900000000074e-02 -1.679176199999999827e-02 -1.681924400000000056e-02 -1.722121500000000152e-02 -1.725118499999999874e-02 -1.727741400000000135e-02 -1.730142000000000138e-02 -1.732374700000000045e-02 -1.734417599999999934e-02 -1.736275099999999919e-02 -1.737983800000000162e-02 -1.739491799999999880e-02 -1.779169699999999868e-02 -1.780558900000000014e-02 -1.781725899999999849e-02 -1.782582599999999948e-02 -1.783279999999999935e-02 -1.783822499999999922e-02 -1.784180299999999983e-02 -1.822581800000000127e-02 -1.822896499999999975e-02 -1.822902300000000045e-02 -1.822705499999999895e-02 -1.822287800000000138e-02 -1.821753400000000050e-02 -1.821086099999999833e-02
-1.822372599999999912e-02 -1.821355699999999828e-02 -1.820219600000000035e-02 -1.818909599999999835e-02 -1.817480299999999979e-02 -1.815945299999999901e-02 -1.814351200000000053e-02 -1.812588399999999836e-02 -1.810717599999999913e-02 -1.808746400000000101e-02 -1.806539500000000145e-02 -1.804274200000000050e-02 -1.801816599999999866e-02 -1.799096500000000112e-02 -1.796020200000000150e-02 -1.756564199999999937e-02 -1.754193500000000155e-02 -1.751603100000000135e-02 -1.749044199999999841e-02 -1.746390000000000095e-02 -1.743601700000000157e-02 -1.740713500000000066e-02 -1.737559600000000010e-02 -1.732956299999999922e-02 -1.694981200000000160e-02 -1.692301200000000116e-02 -1.689667099999999852e-02 -1.686842100000000150e-02 -1.683895800000000109e-02 -1.681103100000000058e-02 -1.678069399999999878e-02 -1.674621299999999938e-02 -1.659576399999999896e-02 -1.656969599999999834e-02 -1.654237999999999889e-02 -1.651271600000000020e-02 -1.625438800000000156e-02 -1.622875000000000012e-02 -1.620563200000000106e-02 -1.617994600000000061e-02 -1.615288900000000014e-02 -1.612807600000000161e-02 -1.610299499999999842e-02 -1.607724500000000042e-02 -1.605179300000000170e-02 -1.602688500000000113e-02 -1.600240400000000132e-02 -1.597814300000000021e-02 -1.595032799999999973e-02 -1.592747599999999944e-02 -1.590355200000000135e-02 -1.587927399999999878e-02 -1.552976099999999957e-02 -1.551255999999999989e-02 -1.549339500000000008e-02 -1.547787699999999926e-02 -1.546115300000000005e-02 -1.577692699999999962e-02 -1.576753399999999972e-02 -1.576504399999999889e-02 -1.575331199999999848e-02 -1.574155699999999977e-02 -1.572968699999999914e-02 -1.571743499999999835e-02 -1.570486800000000030e-02 -1.569275300000000026e-02 -1.567905199999999888e-02 -1.566433999999999882e-02 -1.564849000000000101e-02 -1.563414899999999996e-02 -1.561744999999999974e-02 -1.526727100000000066e-02 -1.525652199999999979e-02 -1.455767900000000045e-02 -1.454578999999999941e-02 -1.453440699999999919e-02 -1.452290499999999915e-02 -1.461280600000000075e-02 -1.460284799999999987e-02 -1.542534700000000071e-02 -1.541742699999999917e-02 -1.540906000000000046e-02 -1.540139400000000054e-02 -1.539429800000000070e-02 -1.538759200000000028e-02 -1.538095800000000013e-02 -1.537466600000000037e-02 -1.536845499999999962e-02 -1.536299099999999945e-02 -1.535881899999999925e-02 -1.535622499999999939e-02 -1.535465899999999967e-02 -1.535414000000000050e-02 -1.535568000000000002e-02 -1.535765199999999941e-02 -1.536173300000000068e-02 -1.536744100000000078e-02 -1.537416299999999972e-02 -1.538297299999999944e-02 -1.539167699999999944e-02 -1.540001000000000043e-02 -1.540939499999999934e-02 -1.571878200000000059e-02 -1.572681600000000110e-02 -1.573064500000000143e-02 -1.574023899999999962e-02 -1.574980800000000056e-02 -1.575969600000000012e-02 -1.494325399999999957e-02 -1.495491499999999918e-02 -1.496715099999999972e-02 -1.498223100000000037e-02 -1.499555999999999979e-02 -1.501269499999999951e-02 -1.502874899999999923e-02 -1.504709800000000007e-02 -1.506543999999999939e-02 -1.543221000000000002e-02 -1.545728099999999980e-02 -1.548101900000000038e-02 -1.550395899999999945e-02 -1.552950699999999969e-02 -1.540640300000000081e-02 -1.543171100000000073e-02 -1.545729199999999921e-02 -1.548207300000000071e-02 -1.551001999999999936e-02 -1.553514400000000073e-02 -1.556297899999999935e-02 -1.558996999999999987e-02 -1.561937199999999942e-02 -1.600569500000000034e-02 -1.604127199999999878e-02 -1.607623099999999985e-02 -1.611028899999999986e-02 -1.614428199999999938e-02 -1.617887000000000144e-02 -1.621388600000000027e-02 -1.624855700000000028e-02 -1.628359799999999982e-02 -1.631788699999999967e-02 -1.635701999999999989e-02 -1.639173199999999914e-02 -1.642667700000000064e-02 -1.646142499999999828e-02 -1.649643099999999890e-02 -1.653123399999999882e-02 -1.656472200000000047e-02 -1.659872700000000062e-02 -1.663234900000000113e-02 -1.666590399999999875e-02 -1.669857900000000159e-02 -1.672970099999999960e-02 -1.676121900000000081e-02 -1.679011700000000024e-02 -1.681938599999999867e-02 -1.684657599999999852e-02 -1.687288600000000013e-02 -1.727248899999999851e-02 -1.730164500000000091e-02 -1.732676500000000092e-02 -1.734942100000000029e-02 -1.736976299999999987e-02 -1.738827899999999954e-02 -1.740541500000000047e-02 -1.742035800000000037e-02 -1.781238699999999897e-02 -1.782852999999999868e-02 -1.784068499999999849e-02 -1.784944200000000009e-02 -1.785646800000000034e-02 -1.786186299999999866e-02 -1.786532999999999871e-02 -1.824218099999999967e-02 -1.824937700000000065e-02 -1.825018700000000105e-02 -1.824848299999999937e-02 -1.824436999999999934e-02 -1.823902499999999899e-02 -1.823222299999999879e-02
-1.824615799999999843e-02 -1.823582400000000117e-02 -1.822428599999999926e-02 -1.821101799999999896e-02 -1.819655599999999915e-02 -1.818103299999999922e-02 -1.816487899999999836e-02 -1.814702500000000066e-02 -1.812805300000000161e-02 -1.810802800000000171e-02 -1.808555099999999832e-02 -1.806233800000000070e-02 -1.803682599999999886e-02 -1.800781400000000046e-02 -1.796829100000000082e-02 -1.758630200000000157e-02 -1.756236099999999856e-02 -1.753620200000000073e-02 -1.751022899999999868e-02 -1.748312499999999867e-02 -1.745441400000000143e-02 -1.742410399999999929e-02 -1.738877000000000131e-02 -1.699683700000000075e-02 -1.696962899999999996e-02 -1.694256400000000023e-02 -1.691591200000000170e-02 -1.688721400000000109e-02 -1.685713900000000015e-02 -1.682818100000000108e-02 -1.679593000000000058e-02 -1.675322599999999953e-02 -1.637566799999999947e-02 -1.635038299999999958e-02 -1.632465400000000094e-02 -1.629852400000000173e-02 -1.627250499999999961e-02 -1.624649300000000074e-02 -1.622304399999999897e-02 -1.619686099999999990e-02 -1.616913400000000167e-02 -1.614359400000000069e-02 -1.611758500000000024e-02 -1.609043500000000015e-02 -1.606288000000000160e-02 -1.603478399999999984e-02 -1.600221099999999883e-02 -1.592349200000000090e-02 -1.590138699999999947e-02 -1.587783599999999934e-02 -1.585234799999999875e-02 -1.556468899999999961e-02 -1.554691700000000038e-02 -1.552964700000000059e-02 -1.551034199999999988e-02 -1.549480999999999949e-02 -1.547801900000000085e-02 -1.546175600000000011e-02 -1.544690599999999983e-02 -1.544024700000000069e-02 -1.542565299999999924e-02 -1.574323999999999862e-02 -1.573525200000000165e-02 -1.572467300000000151e-02 -1.571324299999999827e-02 -1.570184300000000005e-02 -1.568829100000000004e-02 -1.567332499999999837e-02 -1.565620200000000101e-02 -1.563744400000000034e-02 -1.529446299999999946e-02 -1.528362899999999996e-02 -1.527277999999999969e-02 -1.457396000000000039e-02 -1.456176999999999992e-02 -1.454999400000000012e-02 -1.453789400000000086e-02 -1.462653199999999938e-02 -1.461510599999999924e-02 -1.544398100000000072e-02 -1.543567300000000045e-02 -1.542685700000000042e-02 -1.541873199999999923e-02 -1.541103400000000054e-02 -1.540358999999999999e-02 -1.539609899999999990e-02 -1.538867699999999991e-02 -1.538101799999999977e-02 -1.537402700000000018e-02 -1.536804400000000084e-02 -1.536399299999999940e-02 -1.536144099999999998e-02 -1.536052899999999950e-02 -1.536286700000000054e-02 -1.536589600000000042e-02 -1.537165199999999954e-02 -1.537934999999999997e-02 -1.538772599999999914e-02 -1.539798300000000050e-02 -1.540801600000000007e-02 -1.541747000000000083e-02 -1.542778600000000062e-02 -1.541258099999999985e-02 -1.541935399999999970e-02 -1.573903299999999950e-02 -1.574854300000000026e-02 -1.575615199999999896e-02 -1.544751400000000073e-02 -1.496094599999999927e-02 -1.497314899999999983e-02 -1.498587200000000078e-02 -1.500146800000000044e-02 -1.501520500000000022e-02 -1.503282199999999950e-02 -1.504928500000000079e-02 -1.506802500000000052e-02 -1.508672699999999943e-02 -1.544518500000000016e-02 -1.547542499999999925e-02 -1.550081799999999954e-02 -1.552476700000000008e-02 -1.555099100000000012e-02 -1.542988999999999992e-02 -1.545580300000000060e-02 -1.548189799999999915e-02 -1.550713299999999933e-02 -1.553556499999999944e-02 -1.556112899999999993e-02 -1.558938399999999953e-02 -1.561687800000000070e-02 -1.564664600000000017e-02 -1.567699100000000123e-02 -1.605977499999999836e-02 -1.609826899999999839e-02 -1.613410599999999875e-02 -1.616906699999999877e-02 -1.620433900000000163e-02 -1.623988599999999852e-02 -1.627499099999999907e-02 -1.631036300000000133e-02 -1.634488099999999861e-02 -1.638444600000000043e-02 -1.641938000000000078e-02 -1.645446000000000061e-02 -1.648935099999999931e-02 -1.652445500000000039e-02 -1.655934100000000173e-02 -1.659298400000000159e-02 -1.662722599999999842e-02 -1.666107500000000088e-02 -1.669468299999999836e-02 -1.672739599999999854e-02 -1.675856900000000094e-02 -1.679026800000000055e-02 -1.681933899999999912e-02 -1.684839499999999865e-02 -1.687534400000000046e-02 -1.690166400000000027e-02 -1.692711900000000089e-02 -1.732088000000000030e-02 -1.735270100000000162e-02 -1.737600300000000098e-02 -1.739647100000000016e-02 -1.741515199999999972e-02 -1.743241099999999835e-02 -1.744713900000000040e-02 -1.745960499999999957e-02 -1.785136000000000014e-02 -1.786492199999999836e-02 -1.787414899999999890e-02 -1.788138300000000069e-02 -1.788684800000000033e-02 -1.789024399999999959e-02 -1.789109900000000059e-02 -1.826832399999999898e-02 -1.827191499999999968e-02 -1.827088699999999954e-02 -1.826700599999999883e-02 -1.826171999999999865e-02 -1.825481500000000062e-02
-1.826742500000000033e-02 -1.825697000000000084e-02 -1.824529199999999976e-02 -1.823188300000000081e-02 -1.821727299999999911e-02 -1.820159400000000149e-02 -1.818524200000000077e-02 -1.816717600000000016e-02 -1.814794700000000108e-02 -1.812760299999999908e-02 -1.810469099999999915e-02 -1.808082899999999965e-02 -1.805410699999999979e-02 -1.802183300000000099e-02 -1.762960599999999906e-02 -1.760613399999999898e-02 -1.758196199999999959e-02 -1.755554299999999984e-02 -1.752916599999999880e-02 -1.750144099999999953e-02 -1.747172199999999856e-02 -1.743925299999999831e-02 -1.704262000000000138e-02 -1.701602199999999870e-02 -1.698860899999999827e-02 -1.696127099999999999e-02 -1.693426300000000148e-02 -1.690506099999999901e-02 -1.687421700000000038e-02 -1.684384400000000018e-02 -1.680794399999999827e-02 -1.642008999999999830e-02 -1.639401299999999895e-02 -1.636849699999999921e-02 -1.634251200000000001e-02 -1.631607399999999986e-02 -1.628969200000000145e-02 -1.626325199999999888e-02 -1.623970699999999906e-02 -1.621290099999999831e-02 -1.618427199999999955e-02 -1.615762499999999838e-02 -1.613001699999999997e-02 -1.609945800000000052e-02 -1.601009200000000007e-02 -1.598774299999999871e-02 -1.596557599999999869e-02 -1.594332299999999883e-02 -1.591998199999999919e-02 -1.589326799999999859e-02 -1.560117299999999943e-02 -1.558246100000000058e-02 -1.556448700000000011e-02 -1.554715100000000037e-02 -1.552770000000000018e-02 -1.551216799999999979e-02 -1.549531600000000030e-02 -1.547901100000000085e-02 -1.546414200000000017e-02 -1.545738600000000004e-02 -1.544280800000000058e-02 -1.542882100000000055e-02 -1.541516700000000045e-02 -1.540169299999999929e-02 -1.571227099999999988e-02 -1.570535199999999881e-02 -1.569257900000000164e-02 -1.567593299999999953e-02 -1.533365800000000001e-02 -1.532215999999999960e-02 -1.531170800000000026e-02 -1.530078900000000040e-02 -1.528984199999999967e-02 -1.459116199999999954e-02 -1.457864799999999961e-02 -1.456641600000000043e-02 -1.455356099999999958e-02 -1.464056000000000038e-02 -1.462638800000000058e-02 -1.546421400000000043e-02 -1.545549300000000070e-02 -1.544617000000000039e-02 -1.543743099999999972e-02 -1.542894199999999931e-02 -1.542042300000000081e-02 -1.541152099999999921e-02 -1.539735599999999920e-02 -1.538432399999999957e-02 -1.509371299999999992e-02 -1.509219900000000059e-02 -1.509140900000000007e-02 -1.509134600000000027e-02 -1.509208599999999935e-02 -1.509409400000000061e-02 -1.509625399999999992e-02 -1.509915400000000005e-02 -1.537574300000000074e-02 -1.539308200000000064e-02 -1.540750500000000016e-02 -1.542037400000000058e-02 -1.543183799999999981e-02 -1.544366099999999915e-02 -1.543431999999999964e-02 -1.544123600000000054e-02 -1.544198599999999956e-02 -1.545114399999999999e-02 -1.546057800000000086e-02 -1.547006700000000054e-02 -1.497730700000000047e-02 -1.499018600000000083e-02 -1.500347599999999997e-02 -1.501965300000000086e-02 -1.503382999999999976e-02 -1.505194600000000008e-02 -1.506883200000000075e-02 -1.508796999999999916e-02 -1.510703400000000009e-02 -1.512600499999999966e-02 -1.548909099999999997e-02 -1.551820299999999951e-02 -1.554373900000000086e-02 -1.557089000000000042e-02 -1.545171700000000023e-02 -1.547841099999999921e-02 -1.550512700000000049e-02 -1.553088400000000001e-02 -1.555985300000000023e-02 -1.558589200000000050e-02 -1.561457800000000049e-02 -1.564259600000000167e-02 -1.567273099999999877e-02 -1.570342599999999950e-02 -1.573447199999999935e-02 -1.576636199999999904e-02 -1.579794400000000126e-02 -1.618548300000000051e-02 -1.622404599999999891e-02 -1.626093199999999878e-02 -1.629678500000000113e-02 -1.633257899999999985e-02 -1.636721299999999851e-02 -1.640775200000000114e-02 -1.644292300000000165e-02 -1.647820100000000135e-02 -1.651343099999999856e-02 -1.654880599999999924e-02 -1.658405900000000169e-02 -1.661808799999999961e-02 -1.665283600000000072e-02 -1.668712500000000057e-02 -1.672094000000000011e-02 -1.675387500000000141e-02 -1.678538300000000094e-02 -1.681746300000000124e-02 -1.684673199999999968e-02 -1.687562600000000121e-02 -1.690256899999999923e-02 -1.692915500000000129e-02 -1.695467999999999975e-02 -1.697812599999999963e-02 -1.699949200000000146e-02 -1.739968100000000018e-02 -1.742114900000000036e-02 -1.744048299999999968e-02 -1.745797899999999847e-02 -1.747258000000000144e-02 -1.748495699999999889e-02 -1.749506300000000167e-02 -1.788612599999999872e-02 -1.789702300000000149e-02 -1.790491099999999905e-02 -1.791065899999999891e-02 -1.791407100000000016e-02 -1.791478399999999957e-02 -1.791396500000000044e-02 -1.828936800000000029e-02 -1.829126000000000016e-02 -1.828812299999999988e-02 -1.828308099999999964e-02 -1.827616899999999836e-02
-1.829072899999999863e-02 -1.828024799999999894e-02 -1.826847800000000119e-02 -1.825496100000000010e-02 -1.824022399999999933e-02 -1.822439699999999982e-02 -1.820784199999999839e-02 -1.818954899999999930e-02 -1.817002900000000074e-02 -1.814930099999999963e-02 -1.812582700000000061e-02 -1.810103299999999901e-02 -1.807217800000000124e-02 -1.767533400000000088e-02 -1.765214500000000103e-02 -1.762847600000000056e-02 -1.760404200000000030e-02 -1.757730799999999982e-02 -1.755043200000000123e-02 -1.752189100000000124e-02 -1.749063400000000143e-02 -1.745272299999999985e-02 -1.706449800000000086e-02 -1.703771299999999947e-02 -1.701006299999999888e-02 -1.698240499999999903e-02 -1.695496299999999998e-02 -1.692510599999999879e-02 -1.689317200000000144e-02 -1.686023999999999856e-02 -1.646802400000000124e-02 -1.644118199999999863e-02 -1.641487299999999996e-02 -1.638909599999999883e-02 -1.636281200000000088e-02 -1.633601299999999992e-02 -1.630918199999999846e-02 -1.628218400000000163e-02 -1.625806800000000052e-02 -1.623035000000000103e-02 -1.620021199999999856e-02 -1.617122000000000004e-02 -1.613772600000000154e-02 -1.605540600000000123e-02 -1.603260399999999891e-02 -1.600976100000000082e-02 -1.598690200000000075e-02 -1.596340799999999838e-02 -1.593502100000000060e-02 -1.564027800000000051e-02 -1.562015100000000052e-02 -1.560132200000000080e-02 -1.558311400000000034e-02 -1.556570300000000018e-02 -1.554608199999999926e-02 -1.553055400000000023e-02 -1.551363099999999995e-02 -1.549727899999999922e-02 -1.548239600000000070e-02 -1.547555699999999916e-02 -1.546100100000000026e-02 -1.544705399999999999e-02 -1.543345500000000044e-02 -1.542001299999999978e-02 -1.540661599999999971e-02 -1.539396699999999972e-02 -1.538044799999999969e-02 -1.536656200000000028e-02 -1.535198899999999991e-02 -1.534045300000000042e-02 -1.532996200000000080e-02 -1.531890999999999982e-02 -1.530779500000000078e-02 -1.460927100000000006e-02 -1.459628200000000035e-02 -1.458335200000000081e-02 -1.456921000000000084e-02 -1.465369000000000047e-02 -1.430257599999999914e-02 -1.548422500000000077e-02 -1.547475700000000044e-02 -1.546447700000000078e-02 -1.545448399999999924e-02 -1.544418099999999953e-02 -1.543273600000000072e-02 -1.541808000000000067e-02 -1.512143099999999941e-02 -1.511933399999999990e-02 -1.511703000000000005e-02 -1.511560900000000034e-02 -1.511491799999999976e-02 -1.511497099999999962e-02 -1.511581799999999962e-02 -1.511796099999999921e-02 -1.512030600000000002e-02 -1.512342600000000058e-02 -1.512664900000000069e-02 -1.513085599999999982e-02 -1.513668399999999921e-02 -1.542664600000000046e-02 -1.544462800000000018e-02 -1.545980800000000023e-02 -1.545947200000000014e-02 -1.546655499999999989e-02 -1.546751799999999955e-02 -1.547682300000000066e-02 -1.548638999999999918e-02 -1.549600599999999967e-02 -1.499629599999999924e-02 -1.501012799999999932e-02 -1.502415000000000000e-02 -1.504102899999999916e-02 -1.505570999999999993e-02 -1.507437200000000081e-02 -1.509172200000000012e-02 -1.511128699999999929e-02 -1.513072900000000075e-02 -1.515008600000000011e-02 -1.516933200000000065e-02 -1.553621099999999942e-02 -1.556501199999999960e-02 -1.559358899999999971e-02 -1.547634099999999936e-02 -1.550410399999999946e-02 -1.553160900000000004e-02 -1.555798599999999934e-02 -1.558757600000000056e-02 -1.561414799999999957e-02 -1.564329299999999909e-02 -1.567186900000000147e-02 -1.570238100000000137e-02 -1.573342499999999880e-02 -1.576478099999999855e-02 -1.579690799999999840e-02 -1.582872199999999993e-02 -1.586116499999999999e-02 -1.589455400000000171e-02 -1.592860800000000035e-02 -1.596260000000000040e-02 -1.599735700000000024e-02 -1.603177700000000053e-02 -1.607064299999999904e-02 -1.610507499999999995e-02 -1.613933600000000065e-02 -1.617355100000000129e-02 -1.620809600000000170e-02 -1.624279500000000084e-02 -1.627662300000000048e-02 -1.631042799999999834e-02 -1.671125399999999830e-02 -1.674739299999999931e-02 -1.678141199999999902e-02 -1.681398099999999868e-02 -1.684671500000000169e-02 -1.687629699999999844e-02 -1.690523899999999899e-02 -1.693248300000000164e-02 -1.695947000000000079e-02 -1.698488199999999976e-02 -1.700803999999999858e-02 -1.702949700000000108e-02 -1.704971099999999865e-02 -1.744704700000000025e-02 -1.746792900000000009e-02 -1.748581499999999830e-02 -1.750050100000000164e-02 -1.751299799999999837e-02 -1.752329199999999934e-02 -1.753327099999999958e-02 -1.792063600000000020e-02 -1.793037000000000103e-02 -1.793673399999999932e-02 -1.794025900000000007e-02 -1.794084500000000040e-02 -1.793975000000000083e-02 -1.793677600000000150e-02 -1.830845799999999968e-02 -1.831017199999999956e-02 -1.830604200000000154e-02 -1.829939900000000091e-02
-1.831298199999999848e-02 -1.830270399999999950e-02 -1.829097999999999835e-02 -1.827744300000000086e-02 -1.826263100000000139e-02 -1.824669400000000080e-02 -1.822995399999999960e-02 -1.821143899999999941e-02 -1.819161000000000042e-02 -1.817044500000000035e-02 -1.814627699999999885e-02 -1.812012600000000029e-02 -1.808633000000000116e-02 -1.769801299999999855e-02 -1.767467299999999839e-02 -1.765080800000000047e-02 -1.762610699999999850e-02 -1.759903800000000088e-02 -1.757160600000000003e-02 -1.754207899999999862e-02 -1.750846299999999842e-02 -1.711205199999999912e-02 -1.708648000000000111e-02 -1.705950300000000017e-02 -1.703161099999999858e-02 -1.700361400000000023e-02 -1.697569700000000140e-02 -1.694506800000000063e-02 -1.691165600000000060e-02 -1.687272899999999951e-02 -1.648979500000000153e-02 -1.646274600000000032e-02 -1.643620100000000098e-02 -1.641015100000000129e-02 -1.638354300000000041e-02 -1.635633300000000068e-02 -1.632897900000000041e-02 -1.630129699999999932e-02 -1.627642699999999956e-02 -1.624734099999999848e-02 -1.621419899999999858e-02 -1.612495699999999879e-02 -1.610172099999999940e-02 -1.607830299999999865e-02 -1.605486299999999908e-02 -1.603105800000000081e-02 -1.600632299999999938e-02 -1.581766199999999969e-02 -1.579724000000000059e-02 -1.565981500000000054e-02 -1.563954999999999859e-02 -1.562058799999999949e-02 -1.560214000000000045e-02 -1.558464000000000030e-02 -1.556482699999999983e-02 -1.554930499999999938e-02 -1.553230100000000009e-02 -1.551589700000000072e-02 -1.550099999999999915e-02 -1.549436000000000042e-02 -1.547983600000000029e-02 -1.546593800000000025e-02 -1.545123999999999977e-02 -1.543785999999999943e-02 -1.542445800000000027e-02 -1.541178500000000076e-02 -1.539819299999999926e-02 -1.538420499999999976e-02 -1.537064800000000064e-02 -1.535904899999999962e-02 -1.534848299999999957e-02 -1.533724700000000003e-02 -1.532588200000000074e-02 -1.462775699999999991e-02 -1.461415299999999952e-02 -1.460024300000000060e-02 -1.458391499999999938e-02 -1.466098799999999980e-02 -1.432115800000000050e-02 -1.550464600000000040e-02 -1.549401299999999919e-02 -1.548205000000000067e-02 -1.546937699999999943e-02 -1.545341000000000076e-02 -1.515423599999999975e-02 -1.515105700000000076e-02 -1.514602200000000030e-02 -1.514398200000000028e-02 -1.514177700000000036e-02 -1.514046399999999931e-02 -1.513988999999999960e-02 -1.514007399999999989e-02 -1.514104800000000070e-02 -1.514334900000000039e-02 -1.514590499999999944e-02 -1.514927599999999971e-02 -1.515321399999999992e-02 -1.515767699999999961e-02 -1.516375699999999993e-02 -1.516802899999999954e-02 -1.517390799999999984e-02 -1.546844999999999991e-02 -1.548457699999999937e-02 -1.549177199999999914e-02 -1.549284400000000041e-02 -1.550221499999999974e-02 -1.551183100000000023e-02 -1.552151000000000051e-02 -1.501516200000000030e-02 -1.503042599999999951e-02 -1.504538499999999966e-02 -1.506307500000000042e-02 -1.507830100000000055e-02 -1.509751900000000022e-02 -1.511533900000000021e-02 -1.513532599999999929e-02 -1.515512800000000035e-02 -1.517484900000000067e-02 -1.519444000000000003e-02 -1.521471599999999966e-02 -1.558447500000000041e-02 -1.561570399999999935e-02 -1.550073899999999949e-02 -1.552986299999999965e-02 -1.555825700000000068e-02 -1.558527300000000018e-02 -1.561547800000000034e-02 -1.564256300000000169e-02 -1.567212399999999908e-02 -1.570121600000000048e-02 -1.573205700000000068e-02 -1.576339499999999949e-02 -1.579501399999999958e-02 -1.582734100000000171e-02 -1.585936300000000132e-02 -1.589197300000000021e-02 -1.592551299999999878e-02 -1.595973100000000131e-02 -1.599396000000000151e-02 -1.602895999999999835e-02 -1.606353599999999979e-02 -1.610118199999999861e-02 -1.613571800000000028e-02 -1.617003499999999927e-02 -1.620435300000000120e-02 -1.623906400000000097e-02 -1.627390500000000170e-02 -1.630772000000000124e-02 -1.634139700000000056e-02 -1.637406699999999909e-02 -1.640687399999999838e-02 -1.643993100000000138e-02 -1.647059799999999949e-02 -1.650120399999999848e-02 -1.489421200000000042e-02 -1.693237400000000004e-02 -1.696066800000000166e-02 -1.698826499999999892e-02 -1.701370099999999913e-02 -1.703693599999999905e-02 -1.705879800000000002e-02 -1.707916799999999874e-02 -1.709803500000000101e-02 -1.749211800000000094e-02 -1.751192199999999921e-02 -1.752735100000000004e-02 -1.754038000000000125e-02 -1.755106099999999975e-02 -1.756145400000000065e-02 -1.756868099999999919e-02 -1.795296700000000023e-02 -1.796152100000000112e-02 -1.796556100000000142e-02 -1.796618999999999994e-02 -1.796492099999999828e-02 -1.796172299999999888e-02 -1.795698700000000064e-02 -1.795015700000000131e-02 -1.832640300000000153e-02 -1.832112799999999903e-02
-1.833386799999999969e-02 -1.832459499999999908e-02 -1.831329699999999922e-02 -1.829996299999999895e-02 -1.828521199999999861e-02 -1.826924099999999856e-02 -1.825217100000000106e-02 -1.823344799999999932e-02 -1.821325899999999900e-02 -1.819212200000000154e-02 -1.816687300000000005e-02 -1.813790499999999931e-02 -1.774520599999999948e-02 -1.772210700000000083e-02 -1.769909500000000149e-02 -1.767501499999999878e-02 -1.765002400000000027e-02 -1.762255100000000019e-02 -1.759442199999999845e-02 -1.756347999999999937e-02 -1.752387600000000073e-02 -1.713621400000000031e-02 -1.711049200000000145e-02 -1.708329899999999971e-02 -1.705511800000000106e-02 -1.702671999999999866e-02 -1.699796500000000030e-02 -1.696629300000000035e-02 -1.693035099999999973e-02 -1.653882599999999953e-02 -1.651754999999999890e-02 -1.649748300000000029e-02 -1.647727300000000061e-02 -1.645649199999999965e-02 -1.643407499999999938e-02 -1.637746400000000130e-02 -1.634943800000000086e-02 -1.632079999999999989e-02 -1.629441100000000170e-02 -1.626623799999999884e-02 -1.624712999999999852e-02 -1.622797900000000001e-02 -1.620603199999999869e-02 -1.590568599999999874e-02 -1.588829099999999883e-02 -1.587114499999999970e-02 -1.585408500000000040e-02 -1.583672499999999941e-02 -1.581701300000000129e-02 -1.579956199999999963e-02 -1.577865999999999991e-02 -1.564037700000000045e-02 -1.562167499999999980e-02 -1.560406999999999940e-02 -1.558402799999999977e-02 -1.556852400000000025e-02 -1.555142500000000066e-02 -1.553496700000000022e-02 -1.552006300000000061e-02 -1.551346200000000043e-02 -1.549897800000000006e-02 -1.548513800000000072e-02 -1.547052999999999970e-02 -1.545722300000000084e-02 -1.544388699999999989e-02 -1.543125899999999925e-02 -1.541766299999999985e-02 -1.540363699999999954e-02 -1.539005100000000008e-02 -1.537838799999999978e-02 -1.536774100000000073e-02 -1.535628200000000061e-02 -1.534458000000000003e-02 -1.464719100000000038e-02 -1.463280699999999941e-02 -1.461742599999999934e-02 -1.459560600000000055e-02 -1.434688299999999951e-02 -1.434107899999999963e-02 -1.552430699999999934e-02 -1.551174399999999919e-02 -1.549620699999999969e-02 -1.546888499999999993e-02 -1.518267100000000001e-02 -1.517907599999999968e-02 -1.517589400000000054e-02 -1.517163399999999981e-02 -1.516965399999999943e-02 -1.516754699999999997e-02 -1.516634199999999932e-02 -1.516588699999999942e-02 -1.516620899999999994e-02 -1.516731299999999998e-02 -1.516977800000000008e-02 -1.517254699999999977e-02 -1.517616599999999961e-02 -1.518034400000000013e-02 -1.518505000000000028e-02 -1.519135999999999924e-02 -1.519654500000000054e-02 -1.520272400000000079e-02 -1.521022699999999978e-02 -1.551215000000000059e-02 -1.551941299999999926e-02 -1.552055500000000011e-02 -1.552998700000000031e-02 -1.553966399999999991e-02 -1.554941999999999956e-02 -1.503343899999999914e-02 -1.505224200000000040e-02 -1.506884300000000017e-02 -1.508772199999999959e-02 -1.510368500000000037e-02 -1.512361100000000035e-02 -1.514203499999999987e-02 -1.516255399999999996e-02 -1.518280500000000061e-02 -1.520297699999999946e-02 -1.522299899999999921e-02 -1.524364800000000027e-02 -1.526498400000000054e-02 -1.563731100000000096e-02 -1.552575200000000030e-02 -1.555735299999999946e-02 -1.558704500000000076e-02 -1.561487200000000013e-02 -1.564581500000000042e-02 -1.567348699999999984e-02 -1.570350400000000007e-02 -1.573197999999999958e-02 -1.576313299999999862e-02 -1.579474100000000103e-02 -1.582660600000000001e-02 -1.585913499999999990e-02 -1.589136899999999894e-02 -1.592415100000000097e-02 -1.595784399999999881e-02 -1.599222900000000017e-02 -1.602669699999999947e-02 -1.606191699999999847e-02 -1.609657999999999922e-02 -1.613433300000000070e-02 -1.616883800000000135e-02 -1.620311099999999921e-02 -1.623748800000000131e-02 -1.627231800000000089e-02 -1.630716899999999983e-02 -1.634057300000000060e-02 -1.637410699999999886e-02 -1.640688900000000089e-02 -1.643991699999999834e-02 -1.647283600000000112e-02 -1.650325600000000087e-02 -1.653400699999999987e-02 -1.656226599999999910e-02 -1.659044399999999933e-02 -1.661672000000000149e-02 -1.701627799999999927e-02 -1.704255299999999848e-02 -1.706644300000000058e-02 -1.708890799999999988e-02 -1.710951399999999928e-02 -1.712872400000000142e-02 -1.714674000000000059e-02 -1.716315599999999886e-02 -1.755375500000000075e-02 -1.756814400000000082e-02 -1.757938599999999893e-02 -1.758923999999999904e-02 -1.759671599999999836e-02 -1.760089899999999971e-02 -1.798136499999999915e-02 -1.798969400000000052e-02 -1.799110199999999840e-02 -1.799000599999999936e-02 -1.798680600000000102e-02 -1.798198599999999842e-02 -1.797522899999999882e-02 -1.796715299999999960e-02 -1.833852999999999872e-02
-1.797282899999999919e-02 -1.834298999999999999e-02 -1.833407800000000018e-02 -1.832165200000000077e-02 -1.830729700000000015e-02 -1.829146499999999981e-02 -1.827431599999999878e-02 -1.825533799999999943e-02 -1.823462099999999947e-02 -1.821243300000000009e-02 -1.818484199999999967e-02 -1.779197799999999996e-02 -1.776984499999999939e-02 -1.774662899999999988e-02 -1.772341200000000089e-02 -1.769909000000000066e-02 -1.767374400000000165e-02 -1.764574899999999877e-02 -1.761663700000000096e-02 -1.758315699999999857e-02 -1.718560800000000152e-02 -1.716048599999999910e-02 -1.713458899999999868e-02 -1.710713900000000037e-02 -1.707861600000000132e-02 -1.704971099999999865e-02 -1.702017700000000092e-02 -1.698683000000000137e-02 -1.694183399999999937e-02 -1.656271600000000163e-02 -1.654314399999999921e-02 -1.652295399999999942e-02 -1.650268699999999852e-02 -1.648214500000000013e-02 -1.646016999999999966e-02 -1.643522099999999986e-02 -1.634091999999999836e-02 -1.632260400000000097e-02 -1.630661900000000136e-02 -1.628675499999999998e-02 -1.597712399999999880e-02 -1.596031700000000164e-02 -1.594325300000000098e-02 -1.592556100000000127e-02 -1.590773900000000060e-02 -1.589012999999999884e-02 -1.587257400000000040e-02 -1.585460899999999868e-02 -1.583403800000000167e-02 -1.581605399999999953e-02 -1.579624500000000042e-02 -1.577559099999999853e-02 -1.573274300000000042e-02 -1.562443399999999954e-02 -1.560409500000000012e-02 -1.558863400000000052e-02 -1.557142299999999917e-02 -1.555491200000000060e-02 -1.554001900000000040e-02 -1.553332399999999940e-02 -1.551890799999999966e-02 -1.550515499999999963e-02 -1.549067299999999994e-02 -1.547743900000000082e-02 -1.546419599999999950e-02 -1.545163700000000070e-02 -1.543804799999999935e-02 -1.542398300000000048e-02 -1.541035999999999968e-02 -1.539860799999999939e-02 -1.538783500000000075e-02 -1.537604199999999949e-02 -1.536378099999999997e-02 -1.466769400000000022e-02 -1.465214999999999920e-02 -1.463387399999999984e-02 -1.428345999999999956e-02 -1.436830799999999977e-02 -1.436237299999999946e-02 -1.554328299999999975e-02 -1.552597600000000036e-02 -1.521809300000000024e-02 -1.521321399999999921e-02 -1.520908099999999930e-02 -1.520547700000000023e-02 -1.520229099999999972e-02 -1.519805599999999972e-02 -1.519610199999999953e-02 -1.519406300000000071e-02 -1.519294099999999974e-02 -1.519258400000000030e-02 -1.519302299999999994e-02 -1.519423200000000022e-02 -1.519683399999999934e-02 -1.519978800000000053e-02 -1.520363700000000075e-02 -1.520803800000000011e-02 -1.521296700000000085e-02 -1.521948400000000014e-02 -1.522497400000000049e-02 -1.523142299999999914e-02 -1.523920999999999956e-02 -1.553881300000000028e-02 -1.554598299999999933e-02 -1.554714100000000043e-02 -1.555650299999999930e-02 -1.556598699999999988e-02 -1.557530499999999936e-02 -1.471994499999999990e-02 -1.507082099999999987e-02 -1.509113899999999994e-02 -1.511180500000000072e-02 -1.512867799999999957e-02 -1.514940099999999984e-02 -1.516847300000000003e-02 -1.518954500000000048e-02 -1.521023900000000040e-02 -1.523084700000000048e-02 -1.525128400000000037e-02 -1.527228500000000003e-02 -1.529398799999999968e-02 -1.531860399999999955e-02 -1.554167499999999959e-02 -1.558352999999999995e-02 -1.561528199999999943e-02 -1.564408800000000044e-02 -1.567583800000000097e-02 -1.570409399999999830e-02 -1.573452399999999973e-02 -1.576365299999999900e-02 -1.579512900000000150e-02 -1.582700600000000110e-02 -1.585912700000000064e-02 -1.589186799999999997e-02 -1.592431899999999928e-02 -1.595726700000000067e-02 -1.599109500000000031e-02 -1.602562100000000031e-02 -1.606028300000000159e-02 -1.609563699999999944e-02 -1.613025699999999854e-02 -1.616803199999999885e-02 -1.620242300000000052e-02 -1.623661900000000075e-02 -1.627105900000000091e-02 -1.630594700000000119e-02 -1.634070699999999945e-02 -1.637393499999999918e-02 -1.640745700000000029e-02 -1.644050700000000004e-02 -1.647362800000000058e-02 -1.650631500000000057e-02 -1.653677200000000166e-02 -1.656795299999999985e-02 -1.659641099999999841e-02 -1.662446799999999988e-02 -1.665099499999999830e-02 -1.667634600000000161e-02 -1.670146100000000078e-02 -1.709572499999999912e-02 -1.711969899999999864e-02 -1.714119399999999849e-02 -1.716119699999999956e-02 -1.717978100000000161e-02 -1.719612499999999961e-02 -1.720884599999999987e-02 -1.759464200000000061e-02 -1.760795799999999994e-02 -1.761800200000000066e-02 -1.762502499999999903e-02 -1.762870199999999957e-02 -1.762995399999999976e-02 -1.762892599999999962e-02 -1.801447000000000118e-02 -1.801474800000000057e-02 -1.801203300000000021e-02 -1.800740300000000169e-02 -1.800070800000000068e-02 -1.799260999999999916e-02 -1.798327400000000048e-02
-1.799754500000000021e-02 -1.798589999999999911e-02 -1.797324200000000038e-02 -1.833593799999999954e-02 -1.832530500000000007e-02 -1.831060699999999958e-02 -1.829376799999999845e-02 -1.827458800000000133e-02 -1.825296900000000083e-02 -1.822822600000000015e-02 -1.783743700000000112e-02 -1.781643899999999989e-02 -1.779421200000000022e-02 -1.777087899999999984e-02 -1.774745000000000142e-02 -1.772286500000000084e-02 -1.769710999999999854e-02 -1.766845599999999905e-02 -1.763792000000000137e-02 -1.759720799999999960e-02 -1.721003399999999905e-02 -1.718475900000000084e-02 -1.715867399999999876e-02 -1.713094199999999970e-02 -1.710202599999999934e-02 -1.707250800000000013e-02 -1.704193400000000164e-02 -1.700558900000000151e-02 -1.661160899999999940e-02 -1.658665399999999929e-02 -1.656658399999999878e-02 -1.654606900000000005e-02 -1.652535399999999904e-02 -1.650415900000000088e-02 -1.648078099999999990e-02 -1.645083799999999888e-02 -1.635669600000000043e-02 -1.604832499999999870e-02 -1.603343499999999866e-02 -1.601609099999999966e-02 -1.599757900000000135e-02 -1.598048599999999861e-02 -1.596306000000000114e-02 -1.594485400000000136e-02 -1.592637699999999851e-02 -1.590794400000000025e-02 -1.588929700000000014e-02 -1.586957799999999877e-02 -1.584450299999999937e-02 -1.580328699999999920e-02 -1.578753000000000101e-02 -1.577010499999999954e-02 -1.543507799999999965e-02 -1.542295200000000019e-02 -1.540905700000000031e-02 -1.560839999999999970e-02 -1.559105400000000002e-02 -1.557449399999999949e-02 -1.555964399999999921e-02 -1.555289099999999924e-02 -1.553858299999999991e-02 -1.552495800000000016e-02 -1.551065000000000083e-02 -1.549752100000000021e-02 -1.548440000000000059e-02 -1.547193900000000052e-02 -1.545836700000000064e-02 -1.544425699999999943e-02 -1.543057599999999967e-02 -1.541868300000000074e-02 -1.540769900000000039e-02 -1.539536499999999940e-02 -1.538204900000000007e-02 -1.468819799999999953e-02 -1.467075699999999955e-02 -1.431529200000000029e-02 -1.430621600000000007e-02 -1.439018499999999978e-02 -1.438409600000000073e-02 -1.555770199999999964e-02 -1.525076499999999946e-02 -1.524522700000000008e-02 -1.524037699999999940e-02 -1.523625299999999995e-02 -1.523265000000000036e-02 -1.522947300000000032e-02 -1.522527299999999924e-02 -1.522334699999999992e-02 -1.522136999999999969e-02 -1.522032899999999946e-02 -1.522007300000000063e-02 -1.522063599999999919e-02 -1.522195800000000071e-02 -1.522470799999999999e-02 -1.522786100000000052e-02 -1.523195199999999999e-02 -1.523659399999999914e-02 -1.524175799999999935e-02 -1.524849099999999943e-02 -1.525429600000000052e-02 -1.526103200000000076e-02 -1.526912700000000039e-02 -1.556474000000000052e-02 -1.557167299999999942e-02 -1.557262599999999914e-02 -1.558107000000000068e-02 -1.558805700000000065e-02 -1.526395000000000009e-02 -1.474706999999999928e-02 -1.475887499999999943e-02 -1.511068100000000081e-02 -1.513540700000000003e-02 -1.515368899999999970e-02 -1.517547999999999987e-02 -1.519536500000000061e-02 -1.521710000000000076e-02 -1.523830699999999955e-02 -1.525940200000000004e-02 -1.528029000000000019e-02 -1.530166500000000075e-02 -1.532373799999999994e-02 -1.534864399999999983e-02 -1.523828799999999914e-02 -1.526357799999999987e-02 -1.564119300000000115e-02 -1.567194200000000120e-02 -1.570496799999999971e-02 -1.573402399999999923e-02 -1.576497400000000104e-02 -1.579488299999999915e-02 -1.582673999999999886e-02 -1.585889199999999943e-02 -1.589124499999999829e-02 -1.592414699999999961e-02 -1.595675900000000091e-02 -1.598978599999999889e-02 -1.602364200000000113e-02 -1.605817500000000092e-02 -1.609284100000000009e-02 -1.612808400000000086e-02 -1.616238600000000081e-02 -1.620004300000000078e-02 -1.623414899999999980e-02 -1.626816199999999921e-02 -1.630258600000000085e-02 -1.633737799999999962e-02 -1.637197500000000042e-02 -1.640506599999999940e-02 -1.643881399999999951e-02 -1.647226800000000171e-02 -1.650541599999999845e-02 -1.653809900000000055e-02 -1.656908600000000023e-02 -1.660081899999999930e-02 -1.662944200000000122e-02 -1.665780600000000070e-02 -1.668490300000000093e-02 -1.671079500000000051e-02 -1.673712999999999937e-02 -1.676388300000000026e-02 -1.678602599999999903e-02 -1.717054999999999970e-02 -1.719270599999999857e-02 -1.721198000000000172e-02 -1.722776399999999958e-02 -1.723928900000000139e-02 -1.724778199999999970e-02 -1.725316500000000086e-02 -1.764341800000000099e-02 -1.765123700000000018e-02 -1.765495499999999995e-02 -1.765610399999999885e-02 -1.765495400000000048e-02 -1.765165000000000137e-02 -1.803430099999999911e-02 -1.803484799999999916e-02 -1.803119400000000039e-02 -1.802496699999999938e-02 -1.801711099999999885e-02 -1.800790600000000061e-02
-1.802206900000000167e-02 -1.801062599999999833e-02 -1.799809399999999920e-02 -1.798424800000000129e-02 -1.796952599999999955e-02 -1.795396200000000039e-02 -1.793757899999999864e-02 -1.792004000000000166e-02 -1.790171299999999965e-02 -1.788324499999999900e-02 -1.786235300000000095e-02 -1.784129099999999871e-02 -1.781896900000000047e-02 -1.779550599999999913e-02 -1.777184199999999950e-02 -1.774694500000000008e-02 -1.772068099999999854e-02 -1.769111300000000137e-02 -1.765807700000000119e-02 -1.726047199999999893e-02 -1.723511200000000035e-02 -1.720967799999999909e-02 -1.718338700000000135e-02 -1.715534000000000156e-02 -1.712596300000000099e-02 -1.709566699999999842e-02 -1.706355199999999919e-02 -1.666376699999999947e-02 -1.663640599999999942e-02 -1.660900599999999908e-02 -1.658969999999999889e-02 -1.656878499999999907e-02 -1.654746699999999973e-02 -1.652527599999999847e-02 -1.649934800000000049e-02 -1.610406400000000127e-02 -1.608693900000000149e-02 -1.606978499999999963e-02 -1.605471899999999855e-02 -1.603714900000000054e-02 -1.601831399999999878e-02 -1.600086200000000111e-02 -1.598296499999999828e-02 -1.596404900000000099e-02 -1.594455900000000051e-02 -1.592460700000000035e-02 -1.590317000000000119e-02 -1.585762599999999967e-02 -1.584014300000000097e-02 -1.582498200000000133e-02 -1.580609700000000159e-02 -1.546787399999999951e-02 -1.545530799999999920e-02 -1.544319499999999984e-02 -1.542925600000000057e-02 -1.541925000000000066e-02 -1.540724299999999929e-02 -1.559376099999999939e-02 -1.557900899999999957e-02 -1.557226500000000007e-02 -1.555813999999999982e-02 -1.554471800000000077e-02 -1.553066699999999974e-02 -1.551769199999999960e-02 -1.550474299999999965e-02 -1.549241399999999949e-02 -1.547886700000000032e-02 -1.546468999999999969e-02 -1.545090200000000073e-02 -1.543875299999999950e-02 -1.542734599999999977e-02 -1.541392599999999967e-02 -1.539760400000000050e-02 -1.470879400000000073e-02 -1.468689700000000084e-02 -1.433914099999999969e-02 -1.432997700000000069e-02 -1.441293800000000014e-02 -1.440665699999999980e-02 -1.528433099999999996e-02 -1.527919900000000025e-02 -1.527370800000000042e-02 -1.526888700000000008e-02 -1.526477000000000042e-02 -1.526117199999999993e-02 -1.525801400000000030e-02 -1.525385899999999982e-02 -1.525196099999999964e-02 -1.525004200000000011e-02 -1.524908200000000061e-02 -1.524893299999999924e-02 -1.524963300000000029e-02 -1.525108399999999982e-02 -1.525400799999999946e-02 -1.525738800000000020e-02 -1.526175100000000048e-02 -1.526666699999999939e-02 -1.527209700000000010e-02 -1.527906599999999913e-02 -1.528520700000000031e-02 -1.529225199999999923e-02 -1.530068199999999948e-02 -1.558877200000000074e-02 -1.559349500000000062e-02 -1.526687300000000025e-02 -1.527646700000000017e-02 -1.528619600000000016e-02 -1.529598700000000047e-02 -1.477536900000000000e-02 -1.478750399999999993e-02 -1.480014699999999961e-02 -1.515671000000000032e-02 -1.517833799999999955e-02 -1.520194300000000075e-02 -1.522299600000000079e-02 -1.524560299999999993e-02 -1.526744000000000018e-02 -1.528909900000000044e-02 -1.531048200000000026e-02 -1.533225000000000039e-02 -1.535469199999999965e-02 -1.537986499999999951e-02 -1.527169800000000022e-02 -1.529735800000000048e-02 -1.532350300000000047e-02 -1.569340600000000002e-02 -1.573157899999999901e-02 -1.576248599999999916e-02 -1.579435599999999898e-02 -1.582546599999999984e-02 -1.585777000000000020e-02 -1.589010299999999917e-02 -1.592249299999999937e-02 -1.595526900000000109e-02 -1.598783200000000043e-02 -1.602061700000000088e-02 -1.605410200000000065e-02 -1.608811099999999869e-02 -1.612188700000000141e-02 -1.615555800000000042e-02 -1.582694800000000040e-02 -1.586455100000000104e-02 -1.589948999999999876e-02 -1.593437199999999873e-02 -1.596902700000000022e-02 -1.600391199999999861e-02 -1.603888700000000167e-02 -1.607269199999999953e-02 -1.610640400000000125e-02 -1.613933199999999929e-02 -1.617273600000000006e-02 -1.620606200000000024e-02 -1.623799299999999918e-02 -1.528103500000000010e-02 -1.529633900000000081e-02 -1.531150700000000024e-02 -1.542257099999999950e-02 -1.543479499999999942e-02 -1.544611400000000037e-02 -1.545567100000000069e-02 -1.546351800000000075e-02 -1.547103600000000051e-02 -1.547794800000000005e-02 -1.686620200000000028e-02 -1.725706200000000010e-02 -1.726834799999999934e-02 -1.727630000000000138e-02 -1.728123300000000001e-02 -1.728514999999999913e-02 -1.728679600000000011e-02 -1.767922400000000033e-02 -1.768130399999999838e-02 -1.768047099999999969e-02 -1.767733800000000077e-02 -1.767294299999999999e-02 -1.766730299999999879e-02 -1.805193000000000075e-02 -1.804777999999999938e-02 -1.804082200000000150e-02 -1.803210900000000103e-02
-1.804549100000000031e-02 -1.803458499999999881e-02 -1.802239599999999956e-02 -1.800879899999999895e-02 -1.799425199999999878e-02 -1.797881399999999921e-02 -1.796249999999999930e-02 -1.794501000000000082e-02 -1.792669599999999891e-02 -1.790817999999999924e-02 -1.788727899999999899e-02 -1.786616099999999846e-02 -1.784373800000000135e-02 -1.782012800000000105e-02 -1.779619099999999940e-02 -1.777090900000000140e-02 -1.774397499999999864e-02 -1.771299800000000063e-02 -1.767175600000000027e-02 -1.728596500000000036e-02 -1.726047699999999976e-02 -1.723488000000000103e-02 -1.720837000000000061e-02 -1.717996999999999927e-02 -1.715004399999999971e-02 -1.711872099999999994e-02 -1.708392400000000033e-02 -1.666953200000000079e-02 -1.665050400000000000e-02 -1.663217100000000115e-02 -1.661257199999999906e-02 -1.659118999999999872e-02 -1.656911200000000042e-02 -1.654545799999999900e-02 -1.651255700000000062e-02 -1.612610000000000085e-02 -1.610882799999999865e-02 -1.609149600000000027e-02 -1.607622400000000007e-02 -1.605838899999999930e-02 -1.603916899999999895e-02 -1.602126300000000086e-02 -1.600274299999999983e-02 -1.598280200000000081e-02 -1.596156500000000047e-02 -1.593761600000000167e-02 -1.589628900000000095e-02 -1.588015499999999997e-02 -1.586114699999999905e-02 -1.551453300000000049e-02 -1.550124100000000067e-02 -1.548842999999999921e-02 -1.547572900000000057e-02 -1.546359599999999959e-02 -1.544956800000000033e-02 -1.543965400000000057e-02 -1.542768800000000017e-02 -1.541621800000000063e-02 -1.540580499999999985e-02 -1.559031699999999937e-02 -1.557657699999999944e-02 -1.556354000000000071e-02 -1.554993500000000084e-02 -1.553721999999999916e-02 -1.552453699999999971e-02 -1.551240899999999957e-02 -1.549889599999999985e-02 -1.548460400000000077e-02 -1.547058999999999934e-02 -1.545791799999999931e-02 -1.544551499999999994e-02 -1.542875399999999939e-02 -1.507859100000000056e-02 -1.472842299999999917e-02 -1.455775100000000072e-02 -1.436359599999999931e-02 -1.435432300000000043e-02 -1.443618600000000016e-02 -1.442966000000000040e-02 -1.531356099999999984e-02 -1.530850599999999950e-02 -1.530306700000000006e-02 -1.529827299999999939e-02 -1.529416100000000056e-02 -1.529057500000000069e-02 -1.528744699999999915e-02 -1.528335100000000057e-02 -1.528149300000000016e-02 -1.527963499999999974e-02 -1.527875799999999992e-02 -1.527872299999999926e-02 -1.527957899999999973e-02 -1.528118399999999974e-02 -1.528431100000000008e-02 -1.528794800000000086e-02 -1.529260799999999920e-02 -1.529782600000000048e-02 -1.530354299999999931e-02 -1.531074999999999971e-02 -1.531722100000000066e-02 -1.532456500000000006e-02 -1.533332100000000045e-02 -1.529022499999999930e-02 -1.529783600000000042e-02 -1.529943100000000049e-02 -1.530894300000000020e-02 -1.531841599999999963e-02 -1.532769900000000018e-02 -1.480423999999999976e-02 -1.481670399999999999e-02 -1.482966600000000003e-02 -1.484532600000000070e-02 -1.519889299999999978e-02 -1.522733700000000051e-02 -1.525032599999999981e-02 -1.527413000000000035e-02 -1.529674399999999927e-02 -1.531903700000000063e-02 -1.534094000000000083e-02 -1.536310200000000001e-02 -1.538588999999999929e-02 -1.541129400000000073e-02 -1.530573399999999966e-02 -1.533172300000000023e-02 -1.535817100000000032e-02 -1.538405800000000080e-02 -1.541342400000000022e-02 -1.544035499999999936e-02 -1.547027200000000019e-02 -1.584640400000000143e-02 -1.552982500000000057e-02 -1.556095600000000079e-02 -1.559266699999999929e-02 -1.562511800000000034e-02 -1.565741099999999955e-02 -1.569064200000000117e-02 -1.572491300000000009e-02 -1.575980100000000036e-02 -1.579448799999999889e-02 -1.582938700000000032e-02 -1.586353500000000152e-02 -1.590129699999999827e-02 -1.593628600000000090e-02 -1.597097299999999942e-02 -1.600548499999999985e-02 -1.604053199999999971e-02 -1.607558900000000124e-02 -1.518424300000000005e-02 -1.521247199999999945e-02 -1.523480399999999936e-02 -1.495935999999999967e-02 -1.497156699999999986e-02 -1.498215699999999942e-02 -1.499239599999999985e-02 -1.500143100000000083e-02 -1.543707499999999976e-02 -1.544935199999999953e-02 -1.545894700000000066e-02 -1.546858899999999960e-02 -1.547711400000000015e-02 -1.548430500000000029e-02 -1.549131999999999940e-02 -1.549787099999999987e-02 -1.550381800000000081e-02 -1.550932200000000073e-02 -1.551429699999999981e-02 -1.551889600000000077e-02 -1.552300799999999960e-02 -1.552703100000000017e-02 -1.553058199999999937e-02 -1.553358099999999943e-02 -1.553620900000000048e-02 -1.553845199999999947e-02 -1.554022799999999968e-02 -1.769798399999999994e-02 -1.769258799999999868e-02 -1.768604000000000009e-02 -1.767780199999999940e-02 -1.806153699999999904e-02 -1.805461900000000092e-02
-1.511497099999999962e-02 -1.511453899999999975e-02 -1.511389200000000030e-02 -1.511294699999999984e-02 -1.511176799999999938e-02 -1.511030099999999959e-02 -1.510861600000000006e-02 -1.796917799999999885e-02 -1.795097400000000148e-02 -1.793247900000000117e-02 -1.791162899999999836e-02 -1.789047499999999943e-02 -1.786795299999999892e-02 -1.784416200000000022e-02 -1.781986299999999829e-02 -1.779401300000000088e-02 -1.776597200000000140e-02 -1.773180599999999926e-02 -1.733642999999999990e-02 -1.731160400000000127e-02 -1.728598199999999835e-02 -1.726020199999999880e-02 -1.723343299999999939e-02 -1.715937799999999944e-02 -1.713715299999999872e-02 -1.711197000000000065e-02 -1.671161700000000153e-02 -1.669289499999999926e-02 -1.667352100000000018e-02 -1.665495100000000117e-02 -1.663503100000000151e-02 -1.661310800000000143e-02 -1.659005599999999886e-02 -1.656401000000000054e-02 -1.616541399999999948e-02 -1.614814800000000106e-02 -1.613072299999999959e-02 -1.611320100000000061e-02 -1.609769200000000025e-02 -1.607955499999999885e-02 -1.605984099999999831e-02 -1.604135500000000020e-02 -1.602197500000000080e-02 -1.600038800000000080e-02 -1.597480700000000059e-02 -1.593308499999999961e-02 -1.591521300000000097e-02 -1.556348500000000017e-02 -1.554876000000000001e-02 -1.553529000000000021e-02 -1.552191099999999935e-02 -1.550900700000000000e-02 -1.549615000000000020e-02 -1.548397299999999983e-02 -1.546994699999999952e-02 -1.546010400000000055e-02 -1.544813599999999947e-02 -1.543674100000000035e-02 -1.542649199999999998e-02 -1.542517000000000020e-02 -1.559113900000000039e-02 -1.557938300000000047e-02 -1.556695599999999985e-02 -1.555486000000000021e-02 -1.554271899999999998e-02 -1.553096600000000022e-02 -1.551748699999999995e-02 -1.550282099999999996e-02 -1.548814299999999936e-02 -1.547379200000000010e-02 -1.545555600000000050e-02 -1.511319199999999925e-02 -1.510357799999999945e-02 -1.473977500000000010e-02 -1.458174299999999944e-02 -1.456822699999999957e-02 -1.437947600000000041e-02 -1.445999400000000032e-02 -1.445307900000000062e-02 -1.534411299999999950e-02 -1.533914299999999953e-02 -1.533375600000000047e-02 -1.532897899999999952e-02 -1.532486100000000039e-02 -1.532127999999999962e-02 -1.531818599999999926e-02 -1.531415099999999981e-02 -1.531233499999999983e-02 -1.531061199999999949e-02 -1.530980900000000061e-02 -1.530988500000000051e-02 -1.531090199999999950e-02 -1.531267199999999939e-02 -1.531602299999999979e-02 -1.531993100000000017e-02 -1.532489000000000073e-02 -1.533040700000000076e-02 -1.533639900000000056e-02 -1.534380599999999976e-02 -1.535057199999999983e-02 -1.535817199999999980e-02 -1.536720800000000026e-02 -1.532328399999999952e-02 -1.533073800000000000e-02 -1.533174699999999974e-02 -1.533996200000000039e-02 -1.534667900000000022e-02 -1.501777800000000072e-02 -1.483381899999999982e-02 -1.484664699999999928e-02 -1.485996900000000065e-02 -1.487597799999999977e-02 -1.489039300000000003e-02 -1.524262900000000059e-02 -1.527518800000000031e-02 -1.530152899999999948e-02 -1.532543299999999942e-02 -1.534862399999999995e-02 -1.537117399999999960e-02 -1.539379500000000005e-02 -1.541695099999999992e-02 -1.544257400000000058e-02 -1.534041000000000050e-02 -1.536667000000000068e-02 -1.539336600000000034e-02 -1.541942500000000049e-02 -1.544896999999999937e-02 -1.547608600000000001e-02 -1.550609799999999941e-02 -1.553504500000000080e-02 -1.556604200000000042e-02 -1.559721000000000024e-02 -1.562899699999999864e-02 -1.566155099999999925e-02 -1.569400199999999856e-02 -1.572735800000000031e-02 -1.576160999999999882e-02 -1.579633100000000026e-02 -1.583077999999999916e-02 -1.586546399999999926e-02 -1.589950500000000128e-02 -1.593730499999999883e-02 -1.597207000000000141e-02 -1.474950400000000009e-02 -1.477705099999999938e-02 -1.480237899999999919e-02 -1.482620999999999939e-02 -1.493777800000000051e-02 -1.495643800000000072e-02 -1.497003000000000049e-02 -1.498217399999999914e-02 -1.499295999999999962e-02 -1.500257099999999927e-02 -1.501196299999999970e-02 -1.502040900000000019e-02 -1.502855600000000021e-02 -1.503609900000000069e-02 -1.504291800000000061e-02 -1.504990099999999921e-02 -1.505633099999999919e-02 -1.506200700000000052e-02 -1.506759000000000050e-02 -1.507290300000000034e-02 -1.507783400000000003e-02 -1.508246599999999923e-02 -1.508669800000000082e-02 -1.509066100000000001e-02 -1.509426999999999991e-02 -1.509782800000000064e-02 -1.510096200000000076e-02 -1.510369299999999963e-02 -1.510614700000000032e-02 -1.510828099999999945e-02 -1.511006299999999997e-02 -1.511158400000000082e-02 -1.511278400000000063e-02 -1.511376199999999934e-02 -1.511447500000000048e-02 -1.511485299999999928e-02 -1.511505599999999998e-02
-1.512892700000000035e-02 -1.512864799999999975e-02 -1.512816900000000034e-02 -1.512741700000000064e-02 -1.512643600000000005e-02 -1.512521200000000073e-02 -1.512379600000000011e-02 -1.512208999999999949e-02 -1.512013799999999998e-02 -1.511800299999999965e-02 -1.511528600000000035e-02 -1.511247599999999969e-02 -1.510940499999999936e-02 -1.510593999999999999e-02 -1.784321100000000118e-02 -1.781649299999999922e-02 -1.778638499999999831e-02 -1.738678899999999972e-02 -1.736251100000000061e-02 -1.733757299999999849e-02 -1.731179999999999872e-02 -1.728580700000000026e-02 -1.720674300000000004e-02 -1.718542899999999859e-02 -1.716191699999999876e-02 -1.713306800000000130e-02 -1.673504599999999995e-02 -1.671620600000000081e-02 -1.669666399999999995e-02 -1.667781499999999861e-02 -1.665749799999999975e-02 -1.663487199999999847e-02 -1.661037900000000150e-02 -1.657789100000000085e-02 -1.618793899999999841e-02 -1.617053200000000135e-02 -1.615292999999999937e-02 -1.613517899999999949e-02 -1.611937999999999913e-02 -1.610086200000000051e-02 -1.608054700000000059e-02 -1.606124299999999935e-02 -1.604048799999999858e-02 -1.601519599999999890e-02 -1.596867500000000162e-02 -1.561263400000000023e-02 -1.559874800000000082e-02 -1.558479599999999972e-02 -1.556999799999999982e-02 -1.555636699999999976e-02 -1.554286700000000014e-02 -1.552984299999999977e-02 -1.551645200000000002e-02 -1.550418599999999966e-02 -1.548995799999999985e-02 -1.548015800000000081e-02 -1.546813000000000007e-02 -1.545675600000000031e-02 -1.544493700000000060e-02 -1.544369599999999981e-02 -1.543318400000000083e-02 -1.542286699999999983e-02 -1.541208300000000003e-02 -1.555494200000000042e-02 -1.555051999999999997e-02 -1.554093699999999946e-02 -1.552756100000000049e-02 -1.551108999999999995e-02 -1.549508999999999956e-02 -1.515774400000000077e-02 -1.514835999999999960e-02 -1.513815999999999946e-02 -1.512849200000000033e-02 -1.461571600000000082e-02 -1.460548499999999965e-02 -1.459341699999999915e-02 -1.457785999999999978e-02 -1.448469800000000071e-02 -1.447723599999999923e-02 -1.537650200000000023e-02 -1.537165300000000075e-02 -1.536634400000000053e-02 -1.536160500000000040e-02 -1.535749800000000068e-02 -1.535394999999999989e-02 -1.535091899999999933e-02 -1.534697999999999965e-02 -1.534523599999999995e-02 -1.534359000000000070e-02 -1.534285900000000036e-02 -1.534304099999999997e-02 -1.534422099999999990e-02 -1.534616200000000000e-02 -1.534974599999999918e-02 -1.535392300000000022e-02 -1.535915300000000039e-02 -1.536493199999999955e-02 -1.537115200000000077e-02 -1.537868600000000079e-02 -1.538567700000000038e-02 -1.539346100000000064e-02 -1.540270300000000023e-02 -1.535657099999999942e-02 -1.536199499999999982e-02 -1.503062900000000021e-02 -1.503822200000000039e-02 -1.504563499999999991e-02 -1.505302900000000076e-02 -1.486476699999999922e-02 -1.487800000000000060e-02 -1.489173100000000007e-02 -1.490812900000000087e-02 -1.492285999999999960e-02 -1.494150699999999971e-02 -1.495985300000000039e-02 -1.532684999999999950e-02 -1.535363499999999916e-02 -1.537827899999999991e-02 -1.540171100000000022e-02 -1.542491699999999979e-02 -1.544852000000000031e-02 -1.547441700000000073e-02 -1.537626599999999955e-02 -1.540273500000000073e-02 -1.542965200000000030e-02 -1.545587300000000018e-02 -1.548560899999999914e-02 -1.551292800000000048e-02 -1.554304899999999975e-02 -1.557229700000000057e-02 -1.560337000000000009e-02 -1.563453000000000065e-02 -1.566631599999999958e-02 -1.569886100000000145e-02 -1.573134699999999969e-02 -1.576461200000000076e-02 -1.579854699999999959e-02 -1.583281200000000166e-02 -1.586677499999999963e-02 -1.590106999999999979e-02 -1.593475199999999994e-02 -1.472783299999999920e-02 -1.475920000000000010e-02 -1.478558900000000002e-02 -1.480939099999999987e-02 -1.452035100000000079e-02 -1.494948599999999968e-02 -1.496614899999999977e-02 -1.497958100000000049e-02 -1.499102700000000052e-02 -1.500171800000000069e-02 -1.501142400000000064e-02 -1.502025000000000061e-02 -1.502876700000000017e-02 -1.503683899999999976e-02 -1.504446499999999992e-02 -1.505160399999999968e-02 -1.505810900000000008e-02 -1.506481599999999997e-02 -1.507096699999999935e-02 -1.507637099999999987e-02 -1.508180500000000021e-02 -1.508701100000000087e-02 -1.509180599999999928e-02 -1.509628900000000058e-02 -1.510046800000000057e-02 -1.510439100000000000e-02 -1.510793900000000078e-02 -1.511147099999999958e-02 -1.511457299999999920e-02 -1.511725799999999974e-02 -1.511965200000000079e-02 -1.512176600000000003e-02 -1.512359800000000025e-02 -1.512513799999999978e-02 -1.512637600000000040e-02 -1.512737599999999967e-02 -1.512805899999999926e-02 -1.512855800000000028e-02 -1.512888700000000058e-02
-1.469241999999999944e-02 -1.469217899999999966e-02 -1.469175799999999921e-02 -1.469109900000000087e-02 -1.469024099999999972e-02 -1.468917599999999997e-02 -1.468794799999999928e-02 -1.468647000000000008e-02 -1.468480500000000043e-02 -1.468297799999999931e-02 -1.468068999999999971e-02 -1.467836200000000035e-02 -1.467585899999999943e-02 -1.467308299999999996e-02 -1.467019299999999978e-02 -1.466713099999999992e-02 -1.511002399999999968e-02 -1.510643400000000018e-02 -1.510236600000000075e-02 -1.509779200000000050e-02 -1.733825199999999844e-02 -1.725114100000000109e-02 -1.723187300000000172e-02 -1.720992000000000008e-02 -1.718510599999999860e-02 -1.714468400000000031e-02 -1.675881599999999930e-02 -1.673987700000000023e-02 -1.672018800000000041e-02 -1.670108000000000009e-02 -1.668037500000000076e-02 -1.665700200000000061e-02 -1.663062900000000094e-02 -1.622783800000000137e-02 -1.621096500000000079e-02 -1.619343399999999961e-02 -1.617566900000000016e-02 -1.615770000000000053e-02 -1.614161100000000015e-02 -1.612269300000000044e-02 -1.610170099999999951e-02 -1.608135600000000151e-02 -1.605839499999999961e-02 -1.566363700000000109e-02 -1.564902599999999991e-02 -1.563478000000000090e-02 -1.562078599999999935e-02 -1.560671599999999964e-02 -1.559183599999999954e-02 -1.557803800000000065e-02 -1.556440599999999938e-02 -1.555124500000000000e-02 -1.553759700000000021e-02 -1.552521899999999982e-02 -1.551074799999999955e-02 -1.550096800000000039e-02 -1.548883799999999956e-02 -1.547743799999999961e-02 -1.546560800000000048e-02 -1.546432699999999993e-02 -1.545406900000000083e-02 -1.544416000000000018e-02 -1.543410800000000020e-02 -1.542372300000000029e-02 -1.541225700000000039e-02 -1.539742499999999931e-02 -1.521912899999999964e-02 -1.520574499999999968e-02 -1.519455200000000006e-02 -1.518413199999999949e-02 -1.517479099999999997e-02 -1.516455799999999986e-02 -1.515484400000000065e-02 -1.463901199999999986e-02 -1.462900500000000048e-02 -1.461734100000000071e-02 -1.460315099999999998e-02 -1.450991599999999944e-02 -1.450164200000000035e-02 -1.540938199999999925e-02 -1.540464100000000017e-02 -1.539938799999999997e-02 -1.539465400000000067e-02 -1.539051699999999939e-02 -1.538695900000000040e-02 -1.538395000000000040e-02 -1.538005199999999996e-02 -1.537832599999999945e-02 -1.537669699999999993e-02 -1.537594699999999918e-02 -1.537614600000000026e-02 -1.537740400000000077e-02 -1.537943999999999943e-02 -1.538318800000000076e-02 -1.538754999999999984e-02 -1.539294700000000057e-02 -1.539888399999999984e-02 -1.540522700000000050e-02 -1.541276599999999962e-02 -1.541989199999999928e-02 -1.542778199999999926e-02 -1.543716799999999938e-02 -1.506091399999999990e-02 -1.506731700000000021e-02 -1.506618199999999914e-02 -1.507134599999999935e-02 -1.473010800000000044e-02 -1.473510199999999992e-02 -1.489612300000000070e-02 -1.490981000000000077e-02 -1.492399500000000066e-02 -1.494082700000000027e-02 -1.495590400000000077e-02 -1.497485599999999993e-02 -1.499358800000000040e-02 -1.501481399999999959e-02 -1.536981500000000021e-02 -1.540347499999999981e-02 -1.542925199999999920e-02 -1.545375400000000010e-02 -1.547822299999999929e-02 -1.550465500000000087e-02 -1.541134700000000059e-02 -1.543805499999999914e-02 -1.546526200000000045e-02 -1.549171000000000055e-02 -1.552168599999999982e-02 -1.554920199999999982e-02 -1.557934100000000002e-02 -1.560876999999999924e-02 -1.563970199999999838e-02 -1.567056899999999878e-02 -1.570198999999999900e-02 -1.573407599999999962e-02 -1.576615599999999992e-02 -1.579868800000000170e-02 -1.583139500000000158e-02 -1.586312999999999959e-02 -1.461904299999999997e-02 -1.468442799999999937e-02 -1.448400300000000050e-02 -1.449780900000000039e-02 -1.450945499999999923e-02 -1.452046000000000066e-02 -1.453098199999999958e-02 -1.454108299999999979e-02 -1.455067399999999955e-02 -1.455946800000000076e-02 -1.456818500000000086e-02 -1.457643800000000059e-02 -1.458446000000000048e-02 -1.459194500000000026e-02 -1.459887600000000021e-02 -1.460591099999999920e-02 -1.461235200000000033e-02 -1.461864799999999971e-02 -1.462464599999999983e-02 -1.463024100000000043e-02 -1.463593099999999959e-02 -1.464119399999999974e-02 -1.464591099999999931e-02 -1.465055999999999997e-02 -1.465501599999999988e-02 -1.465919000000000076e-02 -1.466314200000000054e-02 -1.466676500000000001e-02 -1.467017399999999937e-02 -1.467331600000000048e-02 -1.467660699999999950e-02 -1.467933000000000085e-02 -1.468174499999999952e-02 -1.468394599999999980e-02 -1.468585700000000008e-02 -1.468747299999999950e-02 -1.468887099999999918e-02 -1.468999200000000067e-02 -1.469092999999999961e-02 -1.469163899999999939e-02 -1.469208099999999920e-02 -1.469236999999999974e-02
-1.470523299999999985e-02 -1.470501400000000063e-02 -1.470462099999999932e-02 -1.470399799999999937e-02 -1.470317900000000025e-02 -1.470216400000000020e-02 -1.470099100000000006e-02 -1.469957700000000013e-02 -1.469797500000000028e-02 -1.469622400000000079e-02 -1.469404900000000069e-02 -1.469182200000000021e-02 -1.468942300000000006e-02 -1.468676799999999935e-02 -1.468397299999999947e-02 -1.468103899999999989e-02 -1.467792700000000033e-02 -1.467451200000000067e-02 -1.467102600000000021e-02 -1.466735100000000035e-02 -1.466352100000000054e-02 -1.465963500000000072e-02 -1.465545199999999937e-02 -1.465096100000000054e-02 -1.464629999999999925e-02 -1.508139600000000038e-02 -1.678224299999999877e-02 -1.676317500000000169e-02 -1.674330200000000157e-02 -1.672387100000000126e-02 -1.670266399999999901e-02 -1.667823800000000148e-02 -1.664810400000000037e-02 -1.625076699999999930e-02 -1.623379100000000089e-02 -1.621611300000000075e-02 -1.619815000000000144e-02 -1.617991400000000010e-02 -1.616346000000000102e-02 -1.614401799999999956e-02 -1.612206799999999982e-02 -1.609997399999999954e-02 -1.606916099999999847e-02 -1.568593999999999891e-02 -1.567120600000000002e-02 -1.565683199999999900e-02 -1.564270699999999875e-02 -1.562849100000000130e-02 -1.561349400000000033e-02 -1.559949899999999931e-02 -1.558569100000000048e-02 -1.557234300000000064e-02 -1.555836700000000003e-02 -1.554581699999999997e-02 -1.553099200000000041e-02 -1.552119599999999926e-02 -1.550887800000000025e-02 -1.549737999999999984e-02 -1.548545100000000077e-02 -1.548395999999999974e-02 -1.547389000000000056e-02 -1.546429499999999943e-02 -1.545477599999999993e-02 -1.544511900000000021e-02 -1.543496199999999999e-02 -1.542418499999999998e-02 -1.540975200000000052e-02 -1.523208499999999938e-02 -1.522097099999999981e-02 -1.521057699999999943e-02 -1.520125899999999995e-02 -1.519094999999999994e-02 -1.518112599999999965e-02 -1.466193399999999973e-02 -1.465180999999999949e-02 -1.463978600000000012e-02 -1.462440500000000004e-02 -1.434781499999999987e-02 -1.434411300000000035e-02 -1.544332500000000080e-02 -1.543867200000000051e-02 -1.543343699999999950e-02 -1.542865600000000066e-02 -1.542442599999999976e-02 -1.542079199999999914e-02 -1.541773199999999996e-02 -1.541377499999999935e-02 -1.541196199999999954e-02 -1.541023899999999919e-02 -1.540930100000000025e-02 -1.540933499999999970e-02 -1.541049700000000043e-02 -1.541247299999999945e-02 -1.541625400000000076e-02 -1.542065700000000081e-02 -1.542605300000000033e-02 -1.543199900000000006e-02 -1.543834300000000020e-02 -1.544575599999999972e-02 -1.545294300000000023e-02 -1.546085999999999988e-02 -1.547028699999999923e-02 -1.509513999999999995e-02 -1.475970799999999986e-02 -1.475496700000000078e-02 -1.475830399999999987e-02 -1.476172700000000053e-02 -1.476544899999999994e-02 -1.492777399999999956e-02 -1.494203199999999919e-02 -1.495677699999999923e-02 -1.497412000000000049e-02 -1.498959799999999981e-02 -1.500888799999999974e-02 -1.502801500000000047e-02 -1.504964100000000075e-02 -1.507050199999999951e-02 -1.509164900000000038e-02 -1.511297099999999935e-02 -1.547336600000000055e-02 -1.550225700000000019e-02 -1.553030099999999983e-02 -1.544552700000000056e-02 -1.547262299999999959e-02 -1.550022300000000047e-02 -1.552688200000000053e-02 -1.555697600000000014e-02 -1.558443600000000012e-02 -1.561407799999999998e-02 -1.564314899999999856e-02 -1.567302799999999857e-02 -1.570230599999999921e-02 -1.573016400000000134e-02 -1.541191100000000036e-02 -1.544504499999999926e-02 -1.547880299999999931e-02 -1.444389800000000015e-02 -1.446779500000000031e-02 -1.448272100000000048e-02 -1.449646700000000073e-02 -1.450844599999999950e-02 -1.452041299999999938e-02 -1.453077499999999925e-02 -1.454070099999999963e-02 -1.455030300000000054e-02 -1.455963199999999944e-02 -1.456856699999999928e-02 -1.457683100000000016e-02 -1.458503700000000035e-02 -1.459285800000000022e-02 -1.460049799999999995e-02 -1.460764500000000070e-02 -1.461428600000000064e-02 -1.462102399999999983e-02 -1.462725500000000046e-02 -1.463331799999999933e-02 -1.463911900000000078e-02 -1.464455999999999918e-02 -1.465008400000000072e-02 -1.465518799999999955e-02 -1.465976899999999958e-02 -1.466429500000000080e-02 -1.466863700000000000e-02 -1.467270399999999995e-02 -1.467655300000000017e-02 -1.468009200000000049e-02 -1.468342400000000048e-02 -1.468649600000000027e-02 -1.468970799999999924e-02 -1.469236900000000026e-02 -1.469472900000000012e-02 -1.469687800000000003e-02 -1.469874799999999933e-02 -1.470033999999999924e-02 -1.470171200000000046e-02 -1.470281600000000050e-02 -1.470373500000000076e-02 -1.470442500000000013e-02 -1.470487300000000025e-02 -1.470517000000000005e-02
-1.471534700000000015e-02 -1.471519299999999968e-02 -1.471487999999999963e-02 -1.471434500000000020e-02 -1.471361600000000054e-02 -1.471270700000000022e-02 -1.471164299999999994e-02 -1.471035400000000014e-02 -1.470886400000000031e-02 -1.470726200000000046e-02 -1.470530599999999959e-02 -1.470324800000000036e-02 -1.470100799999999978e-02 -1.469853699999999937e-02 -1.469585300000000004e-02 -1.469309799999999992e-02 -1.469017000000000066e-02 -1.468695899999999943e-02 -1.468368500000000014e-02 -1.468024100000000012e-02 -1.467664999999999942e-02 -1.467299300000000049e-02 -1.466906699999999918e-02 -1.466484000000000017e-02 -1.466046499999999926e-02 -1.465604499999999949e-02 -1.465170699999999993e-02 -1.464703799999999938e-02 -1.464161999999999929e-02 -1.463705799999999967e-02 -1.672509100000000096e-02 -1.669934899999999875e-02 -1.629074100000000094e-02 -1.627398700000000017e-02 -1.625690999999999942e-02 -1.623908300000000138e-02 -1.622091800000000084e-02 -1.620239999999999875e-02 -1.618554399999999963e-02 -1.616549000000000111e-02 -1.614226699999999834e-02 -1.611685699999999832e-02 -1.572364600000000084e-02 -1.570861499999999869e-02 -1.569375599999999968e-02 -1.567924600000000085e-02 -1.566497700000000007e-02 -1.565059800000000167e-02 -1.563546099999999980e-02 -1.562134599999999950e-02 -1.560784599999999987e-02 -1.559417999999999915e-02 -1.557924899999999988e-02 -1.556645299999999919e-02 -1.555112699999999966e-02 -1.554125999999999945e-02 -1.552862699999999971e-02 -1.551691499999999918e-02 -1.550474699999999928e-02 -1.550279100000000014e-02 -1.549284199999999972e-02 -1.548349599999999937e-02 -1.547440899999999973e-02 -1.546525500000000067e-02 -1.545584099999999968e-02 -1.544634800000000037e-02 -1.543511699999999993e-02 -1.542100100000000015e-02 -1.524774400000000057e-02 -1.523735499999999930e-02 -1.522803099999999951e-02 -1.521759399999999922e-02 -1.520757600000000043e-02 -1.468472200000000075e-02 -1.467409599999999932e-02 -1.466075200000000085e-02 -1.463841899999999974e-02 -1.437075999999999978e-02 -1.436714099999999994e-02 -1.547844599999999987e-02 -1.547381599999999961e-02 -1.546851100000000076e-02 -1.546356400000000082e-02 -1.545910300000000008e-02 -1.545524399999999993e-02 -1.545196599999999927e-02 -1.544770799999999923e-02 -1.544553000000000072e-02 -1.544343700000000083e-02 -1.544191299999999982e-02 -1.544134699999999936e-02 -1.544197999999999925e-02 -1.544349400000000032e-02 -1.544698700000000056e-02 -1.545105500000000000e-02 -1.545596800000000048e-02 -1.546135199999999939e-02 -1.546687400000000025e-02 -1.547277199999999922e-02 -1.547802600000000063e-02 -1.547969299999999923e-02 -1.520246100000000045e-02 -1.478908599999999990e-02 -1.479062800000000011e-02 -1.478146500000000058e-02 -1.442141400000000045e-02 -1.442430100000000048e-02 -1.442753800000000017e-02 -1.495944400000000056e-02 -1.497443400000000001e-02 -1.498985899999999948e-02 -1.500779699999999980e-02 -1.502372199999999977e-02 -1.504337399999999998e-02 -1.506288400000000034e-02 -1.508487799999999948e-02 -1.510599600000000001e-02 -1.512740400000000054e-02 -1.514895900000000004e-02 -1.517066599999999932e-02 -1.519317100000000011e-02 -1.521824199999999988e-02 -1.547717699999999995e-02 -1.550469800000000078e-02 -1.553247699999999940e-02 -1.555851599999999967e-02 -1.558750599999999924e-02 -1.561269099999999972e-02 -1.529264699999999949e-02 -1.532262399999999997e-02 -1.535453699999999970e-02 -1.538644699999999928e-02 -1.541919899999999975e-02 -1.545244900000000005e-02 -1.430117300000000036e-02 -1.446409899999999936e-02 -1.448073700000000047e-02 -1.449526200000000008e-02 -1.450721900000000002e-02 -1.451864899999999979e-02 -1.452894599999999918e-02 -1.453927699999999976e-02 -1.454830200000000080e-02 -1.455692100000000044e-02 -1.456503500000000048e-02 -1.413621999999999969e-02 -1.414335400000000034e-02 -1.415002800000000026e-02 -1.415674700000000077e-02 -1.416325300000000065e-02 -1.416965000000000065e-02 -1.417565399999999934e-02 -1.418124899999999994e-02 -1.418703299999999994e-02 -1.419235299999999957e-02 -1.419756200000000038e-02 -1.464933799999999960e-02 -1.465497999999999974e-02 -1.466058200000000013e-02 -1.466564100000000009e-02 -1.467016299999999995e-02 -1.467472700000000026e-02 -1.467909100000000001e-02 -1.468312500000000000e-02 -1.468689299999999948e-02 -1.469043299999999927e-02 -1.469376499999999926e-02 -1.469681699999999917e-02 -1.469997399999999933e-02 -1.470260299999999985e-02 -1.470490900000000038e-02 -1.470696900000000029e-02 -1.470880700000000083e-02 -1.471042399999999972e-02 -1.471178199999999964e-02 -1.471289100000000051e-02 -1.471378800000000021e-02 -1.471441700000000047e-02 -1.471490800000000050e-02 -1.471524599999999953e-02
-1.427335100000000009e-02 -1.427317099999999943e-02 -1.427283300000000039e-02 -1.427229300000000013e-02 -1.427157299999999920e-02 -1.427068700000000065e-02 -1.426965499999999915e-02 -1.426840400000000016e-02 -1.426699099999999970e-02 -1.426543899999999955e-02 -1.426352799999999928e-02 -1.426156899999999998e-02 -1.425945999999999984e-02 -1.425713399999999943e-02 -1.425468499999999958e-02 -1.425211900000000059e-02 -1.424940400000000024e-02 -1.424642999999999916e-02 -1.424340699999999960e-02 -1.424023900000000002e-02 -1.423695699999999974e-02 -1.423364600000000084e-02 -1.423009800000000005e-02 -1.422628599999999945e-02 -1.422236999999999980e-02 -1.421846099999999995e-02 -1.466291999999999943e-02 -1.465904600000000023e-02 -1.465461000000000021e-02 -1.465063100000000076e-02 -1.464600500000000013e-02 -1.464096399999999937e-02 -1.463574599999999983e-02 -1.463035600000000061e-02 -1.462481900000000071e-02 -1.626229400000000005e-02 -1.624393299999999860e-02 -1.622513299999999922e-02 -1.620785699999999913e-02 -1.618712500000000012e-02 -1.616222800000000070e-02 -1.576270000000000102e-02 -1.574780400000000066e-02 -1.573278499999999913e-02 -1.571774800000000014e-02 -1.570295899999999897e-02 -1.568857300000000080e-02 -1.567435799999999935e-02 -1.565862200000000051e-02 -1.564538600000000071e-02 -1.563038900000000148e-02 -1.561508099999999941e-02 -1.560020900000000030e-02 -1.558708399999999931e-02 -1.557106699999999920e-02 -1.556105699999999967e-02 -1.554791800000000085e-02 -1.553580599999999923e-02 -1.552315800000000044e-02 -1.552023200000000012e-02 -1.551033599999999957e-02 -1.550122399999999921e-02 -1.549257300000000080e-02 -1.548383700000000029e-02 -1.547496699999999920e-02 -1.546623999999999916e-02 -1.545595800000000054e-02 -1.544400100000000060e-02 -1.543227999999999961e-02 -1.526409299999999941e-02 -1.525471100000000066e-02 -1.524405700000000009e-02 -1.523369699999999917e-02 -1.470717799999999957e-02 -1.469545799999999978e-02 -1.467839299999999965e-02 -1.431452700000000050e-02 -1.439386200000000032e-02 -1.439024099999999980e-02 -1.551405800000000071e-02 -1.550929499999999933e-02 -1.550371000000000041e-02 -1.549832899999999992e-02 -1.549331500000000056e-02 -1.548885799999999945e-02 -1.548490599999999967e-02 -1.547964899999999984e-02 -1.547619000000000078e-02 -1.547270700000000047e-02 -1.546885299999999942e-02 -1.546497299999999991e-02 -1.545959400000000011e-02 -1.520448400000000075e-02 -1.520838499999999961e-02 -1.521172200000000044e-02 -1.521499599999999973e-02 -1.521840699999999977e-02 -1.522276699999999990e-02 -1.522766400000000013e-02 -1.523229599999999934e-02 -1.523783700000000060e-02 -1.524399100000000014e-02 -1.374535799999999919e-02 -1.374404000000000077e-02 -1.373300300000000057e-02 -1.373226399999999923e-02 -1.373185700000000009e-02 -1.373146400000000052e-02 -1.498986499999999979e-02 -1.500589700000000068e-02 -1.502220400000000081e-02 -1.504086299999999980e-02 -1.505729800000000021e-02 -1.507734699999999962e-02 -1.509722699999999952e-02 -1.511955100000000017e-02 -1.514088199999999960e-02 -1.516251899999999930e-02 -1.518429100000000080e-02 -1.520621800000000051e-02 -1.522890600000000039e-02 -1.525411299999999970e-02 -1.516426400000000022e-02 -1.519071699999999941e-02 -1.521796700000000065e-02 -1.524473800000000073e-02 -1.527474099999999967e-02 -1.530220200000000086e-02 -1.533253300000000062e-02 -1.536270600000000028e-02 -1.539460299999999976e-02 -1.424340999999999975e-02 -1.428217799999999954e-02 -1.446298499999999938e-02 -1.447866700000000062e-02 -1.407391099999999971e-02 -1.408250100000000074e-02 -1.409099599999999973e-02 -1.409911900000000023e-02 -1.410713199999999966e-02 -1.411480700000000005e-02 -1.412282599999999978e-02 -1.413009999999999960e-02 -1.413723799999999989e-02 -1.414430600000000059e-02 -1.415135999999999998e-02 -1.415820400000000062e-02 -1.416463100000000044e-02 -1.417109700000000055e-02 -1.417737600000000021e-02 -1.418355999999999957e-02 -1.418936699999999961e-02 -1.419478499999999969e-02 -1.420039000000000023e-02 -1.420557000000000070e-02 -1.421062499999999930e-02 -1.421553799999999979e-02 -1.422022899999999916e-02 -1.422496200000000072e-02 -1.422933600000000041e-02 -1.423328500000000003e-02 -1.423719199999999921e-02 -1.424095300000000064e-02 -1.424449399999999991e-02 -1.424785999999999934e-02 -1.425095499999999918e-02 -1.425387000000000008e-02 -1.425658100000000081e-02 -1.425944600000000027e-02 -1.426178799999999920e-02 -1.426388500000000045e-02 -1.426581199999999924e-02 -1.426747899999999958e-02 -1.426890100000000050e-02 -1.427013100000000013e-02 -1.427112200000000067e-02 -1.427195199999999921e-02 -1.427258699999999977e-02 -1.427300299999999939e-02 -1.427327899999999983e-02
-1.428372800000000074e-02 -1.428356799999999996e-02 -1.428325499999999991e-02 -1.428274499999999947e-02 -1.428205800000000025e-02 -1.428121100000000025e-02 -1.428021900000000025e-02 -1.427901399999999960e-02 -1.427764899999999990e-02 -1.427615200000000029e-02 -1.427432000000000006e-02 -1.427242899999999967e-02 -1.427038800000000017e-02 -1.426813900000000086e-02 -1.426575300000000081e-02 -1.426326600000000014e-02 -1.426063200000000052e-02 -1.425774900000000012e-02 -1.425481900000000017e-02 -1.425175000000000053e-02 -1.424857000000000033e-02 -1.424535799999999963e-02 -1.424191799999999924e-02 -1.423821599999999972e-02 -1.423441400000000079e-02 -1.423062599999999969e-02 -1.422695700000000014e-02 -1.422306700000000070e-02 -1.421840100000000030e-02 -1.421474699999999980e-02 -1.421059900000000084e-02 -1.420615100000000020e-02 -1.420163399999999944e-02 -1.419705999999999919e-02 -1.419246799999999975e-02 -1.463060600000000086e-02 -1.462676199999999975e-02 -1.462169299999999984e-02 -1.461676200000000016e-02 -1.461094400000000071e-02 -1.618095400000000086e-02 -1.578865399999999919e-02 -1.577358099999999833e-02 -1.575834099999999863e-02 -1.574301999999999993e-02 -1.572785599999999839e-02 -1.571295600000000015e-02 -1.569795900000000091e-02 -1.568088399999999910e-02 -1.566513900000000153e-02 -1.565055799999999844e-02 -1.563632900000000089e-02 -1.562082300000000069e-02 -1.560720399999999952e-02 -1.559006700000000085e-02 -1.557975500000000069e-02 -1.556560100000000009e-02 -1.555253499999999928e-02 -1.553848399999999998e-02 -1.553113199999999958e-02 -1.552133699999999963e-02 -1.551323200000000006e-02 -1.550601899999999936e-02 -1.549820300000000033e-02 -1.549025799999999981e-02 -1.548251599999999999e-02 -1.547273300000000067e-02 -1.546097500000000007e-02 -1.545094600000000012e-02 -1.543670599999999969e-02 -1.528140499999999964e-02 -1.527038200000000075e-02 -1.525938299999999963e-02 -1.472910200000000086e-02 -1.471508900000000064e-02 -1.434460499999999986e-02 -1.433914499999999932e-02 -1.441711399999999997e-02 -1.441343800000000064e-02 -1.476151799999999951e-02 -1.554462300000000047e-02 -1.553829699999999953e-02 -1.553182000000000000e-02 -1.552529300000000077e-02 -1.551872399999999937e-02 -1.551138500000000080e-02 -1.549396500000000017e-02 -1.524860100000000052e-02 -1.524778000000000071e-02 -1.524747599999999939e-02 -1.524794200000000044e-02 -1.524939500000000066e-02 -1.525158700000000048e-02 -1.525487700000000002e-02 -1.525741700000000055e-02 -1.525982199999999928e-02 -1.526237299999999922e-02 -1.526584599999999958e-02 -1.526973000000000046e-02 -1.527331500000000085e-02 -1.527770600000000027e-02 -1.528241399999999937e-02 -1.375924000000000071e-02 -1.375803400000000058e-02 -1.374672099999999994e-02 -1.374602100000000063e-02 -1.374559199999999919e-02 -1.374520800000000008e-02 -1.501696999999999928e-02 -1.503545300000000071e-02 -1.505333200000000086e-02 -1.507308700000000064e-02 -1.509021299999999989e-02 -1.511077800000000006e-02 -1.513106999999999994e-02 -1.515374100000000009e-02 -1.517529899999999973e-02 -1.519720700000000077e-02 -1.521925799999999940e-02 -1.524148799999999922e-02 -1.526441400000000045e-02 -1.528973599999999995e-02 -1.520358299999999968e-02 -1.523005099999999966e-02 -1.525733100000000071e-02 -1.528416500000000060e-02 -1.531418499999999926e-02 -1.534158799999999975e-02 -1.537165100000000006e-02 -1.422237399999999943e-02 -1.405083499999999937e-02 -1.405970900000000010e-02 -1.406828199999999966e-02 -1.407659200000000062e-02 -1.408443799999999947e-02 -1.409228300000000059e-02 -1.410010199999999977e-02 -1.410786900000000031e-02 -1.411542699999999984e-02 -1.412288700000000063e-02 -1.413008200000000041e-02 -1.413760600000000048e-02 -1.414448599999999952e-02 -1.415126199999999952e-02 -1.415799799999999976e-02 -1.416474900000000078e-02 -1.417133200000000003e-02 -1.417754300000000078e-02 -1.418377900000000053e-02 -1.418985300000000054e-02 -1.419584899999999997e-02 -1.420148300000000086e-02 -1.420674899999999942e-02 -1.421218599999999992e-02 -1.421725599999999930e-02 -1.422217599999999957e-02 -1.422697399999999987e-02 -1.423157499999999978e-02 -1.423620400000000057e-02 -1.424047600000000018e-02 -1.424434100000000064e-02 -1.424817100000000045e-02 -1.425185600000000025e-02 -1.425532600000000046e-02 -1.425861900000000015e-02 -1.426165799999999997e-02 -1.426451999999999928e-02 -1.426718499999999994e-02 -1.427000600000000001e-02 -1.427230300000000007e-02 -1.427435999999999983e-02 -1.427624700000000059e-02 -1.427788699999999952e-02 -1.427929499999999914e-02 -1.428050900000000026e-02 -1.428149000000000085e-02 -1.428230999999999945e-02 -1.428293599999999955e-02 -1.428336099999999963e-02 -1.428364399999999985e-02
-1.383638499999999966e-02 -1.383621800000000082e-02 -1.383590500000000077e-02 -1.428695299999999981e-02 -1.428735800000000000e-02 -1.428697399999999916e-02 -1.428632799999999918e-02 -1.428545200000000057e-02 -1.428434200000000022e-02 -1.428313900000000025e-02 -1.428165300000000006e-02 -1.428001500000000007e-02 -1.427819399999999926e-02 -1.427617200000000017e-02 -1.427393300000000080e-02 -1.427164799999999963e-02 -1.426922000000000086e-02 -1.426654599999999974e-02 -1.426381600000000034e-02 -1.426095500000000051e-02 -1.425797699999999980e-02 -1.425494499999999977e-02 -1.425170000000000083e-02 -1.424818500000000002e-02 -1.424456800000000085e-02 -1.424096799999999968e-02 -1.423746000000000039e-02 -1.423373999999999993e-02 -1.422936099999999940e-02 -1.422588900000000024e-02 -1.422192299999999916e-02 -1.421765900000000055e-02 -1.421332900000000024e-02 -1.420894399999999939e-02 -1.420453900000000040e-02 -1.419994699999999922e-02 -1.419528299999999951e-02 -1.419065100000000031e-02 -1.418672699999999967e-02 -1.418194799999999978e-02 -1.417689700000000080e-02 -1.417199700000000041e-02 -1.416696899999999974e-02 -1.416186300000000023e-02 -1.459429599999999966e-02 -1.574947800000000078e-02 -1.573263600000000123e-02 -1.571766600000000166e-02 -1.570194399999999893e-02 -1.568608599999999839e-02 -1.567104500000000150e-02 -1.565624599999999866e-02 -1.564118299999999948e-02 -1.562674500000000091e-02 -1.560725399999999922e-02 -1.559608600000000032e-02 -1.557756000000000071e-02 -1.525625499999999982e-02 -1.524362400000000076e-02 -1.523698499999999977e-02 -1.518785700000000079e-02 -1.517968299999999937e-02 -1.517178599999999961e-02 -1.516413900000000009e-02 -1.515629200000000003e-02 -1.514884600000000053e-02 -1.514114599999999942e-02 -1.513313999999999979e-02 -1.512641300000000001e-02 -1.511953899999999955e-02 -1.511397100000000035e-02 -1.510668400000000043e-02 -1.509967499999999990e-02 -1.475023800000000058e-02 -1.472758899999999926e-02 -1.436964999999999944e-02 -1.436421899999999925e-02 -1.444072300000000079e-02 -1.443691499999999982e-02 -1.477786600000000061e-02 -1.477357299999999991e-02 -1.476914600000000036e-02 -1.476466199999999958e-02 -1.475986599999999996e-02 -1.530630200000000080e-02 -1.530635900000000028e-02 -1.530272700000000034e-02 -1.530159600000000064e-02 -1.530006599999999932e-02 -1.529898900000000068e-02 -1.529856500000000008e-02 -1.529885700000000077e-02 -1.529957000000000018e-02 -1.530094599999999930e-02 -1.530143100000000075e-02 -1.530172900000000002e-02 -1.530199399999999932e-02 -1.530254900000000036e-02 -1.530210199999999972e-02 -1.496113999999999951e-02 -1.496228800000000067e-02 -1.496405299999999973e-02 -1.376897699999999995e-02 -1.376702299999999976e-02 -1.333671200000000057e-02 -1.347874400000000084e-02 -1.349313899999999948e-02 -1.350622599999999965e-02 -1.471494100000000048e-02 -1.472912499999999916e-02 -1.507732200000000064e-02 -1.510140999999999914e-02 -1.512027900000000036e-02 -1.514204100000000018e-02 -1.516315700000000002e-02 -1.518645300000000080e-02 -1.520844099999999963e-02 -1.523079100000000047e-02 -1.525319699999999959e-02 -1.527572599999999989e-02 -1.529877600000000004e-02 -1.406745000000000044e-02 -1.524295999999999984e-02 -1.526933800000000035e-02 -1.529644500000000053e-02 -1.532294699999999996e-02 -1.417002799999999944e-02 -1.404779500000000007e-02 -1.405665900000000086e-02 -1.406363599999999915e-02 -1.407137699999999950e-02 -1.407897800000000067e-02 -1.408636100000000037e-02 -1.409353399999999958e-02 -1.410029200000000038e-02 -1.410693699999999995e-02 -1.411330099999999997e-02 -1.368342799999999922e-02 -1.368961299999999978e-02 -1.369572699999999955e-02 -1.370169800000000000e-02 -1.370801299999999980e-02 -1.371383200000000045e-02 -1.371958300000000047e-02 -1.372532199999999987e-02 -1.373111299999999965e-02 -1.373676499999999974e-02 -1.374211499999999919e-02 -1.374751899999999971e-02 -1.375281499999999983e-02 -1.375805199999999978e-02 -1.376296899999999990e-02 -1.376755900000000039e-02 -1.377237800000000005e-02 -1.377683000000000033e-02 -1.378117400000000020e-02 -1.378544299999999966e-02 -1.378957999999999920e-02 -1.379372899999999937e-02 -1.379756000000000038e-02 -1.380101799999999997e-02 -1.380445500000000020e-02 -1.380777199999999941e-02 -1.381090500000000006e-02 -1.381389000000000054e-02 -1.381663600000000020e-02 -1.381922099999999959e-02 -1.382163800000000067e-02 -1.382393600000000021e-02 -1.382601800000000068e-02 -1.382789599999999924e-02 -1.382963199999999969e-02 -1.383112599999999914e-02 -1.383240300000000006e-02 -1.383350700000000010e-02 -1.383439399999999986e-02 -1.383513700000000082e-02 -1.383570800000000038e-02 -1.383608300000000076e-02 -1.383632500000000001e-02
-1.384604400000000006e-02 -1.384589100000000080e-02 -1.384559699999999942e-02 -1.384512499999999979e-02 -1.384448599999999960e-02 -1.384370700000000023e-02 -1.384279100000000012e-02 -1.384167799999999962e-02 -1.384042199999999979e-02 -1.383903799999999969e-02 -1.383735600000000031e-02 -1.383561999999999986e-02 -1.383374799999999988e-02 -1.383168899999999944e-02 -1.382951099999999919e-02 -1.382723800000000038e-02 -1.382483699999999954e-02 -1.382220200000000045e-02 -1.381952600000000038e-02 -1.381672899999999982e-02 -1.381383899999999963e-02 -1.381092700000000062e-02 -1.380780799999999954e-02 -1.380444500000000026e-02 -1.380099599999999940e-02 -1.379758199999999921e-02 -1.379425899999999969e-02 -1.379079700000000047e-02 -1.378656600000000010e-02 -1.423278499999999953e-02 -1.422974899999999987e-02 -1.422613500000000086e-02 -1.422232600000000041e-02 -1.421838599999999952e-02 -1.421436600000000085e-02 -1.421013500000000047e-02 -1.420581500000000011e-02 -1.420150899999999931e-02 -1.419773300000000057e-02 -1.419327199999999983e-02 -1.418854800000000048e-02 -1.418396799999999992e-02 -1.417926000000000082e-02 -1.417447999999999972e-02 -1.416971700000000008e-02 -1.416484699999999951e-02 -1.415991399999999914e-02 -1.415495299999999963e-02 -1.414976800000000007e-02 -1.570786999999999878e-02 -1.569231800000000024e-02 -1.567681599999999967e-02 -1.566054399999999847e-02 -1.564447600000000091e-02 -1.531276900000000038e-02 -1.530339300000000020e-02 -1.529167799999999952e-02 -1.527932000000000075e-02 -1.526412000000000081e-02 -1.521981600000000059e-02 -1.521117399999999918e-02 -1.520305500000000004e-02 -1.519523300000000070e-02 -1.518767000000000034e-02 -1.517990699999999943e-02 -1.517255699999999971e-02 -1.516495300000000011e-02 -1.515705399999999967e-02 -1.515046299999999943e-02 -1.514373299999999950e-02 -1.513836600000000032e-02 -1.513126100000000002e-02 -1.512446999999999923e-02 -1.476787400000000028e-02 -1.439954100000000008e-02 -1.439443800000000072e-02 -1.438900899999999948e-02 -1.446396800000000066e-02 -1.445992299999999953e-02 -1.436592199999999972e-02 -1.436324299999999950e-02 -1.436054099999999924e-02 -1.435793299999999981e-02 -1.435530599999999997e-02 -1.435270699999999927e-02 -1.435018300000000073e-02 -1.434718299999999946e-02 -1.434461400000000032e-02 -1.434216500000000047e-02 -1.433947799999999925e-02 -1.500427200000000079e-02 -1.500114299999999977e-02 -1.499844799999999929e-02 -1.499621400000000077e-02 -1.499400300000000054e-02 -1.499235200000000046e-02 -1.499133700000000041e-02 -1.499142799999999935e-02 -1.499157899999999967e-02 -1.499132499999999979e-02 -1.499212100000000061e-02 -1.499352500000000060e-02 -1.336166299999999932e-02 -1.336134700000000085e-02 -1.335003899999999931e-02 -1.335014600000000023e-02 -1.335045600000000013e-02 -1.353658200000000013e-02 -1.475231599999999969e-02 -1.476681699999999979e-02 -1.478209500000000030e-02 -1.479971700000000043e-02 -1.481568500000000031e-02 -1.483526100000000063e-02 -1.518756899999999972e-02 -1.521331299999999914e-02 -1.523640199999999958e-02 -1.525939599999999972e-02 -1.405677200000000036e-02 -1.403516699999999943e-02 -1.404132500000000033e-02 -1.404750899999999969e-02 -1.528017899999999964e-02 -1.530570600000000052e-02 -1.404592999999999987e-02 -1.405351799999999922e-02 -1.406127700000000050e-02 -1.406796599999999946e-02 -1.407475199999999940e-02 -1.365105299999999980e-02 -1.365664599999999972e-02 -1.366235300000000034e-02 -1.366809400000000042e-02 -1.367386899999999995e-02 -1.367947400000000049e-02 -1.368522699999999946e-02 -1.369107900000000010e-02 -1.369692800000000057e-02 -1.370285100000000027e-02 -1.370871100000000016e-02 -1.371445299999999971e-02 -1.372051799999999926e-02 -1.372613699999999937e-02 -1.373169699999999931e-02 -1.373725599999999977e-02 -1.374287599999999936e-02 -1.374837200000000002e-02 -1.375358800000000062e-02 -1.375884999999999955e-02 -1.376401499999999924e-02 -1.376912599999999959e-02 -1.377392399999999989e-02 -1.377840500000000051e-02 -1.378310999999999946e-02 -1.378747699999999937e-02 -1.379172199999999932e-02 -1.379590600000000014e-02 -1.379997399999999957e-02 -1.380404399999999969e-02 -1.380779700000000013e-02 -1.381119599999999954e-02 -1.381457200000000066e-02 -1.381782999999999970e-02 -1.382090700000000033e-02 -1.382383799999999975e-02 -1.382653900000000054e-02 -1.382908199999999949e-02 -1.383146399999999991e-02 -1.383372499999999984e-02 -1.383577199999999965e-02 -1.383762000000000013e-02 -1.383932899999999917e-02 -1.384080399999999995e-02 -1.384206900000000025e-02 -1.384316099999999966e-02 -1.384404200000000085e-02 -1.384477899999999977e-02 -1.384534699999999917e-02 -1.384572700000000038e-02 -1.384597400000000048e-02
-1.385382800000000032e-02 -1.385371099999999946e-02 -1.385345800000000079e-02 -1.385302899999999934e-02 -1.385243700000000043e-02 -1.385170699999999956e-02 -1.385084099999999915e-02 -1.384978400000000040e-02 -1.384858400000000059e-02 -1.384726499999999923e-02 -1.384566500000000006e-02 -1.384400099999999988e-02 -1.384220000000000068e-02 -1.384021700000000014e-02 -1.383810599999999932e-02 -1.383590799999999919e-02 -1.383358600000000015e-02 -1.383103599999999968e-02 -1.382844499999999997e-02 -1.382573599999999993e-02 -1.382293499999999974e-02 -1.382010799999999935e-02 -1.381708100000000015e-02 -1.381380700000000086e-02 -1.381045000000000016e-02 -1.380713100000000026e-02 -1.380390599999999947e-02 -1.380053300000000024e-02 -1.379644300000000025e-02 -1.379330599999999997e-02 -1.378973699999999983e-02 -1.378590099999999971e-02 -1.378255999999999926e-02 -1.377865600000000024e-02 -1.377475199999999948e-02 -1.377069499999999946e-02 -1.377392900000000073e-02 -1.376786500000000066e-02 -1.376172200000000054e-02 -1.375524200000000086e-02 -1.375013299999999945e-02 -1.374599399999999923e-02 -1.418688799999999993e-02 -1.418343099999999982e-02 -1.417952100000000049e-02 -1.417531699999999978e-02 -1.417097399999999938e-02 -1.416656200000000060e-02 -1.416190600000000015e-02 -1.415658300000000036e-02 -1.415180800000000010e-02 -1.414701099999999927e-02 -1.414247700000000052e-02 -1.534992100000000075e-02 -1.533739299999999951e-02 -1.532705499999999915e-02 -1.531358600000000056e-02 -1.529364300000000086e-02 -1.524226400000000016e-02 -1.524270399999999928e-02 -1.523409300000000063e-02 -1.522601999999999983e-02 -1.521826400000000044e-02 -1.521077000000000019e-02 -1.520307700000000060e-02 -1.519580700000000041e-02 -1.518828000000000018e-02 -1.518046500000000062e-02 -1.517397900000000063e-02 -1.516734900000000011e-02 -1.516213200000000004e-02 -1.515513500000000013e-02 -1.514845800000000006e-02 -1.443382999999999992e-02 -1.442415699999999995e-02 -1.441904500000000013e-02 -1.441358099999999996e-02 -1.448677899999999998e-02 -1.448233099999999933e-02 -1.437952800000000080e-02 -1.437692200000000031e-02 -1.437431299999999967e-02 -1.437180400000000018e-02 -1.436929600000000015e-02 -1.436682700000000042e-02 -1.436444599999999946e-02 -1.436166300000000021e-02 -1.435927600000000068e-02 -1.435706500000000045e-02 -1.435462600000000054e-02 -1.435222899999999933e-02 -1.434988899999999935e-02 -1.434744699999999928e-02 -1.502320300000000060e-02 -1.502086300000000062e-02 -1.501900400000000073e-02 -1.501765400000000007e-02 -1.501736600000000074e-02 -1.501713499999999916e-02 -1.501652300000000037e-02 -1.501686999999999987e-02 -1.501777099999999920e-02 -1.337403099999999977e-02 -1.337373799999999960e-02 -1.336202700000000028e-02 -1.336211999999999990e-02 -1.336239900000000050e-02 -1.336276100000000078e-02 -1.478935200000000040e-02 -1.480411700000000032e-02 -1.481965900000000065e-02 -1.483750999999999994e-02 -1.485366800000000043e-02 -1.487348999999999963e-02 -1.489281100000000059e-02 -1.403745699999999971e-02 -1.404205499999999947e-02 -1.404606100000000031e-02 -1.378379599999999920e-02 -1.380113200000000068e-02 -1.382061899999999927e-02 -1.383953299999999935e-02 -1.405278199999999977e-02 -1.405914899999999995e-02 -1.364070700000000018e-02 -1.364557999999999917e-02 -1.365084899999999962e-02 -1.365575400000000085e-02 -1.366100100000000074e-02 -1.366542800000000030e-02 -1.367053900000000065e-02 -1.367578900000000069e-02 -1.368109600000000023e-02 -1.368646100000000046e-02 -1.369170800000000035e-02 -1.369709499999999941e-02 -1.370259300000000076e-02 -1.370810899999999957e-02 -1.371374000000000030e-02 -1.371932699999999991e-02 -1.372482700000000021e-02 -1.373059899999999958e-02 -1.373600600000000026e-02 -1.374136999999999928e-02 -1.374675099999999976e-02 -1.375220299999999930e-02 -1.375756199999999922e-02 -1.376267200000000010e-02 -1.376780799999999944e-02 -1.377285999999999962e-02 -1.377786699999999920e-02 -1.378256700000000078e-02 -1.378696899999999961e-02 -1.379156599999999989e-02 -1.379588300000000010e-02 -1.380004599999999984e-02 -1.380416200000000003e-02 -1.380818200000000044e-02 -1.381218600000000060e-02 -1.381587100000000040e-02 -1.381923200000000074e-02 -1.382256400000000073e-02 -1.382577599999999969e-02 -1.382881199999999935e-02 -1.383169599999999923e-02 -1.383436600000000072e-02 -1.383688100000000053e-02 -1.383924400000000055e-02 -1.384147500000000065e-02 -1.384349799999999922e-02 -1.384532500000000034e-02 -1.384700900000000040e-02 -1.384847699999999966e-02 -1.384974999999999921e-02 -1.385084500000000052e-02 -1.385173599999999991e-02 -1.385248000000000035e-02 -1.385305899999999917e-02 -1.385346200000000041e-02 -1.385373099999999934e-02
-1.361813499999999996e-02 -1.340501600000000050e-02 -1.340473499999999922e-02 -1.340429199999999994e-02 -1.340368999999999935e-02 -1.340296300000000038e-02 -1.340210699999999991e-02 -1.340106599999999967e-02 -1.339989599999999968e-02 -1.339859900000000062e-02 -1.339703499999999985e-02 -1.384637499999999931e-02 -1.384541300000000086e-02 -1.384401600000000065e-02 -1.384229200000000083e-02 -1.384049199999999938e-02 -1.383852200000000067e-02 -1.383631800000000023e-02 -1.383402700000000048e-02 -1.383160800000000044e-02 -1.382907700000000038e-02 -1.382648099999999984e-02 -1.382369299999999974e-02 -1.382064399999999998e-02 -1.381749799999999924e-02 -1.381438400000000073e-02 -1.381136999999999990e-02 -1.380816099999999935e-02 -1.380439200000000040e-02 -1.380142900000000047e-02 -1.379802699999999917e-02 -1.379435600000000067e-02 -1.379103999999999920e-02 -1.378729799999999991e-02 -1.378354900000000084e-02 -1.377964500000000009e-02 -1.377570799999999936e-02 -1.377182799999999985e-02 -1.376797800000000016e-02 -1.376401000000000013e-02 -1.375982599999999931e-02 -1.375583699999999993e-02 -1.375176600000000034e-02 -1.374767900000000050e-02 -1.374365800000000061e-02 -1.373957999999999950e-02 -1.373550400000000081e-02 -1.373148700000000055e-02 -1.372731599999999982e-02 -1.372263399999999918e-02 -1.371857200000000006e-02 -1.371458000000000052e-02 -1.415245000000000045e-02 -1.414867600000000065e-02 -1.414469200000000038e-02 -1.414035599999999976e-02 -1.413580000000000045e-02 -1.413106800000000010e-02 -1.526510900000000066e-02 -1.412888900000000038e-02 -1.525695099999999950e-02 -1.524891400000000057e-02 -1.524121200000000051e-02 -1.523377599999999922e-02 -1.522613800000000017e-02 -1.521893300000000046e-02 -1.521146299999999972e-02 -1.520370700000000033e-02 -1.519729600000000076e-02 -1.519072800000000056e-02 -1.518560600000000080e-02 -1.517864499999999929e-02 -1.517197300000000006e-02 -1.446450500000000076e-02 -1.444894799999999965e-02 -1.444380500000000053e-02 -1.443828800000000051e-02 -1.450938700000000033e-02 -1.450429699999999933e-02 -1.439176999999999991e-02 -1.438920699999999935e-02 -1.438666599999999934e-02 -1.438422999999999959e-02 -1.438181000000000008e-02 -1.437943700000000012e-02 -1.437716200000000062e-02 -1.437455200000000051e-02 -1.437230199999999999e-02 -1.437028599999999948e-02 -1.436803600000000070e-02 -1.436585200000000014e-02 -1.436375399999999941e-02 -1.436160799999999967e-02 -1.435949700000000058e-02 -1.435738200000000013e-02 -1.435543599999999920e-02 -1.435356100000000079e-02 -1.435164199999999952e-02 -1.467054899999999974e-02 -1.466988200000000041e-02 -1.467006099999999987e-02 -1.467084700000000075e-02 -1.338477000000000069e-02 -1.338443500000000008e-02 -1.337201600000000046e-02 -1.337203399999999966e-02 -1.337221599999999927e-02 -1.337249899999999950e-02 -1.482610099999999952e-02 -1.484108699999999934e-02 -1.485685599999999988e-02 -1.404399599999999956e-02 -1.404652800000000083e-02 -1.374438899999999922e-02 -1.376084600000000019e-02 -1.377767000000000054e-02 -1.379337599999999955e-02 -1.381015099999999968e-02 -1.382687200000000047e-02 -1.365066199999999917e-02 -1.365353899999999926e-02 -1.365652600000000043e-02 -1.364648000000000076e-02 -1.365078100000000072e-02 -1.365508200000000068e-02 -1.365925399999999915e-02 -1.366371800000000004e-02 -1.366788399999999994e-02 -1.367224000000000043e-02 -1.367558900000000015e-02 -1.367924799999999975e-02 -1.324687499999999997e-02 -1.325139600000000036e-02 -1.325600499999999952e-02 -1.326049699999999956e-02 -1.326518099999999915e-02 -1.326997799999999998e-02 -1.327476999999999997e-02 -1.327971600000000044e-02 -1.328460899999999931e-02 -1.328943599999999996e-02 -1.329456199999999935e-02 -1.329934299999999993e-02 -1.330408500000000022e-02 -1.330884100000000007e-02 -1.331367500000000051e-02 -1.344832399999999935e-02 -1.346182500000000018e-02 -1.347248499999999932e-02 -1.348240600000000060e-02 -1.349182900000000032e-02 -1.350044899999999944e-02 -1.350858500000000004e-02 -1.351665999999999979e-02 -1.352409499999999987e-02 -1.353120600000000048e-02 -1.353813899999999938e-02 -1.354474500000000040e-02 -1.355135699999999999e-02 -1.355725399999999949e-02 -1.356275099999999963e-02 -1.356819000000000081e-02 -1.357328499999999917e-02 -1.357819900000000087e-02 -1.358292499999999917e-02 -1.358724300000000058e-02 -1.359134700000000015e-02 -1.359518900000000058e-02 -1.359892000000000045e-02 -1.360233500000000012e-02 -1.360527100000000038e-02 -1.360781699999999948e-02 -1.361013800000000079e-02 -1.361217699999999961e-02 -1.361397800000000054e-02 -1.361545899999999990e-02 -1.361661400000000084e-02 -1.361749899999999992e-02 -1.361806100000000075e-02 -1.361827200000000071e-02
-1.139244799999999946e-02 -1.341250599999999939e-02 -1.341225599999999914e-02 -1.341184500000000036e-02 -1.341127800000000043e-02 -1.341058799999999933e-02 -1.340976999999999968e-02 -1.340877099999999988e-02 -1.340764300000000034e-02 -1.340639199999999961e-02 -1.340488700000000075e-02 -1.340332500000000066e-02 -1.340163899999999991e-02 -1.339978500000000086e-02 -1.339781599999999989e-02 -1.339576500000000045e-02 -1.339359600000000067e-02 -1.339121400000000024e-02 -1.338879699999999916e-02 -1.338627199999999941e-02 -1.338366700000000013e-02 -1.338104399999999992e-02 -1.337823500000000047e-02 -1.337519499999999945e-02 -1.337207699999999957e-02 -1.336900899999999941e-02 -1.336603800000000022e-02 -1.336295499999999928e-02 -1.335920999999999983e-02 -1.335632500000000049e-02 -1.335306500000000077e-02 -1.334955699999999974e-02 -1.334650199999999967e-02 -1.334294299999999947e-02 -1.378600200000000033e-02 -1.378383799999999965e-02 -1.378078400000000078e-02 -1.377754900000000005e-02 -1.377417600000000082e-02 -1.377065700000000038e-02 -1.376687799999999975e-02 -1.376324299999999966e-02 -1.375949400000000059e-02 -1.375569700000000076e-02 -1.375195199999999958e-02 -1.374813100000000024e-02 -1.374430400000000059e-02 -1.374052499999999996e-02 -1.373658300000000013e-02 -1.373224999999999967e-02 -1.372840600000000029e-02 -1.372462300000000003e-02 -1.372120299999999953e-02 -1.371739800000000044e-02 -1.371403300000000047e-02 -1.371026200000000084e-02 -1.370651200000000056e-02 -1.370278299999999963e-02 -1.369903800000000019e-02 -1.370386600000000031e-02 -1.370019899999999971e-02 -1.369667500000000017e-02 -1.369306900000000042e-02 -1.368953099999999957e-02 -1.368594000000000060e-02 -1.457257300000000012e-02 -1.523490800000000013e-02 -1.522717999999999988e-02 -1.522080399999999924e-02 -1.521424499999999951e-02 -1.520915200000000009e-02 -1.520212699999999931e-02 -1.519531499999999917e-02 -1.447912699999999962e-02 -1.447433700000000031e-02 -1.446913600000000050e-02 -1.446352000000000054e-02 -1.453189899999999916e-02 -1.452566500000000010e-02 -1.440231299999999992e-02 -1.439973999999999942e-02 -1.439722000000000050e-02 -1.439480599999999957e-02 -1.439242100000000073e-02 -1.439008100000000075e-02 -1.438785100000000011e-02 -1.438534699999999972e-02 -1.438315899999999953e-02 -1.438128999999999970e-02 -1.437914199999999927e-02 -1.437707600000000079e-02 -1.437511399999999960e-02 -1.437314699999999931e-02 -1.437123600000000077e-02 -1.436934999999999948e-02 -1.436764299999999939e-02 -1.436602799999999944e-02 -1.436443800000000021e-02 -1.436294999999999933e-02 -1.436089500000000026e-02 -1.435946700000000076e-02 -1.435811700000000010e-02 -1.340400700000000077e-02 -1.341493900000000072e-02 -1.337969200000000032e-02 -1.337951199999999966e-02 -1.339072699999999984e-02 -1.340213500000000078e-02 -1.372285999999999992e-02 -1.373533799999999971e-02 -1.374856300000000010e-02 -1.376046300000000056e-02 -1.377398600000000022e-02 -1.378900800000000017e-02 -1.380520699999999990e-02 -1.382171700000000072e-02 -1.326454999999999995e-02 -1.322378100000000042e-02 -1.322621099999999987e-02 -1.322883300000000061e-02 -1.323145099999999998e-02 -1.323439000000000039e-02 -1.365549999999999924e-02 -1.322751900000000008e-02 -1.323104899999999993e-02 -1.323456899999999985e-02 -1.323843599999999926e-02 -1.324213999999999947e-02 -1.324610900000000070e-02 -1.324954899999999935e-02 -1.325357400000000060e-02 -1.325777000000000032e-02 -1.326207100000000028e-02 -1.326646899999999948e-02 -1.327078599999999969e-02 -1.327528300000000057e-02 -1.327989800000000005e-02 -1.328451899999999984e-02 -1.132091500000000084e-02 -1.132331399999999925e-02 -1.132560399999999953e-02 -1.132785899999999915e-02 -1.133014400000000033e-02 -1.133241200000000004e-02 -1.133474999999999934e-02 -1.133717499999999968e-02 -1.133961200000000065e-02 -1.134197699999999961e-02 -1.134438400000000076e-02 -1.134682499999999962e-02 -1.134927500000000068e-02 -1.135154499999999934e-02 -1.135369100000000082e-02 -1.135602599999999997e-02 -1.135825099999999976e-02 -1.136037300000000000e-02 -1.136257100000000013e-02 -1.136485999999999920e-02 -1.136706600000000032e-02 -1.136907199999999916e-02 -1.137101299999999926e-02 -1.137290999999999996e-02 -1.137476999999999933e-02 -1.137656199999999979e-02 -1.137826500000000025e-02 -1.137985499999999948e-02 -1.138135699999999993e-02 -1.138282099999999956e-02 -1.138417800000000001e-02 -1.138539199999999939e-02 -1.138652499999999977e-02 -1.138759599999999983e-02 -1.138855199999999970e-02 -1.138941899999999958e-02 -1.139017500000000065e-02 -1.139079900000000006e-02 -1.139132799999999918e-02 -1.139176899999999951e-02 -1.139209300000000070e-02 -1.139231500000000008e-02
-1.138563400000000038e-02 -1.138591599999999940e-02 -1.138612200000000026e-02 -1.138621599999999935e-02 -1.138620299999999926e-02 -1.138610500000000053e-02 -1.138589999999999915e-02 -1.138557999999999931e-02 -1.138517600000000032e-02 -1.138467299999999967e-02 -1.138404800000000078e-02 -1.138336700000000014e-02 -1.138257600000000015e-02 -1.138165799999999936e-02 -1.138093299999999933e-02 -1.137988499999999931e-02 -1.137874799999999929e-02 -1.137747599999999921e-02 -1.339578100000000070e-02 -1.339358499999999952e-02 -1.339111200000000015e-02 -1.338861099999999991e-02 -1.338593000000000074e-02 -1.338301400000000037e-02 -1.338001899999999994e-02 -1.337707299999999974e-02 -1.337425199999999967e-02 -1.337127299999999949e-02 -1.336770999999999966e-02 -1.336479900000000012e-02 -1.336165199999999990e-02 -1.335825700000000012e-02 -1.335486100000000086e-02 -1.335140899999999985e-02 -1.334796199999999967e-02 -1.334437400000000086e-02 -1.334077300000000021e-02 -1.333724000000000021e-02 -1.333373900000000070e-02 -1.333014899999999947e-02 -1.332635599999999927e-02 -1.332277500000000024e-02 -1.331912900000000073e-02 -1.331548899999999980e-02 -1.331191999999999966e-02 -1.330831099999999975e-02 -1.330472100000000026e-02 -1.330121100000000028e-02 -1.329755999999999994e-02 -1.329395199999999951e-02 -1.373326300000000076e-02 -1.373101600000000040e-02 -1.372837300000000031e-02 -1.372529899999999983e-02 -1.372221900000000078e-02 -1.371901700000000002e-02 -1.371576799999999971e-02 -1.371248800000000011e-02 -1.370933400000000010e-02 -1.340906400000000005e-02 -1.370822900000000059e-02 -1.370584000000000038e-02 -1.370306900000000001e-02 -1.370024199999999963e-02 -1.369729700000000064e-02 -1.369432800000000040e-02 -1.369125900000000076e-02 -1.368814500000000052e-02 -1.368377200000000030e-02 -1.432666699999999953e-02 -1.431753300000000034e-02 -1.430930300000000065e-02 -1.521765700000000075e-02 -1.450458800000000055e-02 -1.449974400000000017e-02 -1.449444100000000027e-02 -1.448865600000000080e-02 -1.455328000000000004e-02 -1.454452999999999996e-02 -1.440961699999999956e-02 -1.440684899999999935e-02 -1.440417899999999959e-02 -1.440160499999999962e-02 -1.439904900000000057e-02 -1.439649500000000047e-02 -1.439403600000000068e-02 -1.439135300000000083e-02 -1.438885300000000006e-02 -1.438692599999999953e-02 -1.438442199999999914e-02 -1.438192400000000079e-02 -1.437941799999999971e-02 -1.437677199999999947e-02 -1.437368600000000010e-02 -1.395336200000000040e-02 -1.395263300000000074e-02 -1.395199800000000018e-02 -1.395140599999999953e-02 -1.395094600000000053e-02 -1.395025400000000047e-02 -1.394995199999999984e-02 -1.394976300000000044e-02 -1.339857399999999990e-02 -1.339752399999999920e-02 -1.296242899999999927e-02 -1.296285800000000071e-02 -1.296343500000000058e-02 -1.296409199999999998e-02 -1.376852200000000005e-02 -1.378088599999999914e-02 -1.379388500000000052e-02 -1.380550399999999969e-02 -1.381863000000000015e-02 -1.322652399999999992e-02 -1.322839900000000006e-02 -1.323029400000000008e-02 -1.323220699999999930e-02 -1.323419500000000068e-02 -1.323621999999999993e-02 -1.323839199999999987e-02 -1.324050400000000016e-02 -1.324282300000000079e-02 -1.323520199999999973e-02 -1.323824799999999934e-02 -1.324138899999999924e-02 -1.324452199999999989e-02 -1.324796100000000081e-02 -1.325129100000000011e-02 -1.325483000000000043e-02 -1.325786200000000047e-02 -1.129781399999999977e-02 -1.129918599999999926e-02 -1.130047399999999959e-02 -1.130174400000000072e-02 -1.130309000000000001e-02 -1.130444400000000030e-02 -1.130587700000000063e-02 -1.130736799999999993e-02 -1.130883000000000062e-02 -1.131047100000000076e-02 -1.131228100000000042e-02 -1.131374299999999937e-02 -1.131568200000000052e-02 -1.131763099999999987e-02 -1.131981200000000028e-02 -1.132211600000000012e-02 -1.132451200000000012e-02 -1.132689800000000017e-02 -1.132937099999999954e-02 -1.133191700000000038e-02 -1.133451499999999987e-02 -1.133696799999999935e-02 -1.133936500000000056e-02 -1.134189300000000046e-02 -1.134443899999999956e-02 -1.134683499999999956e-02 -1.134929600000000004e-02 -1.135186000000000008e-02 -1.135433899999999975e-02 -1.135660900000000015e-02 -1.135884799999999951e-02 -1.136101699999999930e-02 -1.136312800000000012e-02 -1.136517299999999925e-02 -1.136711999999999965e-02 -1.136896899999999960e-02 -1.137072299999999925e-02 -1.137243700000000086e-02 -1.137436900000000049e-02 -1.137583399999999960e-02 -1.137720700000000029e-02 -1.137852399999999924e-02 -1.137972299999999957e-02 -1.138083699999999955e-02 -1.138183599999999934e-02 -1.138270299999999922e-02 -1.138347900000000017e-02 -1.138417199999999969e-02 -1.138475299999999919e-02 -1.138523399999999929e-02
-1.137350099999999940e-02 -1.137416599999999979e-02 -1.137473900000000003e-02 -1.137518499999999946e-02 -1.137550799999999945e-02 -1.137573899999999930e-02 -1.137585699999999964e-02 -1.137584699999999970e-02 -1.137574700000000029e-02 -1.137554099999999943e-02 -1.137522900000000059e-02 -1.137484499999999975e-02 -1.137435600000000040e-02 -1.137373499999999940e-02 -1.137304899999999966e-02 -1.137230399999999975e-02 -1.137150800000000066e-02 -1.137057600000000029e-02 -1.136957499999999982e-02 -1.136853099999999943e-02 -1.136741099999999914e-02 -1.136626299999999971e-02 -1.136497799999999954e-02 -1.136349099999999987e-02 -1.136193500000000009e-02 -1.136043400000000085e-02 -1.135900199999999999e-02 -1.135740799999999939e-02 -1.135562499999999940e-02 -1.135414499999999952e-02 -1.135246699999999977e-02 -1.135057000000000080e-02 -1.134863900000000064e-02 -1.335638800000000029e-02 -1.335321100000000025e-02 -1.334987500000000063e-02 -1.334651100000000014e-02 -1.334319900000000003e-02 -1.333989000000000008e-02 -1.333649599999999977e-02 -1.333289099999999949e-02 -1.332949200000000008e-02 -1.332601800000000024e-02 -1.332254000000000077e-02 -1.331912900000000073e-02 -1.331567099999999941e-02 -1.331222900000000008e-02 -1.330886300000000064e-02 -1.330535000000000051e-02 -1.330189600000000055e-02 -1.329853999999999932e-02 -1.329526299999999987e-02 -1.329235999999999959e-02 -1.328911299999999997e-02 -1.328593100000000082e-02 -1.328274699999999926e-02 -1.327961499999999982e-02 -1.327652099999999946e-02 -1.327361399999999955e-02 -1.327917699999999965e-02 -1.327622699999999982e-02 -1.327344800000000019e-02 -1.327062799999999959e-02 -1.326792899999999949e-02 -1.326522200000000012e-02 -1.336792699999999993e-02 -1.336248400000000086e-02 -1.335596399999999968e-02 -1.334847400000000080e-02 -1.333911100000000072e-02 -1.324877699999999978e-02 -1.368224900000000049e-02 -1.368076600000000045e-02 -1.452977800000000014e-02 -1.452477599999999966e-02 -1.451928899999999946e-02 -1.451321499999999945e-02 -1.376796299999999938e-02 -1.376617200000000013e-02 -1.398386400000000036e-02 -1.398211400000000035e-02 -1.398039600000000084e-02 -1.397878500000000052e-02 -1.397723699999999999e-02 -1.397576000000000027e-02 -1.397438900000000025e-02 -1.397281600000000075e-02 -1.397152699999999921e-02 -1.397051399999999985e-02 -1.396932399999999998e-02 -1.396822699999999973e-02 -1.396724499999999966e-02 -1.396629500000000010e-02 -1.396542899999999969e-02 -1.396461400000000019e-02 -1.396397500000000000e-02 -1.396342799999999995e-02 -1.396292799999999945e-02 -1.396256100000000007e-02 -1.396200400000000008e-02 -1.396180999999999985e-02 -1.396173300000000048e-02 -1.298379900000000073e-02 -1.298390500000000045e-02 -1.297207000000000048e-02 -1.318750699999999935e-02 -1.297314100000000053e-02 -1.297382899999999922e-02 -1.322913099999999988e-02 -1.322998899999999929e-02 -1.323091799999999950e-02 -1.323198499999999993e-02 -1.323297099999999962e-02 -1.323384600000000050e-02 -1.323425299999999964e-02 -1.280423999999999972e-02 -1.280602399999999919e-02 -1.280789499999999970e-02 -1.280982399999999917e-02 -1.281191700000000079e-02 -1.128155399999999919e-02 -1.128077799999999999e-02 -1.280787199999999966e-02 -1.128132599999999951e-02 -1.128174799999999943e-02 -1.128164199999999971e-02 -1.128124800000000066e-02 -1.128075199999999979e-02 -1.127966099999999985e-02 -1.127747299999999966e-02 -1.084625699999999977e-02 -1.084778500000000041e-02 -1.084939899999999915e-02 -1.085107499999999996e-02 -1.085280299999999941e-02 -1.085457299999999931e-02 -1.085640799999999968e-02 -1.085826500000000062e-02 -1.086020499999999951e-02 -1.086217599999999943e-02 -1.086415299999999966e-02 -1.086622500000000019e-02 -1.086827999999999926e-02 -1.087033199999999991e-02 -1.087242300000000085e-02 -1.087460300000000005e-02 -1.087677899999999961e-02 -1.087889099999999991e-02 -1.088101799999999925e-02 -1.088316899999999983e-02 -1.088531899999999920e-02 -1.088728800000000017e-02 -1.088911700000000024e-02 -1.089115300000000064e-02 -1.089304599999999998e-02 -1.089484699999999917e-02 -1.089672900000000083e-02 -1.089869000000000081e-02 -1.090057699999999984e-02 -1.090228099999999978e-02 -1.090391999999999924e-02 -1.090552000000000014e-02 -1.090710500000000027e-02 -1.090862599999999939e-02 -1.091006999999999914e-02 -1.091140799999999918e-02 -1.134541300000000037e-02 -1.135027499999999995e-02 -1.135381100000000011e-02 -1.135667599999999958e-02 -1.135913300000000042e-02 -1.136138199999999973e-02 -1.136338599999999963e-02 -1.136521300000000075e-02 -1.136684100000000079e-02 -1.136827500000000060e-02 -1.136957400000000035e-02 -1.137075499999999975e-02 -1.137179299999999983e-02 -1.137269699999999932e-02
-1.091705400000000069e-02 -1.091712799999999990e-02 -1.091714400000000015e-02 -1.091706899999999973e-02 -1.135184600000000051e-02 -1.135482600000000016e-02 -1.135669400000000051e-02 -1.135798900000000063e-02 -1.135894900000000013e-02 -1.135963199999999972e-02 -1.136014699999999926e-02 -1.136045100000000058e-02 -1.136059799999999953e-02 -1.136054100000000004e-02 -1.135990899999999963e-02 -1.135967300000000069e-02 -1.135936100000000011e-02 -1.135889500000000080e-02 -1.135831900000000040e-02 -1.135762199999999951e-02 -1.135688699999999954e-02 -1.135610199999999986e-02 -1.135518500000000028e-02 -1.135404899999999974e-02 -1.135284699999999924e-02 -1.135168500000000025e-02 -1.135058499999999984e-02 -1.134933299999999964e-02 -1.134787599999999980e-02 -1.134671500000000027e-02 -1.134537700000000024e-02 -1.134382599999999956e-02 -1.134223900000000049e-02 -1.134061299999999939e-02 -1.133894199999999942e-02 -1.133716100000000011e-02 -1.133537100000000034e-02 -1.133361800000000016e-02 -1.133183500000000017e-02 -1.132999099999999933e-02 -1.132787199999999925e-02 -1.132599200000000000e-02 -1.132403000000000055e-02 -1.132204900000000070e-02 -1.132009399999999930e-02 -1.131806299999999973e-02 -1.331441499999999958e-02 -1.331211600000000057e-02 -1.330932400000000085e-02 -1.330647800000000006e-02 -1.330356700000000052e-02 -1.330065100000000014e-02 -1.329798700000000070e-02 -1.329506899999999964e-02 -1.329216000000000078e-02 -1.328924899999999951e-02 -1.328637400000000010e-02 -1.328351600000000042e-02 -1.328082499999999957e-02 -1.328411699999999980e-02 -1.328175399999999978e-02 -1.327943699999999984e-02 -1.327701300000000070e-02 -1.327467300000000072e-02 -1.327229100000000030e-02 -1.326993999999999917e-02 -1.326756699999999921e-02 -1.326520900000000003e-02 -1.326203700000000082e-02 -1.325983300000000038e-02 -1.325770799999999999e-02 -1.325561299999999942e-02 -1.325364799999999982e-02 -1.325167300000000027e-02 -1.324978599999999951e-02 -1.324789200000000070e-02 -1.324607199999999936e-02 -1.325476100000000032e-02 -1.325364799999999982e-02 -1.325244700000000053e-02 -1.325125199999999982e-02 -1.325008599999999946e-02 -1.324898799999999974e-02 -1.324795800000000065e-02 -1.324698799999999947e-02 -1.324608499999999946e-02 -1.324513800000000005e-02 -1.324433099999999981e-02 -1.324364299999999939e-02 -1.324293200000000066e-02 -1.324229399999999994e-02 -1.375253700000000044e-02 -1.375478500000000028e-02 -1.375616900000000038e-02 -1.375830599999999966e-02 -1.375977999999999923e-02 -1.323942300000000016e-02 -1.323896299999999943e-02 -1.323837700000000082e-02 -1.323697700000000047e-02 -1.280747599999999993e-02 -1.280783199999999990e-02 -1.280826200000000081e-02 -1.280864999999999955e-02 -1.323110100000000032e-02 -1.280135100000000074e-02 -1.280223999999999945e-02 -1.280316100000000040e-02 -1.280412600000000074e-02 -1.280506200000000074e-02 -1.280609299999999930e-02 -1.280734700000000018e-02 -1.280858900000000043e-02 -1.280997700000000017e-02 -1.127066900000000052e-02 -1.126861200000000077e-02 -1.126404200000000015e-02 -1.083196200000000053e-02 -1.083275499999999947e-02 -1.083359400000000021e-02 -1.083436699999999926e-02 -1.083528400000000058e-02 -1.083173100000000069e-02 -1.083275199999999931e-02 -1.083380299999999949e-02 -1.083486399999999961e-02 -1.083604600000000022e-02 -1.083726399999999923e-02 -1.083847100000000056e-02 -1.083963999999999935e-02 -1.084096200000000086e-02 -1.084240000000000030e-02 -1.084393300000000004e-02 -1.084553599999999937e-02 -1.084720299999999971e-02 -1.084891500000000064e-02 -1.085069900000000011e-02 -1.085251100000000045e-02 -1.085439799999999948e-02 -1.085633000000000084e-02 -1.085827999999999967e-02 -1.086029699999999966e-02 -1.086232799999999922e-02 -1.086435499999999915e-02 -1.086643099999999931e-02 -1.086859499999999999e-02 -1.087076000000000015e-02 -1.087286299999999997e-02 -1.087498400000000073e-02 -1.087713300000000063e-02 -1.087928099999999933e-02 -1.088125099999999977e-02 -1.088308600000000015e-02 -1.088512699999999965e-02 -1.088703499999999977e-02 -1.088884900000000079e-02 -1.089074500000000029e-02 -1.089272299999999999e-02 -1.089462899999999942e-02 -1.089635199999999977e-02 -1.089801399999999927e-02 -1.089963799999999969e-02 -1.090124299999999970e-02 -1.090278800000000006e-02 -1.090425700000000053e-02 -1.090562399999999918e-02 -1.090691499999999967e-02 -1.090818200000000064e-02 -1.090968500000000056e-02 -1.091072400000000012e-02 -1.091170099999999935e-02 -1.091262500000000045e-02 -1.091345200000000057e-02 -1.091421199999999953e-02 -1.091488099999999954e-02 -1.091544099999999969e-02 -1.091592400000000046e-02 -1.091632900000000066e-02 -1.091664600000000034e-02 -1.091688199999999928e-02
-1.091081200000000063e-02 -1.091093899999999971e-02 -1.091100799999999982e-02 -1.091098700000000046e-02 -1.091087800000000059e-02 -1.091070000000000061e-02 -1.091043199999999942e-02 -1.091006999999999914e-02 -1.090964300000000012e-02 -1.090913800000000052e-02 -1.090853699999999940e-02 -1.090789999999999989e-02 -1.090717400000000038e-02 -1.090634899999999921e-02 -1.090578799999999959e-02 -1.090486499999999970e-02 -1.090390699999999914e-02 -1.090283300000000066e-02 -1.090171700000000000e-02 -1.090057000000000005e-02 -1.089937199999999919e-02 -1.133130700000000053e-02 -1.133377600000000027e-02 -1.133456000000000047e-02 -1.133481000000000072e-02 -1.133477100000000043e-02 -1.133461000000000017e-02 -1.133421400000000044e-02 -1.133346499999999916e-02 -1.133292699999999958e-02 -1.133217499999999989e-02 -1.133118099999999920e-02 -1.133008800000000031e-02 -1.132895700000000061e-02 -1.132774599999999965e-02 -1.132640099999999983e-02 -1.132504299999999992e-02 -1.132370000000000078e-02 -1.132228899999999927e-02 -1.132083600000000079e-02 -1.131904799999999996e-02 -1.131755400000000050e-02 -1.131597800000000084e-02 -1.131438300000000077e-02 -1.131281900000000000e-02 -1.131118000000000054e-02 -1.130953900000000040e-02 -1.130793100000000023e-02 -1.130615800000000018e-02 -1.130445000000000061e-02 -1.130276199999999918e-02 -1.130108299999999996e-02 -1.129949499999999968e-02 -1.129782499999999919e-02 -1.129613399999999934e-02 -1.129444599999999965e-02 -1.129276799999999990e-02 -1.129107399999999990e-02 -1.128949899999999971e-02 -1.129140999999999999e-02 -1.128973299999999971e-02 -1.128814600000000064e-02 -1.284488800000000049e-02 -1.284262299999999919e-02 -1.284036399999999994e-02 -1.283814299999999978e-02 -1.283595400000000011e-02 -1.283380500000000021e-02 -1.283084699999999939e-02 -1.282891000000000066e-02 -1.282704699999999941e-02 -1.282523699999999975e-02 -1.282356200000000016e-02 -1.282188299999999920e-02 -1.282029699999999960e-02 -1.325155400000000046e-02 -1.325103700000000023e-02 -1.282672099999999926e-02 -1.282576799999999954e-02 -1.282470900000000011e-02 -1.282367499999999966e-02 -1.282267800000000055e-02 -1.282175699999999960e-02 -1.283563000000000065e-02 -1.282852999999999945e-02 -1.281941900000000030e-02 -1.281863199999999994e-02 -1.281801299999999963e-02 -1.281753400000000022e-02 -1.281703099999999956e-02 -1.281660599999999949e-02 -1.281625999999999946e-02 -1.281593999999999962e-02 -1.281566999999999949e-02 -1.281544700000000064e-02 -1.281536299999999975e-02 -1.281532500000000067e-02 -1.281529500000000085e-02 -1.281535599999999997e-02 -1.281535900000000013e-02 -1.281550199999999945e-02 -1.281569100000000058e-02 -1.281591999999999974e-02 -1.281606799999999990e-02 -1.280874700000000053e-02 -1.280925400000000082e-02 -1.126189699999999988e-02 -1.126107399999999939e-02 -1.125916300000000085e-02 -1.125535400000000040e-02 -1.082213500000000009e-02 -1.082273700000000068e-02 -1.082335599999999926e-02 -1.082394499999999975e-02 -1.082463799999999927e-02 -1.082526800000000074e-02 -1.082585399999999934e-02 -1.082644399999999930e-02 -1.082703399999999927e-02 -1.082767999999999925e-02 -1.082827199999999990e-02 -1.082900799999999934e-02 -1.082609300000000017e-02 -1.082694900000000064e-02 -1.082784799999999929e-02 -1.082876500000000061e-02 -1.082981000000000048e-02 -1.083091499999999999e-02 -1.083201100000000076e-02 -1.083307399999999983e-02 -1.083429200000000057e-02 -1.083564400000000018e-02 -1.083709799999999987e-02 -1.083862900000000067e-02 -1.084023700000000083e-02 -1.084189399999999949e-02 -1.084362999999999994e-02 -1.084540099999999931e-02 -1.084723500000000021e-02 -1.084913199999999918e-02 -1.085105899999999970e-02 -1.085302599999999999e-02 -1.085503600000000020e-02 -1.085704300000000025e-02 -1.085910900000000047e-02 -1.086126299999999947e-02 -1.086342199999999932e-02 -1.086552300000000019e-02 -1.086764599999999990e-02 -1.086979899999999943e-02 -1.087195300000000017e-02 -1.087393199999999935e-02 -1.087578099999999930e-02 -1.087783600000000010e-02 -1.087976700000000026e-02 -1.088160300000000011e-02 -1.088352199999999964e-02 -1.088552599999999954e-02 -1.088745900000000037e-02 -1.088920900000000039e-02 -1.089090300000000039e-02 -1.089255800000000010e-02 -1.089419299999999993e-02 -1.089577000000000080e-02 -1.089727199999999951e-02 -1.089867500000000003e-02 -1.090000399999999960e-02 -1.090130899999999965e-02 -1.090287099999999974e-02 -1.090395400000000042e-02 -1.090497300000000010e-02 -1.090594299999999954e-02 -1.090681599999999973e-02 -1.090762200000000050e-02 -1.090833800000000006e-02 -1.090894599999999923e-02 -1.090947700000000076e-02 -1.090993300000000013e-02 -1.091030100000000072e-02 -1.091058800000000058e-02
-1.090271500000000032e-02 -1.090290600000000040e-02 -1.090304100000000047e-02 -1.090308400000000039e-02 -1.090303999999999926e-02 -1.090292799999999923e-02 -1.090272800000000042e-02 -1.090243200000000010e-02 -1.090207600000000013e-02 -1.090163700000000048e-02 -1.090110700000000016e-02 -1.090053799999999955e-02 -1.089988100000000015e-02 -1.089912300000000014e-02 -1.089853399999999965e-02 -1.089767900000000039e-02 -1.089678399999999964e-02 -1.089578100000000022e-02 -1.089473300000000019e-02 -1.089364599999999988e-02 -1.089251599999999966e-02 -1.089137299999999933e-02 -1.089011900000000019e-02 -1.088868500000000038e-02 -1.088720399999999928e-02 -1.088579999999999930e-02 -1.088448199999999914e-02 -1.088302300000000035e-02 -1.088141700000000087e-02 -1.088011300000000028e-02 -1.087866000000000007e-02 -1.087701200000000014e-02 -1.087536599999999916e-02 -1.087368399999999978e-02 -1.087197999999999984e-02 -1.087018699999999991e-02 -1.086840700000000007e-02 -1.086668699999999987e-02 -1.129790900000000008e-02 -1.129932699999999964e-02 -1.129907900000000007e-02 -1.129902200000000058e-02 -1.129860100000000013e-02 -1.129796100000000046e-02 -1.129723499999999922e-02 -1.129633300000000042e-02 -1.129536899999999955e-02 -1.129437299999999991e-02 -1.129317300000000010e-02 -1.129203900000000024e-02 -1.129085300000000000e-02 -1.128963600000000046e-02 -1.128846600000000047e-02 -1.128724700000000025e-02 -1.128599199999999990e-02 -1.128470999999999988e-02 -1.128346199999999931e-02 -1.128217999999999929e-02 -1.128100800000000035e-02 -1.128320099999999965e-02 -1.128192199999999978e-02 -1.128074800000000016e-02 -1.127952999999999942e-02 -1.127836800000000042e-02 -1.127718800000000049e-02 -1.127603299999999954e-02 -1.127483900000000004e-02 -1.127365800000000064e-02 -1.127211699999999990e-02 -1.127107200000000004e-02 -1.127004900000000073e-02 -1.126906199999999983e-02 -1.126815800000000034e-02 -1.126719800000000084e-02 -1.126627200000000079e-02 -1.126536799999999956e-02 -1.126454399999999960e-02 -1.126822799999999992e-02 -1.126769300000000050e-02 -1.126710900000000085e-02 -1.126654499999999934e-02 -1.126599900000000050e-02 -1.126546800000000070e-02 -1.126498800000000008e-02 -1.126451399999999978e-02 -1.126404500000000031e-02 -1.126360900000000081e-02 -1.126321100000000040e-02 -1.126296400000000031e-02 -1.126260100000000056e-02 -1.126224200000000043e-02 -1.126187300000000037e-02 -1.126149599999999931e-02 -1.126106099999999929e-02 -1.126062599999999927e-02 -1.126017600000000021e-02 -1.125962999999999964e-02 -1.125890300000000066e-02 -1.125798299999999919e-02 -1.125673699999999930e-02 -1.125500400000000074e-02 -1.125216799999999989e-02 -1.081758099999999972e-02 -1.081786099999999980e-02 -1.081370599999999932e-02 -1.081403499999999962e-02 -1.081442799999999919e-02 -1.081486199999999974e-02 -1.081522000000000039e-02 -1.081556200000000079e-02 -1.081594999999999952e-02 -1.081632000000000079e-02 -1.081673000000000009e-02 -1.081707999999999975e-02 -1.081753400000000018e-02 -1.081791500000000086e-02 -1.081826699999999947e-02 -1.081862500000000012e-02 -1.081899100000000002e-02 -1.081942399999999936e-02 -1.081981499999999999e-02 -1.082034999999999941e-02 -1.081822099999999939e-02 -1.081890100000000056e-02 -1.081963799999999948e-02 -1.082039899999999964e-02 -1.082129400000000040e-02 -1.082227799999999941e-02 -1.082325599999999985e-02 -1.082420199999999978e-02 -1.082530599999999982e-02 -1.082656499999999980e-02 -1.082793500000000034e-02 -1.082938900000000003e-02 -1.083093599999999934e-02 -1.083253600000000025e-02 -1.083422199999999926e-02 -1.083595300000000060e-02 -1.083773199999999923e-02 -1.083959599999999995e-02 -1.084150600000000075e-02 -1.084342299999999960e-02 -1.084541900000000024e-02 -1.084741099999999951e-02 -1.084947500000000079e-02 -1.085162800000000032e-02 -1.085379099999999979e-02 -1.085589999999999992e-02 -1.085803599999999973e-02 -1.086020300000000056e-02 -1.086237599999999998e-02 -1.086437500000000077e-02 -1.086625299999999933e-02 -1.086833400000000033e-02 -1.087030500000000025e-02 -1.087217700000000023e-02 -1.087413199999999990e-02 -1.087617599999999955e-02 -1.087814900000000015e-02 -1.087993999999999940e-02 -1.088168200000000016e-02 -1.088338200000000047e-02 -1.088505900000000075e-02 -1.088668199999999996e-02 -1.088823099999999995e-02 -1.088968400000000017e-02 -1.089106400000000065e-02 -1.089242099999999935e-02 -1.089405100000000008e-02 -1.089519199999999972e-02 -1.089626599999999994e-02 -1.089729400000000008e-02 -1.089822600000000044e-02 -1.089909200000000085e-02 -1.089986700000000058e-02 -1.090053499999999939e-02 -1.090112799999999951e-02 -1.090164700000000042e-02 -1.090207800000000081e-02 -1.090242699999999926e-02
-1.089372599999999941e-02 -1.089399599999999954e-02 -1.089420800000000071e-02 -1.089432899999999947e-02 -1.089436199999999945e-02 -1.089432700000000052e-02 -1.089428100000000045e-02 -1.089407000000000049e-02 -1.089379799999999968e-02 -1.089344199999999971e-02 -1.089299900000000043e-02 -1.089251299999999950e-02 -1.089194100000000047e-02 -1.089126600000000014e-02 -1.089054100000000011e-02 -1.088976099999999954e-02 -1.088894399999999936e-02 -1.088801900000000052e-02 -1.088704599999999918e-02 -1.088602600000000004e-02 -1.088497000000000076e-02 -1.088390000000000017e-02 -1.088272199999999919e-02 -1.088136299999999980e-02 -1.087995800000000034e-02 -1.087862900000000077e-02 -1.087738400000000036e-02 -1.087600099999999972e-02 -1.087446599999999930e-02 -1.087323200000000004e-02 -1.087185000000000061e-02 -1.087027399999999921e-02 -1.086869600000000061e-02 -1.086708699999999923e-02 -1.086545400000000008e-02 -1.086373000000000026e-02 -1.086202200000000069e-02 -1.086037299999999955e-02 -1.085872199999999947e-02 -1.085702700000000000e-02 -1.085507500000000049e-02 -1.085338299999999943e-02 -1.085164100000000041e-02 -1.084991899999999954e-02 -1.084823900000000084e-02 -1.084651399999999981e-02 -1.084480799999999918e-02 -1.084314899999999984e-02 -1.084134999999999960e-02 -1.083962599999999978e-02 -1.083796499999999975e-02 -1.083633399999999955e-02 -1.083478300000000061e-02 -1.083320100000000064e-02 -1.083161600000000051e-02 -1.083007000000000067e-02 -1.126122599999999918e-02 -1.126209300000000080e-02 -1.126237599999999929e-02 -1.126577100000000081e-02 -1.126549900000000000e-02 -1.126519399999999921e-02 -1.126483699999999977e-02 -1.126432900000000001e-02 -1.126374200000000020e-02 -1.126311999999999973e-02 -1.126242499999999952e-02 -1.126169900000000001e-02 -1.126105099999999935e-02 -1.126038199999999934e-02 -1.125969400000000065e-02 -1.125905200000000030e-02 -1.125847999999999953e-02 -1.125782600000000029e-02 -1.125717900000000084e-02 -1.125656100000000000e-02 -1.125600600000000069e-02 -1.125166699999999992e-02 -1.125129300000000075e-02 -1.125074799999999965e-02 -1.125016000000000037e-02 -1.124956300000000062e-02 -1.124884299999999969e-02 -1.124805100000000023e-02 -1.124704600000000013e-02 -1.124583399999999969e-02 -1.124445299999999974e-02 -1.124240800000000061e-02 -1.123946600000000004e-02 -1.081060699999999986e-02 -1.081056000000000031e-02 -1.081053700000000027e-02 -1.081054300000000058e-02 -1.081056000000000031e-02 -1.081062099999999943e-02 -1.081074299999999939e-02 -1.081088000000000014e-02 -1.081099999999999943e-02 -1.081116300000000037e-02 -1.081135299999999924e-02 -1.081152500000000065e-02 -1.081170600000000079e-02 -1.081188800000000040e-02 -1.081199600000000080e-02 -1.080750400000000076e-02 -1.080763000000000036e-02 -1.080781199999999997e-02 -1.080803399999999935e-02 -1.080817300000000078e-02 -1.080828999999999991e-02 -1.080844800000000001e-02 -1.080856999999999998e-02 -1.080875400000000028e-02 -1.080884900000000058e-02 -1.080904400000000029e-02 -1.080915399999999964e-02 -1.080924800000000047e-02 -1.080934700000000040e-02 -1.080946300000000006e-02 -1.080965300000000066e-02 -1.080981399999999919e-02 -1.081011200000000019e-02 -1.080898500000000012e-02 -1.080947300000000000e-02 -1.081003200000000067e-02 -1.081062099999999943e-02 -1.081134599999999946e-02 -1.081219199999999998e-02 -1.081303399999999915e-02 -1.081384600000000022e-02 -1.081481599999999967e-02 -1.081596500000000030e-02 -1.081723599999999917e-02 -1.081859999999999940e-02 -1.082007400000000071e-02 -1.082160700000000045e-02 -1.082323699999999944e-02 -1.082492000000000003e-02 -1.082663600000000059e-02 -1.082846600000000013e-02 -1.083036199999999963e-02 -1.083222600000000035e-02 -1.083421300000000052e-02 -1.083619400000000038e-02 -1.083826899999999933e-02 -1.084043300000000001e-02 -1.084261400000000042e-02 -1.084474700000000007e-02 -1.084691299999999969e-02 -1.084911300000000051e-02 -1.085132299999999952e-02 -1.085336400000000076e-02 -1.085529600000000039e-02 -1.085742200000000025e-02 -1.085945999999999960e-02 -1.086139099999999975e-02 -1.086340499999999959e-02 -1.086551200000000078e-02 -1.086755000000000013e-02 -1.086940399999999918e-02 -1.087121500000000004e-02 -1.087298400000000047e-02 -1.087472500000000002e-02 -1.087641399999999918e-02 -1.087803099999999981e-02 -1.087955600000000030e-02 -1.088100699999999983e-02 -1.088243600000000054e-02 -1.088413700000000033e-02 -1.088535499999999934e-02 -1.088650399999999997e-02 -1.088760899999999948e-02 -1.088861799999999921e-02 -1.088956200000000020e-02 -1.089041399999999930e-02 -1.089115799999999974e-02 -1.089182799999999923e-02 -1.089242600000000019e-02 -1.089293499999999942e-02 -1.089336100000000071e-02
-1.088325499999999967e-02 -1.088364300000000014e-02 -1.088397200000000044e-02 -1.088420699999999991e-02 -1.088435199999999992e-02 -1.088442899999999929e-02 -1.088437899999999958e-02 -1.088428999999999959e-02 -1.088412599999999918e-02 -1.088387300000000051e-02 -1.088354199999999952e-02 -1.088315999999999936e-02 -1.088269600000000073e-02 -1.088212199999999928e-02 -1.088149499999999971e-02 -1.088081299999999960e-02 -1.088008600000000062e-02 -1.087926099999999945e-02 -1.087838399999999962e-02 -1.087745300000000047e-02 -1.087648899999999960e-02 -1.087550999999999969e-02 -1.087441400000000065e-02 -1.087314500000000073e-02 -1.087183299999999915e-02 -1.087059200000000010e-02 -1.086943299999999953e-02 -1.086814200000000077e-02 -1.086668900000000056e-02 -1.086553600000000029e-02 -1.086423599999999934e-02 -1.086274400000000057e-02 -1.086124200000000012e-02 -1.085971699999999963e-02 -1.085816499999999948e-02 -1.085651699999999956e-02 -1.085489100000000019e-02 -1.085331999999999963e-02 -1.085174099999999982e-02 -1.085012299999999971e-02 -1.084823000000000037e-02 -1.084661500000000042e-02 -1.084494899999999956e-02 -1.084330499999999926e-02 -1.084170100000000046e-02 -1.084004899999999917e-02 -1.083841699999999950e-02 -1.083682899999999921e-02 -1.083509900000000081e-02 -1.083345800000000067e-02 -1.083186700000000023e-02 -1.083030400000000067e-02 -1.082881699999999926e-02 -1.082730500000000061e-02 -1.082578799999999938e-02 -1.082430600000000055e-02 -1.082285300000000033e-02 -1.082141499999999916e-02 -1.081952499999999998e-02 -1.082120399999999920e-02 -1.081982400000000046e-02 -1.081856500000000047e-02 -1.081729000000000024e-02 -1.081609400000000006e-02 -1.081490000000000055e-02 -1.081375700000000023e-02 -1.081259099999999987e-02 -1.081145799999999949e-02 -1.081042899999999987e-02 -1.080948600000000009e-02 -1.080859399999999949e-02 -1.080774099999999918e-02 -1.080699100000000017e-02 -1.080621399999999975e-02 -1.080548899999999972e-02 -1.080479500000000072e-02 -1.080419500000000081e-02 -1.080867599999999970e-02 -1.080825300000000030e-02 -1.080780400000000072e-02 -1.080736600000000054e-02 -1.080697599999999939e-02 -1.080661100000000069e-02 -1.080631500000000036e-02 -1.080604299999999955e-02 -1.080578299999999936e-02 -1.080554199999999958e-02 -1.080535500000000086e-02 -1.080532199999999915e-02 -1.080519800000000023e-02 -1.080509600000000014e-02 -1.080500799999999963e-02 -1.080494199999999967e-02 -1.080486800000000046e-02 -1.080483200000000032e-02 -1.080484800000000058e-02 -1.080489100000000049e-02 -1.080488500000000018e-02 -1.080490700000000075e-02 -1.080495599999999924e-02 -1.080496599999999918e-02 -1.080496799999999986e-02 -1.080495599999999924e-02 -1.080484900000000005e-02 -1.079993599999999956e-02 -1.079981799999999922e-02 -1.079974300000000054e-02 -1.079969300000000083e-02 -1.079955999999999972e-02 -1.079939400000000035e-02 -1.079925800000000082e-02 -1.079906100000000042e-02 -1.079894900000000039e-02 -1.079870100000000083e-02 -1.079853799999999989e-02 -1.079826700000000028e-02 -1.079798300000000058e-02 -1.079769000000000041e-02 -1.079740900000000087e-02 -1.079720399999999948e-02 -1.079696699999999933e-02 -1.079683700000000010e-02 -1.079753500000000047e-02 -1.079772900000000070e-02 -1.079800399999999994e-02 -1.079831000000000020e-02 -1.079874299999999954e-02 -1.079934700000000081e-02 -1.079993899999999972e-02 -1.080049800000000039e-02 -1.080120700000000017e-02 -1.080213600000000038e-02 -1.080320199999999960e-02 -1.080437499999999974e-02 -1.080569600000000005e-02 -1.080708300000000031e-02 -1.080858699999999971e-02 -1.081016500000000005e-02 -1.081175099999999965e-02 -1.081350900000000066e-02 -1.081537999999999944e-02 -1.081713299999999961e-02 -1.081911299999999999e-02 -1.082108799999999954e-02 -1.082320800000000083e-02 -1.082541899999999932e-02 -1.082766699999999915e-02 -1.082988000000000006e-02 -1.083214000000000052e-02 -1.083444000000000074e-02 -1.083676000000000084e-02 -1.083892200000000083e-02 -1.084099999999999994e-02 -1.084325000000000046e-02 -1.084545500000000037e-02 -1.084753599999999964e-02 -1.084969099999999985e-02 -1.085194700000000068e-02 -1.085413399999999966e-02 -1.085613300000000045e-02 -1.085809700000000058e-02 -1.086001500000000064e-02 -1.086189400000000041e-02 -1.086372399999999995e-02 -1.086548099999999975e-02 -1.086714800000000009e-02 -1.086873799999999932e-02 -1.087030599999999972e-02 -1.087211499999999990e-02 -1.087347399999999929e-02 -1.087475799999999999e-02 -1.087600000000000025e-02 -1.087714400000000005e-02 -1.087822100000000042e-02 -1.087920300000000048e-02 -1.088007300000000052e-02 -1.088086800000000014e-02 -1.088159200000000069e-02 -1.088222399999999937e-02 -1.088276999999999994e-02
-1.086865100000000001e-02 -1.086926600000000069e-02 -1.086981599999999916e-02 -1.087026399999999927e-02 -1.087061199999999998e-02 -1.087088999999999937e-02 -1.087086200000000023e-02 -1.087096599999999927e-02 -1.087098799999999983e-02 -1.087090899999999978e-02 -1.087076399999999977e-02 -1.087055200000000034e-02 -1.087025900000000017e-02 -1.086984600000000072e-02 -1.086937099999999920e-02 -1.086883899999999993e-02 -1.086826200000000006e-02 -1.086758699999999973e-02 -1.086685100000000029e-02 -1.086605600000000067e-02 -1.086522699999999987e-02 -1.086437799999999919e-02 -1.086341499999999953e-02 -1.086227700000000004e-02 -1.086109600000000064e-02 -1.085997900000000051e-02 -1.085893999999999922e-02 -1.085777899999999969e-02 -1.085644000000000019e-02 -1.085539599999999980e-02 -1.085420500000000045e-02 -1.085282599999999945e-02 -1.085142799999999977e-02 -1.085001300000000037e-02 -1.084856799999999941e-02 -1.084702199999999957e-02 -1.084550199999999992e-02 -1.084403299999999945e-02 -1.084254699999999925e-02 -1.084102900000000029e-02 -1.083921499999999927e-02 -1.083770000000000046e-02 -1.083613200000000006e-02 -1.083458699999999969e-02 -1.083307600000000051e-02 -1.083151599999999937e-02 -1.082997500000000037e-02 -1.082847999999999970e-02 -1.082683499999999993e-02 -1.082528800000000062e-02 -1.082378200000000054e-02 -1.082230099999999945e-02 -1.082089299999999983e-02 -1.081946400000000086e-02 -1.081802999999999931e-02 -1.081662199999999970e-02 -1.081525000000000021e-02 -1.081388500000000051e-02 -1.081216699999999926e-02 -1.081397499999999998e-02 -1.081266699999999976e-02 -1.081147900000000057e-02 -1.081028399999999987e-02 -1.080915600000000032e-02 -1.080802800000000077e-02 -1.080694700000000077e-02 -1.080584300000000074e-02 -1.080476799999999932e-02 -1.080378899999999941e-02 -1.080290000000000070e-02 -1.080205499999999964e-02 -1.080125099999999956e-02 -1.080054899999999957e-02 -1.079981200000000065e-02 -1.079912100000000007e-02 -1.079846100000000052e-02 -1.079788999999999922e-02 -1.080139700000000078e-02 -1.080097999999999996e-02 -1.080052800000000021e-02 -1.080008900000000056e-02 -1.079969000000000068e-02 -1.079930699999999931e-02 -1.079898900000000016e-02 -1.079867900000000026e-02 -1.079837399999999947e-02 -1.079808699999999962e-02 -1.079784200000000020e-02 -1.079776000000000000e-02 -1.079755899999999998e-02 -1.079736899999999937e-02 -1.079718200000000065e-02 -1.079700299999999946e-02 -1.079679600000000086e-02 -1.079661900000000035e-02 -1.079648199999999961e-02 -1.079638399999999915e-02 -1.079619599999999922e-02 -1.079601900000000045e-02 -1.079584100000000046e-02 -1.079562300000000072e-02 -1.079537000000000031e-02 -1.079508399999999993e-02 -1.079468800000000020e-02 -1.078915100000000030e-02 -1.078867099999999968e-02 -1.078820899999999999e-02 -1.078775799999999972e-02 -1.078719700000000010e-02 -1.078657199999999948e-02 -1.078594499999999991e-02 -1.078519000000000005e-02 -1.078453799999999976e-02 -1.078364300000000074e-02 -1.078276100000000008e-02 -1.078166499999999930e-02 -1.078048700000000006e-02 -1.077917299999999953e-02 -1.077773299999999941e-02 -1.077618999999999973e-02 -1.077433700000000015e-02 -1.077196599999999914e-02 -1.077982299999999914e-02 -1.077923700000000054e-02 -1.077868300000000071e-02 -1.077808000000000065e-02 -1.077745199999999987e-02 -1.077705800000000082e-02 -1.077643799999999930e-02 -1.077553200000000086e-02 -1.077427700000000051e-02 -1.077271900000000004e-02 -1.045162600000000032e-02 -1.045636299999999977e-02 -1.046093000000000023e-02 -1.046561499999999929e-02 -1.047023300000000066e-02 -1.047480899999999986e-02 -1.047946899999999994e-02 -1.048406799999999917e-02 -1.048901399999999963e-02 -1.049419000000000046e-02 -1.049875400000000077e-02 -1.050288899999999963e-02 -1.050737799999999951e-02 -1.051195400000000044e-02 -1.051640700000000019e-02 -1.052075899999999932e-02 -1.052502899999999998e-02 -1.052924400000000010e-02 -1.053340499999999916e-02 -1.053737899999999950e-02 -1.054122099999999992e-02 -1.054506499999999930e-02 -1.081577100000000007e-02 -1.081995200000000074e-02 -1.082351900000000020e-02 -1.082696000000000006e-02 -1.083014700000000004e-02 -1.083299100000000015e-02 -1.083574799999999921e-02 -1.083837300000000010e-02 -1.084085299999999925e-02 -1.084324700000000030e-02 -1.084552199999999980e-02 -1.084768900000000064e-02 -1.084974200000000076e-02 -1.085174399999999997e-02 -1.085384900000000048e-02 -1.085560999999999991e-02 -1.085726000000000052e-02 -1.085885999999999969e-02 -1.086034599999999989e-02 -1.086174600000000025e-02 -1.086303299999999937e-02 -1.086418999999999926e-02 -1.086526200000000053e-02 -1.086625199999999986e-02 -1.086714100000000030e-02 -1.086792900000000013e-02
-1.084166500000000033e-02 -1.084404800000000023e-02 -1.084595300000000019e-02 -1.084749800000000056e-02 -1.084876899999999943e-02 -1.084984899999999995e-02 -1.085005500000000081e-02 -1.085083899999999928e-02 -1.085148000000000015e-02 -1.085196000000000077e-02 -1.085236099999999961e-02 -1.085262199999999927e-02 -1.085277999999999937e-02 -1.085276899999999996e-02 -1.085266000000000008e-02 -1.085247800000000047e-02 -1.085223700000000069e-02 -1.085188699999999930e-02 -1.085145000000000033e-02 -1.085093300000000011e-02 -1.085037200000000049e-02 -1.084977500000000074e-02 -1.084907300000000074e-02 -1.084817400000000036e-02 -1.084722999999999937e-02 -1.084633399999999914e-02 -1.084550299999999939e-02 -1.084455999999999962e-02 -1.084341200000000019e-02 -1.084254899999999994e-02 -1.084153399999999989e-02 -1.084033499999999955e-02 -1.083910199999999976e-02 -1.083785800000000056e-02 -1.083657700000000002e-02 -1.083523999999999946e-02 -1.083388000000000059e-02 -1.083259800000000057e-02 -1.083121800000000010e-02 -1.082984399999999993e-02 -1.082814200000000067e-02 -1.082676999999999945e-02 -1.082535500000000005e-02 -1.082394400000000027e-02 -1.082256200000000085e-02 -1.082113399999999961e-02 -1.081970699999999959e-02 -1.081833500000000010e-02 -1.081680399999999931e-02 -1.081540500000000016e-02 -1.081401100000000011e-02 -1.081263499999999926e-02 -1.081156200000000026e-02 -1.081023799999999979e-02 -1.080890699999999954e-02 -1.080759199999999955e-02 -1.080636400000000059e-02 -1.080508999999999983e-02 -1.080358699999999991e-02 -1.080558199999999934e-02 -1.080435800000000002e-02 -1.080325499999999946e-02 -1.080215099999999942e-02 -1.080109999999999924e-02 -1.080005000000000027e-02 -1.079904100000000054e-02 -1.079800700000000009e-02 -1.079699500000000020e-02 -1.079606900000000015e-02 -1.079523599999999972e-02 -1.079443700000000048e-02 -1.079368300000000010e-02 -1.079302799999999965e-02 -1.079232899999999981e-02 -1.079166900000000026e-02 -1.079103799999999933e-02 -1.079048999999999980e-02 -1.079275000000000026e-02 -1.079232500000000018e-02 -1.079185499999999950e-02 -1.079139699999999945e-02 -1.079097000000000042e-02 -1.079054699999999929e-02 -1.079018200000000059e-02 -1.078980499999999954e-02 -1.078942299999999938e-02 -1.078905399999999931e-02 -1.078871300000000012e-02 -1.078854500000000008e-02 -1.078822100000000062e-02 -1.078789200000000031e-02 -1.078754900000000044e-02 -1.078719099999999979e-02 -1.078677700000000086e-02 -1.078637799999999924e-02 -1.078599899999999924e-02 -1.078566100000000021e-02 -1.078518099999999959e-02 -1.078467900000000014e-02 -1.078412500000000031e-02 -1.078351999999999956e-02 -1.078282700000000004e-02 -1.078205299999999978e-02 -1.078111699999999978e-02 -1.077435199999999919e-02 -1.077311000000000067e-02 -1.077177500000000079e-02 -1.077034200000000046e-02 -1.076860399999999933e-02 -1.076653200000000053e-02 -1.076405100000000017e-02 -1.076051700000000069e-02 -1.075529799999999994e-02 -1.059126799999999917e-02 -1.059389300000000006e-02 -1.059682200000000053e-02 -1.059969699999999994e-02 -1.060279700000000061e-02 -1.060598800000000022e-02 -1.060935600000000034e-02 -1.061282199999999919e-02 -1.061636999999999997e-02 -1.061734800000000041e-02 -1.062119700000000062e-02 -1.062503499999999969e-02 -1.062936400000000052e-02 -1.063335099999999922e-02 -1.063729599999999921e-02 -1.064133599999999950e-02 -1.064382900000000048e-02 -1.064747899999999962e-02 -1.065095299999999946e-02 -1.065452599999999923e-02 -1.065672600000000005e-02 -1.065564299999999937e-02 -1.052325699999999940e-02 -1.052829599999999949e-02 -1.053374699999999956e-02 -1.053926399999999958e-02 -1.054474900000000083e-02 -1.055044200000000015e-02 -1.055597299999999975e-02 -1.056139700000000015e-02 -1.056680100000000067e-02 -1.057196799999999930e-02 -1.057727500000000057e-02 -1.058220999999999988e-02 -1.058735000000000058e-02 -1.059239300000000029e-02 -1.059733199999999924e-02 -1.060217899999999977e-02 -1.060683299999999954e-02 -1.061131400000000016e-02 -1.061584299999999981e-02 -1.062014399999999976e-02 -1.062426099999999943e-02 -1.062830700000000003e-02 -1.063224400000000076e-02 -1.063609199999999977e-02 -1.063967600000000069e-02 -1.064295399999999961e-02 -1.064622599999999995e-02 -1.064931099999999985e-02 -1.065226699999999999e-02 -1.065503599999999967e-02 -1.065755500000000085e-02 -1.065994299999999985e-02 -1.066227800000000073e-02 -1.066439100000000050e-02 -1.066632799999999923e-02 -1.066805399999999973e-02 -1.066974799999999973e-02 -1.067114400000000046e-02 -1.067235100000000006e-02 -1.067335099999999933e-02 -1.067418000000000013e-02 -1.067481300000000001e-02 -1.067529499999999958e-02 -1.067559799999999968e-02 -1.083824199999999967e-02
-1.080122000000000027e-02 -1.080106800000000047e-02 -1.080078200000000009e-02 -1.080066900000000059e-02 -1.080001300000000067e-02 -1.079923799999999920e-02 -1.079813800000000053e-02 -1.079706400000000031e-02 -1.079580500000000033e-02 -1.079445599999999915e-02 -1.079290899999999984e-02 -1.079120199999999974e-02 -1.078930500000000077e-02 -1.078732599999999986e-02 -1.078518200000000080e-02 -1.078292100000000087e-02 -1.078064200000000000e-02 -1.077804100000000036e-02 -1.077539999999999921e-02 -1.077271900000000004e-02 -1.076986599999999947e-02 -1.076680600000000029e-02 -1.082008999999999922e-02 -1.082153100000000055e-02 -1.082225700000000006e-02 -1.082262099999999928e-02 -1.082281499999999952e-02 -1.082281600000000073e-02 -1.082242400000000063e-02 -1.082220899999999930e-02 -1.082178800000000059e-02 -1.082116099999999928e-02 -1.082042299999999915e-02 -1.081966799999999930e-02 -1.081883299999999992e-02 -1.081795099999999926e-02 -1.081699099999999976e-02 -1.081608600000000080e-02 -1.081503399999999941e-02 -1.081398499999999992e-02 -1.081254899999999942e-02 -1.081148200000000073e-02 -1.081035699999999961e-02 -1.080910799999999956e-02 -1.080798200000000070e-02 -1.080679699999999993e-02 -1.080560499999999938e-02 -1.080446000000000011e-02 -1.080324899999999914e-02 -1.080205499999999964e-02 -1.080085700000000051e-02 -1.079966299999999928e-02 -1.079875500000000016e-02 -1.079760899999999968e-02 -1.079645100000000031e-02 -1.079528599999999942e-02 -1.079421199999999921e-02 -1.079308300000000019e-02 -1.079180799999999996e-02 -1.079403699999999938e-02 -1.079294199999999981e-02 -1.079196699999999953e-02 -1.079098799999999962e-02 -1.079005000000000068e-02 -1.078910999999999933e-02 -1.078820200000000021e-02 -1.078726600000000022e-02 -1.078634399999999979e-02 -1.078559200000000010e-02 -1.078483400000000009e-02 -1.078409399999999928e-02 -1.078340399999999991e-02 -1.078280799999999963e-02 -1.078215299999999918e-02 -1.078152700000000082e-02 -1.078092800000000039e-02 -1.078040000000000075e-02 -1.078060299999999971e-02 -1.078015400000000013e-02 -1.077963699999999990e-02 -1.077913200000000030e-02 -1.077864000000000079e-02 -1.077813199999999930e-02 -1.077760600000000034e-02 -1.077709299999999974e-02 -1.077655800000000032e-02 -1.077602800000000000e-02 -1.077549300000000057e-02 -1.077515000000000070e-02 -1.077457400000000030e-02 -1.077396000000000083e-02 -1.077328999999999960e-02 -1.077255300000000068e-02 -1.077169199999999938e-02 -1.077079499999999967e-02 -1.076985500000000005e-02 -1.076893699999999926e-02 -1.076770200000000052e-02 -1.076629699999999933e-02 -1.076458599999999960e-02 -1.076262700000000030e-02 -1.076011299999999997e-02 -1.075672100000000034e-02 -1.075072200000000075e-02 -1.068525499999999941e-02 -1.068642600000000061e-02 -1.068792099999999953e-02 -1.068940200000000063e-02 -1.069115600000000027e-02 -1.069296399999999925e-02 -1.069501200000000027e-02 -1.069717499999999974e-02 -1.069961099999999950e-02 -1.070195699999999979e-02 -1.070474499999999989e-02 -1.070790500000000020e-02 -1.071098900000000062e-02 -1.071428699999999942e-02 -1.071771399999999971e-02 -1.072132400000000083e-02 -1.072502799999999930e-02 -1.072880699999999993e-02 -1.072980999999999935e-02 -1.073387500000000036e-02 -1.073790099999999935e-02 -1.074238500000000013e-02 -1.074649599999999948e-02 -1.075049600000000001e-02 -1.075452300000000021e-02 -1.075889699999999990e-02 -1.076244800000000085e-02 -1.076549100000000030e-02 -1.076844799999999991e-02 -1.063200400000000045e-02 -1.063769200000000067e-02 -1.064347099999999983e-02 -1.064876399999999980e-02 -1.065451000000000072e-02 -1.066029999999999929e-02 -1.066605200000000052e-02 -1.067198500000000015e-02 -1.067779200000000019e-02 -1.068345400000000021e-02 -1.068907900000000064e-02 -1.069445500000000028e-02 -1.069995800000000073e-02 -1.070507400000000019e-02 -1.071039300000000034e-02 -1.071560700000000026e-02 -1.072069999999999967e-02 -1.072568699999999937e-02 -1.073046899999999942e-02 -1.073506699999999918e-02 -1.073970399999999922e-02 -1.074409800000000054e-02 -1.074829799999999988e-02 -1.075242700000000017e-02 -1.075642700000000070e-02 -1.076033399999999987e-02 -1.076397400000000081e-02 -1.076733700000000009e-02 -1.077066100000000082e-02 -1.077379699999999989e-02 -1.077680200000000026e-02 -1.077962699999999996e-02 -1.078218300000000074e-02 -1.078460900000000056e-02 -1.078697500000000073e-02 -1.078944700000000062e-02 -1.079140599999999992e-02 -1.079315900000000009e-02 -1.079495899999999980e-02 -1.079638299999999967e-02 -1.079762800000000009e-02 -1.079866399999999949e-02 -1.079952900000000042e-02 -1.080019599999999975e-02 -1.080071500000000066e-02 -1.080105100000000075e-02 -1.080120499999999949e-02
-1.089270300000000011e-02 -1.089254899999999963e-02 -1.089232199999999942e-02 -1.089245099999999918e-02 -1.089188200000000030e-02 -1.089122600000000038e-02 -1.089007399999999959e-02 -1.088910300000000067e-02 -1.088800900000000058e-02 -1.088685799999999926e-02 -1.088554599999999942e-02 -1.088405899999999975e-02 -1.088237199999999953e-02 -1.088064099999999992e-02 -1.087876899999999994e-02 -1.087677599999999946e-02 -1.087469999999999930e-02 -1.087236299999999947e-02 -1.086998699999999936e-02 -1.086756099999999954e-02 -1.086496099999999937e-02 -1.086214700000000082e-02 -1.085891699999999918e-02 -1.085579199999999953e-02 -1.085263300000000042e-02 -1.084934400000000035e-02 -1.084610400000000051e-02 -1.084263499999999977e-02 -1.083908700000000072e-02 -1.083561799999999999e-02 -1.083197999999999973e-02 -1.082817500000000065e-02 -1.082430700000000003e-02 -1.082037899999999976e-02 -1.081635700000000040e-02 -1.081277800000000032e-02 -1.080854600000000047e-02 -1.080455100000000078e-02 -1.080025800000000008e-02 -1.079591899999999931e-02 -1.079114899999999988e-02 -1.078668900000000035e-02 -1.078259399999999951e-02 -1.077806800000000002e-02 -1.077361200000000012e-02 -1.076906600000000075e-02 -1.077396400000000046e-02 -1.077581499999999935e-02 -1.077649200000000036e-02 -1.077666199999999935e-02 -1.077657100000000041e-02 -1.077628199999999987e-02 -1.077611699999999999e-02 -1.077570599999999948e-02 -1.077520000000000040e-02 -1.077456899999999947e-02 -1.077399100000000012e-02 -1.077332699999999921e-02 -1.077297399999999940e-02 -1.077571599999999942e-02 -1.077497300000000019e-02 -1.077433099999999984e-02 -1.077365800000000019e-02 -1.077299699999999943e-02 -1.077231600000000053e-02 -1.077164100000000020e-02 -1.077092800000000079e-02 -1.077020400000000024e-02 -1.076966499999999945e-02 -1.076906199999999938e-02 -1.076843899999999944e-02 -1.076787599999999914e-02 -1.076739200000000063e-02 -1.076681699999999971e-02 -1.076624800000000083e-02 -1.076570100000000078e-02 -1.076520000000000081e-02 -1.075952600000000016e-02 -1.075896299999999986e-02 -1.075824600000000082e-02 -1.075752699999999937e-02 -1.075674299999999917e-02 -1.075585199999999977e-02 -1.075483300000000010e-02 -1.075366099999999943e-02 -1.075231899999999977e-02 -1.075085100000000050e-02 -1.074901600000000013e-02 -1.074721699999999988e-02 -1.074375299999999998e-02 -1.062663299999999991e-02 -1.062559299999999915e-02 -1.062465100000000058e-02 -1.062383599999999935e-02 -1.062320599999999962e-02 -1.062271000000000049e-02 -1.062242700000000026e-02 -1.062222399999999956e-02 -1.062221699999999977e-02 -1.062249200000000074e-02 -1.062276900000000066e-02 -1.062326499999999979e-02 -1.062393399999999981e-02 -1.062466200000000000e-02 -1.061857000000000079e-02 -1.061975199999999966e-02 -1.062127099999999984e-02 -1.062276300000000034e-02 -1.062464200000000011e-02 -1.062664399999999933e-02 -1.062891000000000009e-02 -1.063130600000000009e-02 -1.063403299999999933e-02 -1.063657399999999933e-02 -1.063970699999999998e-02 -1.064327099999999929e-02 -1.064678699999999957e-02 -1.065047700000000021e-02 -1.065441599999999989e-02 -1.065861700000000044e-02 -1.066294199999999991e-02 -1.066745099999999967e-02 -1.066933899999999991e-02 -1.067428100000000074e-02 -1.067926200000000013e-02 -1.068462799999999983e-02 -1.068992000000000032e-02 -1.069531599999999985e-02 -1.070086200000000022e-02 -1.070743400000000005e-02 -1.071311399999999928e-02 -1.071894099999999919e-02 -1.072457700000000076e-02 -1.073069400000000069e-02 -1.073669799999999938e-02 -1.074265500000000026e-02 -1.074807600000000050e-02 -1.075397699999999963e-02 -1.075984299999999984e-02 -1.076570200000000026e-02 -1.077166499999999971e-02 -1.077755600000000064e-02 -1.078321399999999930e-02 -1.078879200000000017e-02 -1.079402599999999997e-02 -1.079941100000000008e-02 -1.080442799999999960e-02 -1.080961199999999969e-02 -1.081464399999999999e-02 -1.081954000000000075e-02 -1.082430000000000024e-02 -1.082884599999999961e-02 -1.083317599999999992e-02 -1.083751699999999964e-02 -1.084161800000000078e-02 -1.084549700000000082e-02 -1.084930100000000043e-02 -1.085296099999999951e-02 -1.085649999999999983e-02 -1.085977999999999943e-02 -1.086286700000000001e-02 -1.086583399999999956e-02 -1.086860700000000061e-02 -1.087126000000000065e-02 -1.087371999999999991e-02 -1.087593599999999924e-02 -1.087805000000000022e-02 -1.088008799999999957e-02 -1.088272199999999919e-02 -1.088433699999999914e-02 -1.088579500000000019e-02 -1.088772999999999998e-02 -1.088890399999999960e-02 -1.088992800000000011e-02 -1.089075299999999955e-02 -1.089146300000000053e-02 -1.089199700000000048e-02 -1.089236799999999949e-02 -1.089261799999999974e-02 -1.089270799999999921e-02
-1.079839500000000056e-02 -1.079865900000000038e-02 -1.079850000000000081e-02 -1.079847199999999993e-02 -1.079796499999999965e-02 -1.079737000000000058e-02 -1.079640400000000076e-02 -1.079548299999999982e-02 -1.079442800000000001e-02 -1.079327000000000064e-02 -1.079193099999999940e-02 -1.079044900000000057e-02 -1.078875600000000004e-02 -1.078697900000000036e-02 -1.078506000000000083e-02 -1.078301499999999996e-02 -1.078084300000000002e-02 -1.077849999999999989e-02 -1.077602199999999968e-02 -1.077351999999999997e-02 -1.077088000000000004e-02 -1.076801299999999989e-02 -1.076488599999999955e-02 -1.076170499999999988e-02 -1.075849199999999971e-02 -1.075521100000000063e-02 -1.075191099999999941e-02 -1.074841500000000075e-02 -1.074483900000000082e-02 -1.074137200000000077e-02 -1.073770899999999980e-02 -1.073391999999999923e-02 -1.073006500000000044e-02 -1.072616000000000021e-02 -1.072216099999999915e-02 -1.071831300000000015e-02 -1.071413400000000016e-02 -1.071027899999999963e-02 -1.070602499999999922e-02 -1.070173699999999936e-02 -1.069714199999999976e-02 -1.069274800000000018e-02 -1.068873300000000061e-02 -1.068424800000000036e-02 -1.067983800000000053e-02 -1.067536099999999953e-02 -1.067090499999999963e-02 -1.066642200000000006e-02 -1.066186099999999991e-02 -1.065517000000000027e-02 -1.065067299999999939e-02 -1.064614499999999922e-02 -1.064178300000000015e-02 -1.063733900000000086e-02 -1.063274099999999937e-02 -1.062837900000000030e-02 -1.062404399999999915e-02 -1.061973800000000009e-02 -1.061581800000000082e-02 -1.061665099999999952e-02 -1.061246300000000080e-02 -1.060832999999999915e-02 -1.060426700000000055e-02 -1.060026300000000039e-02 -1.059550400000000038e-02 -1.059168299999999931e-02 -1.058819899999999953e-02 -1.058520500000000031e-02 -1.057989800000000077e-02 -1.057645100000000060e-02 -1.057310600000000052e-02 -1.056977299999999932e-02 -1.056661100000000006e-02 -1.056345399999999990e-02 -1.056033200000000040e-02 -1.055737799999999921e-02 -1.055460199999999973e-02 -1.067746099999999920e-02 -1.067893399999999930e-02 -1.067919800000000086e-02 -1.067889600000000022e-02 -1.067834299999999986e-02 -1.067764499999999950e-02 -1.067686399999999945e-02 -1.067602800000000060e-02 -1.067513800000000068e-02 -1.067436599999999937e-02 -1.067369399999999920e-02 -1.067302900000000054e-02 -1.067244099999999953e-02 -1.067189800000000084e-02 -1.067139500000000019e-02 -1.067098399999999968e-02 -1.067070200000000066e-02 -1.067059199999999958e-02 -1.067059799999999989e-02 -1.067088700000000043e-02 -1.067112400000000058e-02 -1.067153099999999973e-02 -1.067240399999999992e-02 -1.067303200000000070e-02 -1.067389000000000011e-02 -1.067492100000000041e-02 -1.067577200000000004e-02 -1.067325600000000076e-02 -1.067481600000000017e-02 -1.067668499999999999e-02 -1.067855300000000035e-02 -1.068073899999999986e-02 -1.068304800000000054e-02 -1.068564500000000056e-02 -1.068837000000000086e-02 -1.069140099999999968e-02 -1.069423199999999970e-02 -1.069764999999999952e-02 -1.070157199999999947e-02 -1.070537099999999998e-02 -1.070929900000000025e-02 -1.071347500000000008e-02 -1.071784299999999947e-02 -1.072231700000000031e-02 -1.072691999999999916e-02 -1.072895800000000024e-02 -1.073390400000000071e-02 -1.073884400000000086e-02 -1.074410999999999942e-02 -1.074920099999999989e-02 -1.075433899999999991e-02 -1.075947300000000030e-02 -1.076790099999999986e-02 -1.077312000000000061e-02 -1.077831800000000027e-02 -1.078342099999999963e-02 -1.078862400000000013e-02 -1.079377599999999972e-02 -1.079847999999999919e-02 -1.080249399999999929e-02 -1.080653200000000064e-02 -1.081009999999999957e-02 -1.081344100000000003e-02 -1.081544100000000029e-02 -1.081609499999999953e-02 -1.068712900000000007e-02 -1.069251100000000003e-02 -1.069766599999999977e-02 -1.070287500000000058e-02 -1.070766199999999974e-02 -1.071266799999999984e-02 -1.071756100000000045e-02 -1.072232600000000077e-02 -1.072695299999999914e-02 -1.073137300000000065e-02 -1.073562200000000022e-02 -1.073988499999999936e-02 -1.074389499999999983e-02 -1.074773300000000063e-02 -1.075152899999999925e-02 -1.075519399999999917e-02 -1.075874500000000011e-02 -1.076206799999999963e-02 -1.076528199999999928e-02 -1.076835100000000066e-02 -1.077123200000000038e-02 -1.077401100000000000e-02 -1.077663300000000074e-02 -1.077899300000000060e-02 -1.078126499999999995e-02 -1.078377699999999960e-02 -1.078650899999999968e-02 -1.078832899999999928e-02 -1.078999599999999962e-02 -1.079172400000000080e-02 -1.079311099999999933e-02 -1.079433800000000054e-02 -1.079537700000000010e-02 -1.079626600000000054e-02 -1.079698100000000063e-02 -1.079758200000000001e-02 -1.079801700000000003e-02 -1.079825700000000034e-02
-1.073055499999999926e-02 -1.073086399999999968e-02 -1.073071999999999915e-02 -1.073078000000000053e-02 -1.073035999999999955e-02 -1.072986100000000026e-02 -1.072883799999999922e-02 -1.072809299999999931e-02 -1.072723499999999990e-02 -1.072630899999999984e-02 -1.072526499999999945e-02 -1.072406600000000085e-02 -1.072266499999999928e-02 -1.072118199999999924e-02 -1.071962700000000067e-02 -1.071795199999999934e-02 -1.071616700000000040e-02 -1.071422699999999978e-02 -1.071217099999999950e-02 -1.071008600000000061e-02 -1.070787699999999933e-02 -1.070545900000000050e-02 -1.070268599999999945e-02 -1.069997999999999956e-02 -1.069722700000000012e-02 -1.069441299999999984e-02 -1.069160299999999918e-02 -1.068853300000000006e-02 -1.068545899999999958e-02 -1.068243600000000001e-02 -1.067926500000000029e-02 -1.067594799999999934e-02 -1.067257100000000049e-02 -1.066913899999999936e-02 -1.066559899999999957e-02 -1.066231699999999928e-02 -1.065859899999999950e-02 -1.065523999999999985e-02 -1.065144999999999981e-02 -1.064762399999999963e-02 -1.064342700000000044e-02 -1.063948399999999940e-02 -1.063585000000000051e-02 -1.063181900000000069e-02 -1.062785800000000044e-02 -1.062383000000000077e-02 -1.061981199999999931e-02 -1.061577000000000007e-02 -1.061166699999999997e-02 -1.060431099999999995e-02 -1.060026000000000024e-02 -1.059614700000000020e-02 -1.059213500000000079e-02 -1.058814400000000072e-02 -1.058395500000000079e-02 -1.058003300000000084e-02 -1.057606099999999945e-02 -1.057218400000000010e-02 -1.056891499999999991e-02 -1.057022799999999922e-02 -1.056647599999999999e-02 -1.056276599999999947e-02 -1.055911999999999996e-02 -1.055551700000000037e-02 -1.055074599999999974e-02 -1.054733899999999933e-02 -1.054417199999999923e-02 -1.054203100000000032e-02 -1.053634900000000041e-02 -1.053329400000000034e-02 -1.053035100000000029e-02 -1.052739500000000016e-02 -1.052459300000000049e-02 -1.052178900000000014e-02 -1.051898700000000048e-02 -1.051638199999999947e-02 -1.051397400000000058e-02 -1.051407399999999999e-02 -1.051183500000000062e-02 -1.050971300000000039e-02 -1.050765300000000048e-02 -1.050575200000000015e-02 -1.050388699999999995e-02 -1.050211700000000005e-02 -1.050045800000000071e-02 -1.049883700000000045e-02 -1.049738400000000023e-02 -1.049607500000000054e-02 -1.049487699999999968e-02 -1.049381800000000024e-02 -1.049286699999999947e-02 -1.049202400000000084e-02 -1.049127300000000061e-02 -1.049063400000000042e-02 -1.049017300000000021e-02 -1.048986399999999979e-02 -1.048976899999999948e-02 -1.048972299999999941e-02 -1.048986699999999994e-02 -1.049027299999999961e-02 -1.049064499999999983e-02 -1.049122000000000075e-02 -1.049196500000000067e-02 -1.049266199999999982e-02 -1.048674399999999923e-02 -1.048796999999999924e-02 -1.048952499999999954e-02 -1.049103600000000046e-02 -1.049290200000000013e-02 -1.049487900000000036e-02 -1.049710600000000084e-02 -1.049948099999999974e-02 -1.050209499999999949e-02 -1.050462800000000023e-02 -1.050764900000000085e-02 -1.051109300000000087e-02 -1.051445699999999962e-02 -1.051795699999999965e-02 -1.052169099999999968e-02 -1.052564999999999924e-02 -1.052972299999999951e-02 -1.053396399999999983e-02 -1.053634399999999957e-02 -1.054097799999999946e-02 -1.054561400000000003e-02 -1.055062399999999977e-02 -1.055549799999999996e-02 -1.056046300000000084e-02 -1.056551600000000049e-02 -1.057294100000000063e-02 -1.057810900000000047e-02 -1.058338099999999934e-02 -1.058845199999999993e-02 -1.059389099999999938e-02 -1.059940399999999977e-02 -1.060469200000000063e-02 -1.060953700000000048e-02 -1.061471800000000042e-02 -1.061978100000000001e-02 -1.062494599999999970e-02 -1.063022100000000046e-02 -1.063566999999999985e-02 -1.064051300000000075e-02 -1.064524399999999989e-02 -1.064969200000000053e-02 -1.065421199999999971e-02 -1.065827899999999967e-02 -1.066259800000000056e-02 -1.066676100000000030e-02 -1.067080699999999917e-02 -1.067470600000000082e-02 -1.067840899999999982e-02 -1.068192100000000047e-02 -1.068542700000000081e-02 -1.068871499999999967e-02 -1.069182400000000081e-02 -1.069488399999999999e-02 -1.069782399999999987e-02 -1.070063299999999933e-02 -1.070322299999999956e-02 -1.070577699999999965e-02 -1.070815500000000045e-02 -1.071035099999999990e-02 -1.071246499999999914e-02 -1.071442000000000054e-02 -1.071617899999999929e-02 -1.071789700000000053e-02 -1.071999300000000058e-02 -1.072256599999999935e-02 -1.072386999999999993e-02 -1.072505900000000033e-02 -1.072615700000000005e-02 -1.072713100000000086e-02 -1.072798099999999928e-02 -1.072867400000000054e-02 -1.072928299999999918e-02 -1.072975999999999965e-02 -1.073011199999999998e-02 -1.073038899999999990e-02 -1.073049499999999962e-02
-1.145277500000000011e-02 -1.145335999999999924e-02 -1.145338599999999943e-02 -1.145322300000000022e-02 -1.145275100000000060e-02 -1.145213299999999976e-02 -1.145136799999999996e-02 -1.145032399999999957e-02 -1.144910700000000003e-02 -1.144768699999999979e-02 -1.144602299999999961e-02 -1.144414099999999969e-02 -1.144196899999999975e-02 -1.143958999999999948e-02 -1.143706300000000078e-02 -1.143438199999999988e-02 -1.143150100000000016e-02 -1.142842900000000037e-02 -1.142512700000000020e-02 -1.142173900000000020e-02 -1.141810199999999942e-02 -1.141422100000000044e-02 -1.141007900000000005e-02 -1.140573800000000033e-02 -1.140131900000000004e-02 -1.139678000000000045e-02 -1.139217499999999918e-02 -1.138743899999999920e-02 -1.138244400000000024e-02 -1.137753700000000007e-02 -1.137236299999999992e-02 -1.136705499999999917e-02 -1.136163800000000029e-02 -1.135616499999999966e-02 -1.135050899999999995e-02 -1.134483699999999998e-02 -1.133893199999999948e-02 -1.133376000000000001e-02 -1.132767900000000022e-02 -1.132154999999999967e-02 -1.131492700000000066e-02 -1.130866399999999952e-02 -1.130280000000000000e-02 -1.129629700000000028e-02 -1.128984899999999937e-02 -1.128332500000000030e-02 -1.127681999999999990e-02 -1.127027199999999958e-02 -1.126369699999999960e-02 -1.125721200000000081e-02 -1.125060299999999965e-02 -1.124392100000000047e-02 -1.123750500000000006e-02 -1.123093499999999918e-02 -1.122432800000000043e-02 -1.121783299999999997e-02 -1.121154299999999916e-02 -1.120514799999999984e-02 -1.119860800000000052e-02 -1.119855699999999961e-02 -1.119239799999999924e-02 -1.118636999999999930e-02 -1.118064300000000053e-02 -1.117483399999999981e-02 -1.116817800000000083e-02 -1.116259900000000048e-02 -1.115775100000000047e-02 -1.115222499999999999e-02 -1.114711300000000016e-02 -1.114217900000000032e-02 -1.113728999999999934e-02 -1.113251200000000066e-02 -1.112798700000000064e-02 -1.112346500000000078e-02 -1.111899000000000047e-02 -1.111475399999999926e-02 -1.111067699999999936e-02 -1.110929800000000009e-02 -1.110564399999999959e-02 -1.110204700000000030e-02 -1.109848499999999995e-02 -1.109510799999999936e-02 -1.109173800000000029e-02 -1.108845999999999964e-02 -1.108530599999999963e-02 -1.108212199999999981e-02 -1.107909999999999971e-02 -1.107613999999999994e-02 -1.107327100000000085e-02 -1.107053700000000009e-02 -1.106792199999999914e-02 -1.106539399999999923e-02 -1.106293499999999944e-02 -1.106055599999999917e-02 -1.105834999999999978e-02 -1.105613899999999955e-02 -1.105411799999999993e-02 -1.105217699999999983e-02 -1.105046900000000026e-02 -1.104906200000000012e-02 -1.104803199999999930e-02 -1.104748900000000061e-02 -1.104726600000000003e-02 -1.104753699999999964e-02 -1.103926199999999934e-02 -1.104026399999999929e-02 -1.104187600000000082e-02 -1.104327000000000086e-02 -1.104601900000000067e-02 -1.104919600000000071e-02 -1.105294000000000068e-02 -1.105661900000000017e-02 -1.106169499999999986e-02 -1.106503699999999979e-02 -1.107043599999999947e-02 -1.107675299999999995e-02 -1.108286699999999972e-02 -1.108916400000000031e-02 -1.109584700000000070e-02 -1.110293000000000044e-02 -1.111011699999999922e-02 -1.111750700000000043e-02 -1.112242899999999965e-02 -1.113023299999999979e-02 -1.113789500000000009e-02 -1.114599399999999935e-02 -1.115394800000000033e-02 -1.116217599999999935e-02 -1.117037799999999990e-02 -1.117883000000000071e-02 -1.118710499999999927e-02 -1.119548899999999944e-02 -1.120340199999999946e-02 -1.121201099999999916e-02 -1.122048500000000053e-02 -1.122891300000000009e-02 -1.123630599999999972e-02 -1.124452400000000053e-02 -1.125275100000000007e-02 -1.126068499999999944e-02 -1.126895200000000048e-02 -1.127714900000000020e-02 -1.128496099999999960e-02 -1.129266399999999913e-02 -1.130023599999999996e-02 -1.130777600000000029e-02 -1.131452900000000025e-02 -1.132173399999999996e-02 -1.132885200000000037e-02 -1.133580000000000004e-02 -1.134256200000000048e-02 -1.134905500000000025e-02 -1.135540900000000034e-02 -1.136173899999999917e-02 -1.136769699999999952e-02 -1.137345099999999970e-02 -1.137913299999999961e-02 -1.138464099999999916e-02 -1.138999100000000035e-02 -1.139505799999999958e-02 -1.139994299999999919e-02 -1.140466799999999975e-02 -1.140912500000000086e-02 -1.141344300000000055e-02 -1.141758699999999987e-02 -1.142131700000000027e-02 -1.142485399999999991e-02 -1.142865900000000073e-02 -1.143194900000000028e-02 -1.143493800000000039e-02 -1.143768099999999989e-02 -1.144020700000000085e-02 -1.144253500000000021e-02 -1.144462800000000009e-02 -1.144646499999999942e-02 -1.144803900000000013e-02 -1.144938000000000032e-02 -1.145060300000000017e-02 -1.145155100000000079e-02 -1.145228600000000076e-02
-1.108364499999999961e-02 -1.108418899999999950e-02 -1.108437699999999942e-02 -1.108437200000000032e-02 -1.108411899999999992e-02 -1.108374799999999917e-02 -1.108327599999999954e-02 -1.108252000000000022e-02 -1.108163099999999977e-02 -1.108055399999999940e-02 -1.107927700000000022e-02 -1.107778000000000061e-02 -1.107601899999999945e-02 -1.107409699999999976e-02 -1.107206999999999983e-02 -1.106989100000000011e-02 -1.106752299999999925e-02 -1.106498000000000030e-02 -1.106223100000000049e-02 -1.105937599999999923e-02 -1.105629900000000033e-02 -1.105298899999999918e-02 -1.104935400000000081e-02 -1.104562000000000078e-02 -1.104180400000000055e-02 -1.103787699999999976e-02 -1.103385399999999919e-02 -1.102970300000000008e-02 -1.102529499999999919e-02 -1.102094399999999953e-02 -1.101632299999999974e-02 -1.101154700000000000e-02 -1.100667200000000033e-02 -1.100170599999999999e-02 -1.099653299999999931e-02 -1.099160199999999962e-02 -1.098615200000000076e-02 -1.098149900000000047e-02 -1.097583400000000028e-02 -1.097009799999999931e-02 -1.096363900000000072e-02 -1.095769499999999994e-02 -1.095200399999999956e-02 -1.094573199999999968e-02 -1.093948299999999985e-02 -1.093308999999999948e-02 -1.092666200000000018e-02 -1.092012099999999965e-02 -1.091351900000000000e-02 -1.090698000000000015e-02 -1.090022799999999965e-02 -1.089331099999999927e-02 -1.088636999999999938e-02 -1.087933100000000076e-02 -1.087170900000000023e-02 -1.086421899999999961e-02 -1.085568699999999928e-02 -1.079895200000000055e-02 -1.079016699999999981e-02 -1.078512300000000063e-02 -1.077684599999999965e-02 -1.076850199999999924e-02 -1.076101800000000067e-02 -1.075349400000000059e-02 -1.074584999999999950e-02 -1.084185600000000041e-02 -1.084084899999999962e-02 -1.083708599999999925e-02 -1.083270400000000029e-02 -1.082795200000000006e-02 -1.082319999999999983e-02 -1.081778299999999922e-02 -1.081272100000000083e-02 -1.080763900000000083e-02 -1.080294400000000009e-02 -1.079805799999999927e-02 -1.079340600000000018e-02 -1.079234899999999969e-02 -1.078811799999999932e-02 -1.078420199999999968e-02 -1.078010199999999974e-02 -1.077610199999999921e-02 -1.077209500000000063e-02 -1.076802999999999962e-02 -1.076448500000000072e-02 -1.076140800000000008e-02 -1.075841100000000071e-02 -1.075390300000000042e-02 -1.075231999999999924e-02 -1.075078299999999987e-02 -1.074954499999999924e-02 -1.074862700000000018e-02 -1.074769899999999945e-02 -1.074663200000000075e-02 -1.074631399999999987e-02 -1.074586899999999991e-02 -1.074593100000000023e-02 -1.074623899999999944e-02 -1.074684700000000034e-02 -1.074789800000000052e-02 -1.074909899999999981e-02 -1.075059199999999979e-02 -1.075236899999999947e-02 -1.075428600000000005e-02 -1.074004299999999947e-02 -1.074216100000000007e-02 -1.074511799999999968e-02 -1.074731699999999929e-02 -1.075141699999999922e-02 -1.075617100000000013e-02 -1.076129299999999990e-02 -1.076592399999999963e-02 -1.077169099999999990e-02 -1.077727199999999920e-02 -1.078409299999999980e-02 -1.079109299999999987e-02 -1.079793199999999967e-02 -1.080519999999999918e-02 -1.081243200000000029e-02 -1.081989799999999967e-02 -1.082765599999999974e-02 -1.083540900000000071e-02 -1.083962599999999978e-02 -1.084664699999999919e-02 -1.085250899999999977e-02 -1.075674100000000022e-02 -1.076631299999999958e-02 -1.077618299999999994e-02 -1.082418800000000021e-02 -1.083463299999999976e-02 -1.084367999999999964e-02 -1.085237200000000075e-02 -1.096880299999999919e-02 -1.086878600000000007e-02 -1.087692300000000015e-02 -1.088491100000000059e-02 -1.089165500000000009e-02 -1.089931100000000007e-02 -1.090690199999999957e-02 -1.091416499999999998e-02 -1.092163999999999982e-02 -1.092897200000000034e-02 -1.093594999999999984e-02 -1.094280199999999974e-02 -1.094934600000000043e-02 -1.095599700000000030e-02 -1.096199399999999921e-02 -1.096831300000000037e-02 -1.097449799999999920e-02 -1.098055900000000085e-02 -1.098645600000000035e-02 -1.099210200000000012e-02 -1.099764699999999928e-02 -1.100313600000000017e-02 -1.100831600000000063e-02 -1.101328799999999955e-02 -1.101822099999999992e-02 -1.102300900000000028e-02 -1.102765600000000026e-02 -1.103206200000000047e-02 -1.103632000000000050e-02 -1.104043199999999933e-02 -1.104430999999999989e-02 -1.104808300000000021e-02 -1.105169299999999959e-02 -1.105497599999999934e-02 -1.105809299999999974e-02 -1.106135100000000052e-02 -1.106428999999999920e-02 -1.106694000000000080e-02 -1.106939799999999939e-02 -1.107167199999999942e-02 -1.107378300000000024e-02 -1.107569499999999998e-02 -1.107737599999999989e-02 -1.107884899999999999e-02 -1.108013100000000001e-02 -1.108131499999999957e-02 -1.108227799999999923e-02 -1.108306799999999974e-02
-1.071182400000000000e-02 -1.071217500000000086e-02 -1.071236400000000026e-02 -1.071235000000000069e-02 -1.071213099999999974e-02 -1.071179499999999965e-02 -1.071144100000000036e-02 -1.071074999999999978e-02 -1.070995599999999964e-02 -1.070897799999999921e-02 -1.070782200000000052e-02 -1.070643899999999989e-02 -1.070483099999999972e-02 -1.070309699999999996e-02 -1.070127199999999952e-02 -1.069929600000000050e-02 -1.069714899999999955e-02 -1.069483300000000081e-02 -1.069234600000000014e-02 -1.068974800000000065e-02 -1.068697199999999944e-02 -1.068397999999999917e-02 -1.068051300000000085e-02 -1.067712300000000017e-02 -1.067366800000000074e-02 -1.067011399999999964e-02 -1.066645500000000003e-02 -1.066269199999999966e-02 -1.065869799999999944e-02 -1.065474500000000019e-02 -1.065056699999999967e-02 -1.064624500000000036e-02 -1.064184500000000047e-02 -1.063737699999999994e-02 -1.063272000000000002e-02 -1.062886700000000018e-02 -1.062398900000000035e-02 -1.061964800000000063e-02 -1.061462999999999990e-02 -1.060953100000000017e-02 -1.060378300000000031e-02 -1.059853000000000010e-02 -1.059352499999999947e-02 -1.058811200000000022e-02 -1.058275200000000082e-02 -1.057723600000000028e-02 -1.057173299999999982e-02 -1.056614999999999985e-02 -1.056064299999999977e-02 -1.055526199999999928e-02 -1.054978200000000060e-02 -1.054431599999999976e-02 -1.053879800000000026e-02 -1.053338099999999965e-02 -1.052785000000000006e-02 -1.052254700000000015e-02 -1.051727199999999939e-02 -1.051198100000000010e-02 -1.050589900000000083e-02 -1.050286299999999944e-02 -1.049793800000000006e-02 -1.049313399999999945e-02 -1.048867199999999923e-02 -1.048415400000000074e-02 -1.048028099999999928e-02 -1.047592399999999931e-02 -1.047201300000000050e-02 -1.046773900000000021e-02 -1.046403100000000037e-02 -1.046035399999999983e-02 -1.045672899999999968e-02 -1.045311200000000051e-02 -1.044973299999999924e-02 -1.044642500000000050e-02 -1.044329700000000069e-02 -1.044039800000000004e-02 -1.043781899999999922e-02 -1.043879600000000019e-02 -1.043655800000000029e-02 -1.043444500000000053e-02 -1.043241299999999976e-02 -1.043051799999999973e-02 -1.042860900000000014e-02 -1.042675000000000025e-02 -1.042501600000000049e-02 -1.042331699999999965e-02 -1.042172000000000064e-02 -1.042024599999999933e-02 -1.041882600000000082e-02 -1.041752900000000003e-02 -1.041629699999999971e-02 -1.041509499999999921e-02 -1.041388099999999983e-02 -1.041269099999999996e-02 -1.041158600000000045e-02 -1.041046099999999933e-02 -1.040939599999999958e-02 -1.040835700000000003e-02 -1.040733200000000004e-02 -1.040632900000000062e-02 -1.040468999999999943e-02 -1.029305699999999955e-02 -1.029368599999999981e-02 -1.029449699999999968e-02 -1.028783500000000038e-02 -1.028899900000000006e-02 -1.029050700000000082e-02 -1.029191699999999939e-02 -1.029405100000000024e-02 -1.029639000000000075e-02 -1.029904199999999957e-02 -1.030166899999999941e-02 -1.041819800000000004e-02 -1.042254800000000023e-02 -1.042759700000000025e-02 -1.043258300000000048e-02 -1.043734500000000065e-02 -1.044220899999999917e-02 -1.044722900000000058e-02 -1.045247600000000048e-02 -1.045782699999999940e-02 -1.046328099999999962e-02 -1.046610400000000038e-02 -1.047183599999999999e-02 -1.047743400000000075e-02 -1.048344900000000059e-02 -1.048922199999999944e-02 -1.049525500000000021e-02 -1.050123300000000044e-02 -1.050736300000000047e-02 -1.051342400000000038e-02 -1.051952400000000058e-02 -1.052530399999999922e-02 -1.053162799999999948e-02 -1.053773700000000015e-02 -1.054385199999999939e-02 -1.054926800000000053e-02 -1.055527000000000028e-02 -1.056137700000000026e-02 -1.056720499999999965e-02 -1.057309900000000073e-02 -1.057901699999999959e-02 -1.058473499999999963e-02 -1.059038300000000009e-02 -1.059545299999999947e-02 -1.060098699999999922e-02 -1.060599899999999964e-02 -1.061132799999999973e-02 -1.061649599999999957e-02 -1.062162600000000033e-02 -1.062664399999999933e-02 -1.063147000000000050e-02 -1.063623200000000067e-02 -1.064095399999999934e-02 -1.064543700000000065e-02 -1.064973299999999977e-02 -1.065402099999999963e-02 -1.065819599999999999e-02 -1.066226200000000048e-02 -1.066612899999999989e-02 -1.066987200000000038e-02 -1.067347499999999998e-02 -1.067686800000000082e-02 -1.068019499999999997e-02 -1.068338700000000079e-02 -1.068630500000000011e-02 -1.068907499999999927e-02 -1.069176200000000049e-02 -1.069443900000000003e-02 -1.069680200000000005e-02 -1.069899600000000055e-02 -1.070101099999999986e-02 -1.070289599999999994e-02 -1.070460300000000003e-02 -1.070609699999999949e-02 -1.070742799999999974e-02 -1.070858499999999963e-02 -1.070965699999999916e-02 -1.071058199999999974e-02 -1.071128499999999921e-02
-1.019647800000000014e-02 -1.019624799999999977e-02 -1.019565300000000070e-02 -1.019520200000000043e-02 -1.019438500000000025e-02 -1.019340499999999913e-02 -1.019197300000000000e-02 -1.019078799999999924e-02 -1.018949400000000033e-02 -1.018812499999999927e-02 -1.018661899999999919e-02 -1.018499900000000014e-02 -1.018335100000000021e-02 -1.018160100000000019e-02 -1.017968099999999945e-02 -1.017772400000000084e-02 -1.017569400000000075e-02 -1.017344799999999987e-02 -1.017124900000000026e-02 -1.016907400000000017e-02 -1.016676199999999933e-02 -1.016434199999999982e-02 -1.016167699999999917e-02 -1.015919499999999934e-02 -1.015671299999999951e-02 -1.015415000000000068e-02 -1.015159099999999974e-02 -1.014909299999999966e-02 -1.014631900000000087e-02 -1.014366400000000015e-02 -1.014086500000000064e-02 -1.013800699999999923e-02 -1.013510500000000016e-02 -1.013218100000000052e-02 -1.012921399999999923e-02 -1.012650200000000077e-02 -1.012345499999999995e-02 -1.012042600000000007e-02 -1.011740900000000082e-02 -1.011437999999999920e-02 -1.011121400000000031e-02 -1.010815399999999940e-02 -1.010538899999999934e-02 -1.010227500000000084e-02 -1.009927499999999957e-02 -1.009622800000000049e-02 -1.009316000000000033e-02 -1.025598999999999955e-02 -1.025972300000000011e-02 -1.026110000000000043e-02 -1.026180999999999968e-02 -1.026212800000000057e-02 -1.026243400000000083e-02 -1.026253899999999934e-02 -1.026249299999999927e-02 -1.026225300000000069e-02 -1.026192000000000076e-02 -1.026162899999999954e-02 -1.026186500000000022e-02 -1.026457100000000011e-02 -1.026417599999999986e-02 -1.026386699999999944e-02 -1.026350900000000052e-02 -1.026315700000000018e-02 -1.026271999999999948e-02 -1.026230799999999950e-02 -1.026184899999999997e-02 -1.026135000000000068e-02 -1.026102400000000053e-02 -1.026059799999999925e-02 -1.026011200000000005e-02 -1.025969399999999976e-02 -1.025935199999999936e-02 -1.025887200000000048e-02 -1.025836899999999982e-02 -1.025787600000000084e-02 -1.025738999999999991e-02 -1.024244199999999917e-02 -1.024145599999999948e-02 -1.024009199999999925e-02 -1.023858000000000060e-02 -1.023662499999999920e-02 -1.023385700000000072e-02 -1.014571899999999922e-02 -1.014229500000000082e-02 -1.013848300000000022e-02 -1.010644100000000073e-02 -1.010541300000000059e-02 -1.010483400000000004e-02 -1.010413200000000004e-02 -1.010388199999999979e-02 -1.010369000000000024e-02 -1.014046799999999970e-02 -1.014317799999999922e-02 -1.014359700000000072e-02 -1.014567000000000073e-02 -1.014652199999999983e-02 -1.014596000000000074e-02 -1.011017799999999918e-02 -1.011180300000000080e-02 -1.011372699999999944e-02 -1.011607299999999973e-02 -1.011881799999999991e-02 -1.012173700000000044e-02 -1.011329499999999958e-02 -1.011655900000000066e-02 -1.012033300000000045e-02 -1.012384600000000058e-02 -1.012798399999999960e-02 -1.013215400000000085e-02 -1.013631499999999991e-02 -1.014101499999999975e-02 -1.014586100000000081e-02 -1.014961399999999951e-02 -1.015431800000000072e-02 -1.016010399999999966e-02 -1.016527899999999929e-02 -1.017049899999999951e-02 -1.017586499999999922e-02 -1.018111900000000063e-02 -1.018601899999999928e-02 -1.018987300000000033e-02 -1.019210299999999923e-02 -1.015662399999999951e-02 -1.016419900000000050e-02 -1.023254600000000035e-02 -1.024202599999999956e-02 -1.024996599999999924e-02 -1.025780800000000020e-02 -1.032329499999999969e-02 -1.013589299999999999e-02 -1.014021499999999930e-02 -1.014422599999999924e-02 -1.014825400000000065e-02 -1.015161000000000015e-02 -1.015511499999999928e-02 -1.015804799999999938e-02 -1.016114000000000080e-02 -1.016400999999999936e-02 -1.016685300000000000e-02 -1.016993700000000042e-02 -1.017211299999999999e-02 -1.017413699999999976e-02 -1.017587099999999953e-02 -1.017593399999999933e-02 -1.017482899999999982e-02 -1.014121100000000067e-02 -1.014437900000000024e-02 -1.014751399999999984e-02 -1.015054999999999950e-02 -1.015351100000000048e-02 -1.015637100000000084e-02 -1.015914100000000000e-02 -1.016193299999999973e-02 -1.016469600000000084e-02 -1.016727700000000061e-02 -1.016977800000000084e-02 -1.017225299999999916e-02 -1.017465499999999946e-02 -1.017693499999999980e-02 -1.017884200000000045e-02 -1.018085200000000065e-02 -1.018271100000000054e-02 -1.018448999999999917e-02 -1.018612600000000021e-02 -1.018764100000000075e-02 -1.018904999999999984e-02 -1.019095499999999981e-02 -1.019209299999999929e-02 -1.019317699999999945e-02 -1.019413199999999985e-02 -1.019506799999999984e-02 -1.019578200000000046e-02 -1.019631900000000056e-02 -1.019669900000000004e-02 -1.019695399999999939e-02 -1.019707299999999921e-02 -1.019700699999999925e-02 -1.019691999999999994e-02 -1.019684000000000042e-02
-1.023960800000000074e-02 -1.023978400000000004e-02 -1.023947400000000015e-02 -1.023918499999999961e-02 -1.023849599999999971e-02 -1.023781300000000012e-02 -1.023612299999999975e-02 -1.023517200000000071e-02 -1.023396399999999991e-02 -9.903968399999999242e-03 -9.903889100000000389e-03 -9.903748000000000412e-03 -9.903530100000000266e-03 -9.903210000000000832e-03 -9.902833300000000311e-03 -9.902413500000000271e-03 -9.901950200000000576e-03 -9.901416499999999427e-03 -9.900835199999999392e-03 -9.900206400000000073e-03 -9.899482200000000315e-03 -9.898713899999999830e-03 -9.897967299999999372e-03 -9.897055400000000225e-03 -9.896101699999999834e-03 -9.895215799999999146e-03 -9.894396800000000020e-03 -9.893481399999999246e-03 -9.892450699999999486e-03 -9.891631799999999961e-03 -9.890693000000000748e-03 -9.889592699999999806e-03 -9.888487600000000696e-03 -9.887363399999999844e-03 -9.886212899999999998e-03 -9.885100399999999232e-03 -9.883890899999999216e-03 -9.882762300000000333e-03 -9.881565400000000277e-03 -9.880371699999999577e-03 -9.878923600000000596e-03 -9.877737200000000217e-03 -9.876527100000000864e-03 -9.875233299999999423e-03 -9.874059699999999939e-03 -9.872853699999999816e-03 -9.871658199999999370e-03 -9.870473399999999536e-03 -9.869280299999999909e-03 -9.868082499999999979e-03 -9.866936399999999899e-03 -9.865808099999999817e-03 -9.864845299999999359e-03 -9.863783399999999368e-03 -9.862703599999999779e-03 -9.861658299999999377e-03 -9.860396500000000175e-03 -9.859393100000000618e-03 -9.857932499999999543e-03 -9.858961200000000355e-03 -9.858015300000000022e-03 -9.857180400000000245e-03 -9.856348900000000759e-03 -9.855569999999999262e-03 -9.854764999999999706e-03 -9.854021600000000339e-03 -9.853255000000000000e-03 -9.852501300000000156e-03 -9.851927700000000579e-03 -9.851337400000000077e-03 -9.850786400000000401e-03 -9.850259899999999971e-03 -9.849837300000000712e-03 -9.849360600000000784e-03 -9.848916299999999763e-03 -9.848496199999999187e-03 -9.848152500000000378e-03 -9.847750799999999138e-03 -9.847457800000000705e-03 -9.847117699999999654e-03 -9.846785599999999597e-03 -9.846474399999999294e-03 -9.846156499999999742e-03 -9.845841500000000746e-03 -9.845567399999999650e-03 -9.845292000000000279e-03 -9.845029899999999806e-03 -9.844780100000000492e-03 -9.844544499999999948e-03 -9.844301300000000282e-03 -9.844048700000000013e-03 -9.843776800000000535e-03 -9.843511299999999770e-03 -9.843195900000000637e-03 -9.842903499999999806e-03 -9.842643899999999751e-03 -1.023577099999999941e-02 -1.023736400000000053e-02 -1.023922499999999937e-02 -1.024102300000000014e-02 -1.024319100000000045e-02 -1.024580100000000056e-02 -1.024885199999999927e-02 -1.025213099999999940e-02 -1.024664900000000003e-02 -1.025029000000000044e-02 -1.025444099999999956e-02 -1.025853099999999955e-02 -1.026302800000000043e-02 -1.026754900000000081e-02 -1.027201699999999961e-02 -1.027691900000000068e-02 -1.028179199999999967e-02 -1.028537300000000043e-02 -1.028919900000000061e-02 -1.029258100000000030e-02 -1.029163800000000052e-02 -1.024459200000000028e-02 -1.025247900000000011e-02 -1.026076599999999929e-02 -1.026940299999999986e-02 -1.027798299999999922e-02 -1.028480799999999945e-02 -1.029347800000000000e-02 -1.030184100000000082e-02 -1.030799100000000072e-02 -1.031549600000000039e-02 -1.032128099999999986e-02 -1.032447100000000000e-02 -1.027393899999999929e-02 -1.028427399999999950e-02 -1.029478099999999938e-02 -1.030491499999999956e-02 -1.010087500000000048e-02 -1.010538199999999956e-02 -1.010694000000000002e-02 -1.010517000000000012e-02 -1.009523399999999980e-02 -1.010490900000000046e-02 -1.011234500000000001e-02 -1.011985399999999931e-02 -1.019428900000000048e-02 -1.019634600000000023e-02 -1.019652599999999916e-02 -1.019320599999999979e-02 -1.018336700000000046e-02 -1.015495899999999986e-02 -1.016002099999999998e-02 -1.016496000000000066e-02 -1.016969399999999996e-02 -1.017419800000000062e-02 -1.017846900000000075e-02 -1.018264200000000043e-02 -1.018672200000000048e-02 -1.019059200000000005e-02 -1.019423199999999925e-02 -1.019778399999999967e-02 -1.020121000000000049e-02 -1.020452500000000075e-02 -1.020767799999999954e-02 -1.021061499999999928e-02 -1.021345000000000065e-02 -1.021609100000000006e-02 -1.021862400000000080e-02 -1.022097699999999915e-02 -1.022315399999999992e-02 -1.022519300000000048e-02 -1.022763500000000055e-02 -1.022919599999999943e-02 -1.023085299999999982e-02 -1.023240499999999997e-02 -1.023391899999999931e-02 -1.023514799999999947e-02 -1.023618700000000076e-02 -1.023705199999999996e-02 -1.023781699999999975e-02 -1.023842800000000081e-02 -1.023882400000000054e-02 -1.023920400000000001e-02 -1.023957799999999918e-02
-9.888085899999999456e-03 -9.888713699999999301e-03 -9.889283100000000049e-03 -9.889754500000000337e-03 -9.890160099999999871e-03 -9.890504899999999489e-03 -9.890733100000000111e-03 -9.890912800000000241e-03 -9.891037099999999693e-03 -9.891096400000000399e-03 -9.891118100000000427e-03 -9.891071300000000080e-03 -9.890951599999999594e-03 -9.890721400000000024e-03 -9.890430800000000675e-03 -9.890097699999999409e-03 -9.889721699999999560e-03 -9.889278200000000546e-03 -9.888781799999999539e-03 -9.888238500000000319e-03 -9.887586400000000428e-03 -9.886892899999999429e-03 -9.886228999999999850e-03 -9.885398599999999439e-03 -9.884527599999999928e-03 -9.883720400000000489e-03 -9.882976599999999251e-03 -9.882143499999999220e-03 -9.881189000000000291e-03 -9.880439700000000214e-03 -9.879570000000000712e-03 -9.878543300000000582e-03 -9.877506799999999712e-03 -9.876455500000000734e-03 -9.875376199999999147e-03 -9.874327299999999252e-03 -9.873189799999999502e-03 -9.872132999999999950e-03 -9.871001299999999576e-03 -9.869875499999999913e-03 -9.868477999999999972e-03 -9.867360900000000240e-03 -9.866219199999999925e-03 -9.864988400000000018e-03 -9.863880000000000217e-03 -9.862738200000000302e-03 -9.861606900000000064e-03 -9.860486599999999241e-03 -9.859358199999999559e-03 -9.858223699999999964e-03 -9.857137900000000064e-03 -9.856067399999999742e-03 -9.855159599999999825e-03 -9.854157500000000278e-03 -9.853136300000000722e-03 -9.852142600000000569e-03 -9.850937699999999519e-03 -9.849986999999999285e-03 -9.848642600000000538e-03 -9.849764599999999773e-03 -9.848869899999999553e-03 -9.848086199999999887e-03 -9.847303700000000631e-03 -9.846571900000000016e-03 -9.845811100000000787e-03 -9.845110100000000267e-03 -9.844384399999999563e-03 -9.843667299999999190e-03 -9.843132100000000564e-03 -9.842571899999999485e-03 -9.842043599999999309e-03 -9.841542599999999336e-03 -9.841145100000000395e-03 -9.840684000000000584e-03 -9.840249699999999503e-03 -9.839838000000000057e-03 -9.839496700000000332e-03 -9.838116699999999853e-03 -9.837806699999999960e-03 -9.837439599999999243e-03 -9.837079800000000582e-03 -9.836733999999999756e-03 -9.836374499999999896e-03 -9.836009300000000261e-03 -9.835673300000000174e-03 -9.835330499999999504e-03 -9.834998600000000382e-03 -9.834668899999999409e-03 -9.834345300000000081e-03 -9.834006399999999440e-03 -9.833649599999999200e-03 -9.833263800000000346e-03 -9.832871499999999709e-03 -9.832415500000000336e-03 -9.831974999999999743e-03 -9.831561100000000414e-03 -9.831166599999999894e-03 -9.830650499999999542e-03 -9.830117799999999600e-03 -9.829567200000000060e-03 -9.828967600000000290e-03 -9.828322400000000583e-03 -9.827719800000000658e-03 -9.826941199999999696e-03 -9.821717299999999443e-03 -9.820852600000000779e-03 -9.820021599999999296e-03 -9.819420800000000851e-03 -9.818543900000000629e-03 -9.817644400000000507e-03 -9.816777900000000362e-03 -9.815840100000000623e-03 -9.815048099999999429e-03 -9.814100100000000548e-03 -9.813284499999999980e-03 -1.029112700000000061e-02 -1.029547199999999996e-02 -1.023441700000000086e-02 -1.024204700000000065e-02 -1.025011399999999941e-02 -1.025857800000000083e-02 -1.026705200000000047e-02 -1.027331800000000003e-02 -1.028194200000000051e-02 -1.029021899999999975e-02 -1.029705000000000030e-02 -1.030247299999999949e-02 -1.024275499999999922e-02 -1.025260100000000008e-02 -1.026304899999999978e-02 -1.027264900000000002e-02 -1.028235700000000065e-02 -1.029139700000000074e-02 -1.029978500000000054e-02 -1.023725800000000082e-02 -1.024797300000000050e-02 -1.025758600000000083e-02 -1.026794200000000039e-02 -1.027807099999999974e-02 -9.932476200000000047e-03 -9.941752300000000417e-03 -9.888994800000000182e-03 -9.894683099999999204e-03 -9.899999899999999478e-03 -9.904890200000000464e-03 -9.909574799999999392e-03 -9.913889299999999183e-03 -9.918073700000000145e-03 -9.838593700000000317e-03 -9.840565399999999172e-03 -9.842572399999999222e-03 -9.844458599999999712e-03 -9.846296200000000109e-03 -9.848281299999999197e-03 -9.850298800000000660e-03 -9.852173599999999865e-03 -9.854115400000000233e-03 -9.856165300000000601e-03 -9.858175199999999472e-03 -9.860021800000000336e-03 -9.861861099999999145e-03 -9.863670300000000266e-03 -9.865455000000000405e-03 -9.867210200000000458e-03 -9.868906800000000479e-03 -9.870545099999999267e-03 -9.872126499999999902e-03 -9.873715099999999523e-03 -9.875510400000000674e-03 -9.876914400000000663e-03 -9.878246400000000385e-03 -9.879549899999999496e-03 -9.880786500000000513e-03 -9.881976500000000385e-03 -9.883087599999999806e-03 -9.884102999999999986e-03 -9.885058199999999587e-03 -9.885859599999999650e-03 -9.886666500000000288e-03 -9.887398400000000503e-03
-9.870449899999999763e-03 -9.871241600000000421e-03 -9.871971000000000218e-03 -9.872593900000000561e-03 -9.873153900000000704e-03 -9.873648599999999831e-03 -9.874050199999999736e-03 -9.874370500000000106e-03 -9.874634000000000189e-03 -9.874830100000000707e-03 -9.874954700000000696e-03 -9.875039999999999860e-03 -9.875057300000000121e-03 -9.874951599999999205e-03 -9.874779900000000069e-03 -9.874566300000000088e-03 -9.874277000000000748e-03 -9.873956200000000641e-03 -9.873575600000000091e-03 -9.873147900000000393e-03 -9.872592499999999216e-03 -9.872098399999999427e-03 -9.871544799999999731e-03 -9.870822399999999719e-03 -9.870060899999999818e-03 -9.869357100000000077e-03 -9.868711900000000370e-03 -9.867986699999999403e-03 -9.867131799999999744e-03 -9.866472500000000867e-03 -9.865691899999999223e-03 -9.864760499999999932e-03 -9.863811499999999843e-03 -9.862854000000000759e-03 -9.861866099999999982e-03 -9.860898400000000022e-03 -9.859852800000000819e-03 -9.858887900000000079e-03 -9.857839000000000185e-03 -9.856799399999999559e-03 -9.855464300000000080e-03 -9.854434500000000194e-03 -9.853379199999999852e-03 -9.852227300000000396e-03 -9.851200699999999866e-03 -9.850139399999999212e-03 -9.849088199999999835e-03 -9.848047800000000671e-03 -9.846999900000000250e-03 -9.845945899999999917e-03 -9.844934899999999503e-03 -9.843935599999999175e-03 -9.843096699999999769e-03 -9.842168199999999298e-03 -9.841219099999999609e-03 -9.840288100000000454e-03 -9.839146000000000003e-03 -9.838259300000000776e-03 -9.837132499999999904e-03 -9.838375499999999635e-03 -9.837544400000000286e-03 -9.836824600000000293e-03 -9.836102799999999619e-03 -9.835429099999999300e-03 -9.834722299999999404e-03 -9.834072900000000866e-03 -9.833396899999999330e-03 -9.832723700000000483e-03 -9.832233200000000187e-03 -9.831708099999999367e-03 -9.831204799999999910e-03 -9.830732300000000548e-03 -9.830298899999999340e-03 -9.829853300000000044e-03 -9.829427499999999693e-03 -9.829021800000000558e-03 -9.828678500000000151e-03 -9.826027799999999604e-03 -9.825700899999999585e-03 -9.825366800000000581e-03 -9.824965700000000413e-03 -9.824569800000000283e-03 -9.824151200000000653e-03 -9.823715800000000498e-03 -9.823294300000000312e-03 -9.822858800000000556e-03 -9.822430599999999387e-03 -9.821990799999999466e-03 -9.821546500000000179e-03 -9.821076899999999638e-03 -9.820577900000000346e-03 -9.820037000000000210e-03 -9.819472100000000564e-03 -9.818825499999999512e-03 -9.818183100000000760e-03 -9.817585800000000473e-03 -9.816982900000000012e-03 -9.816229100000000568e-03 -9.815444399999999694e-03 -9.814614699999999956e-03 -9.813739499999999880e-03 -9.812796099999999966e-03 -9.811890999999999669e-03 -9.810787200000000569e-03 -9.804847699999999153e-03 -9.803609600000000660e-03 -9.802392000000000050e-03 -9.801440800000000078e-03 -9.800164499999999834e-03 -9.798851600000000120e-03 -9.797561700000000443e-03 -9.796174499999999244e-03 -9.794961899999999472e-03 -9.793548500000000614e-03 -9.792249299999999934e-03 -9.790830199999999567e-03 -9.789426500000000114e-03 -9.788078599999999740e-03 -9.786800199999999214e-03 -9.785656900000000089e-03 -9.784538000000000610e-03 -9.783505099999999233e-03 -9.791631500000000030e-03 -9.791028400000000367e-03 -9.790529200000000140e-03 -9.790097799999999614e-03 -9.789797399999999525e-03 -9.789836399999999814e-03 -9.789823600000000653e-03 -9.789959799999999393e-03 -9.790127299999999699e-03 -9.790553299999999251e-03 -9.790999999999999356e-03 -9.791723500000000177e-03 -9.792649800000000765e-03 -9.793645000000000128e-03 -9.794762800000000533e-03 -9.795981000000000480e-03 -9.797261300000000353e-03 -9.798677100000000029e-03 -9.800265100000000312e-03 -9.801842200000000782e-03 -9.803554699999999719e-03 -9.805335000000000092e-03 -9.807240999999999528e-03 -9.809235200000000418e-03 -9.811129400000000167e-03 -9.813178299999999327e-03 -9.815274299999999369e-03 -9.817413800000000801e-03 -9.819599300000000572e-03 -9.821674199999999924e-03 -9.823730600000000340e-03 -9.825902100000000541e-03 -9.828153600000000267e-03 -9.830240800000000778e-03 -9.832381899999999286e-03 -9.834638300000000249e-03 -9.836856300000000261e-03 -9.838902599999999402e-03 -9.840948999999999877e-03 -9.842963999999999186e-03 -9.844940800000000214e-03 -9.846891099999999578e-03 -9.848781799999999434e-03 -9.850614299999999393e-03 -9.852387199999999845e-03 -9.854167999999999955e-03 -9.856095199999999681e-03 -9.857691300000000559e-03 -9.859204499999999621e-03 -9.860691600000000626e-03 -9.862112600000000340e-03 -9.863482399999999942e-03 -9.864370600000000114e-03 -9.865561999999999596e-03 -9.866691199999999551e-03 -9.867726300000000811e-03 -9.868702599999999367e-03 -9.869598400000000396e-03
-9.847865199999999986e-03 -9.848931800000000278e-03 -9.849925500000000431e-03 -9.850795500000000468e-03 -9.851597800000000404e-03 -9.852329999999999421e-03 -9.852950699999999881e-03 -9.853494699999999773e-03 -9.853976699999999339e-03 -9.854385400000000364e-03 -9.854727199999999826e-03 -9.855013100000000609e-03 -9.855236399999999994e-03 -9.855315700000000581e-03 -9.855317400000000727e-03 -9.855278099999999902e-03 -9.855159500000000225e-03 -9.855015199999999156e-03 -9.854799100000000492e-03 -9.854535200000000272e-03 -9.854115300000000632e-03 -9.853770099999999144e-03 -9.853370300000000720e-03 -9.852797199999999145e-03 -9.852186199999999824e-03 -9.851623699999999262e-03 -9.851112000000000410e-03 -9.850532900000000258e-03 -9.849811800000000256e-03 -9.849271799999999993e-03 -9.848608899999999888e-03 -9.847803599999999796e-03 -9.846971300000000038e-03 -9.846137099999999198e-03 -9.845268600000000106e-03 -9.844406099999999590e-03 -9.843482000000000620e-03 -9.842636199999999294e-03 -9.841693800000000589e-03 -9.840764300000000644e-03 -9.839507200000000009e-03 -9.838588100000000142e-03 -9.837642400000000745e-03 -9.836589800000000022e-03 -9.835665900000000253e-03 -9.834705500000000614e-03 -9.833754400000000243e-03 -9.832812300000000338e-03 -9.831864699999999860e-03 -9.830909699999999460e-03 -9.829990800000000528e-03 -9.829078499999999510e-03 -9.828326000000000076e-03 -9.827487600000000406e-03 -9.826626399999999900e-03 -9.825770899999999169e-03 -9.824710400000000524e-03 -9.823900800000000266e-03 -9.822880600000000184e-03 -9.824276800000000115e-03 -9.823520000000000515e-03 -9.822874500000000272e-03 -9.822223300000000254e-03 -9.821616400000000163e-03 -9.820970700000000719e-03 -9.820379900000000481e-03 -9.819760099999999894e-03 -9.819135899999999542e-03 -9.818693599999999203e-03 -9.818205999999999462e-03 -9.817726800000000850e-03 -9.817283600000000637e-03 -9.816873900000000139e-03 -9.816441599999999740e-03 -9.816020300000000490e-03 -9.815615899999999630e-03 -9.815263299999999955e-03 -9.811002299999999759e-03 -9.810634299999999169e-03 -9.810310299999999706e-03 -9.809847599999999349e-03 -9.809378400000000678e-03 -9.808874900000000285e-03 -9.808339600000000325e-03 -9.807797800000000316e-03 -9.807232299999999597e-03 -9.806668200000000224e-03 -9.806073400000000356e-03 -9.805459100000000344e-03 -9.804803100000000424e-03 -9.804103999999999250e-03 -9.803344599999999631e-03 -9.802536000000000582e-03 -9.801620299999999272e-03 -9.800691099999999864e-03 -9.799793200000000287e-03 -9.798887399999999318e-03 -9.797788300000000519e-03 -9.796634000000000245e-03 -9.795391400000000651e-03 -9.794102500000000447e-03 -9.792706700000000652e-03 -9.791333100000000622e-03 -9.789720199999999220e-03 -9.782650199999999574e-03 -9.780792099999999559e-03 -9.778913700000000861e-03 -9.777344900000000186e-03 -9.775339600000000281e-03 -9.773241300000000756e-03 -9.771110700000000190e-03 -9.768782000000000160e-03 -9.766633000000000259e-03 -9.764117100000000576e-03 -9.761583699999999697e-03 -9.758736500000000230e-03 -9.755722399999999794e-03 -9.752522799999999853e-03 -9.749066199999999877e-03 -9.745280900000000135e-03 -9.740576900000000662e-03 -9.732067800000000768e-03 -9.759790600000000163e-03 -9.758193899999999948e-03 -9.756651700000000538e-03 -9.755151099999999700e-03 -9.753611500000000309e-03 -9.752603400000000450e-03 -9.751387599999999586e-03 -9.750201199999999208e-03 -9.748904600000000281e-03 -9.747928399999999591e-03 -9.747239200000000492e-03 -9.746513700000000724e-03 -9.746283600000000755e-03 -9.745951299999999762e-03 -9.745866900000000471e-03 -9.746077900000000432e-03 -9.746470800000000406e-03 -9.747734399999999355e-03 -9.750589299999999279e-03 -9.752674200000000307e-03 -9.755672300000000491e-03 -9.758712500000000720e-03 -9.762304799999999699e-03 -9.765589099999999467e-03 -9.768482900000000080e-03 -9.771738000000000299e-03 -9.774988599999999417e-03 -9.778187000000000684e-03 -9.781398999999999649e-03 -9.784477999999999231e-03 -9.787589500000000789e-03 -9.790577700000000633e-03 -9.793798799999999666e-03 -9.796699100000000326e-03 -9.799555700000000397e-03 -9.802512700000000009e-03 -9.805402300000000057e-03 -9.808062299999999872e-03 -9.810721499999999415e-03 -9.813317199999999421e-03 -9.815816499999999514e-03 -9.818277300000000790e-03 -9.820655500000000787e-03 -9.822961899999999719e-03 -9.825188099999999924e-03 -9.827411299999999975e-03 -9.829631800000000405e-03 -9.831645099999999568e-03 -9.833542500000000408e-03 -9.835408999999999818e-03 -9.837202700000000424e-03 -9.838928599999999594e-03 -9.839970099999999567e-03 -9.841490799999999886e-03 -9.842939099999999802e-03 -9.844280000000000391e-03 -9.845554799999999690e-03 -9.846734100000000683e-03
-9.812523099999999679e-03 -9.814634299999999700e-03 -9.816560199999999417e-03 -9.818247100000000033e-03 -9.819811399999999607e-03 -9.821246199999999690e-03 -9.822489000000000220e-03 -9.823638100000000456e-03 -9.824687800000000623e-03 -9.825629500000000391e-03 -9.826504800000000067e-03 -9.827263399999999413e-03 -9.827956500000000276e-03 -9.828446399999999500e-03 -9.828819199999999992e-03 -9.829149699999999504e-03 -9.829387700000000866e-03 -9.829604199999999667e-03 -9.829715699999999959e-03 -9.829772599999999846e-03 -9.829617400000000699e-03 -9.829551599999999945e-03 -9.829439000000000579e-03 -9.829139799999999164e-03 -9.828801300000000393e-03 -9.828490599999999827e-03 -9.828213699999999511e-03 -9.827888899999999775e-03 -9.827397800000000141e-03 -9.827058700000000299e-03 -9.826592999999999786e-03 -9.825997799999999782e-03 -9.825358299999999850e-03 -9.824725600000000503e-03 -9.824050600000000175e-03 -9.823356700000000774e-03 -9.822620599999999993e-03 -9.821963300000000063e-03 -9.821188099999999394e-03 -9.820429900000000184e-03 -9.819292699999999235e-03 -9.818543900000000629e-03 -9.817765900000000739e-03 -9.816862299999999653e-03 -9.816092400000000356e-03 -9.815282700000000499e-03 -9.814480000000000426e-03 -9.813680099999999573e-03 -9.812879599999999383e-03 -9.812068999999999652e-03 -9.811283500000000241e-03 -9.810495500000000410e-03 -9.809866299999999220e-03 -9.809156200000000367e-03 -9.808419199999999713e-03 -9.807669200000000698e-03 -9.806715900000000444e-03 -9.806019200000000088e-03 -9.805149600000000187e-03 -9.806747399999999476e-03 -9.806093199999999302e-03 -9.805549800000000482e-03 -9.804995000000000377e-03 -9.804478700000000824e-03 -9.803914000000000378e-03 -9.803401499999999519e-03 -9.802856299999999218e-03 -9.802296099999999873e-03 -9.801915200000000522e-03 -9.801474200000000192e-03 -9.801022700000000185e-03 -9.800614200000000095e-03 -9.800222799999999332e-03 -9.799802999999999292e-03 -9.799381899999999243e-03 -9.798973000000000752e-03 -9.798600899999999198e-03 -9.791949200000000381e-03 -9.791512100000000079e-03 -9.791184799999999924e-03 -9.790620599999999216e-03 -9.790031399999999523e-03 -9.789389799999999309e-03 -9.788692899999999752e-03 -9.787957099999999508e-03 -9.787182000000000173e-03 -9.786396299999999826e-03 -9.785547400000000479e-03 -9.784651999999999586e-03 -9.783692000000000083e-03 -9.782656799999999223e-03 -9.781526699999999394e-03 -9.780300199999999652e-03 -9.778916500000000081e-03 -9.777478100000000505e-03 -9.776032999999999945e-03 -9.774563499999999738e-03 -9.772799000000000416e-03 -9.770916299999999818e-03 -9.768830200000000116e-03 -9.766656000000000296e-03 -9.764244000000000048e-03 -9.761748199999999848e-03 -9.758833600000000816e-03 -9.748775799999999728e-03 -9.744826599999999173e-03 -9.740310900000000160e-03 -9.735631300000000335e-03 -9.728315499999999269e-03 -9.596017999999999562e-03 -9.593437499999999535e-03 -9.590862500000000082e-03 -9.588325999999999447e-03 -9.587159899999999485e-03 -9.584796899999999467e-03 -9.582645100000000346e-03 -9.580576999999999843e-03 -9.578646300000000224e-03 -9.576962200000000563e-03 -9.575178800000000434e-03 -9.573535700000000009e-03 -9.572579499999999200e-03 -9.558182900000000010e-03 -9.556980799999999915e-03 -9.555904299999999282e-03 -9.555123699999999373e-03 -9.554473799999999364e-03 -9.553915399999999766e-03 -9.553693599999999592e-03 -9.553272800000000078e-03 -9.553185999999999969e-03 -9.553428799999999499e-03 -9.553525900000000085e-03 -9.554321600000000372e-03 -9.554770900000000497e-03 -9.555445600000000289e-03 -9.556016999999999983e-03 -9.556784000000000459e-03 -9.557810099999999517e-03 -9.559245100000000536e-03 -9.560378600000000657e-03 -9.561773299999999642e-03 -9.563012200000000143e-03 -9.564330600000000432e-03 -9.565655100000000632e-03 -9.567061800000000241e-03 -9.568399300000000537e-03 -9.569862300000000696e-03 -9.571432899999999383e-03 -9.572988699999999962e-03 -9.574378999999999182e-03 -9.576653100000000543e-03 -9.579300599999999999e-03 -9.580938000000000648e-03 -9.582383099999999473e-03 -9.584654700000000416e-03 -9.586138200000000192e-03 -9.587796100000000460e-03 -9.589252499999999235e-03 -9.590662499999999535e-03 -9.591924499999999673e-03 -9.593116900000000363e-03 -9.594392000000000198e-03 -9.595584100000000352e-03 -9.596783200000000291e-03 -9.597854299999999950e-03 -9.598908499999999483e-03 -9.599931100000000384e-03 -9.601123099999999203e-03 -9.602031100000000055e-03 -9.602858900000000447e-03 -9.603641099999999167e-03 -9.604541399999999562e-03 -9.789862700000000542e-03 -9.793106100000000674e-03 -9.797973099999999352e-03 -9.801779700000000720e-03 -9.804945799999999212e-03 -9.807760900000000309e-03 -9.810236400000000093e-03
-9.607840799999999709e-03 -9.607765000000000749e-03 -9.607626899999999193e-03 -9.607376500000000541e-03 -9.607039200000000445e-03 -9.606570300000000576e-03 -9.606085599999999655e-03 -9.605618700000000468e-03 -9.605132900000000473e-03 -9.604219199999999845e-03 -9.603411100000000533e-03 -9.602572999999999664e-03 -9.601651699999999914e-03 -9.600490799999999991e-03 -9.599461999999999579e-03 -9.598395699999999822e-03 -9.597277899999999418e-03 -9.596063499999999899e-03 -9.594861399999999804e-03 -9.779205699999999821e-03 -9.782561599999999719e-03 -9.784950000000000592e-03 -9.786876800000000182e-03 -9.788212799999999533e-03 -9.789298899999999970e-03 -9.790171599999999627e-03 -9.790907700000000408e-03 -9.791596799999999906e-03 -9.791967099999999979e-03 -9.792331899999999478e-03 -9.792529100000000805e-03 -9.792610499999999940e-03 -9.792567400000000422e-03 -9.792533399999999236e-03 -9.792411299999999666e-03 -9.792186300000000135e-03 -9.791963000000000750e-03 -9.791797200000000589e-03 -9.791445799999999589e-03 -9.791110599999999775e-03 -9.790267899999999940e-03 -9.789916600000000274e-03 -9.789528299999999267e-03 -9.788959800000000128e-03 -9.788532200000000030e-03 -9.788051900000000610e-03 -9.787567999999999963e-03 -9.787061899999999551e-03 -9.786567399999999625e-03 -9.786052099999999546e-03 -9.785535499999999456e-03 -9.784992799999999574e-03 -9.784602999999999356e-03 -9.784141799999999944e-03 -9.783641799999999444e-03 -9.783091600000000040e-03 -9.782324400000000364e-03 -9.781826699999999347e-03 -9.781235399999999372e-03 -9.783134599999999959e-03 -9.782667300000000635e-03 -9.782307999999999976e-03 -9.781925500000000079e-03 -9.781569199999999575e-03 -9.781145200000000706e-03 -9.780768500000000185e-03 -9.780351799999999901e-03 -9.779900500000000829e-03 -9.779603099999999161e-03 -9.779238900000000734e-03 -9.778830299999999309e-03 -9.778477000000000696e-03 -9.778127399999999442e-03 -9.777724099999999391e-03 -9.777299099999999313e-03 -9.776877999999999264e-03 -9.776467100000000091e-03 -9.765090699999999513e-03 -9.764501599999999421e-03 -9.764153799999999647e-03 -9.763365499999999281e-03 -9.762508300000000139e-03 -9.761555599999999222e-03 -9.760490599999999475e-03 -9.759306000000000578e-03 -9.758036399999999583e-03 -9.756753700000000626e-03 -9.755270999999999387e-03 -9.753648000000000179e-03 -9.751857500000000664e-03 -9.749866799999999667e-03 -9.747617499999999824e-03 -9.745036300000000859e-03 -9.741985099999999481e-03 -9.738495099999999391e-03 -9.734434000000000142e-03 -9.729587499999999348e-03 -9.721619799999999326e-03 -9.633063600000000073e-03 -9.631315899999999541e-03 -9.629519200000000514e-03 -9.627608100000000640e-03 -9.625743299999999641e-03 -9.623520199999999192e-03 -9.609356899999999327e-03 -9.606921200000000105e-03 -9.604541399999999562e-03 -9.601934499999999206e-03 -9.599283700000000794e-03 -9.596669500000000116e-03 -9.594088400000000752e-03 -9.591512700000000627e-03 -9.588975300000000118e-03 -9.587808099999999348e-03 -9.585443900000000655e-03 -9.583290499999999254e-03 -9.581220899999999541e-03 -9.579288499999999776e-03 -9.577602600000000369e-03 -9.575817299999999158e-03 -9.574172199999999786e-03 -9.573213400000000692e-03 -9.558828599999999454e-03 -9.557624400000000811e-03 -9.556545799999999896e-03 -9.555763499999999841e-03 -9.555111399999999949e-03 -9.554551200000000605e-03 -9.554327300000000148e-03 -9.553904800000000488e-03 -9.553816200000000633e-03 -9.554057200000000416e-03 -9.554152899999999657e-03 -9.554946800000000198e-03 -9.555394700000000713e-03 -9.556067999999999160e-03 -9.556638299999999780e-03 -9.557404499999999983e-03 -9.558429000000000231e-03 -9.559862800000000840e-03 -9.560995399999999353e-03 -9.562389600000000336e-03 -9.563627999999999366e-03 -9.564945700000000717e-03 -9.566269800000000781e-03 -9.567676100000000253e-03 -9.569013200000000413e-03 -9.570475900000000036e-03 -9.572046100000000321e-03 -9.573601699999999964e-03 -9.574991899999999584e-03 -9.577265999999999210e-03 -9.579914499999999875e-03 -9.581552000000000124e-03 -9.582997200000000285e-03 -9.585269000000000428e-03 -9.586752699999999405e-03 -9.588410900000000209e-03 -9.589867400000000319e-03 -9.591277800000000756e-03 -9.592536999999999939e-03 -9.593737499999999488e-03 -9.595008999999999830e-03 -9.596201599999999721e-03 -9.597401199999999397e-03 -9.598472900000000127e-03 -9.599527800000000333e-03 -9.600551000000000570e-03 -9.601742599999999253e-03 -9.602651300000000778e-03 -9.603479999999999309e-03 -9.604298400000000832e-03 -9.605200600000000574e-03 -9.605676299999999293e-03 -9.606139499999999387e-03 -9.606614499999999168e-03 -9.607074099999999769e-03 -9.607401800000000061e-03 -9.607643100000000380e-03 -9.607771500000000797e-03
-9.608439700000000541e-03 -9.608362299999999301e-03 -9.608225600000000824e-03 -9.607976400000000847e-03 -9.607640400000000760e-03 -9.607173000000000102e-03 -9.606689700000000526e-03 -9.606220800000000656e-03 -9.605736599999999473e-03 -9.604824200000000589e-03 -9.604017499999999152e-03 -9.603181000000000564e-03 -9.602259999999999615e-03 -9.601100499999999302e-03 -9.600069500000000741e-03 -9.598996999999999738e-03 -9.597880200000000542e-03 -9.596673000000000009e-03 -9.595472799999999261e-03 -9.594192600000000723e-03 -9.592988499999999946e-03 -9.591718299999999614e-03 -9.590301299999999529e-03 -9.588838400000000706e-03 -9.587174099999999990e-03 -9.585683299999999893e-03 -9.583405600000000774e-03 -9.581953500000000429e-03 -9.580309500000000131e-03 -9.577650899999999926e-03 -9.575374500000000816e-03 -9.573977699999999813e-03 -9.572415600000000122e-03 -9.570838999999999389e-03 -9.569370100000000254e-03 -9.568027399999999918e-03 -9.566615100000000135e-03 -9.565284699999999224e-03 -9.563961399999999433e-03 -9.562716699999999556e-03 -9.561282200000000009e-03 -9.560144399999999723e-03 -9.558705299999999475e-03 -9.557680199999999890e-03 -9.556907899999999775e-03 -9.556334700000000335e-03 -9.555658499999999597e-03 -9.555208500000000535e-03 -9.554410500000000764e-03 -9.554311899999999233e-03 -9.554069099999999704e-03 -9.730831100000000150e-03 -9.734579900000000022e-03 -9.736932499999999963e-03 -9.738474500000000172e-03 -9.739417499999999950e-03 -9.739712799999999601e-03 -9.740405100000000191e-03 -9.740825999999999305e-03 -9.743359400000000184e-03 -9.743862699999999641e-03 -9.744386199999999915e-03 -9.744783999999999391e-03 -9.745115900000000247e-03 -9.745289000000000729e-03 -9.745454100000000217e-03 -9.745531499999999722e-03 -9.745489300000000077e-03 -9.745545600000000627e-03 -9.745459799999999992e-03 -9.745218999999999410e-03 -9.745064799999999736e-03 -9.744869800000000026e-03 -9.744540600000000524e-03 -9.744571699999999420e-03 -9.744134600000000854e-03 -9.743631000000000861e-03 -9.623899899999999868e-03 -9.626133999999999732e-03 -9.628092399999999690e-03 -9.630014699999999914e-03 -9.631822899999999826e-03 -9.633594500000000269e-03 -9.635232199999999719e-03 -9.636693499999999732e-03 -9.637929099999999541e-03 -9.639041799999999507e-03 -9.639830699999999211e-03 -9.640201399999999421e-03 -9.640443500000000013e-03 -9.640531399999999196e-03 -9.640453199999999417e-03 -9.640221200000000101e-03 -9.639860199999999296e-03 -9.639080899999999397e-03 -9.637970900000000785e-03 -9.636745199999999581e-03 -9.635294600000000181e-03 -9.633668099999999346e-03 -9.631907099999999916e-03 -9.630110600000000090e-03 -9.628199699999999417e-03 -9.626338599999999246e-03 -9.624115900000000667e-03 -9.609947699999999565e-03 -9.607512299999999145e-03 -9.605136699999999167e-03 -9.602526000000000117e-03 -9.599875100000000369e-03 -9.597260599999999156e-03 -9.594679000000000055e-03 -9.592102800000000193e-03 -9.589564999999999548e-03 -9.588396399999999167e-03 -9.586031400000000202e-03 -9.583876700000000526e-03 -9.581805800000000803e-03 -9.579881099999999761e-03 -9.578193500000000207e-03 -9.576406699999999786e-03 -9.574759999999999868e-03 -9.573798799999999956e-03 -9.559426399999999477e-03 -9.558220600000000289e-03 -9.557140199999999627e-03 -9.556356400000000362e-03 -9.555702399999999389e-03 -9.555140599999999498e-03 -9.554914899999999295e-03 -9.554491000000000026e-03 -9.554401000000000560e-03 -9.554640499999999398e-03 -9.554734999999999964e-03 -9.555527299999999960e-03 -9.555973900000000465e-03 -9.556646000000000238e-03 -9.557215299999999650e-03 -9.557980900000000515e-03 -9.559003999999999418e-03 -9.560436500000000018e-03 -9.561568399999999593e-03 -9.562972100000000780e-03 -9.564209900000000472e-03 -9.565527100000000352e-03 -9.566850700000000679e-03 -9.568256500000000414e-03 -9.569593200000000438e-03 -9.571055499999999924e-03 -9.572625300000000073e-03 -9.574180800000000116e-03 -9.575570800000000535e-03 -9.577844599999999625e-03 -9.580494000000000163e-03 -9.582131299999999477e-03 -9.583576499999999637e-03 -9.585848399999999381e-03 -9.587332199999999693e-03 -9.588990400000000497e-03 -9.590447099999999808e-03 -9.591857699999999445e-03 -9.593117300000000500e-03 -9.594318399999999386e-03 -9.595590299999999864e-03 -9.596783399999999492e-03 -9.597983500000000640e-03 -9.599055599999999772e-03 -9.600123299999999138e-03 -9.601146899999999512e-03 -9.602328800000000525e-03 -9.603242700000000354e-03 -9.604072099999999557e-03 -9.604890300000000145e-03 -9.605794100000000432e-03 -9.606270800000000359e-03 -9.606732200000000707e-03 -9.607208100000000361e-03 -9.607668700000000436e-03 -9.607997400000000202e-03 -9.608239799999999595e-03 -9.608369300000000821e-03
-9.608916400000000468e-03 -9.608840199999999637e-03 -9.608704799999999435e-03 -9.608456799999999867e-03 -9.608122199999999391e-03 -9.607656100000000476e-03 -9.607174300000000111e-03 -9.606706899999999452e-03 -9.606224099999999613e-03 -9.605313100000000340e-03 -9.604507700000000647e-03 -9.603672699999999535e-03 -9.602753199999999531e-03 -9.601595200000000163e-03 -9.600565800000000413e-03 -9.599494700000000755e-03 -9.598378700000000097e-03 -9.597173299999999310e-03 -9.595974800000000443e-03 -9.594696399999999917e-03 -9.593494299999999822e-03 -9.592225299999999899e-03 -9.590810199999999161e-03 -9.589349100000000084e-03 -9.587686499999999515e-03 -9.586197600000000499e-03 -9.583921800000000726e-03 -9.582471800000000664e-03 -9.580829799999999313e-03 -9.578173400000000726e-03 -9.575897999999999355e-03 -9.574503200000000769e-03 -9.572943299999999225e-03 -9.571368900000000110e-03 -9.569902200000000858e-03 -9.568561600000000805e-03 -9.567151399999999570e-03 -9.565823299999999876e-03 -9.564502100000000367e-03 -9.563259699999999974e-03 -9.561826600000000037e-03 -9.560691200000000570e-03 -9.559254999999999142e-03 -9.558231699999999303e-03 -9.557461999999999208e-03 -9.556890800000000449e-03 -9.556216799999999595e-03 -9.555768799999999480e-03 -9.554973899999999465e-03 -9.554877499999999552e-03 -9.554636999999999505e-03 -9.554726799999999770e-03 -9.555150599999999439e-03 -9.555377300000000851e-03 -9.555939200000000341e-03 -9.556595200000000262e-03 -9.557379799999999800e-03 -9.558462699999999146e-03 -9.559671500000000224e-03 -9.573992700000000591e-03 -9.574957499999999996e-03 -9.576608800000000615e-03 -9.578400000000000802e-03 -9.580092999999999595e-03 -9.582024399999999886e-03 -9.584102000000000593e-03 -9.586265000000000064e-03 -9.588637299999999350e-03 -9.589755499999999891e-03 -9.592301200000000194e-03 -9.594886299999999188e-03 -9.597476699999999555e-03 -9.600100400000000436e-03 -9.602760999999999589e-03 -9.605374099999999457e-03 -9.607763000000000067e-03 -9.610207399999999220e-03 -9.624432999999999946e-03 -9.626663400000000717e-03 -9.628618199999999447e-03 -9.630536900000000178e-03 -9.632341600000000198e-03 -9.634109599999999413e-03 -9.635743599999999770e-03 -9.637201600000000826e-03 -9.638434200000000479e-03 -9.639547099999999646e-03 -9.640333500000000666e-03 -9.640702299999999794e-03 -9.640942600000000640e-03 -9.641028799999999677e-03 -9.640948800000000152e-03 -9.640715299999999890e-03 -9.640352799999999875e-03 -9.639572600000000102e-03 -9.638461399999999346e-03 -9.637235200000000140e-03 -9.635784300000000205e-03 -9.634157600000000168e-03 -9.632396600000000739e-03 -9.630599700000000776e-03 -9.628688499999999567e-03 -9.626827600000000332e-03 -9.624604900000000018e-03 -9.610430399999999804e-03 -9.607994899999999783e-03 -9.605614599999999503e-03 -9.603008399999999820e-03 -9.600357000000000335e-03 -9.597741999999999385e-03 -9.595159699999999611e-03 -9.592582800000000812e-03 -9.590044299999999494e-03 -9.588874299999999504e-03 -9.586508400000000665e-03 -9.584352399999999245e-03 -9.582280199999999512e-03 -9.580354100000000594e-03 -9.578665099999999696e-03 -9.576876999999999265e-03 -9.575228800000000137e-03 -9.574265699999999144e-03 -9.559905599999999823e-03 -9.558698399999999290e-03 -9.557616600000000753e-03 -9.556831700000000679e-03 -9.556176200000000495e-03 -9.555613299999999796e-03 -9.555386000000000782e-03 -9.554961100000000304e-03 -9.554870000000000030e-03 -9.555108300000000193e-03 -9.555202000000000487e-03 -9.555993100000000073e-03 -9.556438800000000705e-03 -9.557110000000000605e-03 -9.557678599999999344e-03 -9.558443800000000073e-03 -9.559465799999999902e-03 -9.560897500000000229e-03 -9.562028999999999668e-03 -9.563432199999999384e-03 -9.564669799999999875e-03 -9.565986599999999618e-03 -9.567309899999999409e-03 -9.568715599999999544e-03 -9.570052100000000367e-03 -9.571514300000000253e-03 -9.573084000000000801e-03 -9.574639399999999509e-03 -9.576029499999999528e-03 -9.578303099999999418e-03 -9.580953200000000627e-03 -9.582590699999999143e-03 -9.584036100000000238e-03 -9.586307999999999982e-03 -9.587792200000000431e-03 -9.589450600000000435e-03 -9.590907500000000682e-03 -9.592318400000000855e-03 -9.593582899999999677e-03 -9.594780400000000806e-03 -9.596052799999999286e-03 -9.597246400000000385e-03 -9.598447099999999135e-03 -9.599519799999999339e-03 -9.600587900000000577e-03 -9.601612199999999889e-03 -9.602793899999999966e-03 -9.603708500000000467e-03 -9.604538699999999943e-03 -9.605356900000000531e-03 -9.606262200000000029e-03 -9.606739899999999430e-03 -9.607202400000000586e-03 -9.607679299999999714e-03 -9.608140899999999263e-03 -9.608470699999999837e-03 -9.608714100000000438e-03 -9.608844800000000339e-03
-9.609240700000000468e-03 -9.609165700000000046e-03 -9.609031599999999854e-03 -9.608784900000000295e-03 -9.608451599999999829e-03 -9.607986500000000388e-03 -9.607506199999999233e-03 -9.607040199999999919e-03 -9.606558899999999290e-03 -9.605649399999999227e-03 -9.604830199999999166e-03 -9.603996899999999934e-03 -9.603079100000000076e-03 -9.601896699999999327e-03 -9.600869099999999323e-03 -9.599798499999999402e-03 -9.598722800000000777e-03 -9.597519000000000536e-03 -9.596322200000000080e-03 -9.595046899999999310e-03 -9.593846399999999761e-03 -9.592579199999999584e-03 -9.591165699999999392e-03 -9.589706300000000461e-03 -9.588045599999999238e-03 -9.586558599999999569e-03 -9.584284599999999543e-03 -9.582836500000000562e-03 -9.581196599999999494e-03 -9.578542599999999990e-03 -9.576268299999999428e-03 -9.574875800000000325e-03 -9.573318100000000400e-03 -9.571746000000000767e-03 -9.570281599999999264e-03 -9.568943200000000829e-03 -9.567539099999999505e-03 -9.566209900000000738e-03 -9.564891299999999513e-03 -9.563651600000000474e-03 -9.562247600000000486e-03 -9.561114299999999566e-03 -9.559680699999999892e-03 -9.558658899999999264e-03 -9.557891400000000787e-03 -9.557321800000000839e-03 -9.556649699999999331e-03 -9.556203399999999362e-03 -9.555411099999999366e-03 -9.555316499999999200e-03 -9.555077699999999299e-03 -9.555169000000000509e-03 -9.555594000000000587e-03 -9.555822099999999875e-03 -9.556385199999999774e-03 -9.557042099999999568e-03 -9.557827600000000715e-03 -9.558910999999999797e-03 -9.560120199999999277e-03 -9.574449400000000637e-03 -9.575414900000000715e-03 -9.577065900000000798e-03 -9.578856599999999513e-03 -9.580548899999999368e-03 -9.582478999999999650e-03 -9.584554999999999811e-03 -9.586716000000000334e-03 -9.589086300000000673e-03 -9.590202199999999996e-03 -9.592745399999999881e-03 -9.595327799999999255e-03 -9.597915400000000402e-03 -9.600535999999999792e-03 -9.603192999999999452e-03 -9.605803200000000500e-03 -9.608188800000000418e-03 -9.610629699999999678e-03 -9.624837699999999607e-03 -9.627067300000000105e-03 -9.629016599999999995e-03 -9.630932099999999635e-03 -9.632733200000000162e-03 -9.634498099999999621e-03 -9.636129000000000222e-03 -9.637583899999999787e-03 -9.638813899999999421e-03 -9.639926999999999524e-03 -9.640711200000000661e-03 -9.641078200000000042e-03 -9.641316900000000342e-03 -9.641401699999999769e-03 -9.641320199999999299e-03 -9.641084600000000490e-03 -9.640720800000000465e-03 -9.639939700000000819e-03 -9.638827500000000589e-03 -9.637600799999999912e-03 -9.636149499999999840e-03 -9.634522200000000466e-03 -9.632760900000000501e-03 -9.630963600000000402e-03 -9.629051799999999856e-03 -9.627103899999999576e-03 -9.624880199999999789e-03 -9.610697300000000179e-03 -9.608260500000000148e-03 -9.605878999999999460e-03 -9.603276299999999668e-03 -9.600618899999999872e-03 -9.598002200000000511e-03 -9.595418300000000192e-03 -9.592839699999999512e-03 -9.590299700000000718e-03 -9.589187399999999153e-03 -9.586820399999999506e-03 -9.584662900000000610e-03 -9.582589600000000069e-03 -9.580662199999999407e-03 -9.578971800000000633e-03 -9.577182599999999393e-03 -9.575533199999999856e-03 -9.574568500000000051e-03 -9.560219400000000145e-03 -9.559011100000000538e-03 -9.557928199999999458e-03 -9.557142500000000845e-03 -9.556485899999999853e-03 -9.555922200000000616e-03 -9.555693900000000393e-03 -9.555268299999999243e-03 -9.555176400000000431e-03 -9.555414099999999522e-03 -9.555507300000000079e-03 -9.556297700000000728e-03 -9.556742899999999888e-03 -9.557413699999999651e-03 -9.557981899999999989e-03 -9.558747200000000319e-03 -9.559768300000000274e-03 -9.561199799999999666e-03 -9.562331199999999504e-03 -9.563734200000000019e-03 -9.564971800000000510e-03 -9.566288600000000253e-03 -9.567611999999999645e-03 -9.569017799999999380e-03 -9.570357599999999160e-03 -9.571816699999999289e-03 -9.573386600000000773e-03 -9.574942200000000417e-03 -9.576332599999999237e-03 -9.578606099999999526e-03 -9.581257100000000609e-03 -9.582894899999999661e-03 -9.584343199999999577e-03 -9.586612799999999837e-03 -9.588097500000000023e-03 -9.589756300000000164e-03 -9.591213600000000547e-03 -9.592629300000000622e-03 -9.593890000000000751e-03 -9.595088300000000417e-03 -9.596361399999999570e-03 -9.597555699999999607e-03 -9.598757100000000764e-03 -9.599830499999999905e-03 -9.600899200000000480e-03 -9.601924700000000201e-03 -9.603106300000000678e-03 -9.604021799999999318e-03 -9.604852900000000401e-03 -9.605671200000000590e-03 -9.606577899999999698e-03 -9.607056699999999907e-03 -9.607520200000000538e-03 -9.607998099999999139e-03 -9.608460900000000832e-03 -9.608791800000000480e-03 -9.609036300000000155e-03 -9.609167999999999529e-03


==> figures/delamination_schematic.pdf_tex <==
%% Creator: Inkscape 1.1.2 (76b9e6a115, 2022-02-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delamination_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.46647488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28422287)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{delamination_schematic.pdf}}%
    \put(0.59020003,0.26547376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inclusion\end{tabular}}}}%
    \put(0.81220934,0.26169122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Matrix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{delamination_schematic.pdf}}%
    \put(0.65889422,0.19895381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Interface\end{tabular}}}}%
    \put(0.98354802,0.08905169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{D}$\end{tabular}}}}%
    \put(0.41227849,0.27349878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{N}$\end{tabular}}}}%
    \put(0.47877075,0.15533073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{delamination_schematic.pdf}}%
    \put(0.3533446,0.21367032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_1$\end{tabular}}}}%
    \put(0.41776206,0.12974825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_2$\end{tabular}}}}%
    \put(0.76589826,0.08026473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{l-1}$\end{tabular}}}}%
    \put(0.20746809,0.20169437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{D}$\end{tabular}}}}%
    \put(0.11516013,0.2344974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\boldsymbol{u}}(\boldsymbol{x}, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{delamination_schematic.pdf}}%
    \put(0.10660139,0.01387598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{e}_1$\end{tabular}}}}%
    \put(-0.00117165,0.12476379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{e}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{delamination_schematic.pdf}}%
    \put(0.44899544,0.03831429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Void\end{tabular}}}}%
    \put(0.86319517,0.05048951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_l$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/enriched_elements.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'enriched_elements.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{101.55896885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34813532)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{enriched_elements.pdf}}%
    \put(0.29123394,0.28422062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Enriched elements, $\omega_{h,l}^{\mathrm{cut}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{enriched_elements.pdf}}%
    \put(0.02537871,0.31375971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cohesive interface, $\partial \Omega_l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{enriched_elements.pdf}}%
    \put(0.78082144,0.1687806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.86730328,0.08629321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.94385075,0.15755065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.85497112,0.25308997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.94941504,0.25390087){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{enriched_elements.pdf}}%
    \put(0.06098657,0.06273834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Non-enriched elements, $\omega_{h}^\mathrm{uncut}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/function_types.pdf_tex <==
%% Creator: Inkscape 1.1.2 (76b9e6a115, 2022-02-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'function_types.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.59085972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26247326)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{function_types.pdf}}%
    \put(0.14994541,0.25081313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Smooth\end{tabular}}}}%
    \put(0.29608186,0.00225561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00127392,0.23372765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{function_types.pdf}}%
    \put(0.46714135,0.25081313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Semi-smooth\end{tabular}}}}%
    \put(0.63437251,0.00225561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.33701671,0.23372765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{function_types.pdf}}%
    \put(0.80137044,0.25081313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Discontinuous\end{tabular}}}}%
    \put(0.97266312,0.00225561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.67530732,0.23372765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(x)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{function_types.pdf}}%
  \end{picture}%
\endgroup%


==> figures/spatial_discretization_schematic.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spatial_discretization_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{801.12892932bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30793031)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spatial_discretization_schematic.pdf}}%
    \put(-0.05787331,-0.20812095){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(-0.07287937,-0.19311489){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y\end{tabular}}}}%
    \put(-0.07287937,-0.20812095){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spatial_discretization_schematic.pdf}}%
    \put(1.16679568,-0.03556038){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(1.15588034,-0.02464504){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y\end{tabular}}}}%
    \put(1.15588034,-0.03556038){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spatial_discretization_schematic.pdf}}%
    \put(0.03638432,0.29706308){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Coarse background mesh\end{tabular}}}}%
    \put(0.44737694,0.29844664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_l(\bx)$\end{tabular}}}}%
    \put(0.36471669,0.2332499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Level set ($\partial \Omega_l$), $\psi_l(\bx) = 0$\end{tabular}}}}%
    \put(0.72924142,0.29844664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Refined mesh along $\psi_l(\bx)=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spatial_discretization_schematic.pdf}}%
    \put(0.48369277,0.17154623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_l$\end{tabular}}}}%
    \put(0.38103437,0.04303966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_l(\bx) > 0$\end{tabular}}}}%
    \put(0.40852643,0.09814468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_l (\bx)< 0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/two_params_schematic.pdf_tex <==
%% Creator: Inkscape 1.1.2 (76b9e6a115, 2022-02-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_params_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{861.13685908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46975932)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{two_params_schematic.pdf}}%
    \put(0.1570526,0.37439655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{two_params_schematic.pdf}}%
    \put(0.38099661,0.37439655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{two_params_schematic.pdf}}%
    \put(0.60068966,0.37439655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{two_params_schematic.pdf}}%
    \put(0.82463366,0.37439655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{two_params_schematic.pdf}}%
    \put(0.1570526,0.14771503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{two_params_schematic.pdf}}%
    \put(0.38099661,0.14771503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{two_params_schematic.pdf}}%
    \put(0.60068966,0.14771503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{two_params_schematic.pdf}}%
    \put(0.82463366,0.14771503){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{two_params_schematic.pdf}}%
    \put(0.29547498,0.24457421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{two_params_schematic.pdf}}%
    \put(0.51193798,0.24457421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{two_params_schematic.pdf}}%
    \put(0.73534203,0.24457421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{two_params_schematic.pdf}}%
    \put(0.95877265,0.24457421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{two_params_schematic.pdf}}%
    \put(0.08369263,0.37738487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2$\end{tabular}}}}%
    \put(0.30522314,0.37738487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_5$\end{tabular}}}}%
    \put(0.5274994,0.37738487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2$\end{tabular}}}}%
    \put(0.74902994,0.37738487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_5$\end{tabular}}}}%
    \put(0.08543452,0.15287033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_3$\end{tabular}}}}%
    \put(0.30696503,0.15287033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_6$\end{tabular}}}}%
    \put(0.52924126,0.15287033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_3$\end{tabular}}}}%
    \put(0.7507718,0.15287033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_6$\end{tabular}}}}%
    \put(0.21971909,0.25869253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1$\end{tabular}}}}%
    \put(0.44124973,0.25869253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_4$\end{tabular}}}}%
    \put(0.66352596,0.25869253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1$\end{tabular}}}}%
    \put(0.8850563,0.25869253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> gaussian.tex <==
%auto-ignore
\documentclass{standalone}

\input{preamble}


\begin{document}


\pgfmathdeclarefunction{gauss}{2}{\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{tikzpicture}[draw=black, text=black]
	\begin{axis}[no markers, domain=0:10, samples=100,
			axis lines*=left, xlabel={$y$}, ylabel={$p(y; 0, \sigma^2)$},
			width=\textwidth,
			height=0.7\textwidth,
			xtick={-3, -2, -1, 0, 1, 2, 3}, ytick=\empty,
			xticklabels={$-3\sigma$, $-2\sigma$, $-\sigma$, $0$, $\sigma$, $2\sigma$, $3\sigma$},
			enlargelimits=false, clip=false, axis on top,
			grid = major]
		\addplot [fill=teal!10, draw=none, domain=-3:3] {gauss(0,1)} \closedcycle;
		\addplot [fill=orange!10, draw=none, domain=-3:-2] {gauss(0,1)} \closedcycle;
		\addplot [fill=orange!10, draw=none, domain=2:3] {gauss(0,1)} \closedcycle;
		\addplot [fill=blue!10, draw=none, domain=-2:-1] {gauss(0,1)} \closedcycle;
		\addplot [fill=blue!10, draw=none, domain=1:2] {gauss(0,1)} \closedcycle;
		\addplot [thick, domain=-4:4] {gauss(0,1)};
		\addplot[latex-latex] coordinates {(-1,0.3) (1,0.3)};
		\addplot[latex-latex] coordinates {(-2,0.2) (2,0.2)};
		\addplot[latex-latex] coordinates {(-3,0.1) (3,0.1)};
		\node[coordinate, pin={68.2\%}] at (axis cs: 0, 0.27){};
		\node[coordinate, pin={95\%}] at (axis cs: 0, 0.17){};
		\node[coordinate, pin={99.7\%}] at (axis cs: 0, 0.07){};
	\end{axis}
\end{tikzpicture}
\end{document}



==> gaussian2d.tex <==
%auto-ignore
\documentclass{standalone}
% \usepackage{amsmath,amssymb}
% \usepackage{pgfplots}

\input{preamble}

\begin{document}

\def\centerx{0}
\def\centery{0}
\begin{tikzpicture}[draw=black, text=black]
	\begin{axis}[
			width=\textwidth,
			xlabel=$y_1$,
			ylabel=$y_2$,
			% zlabel=$p(\mathbf{y}; \mathbf{0}, \sigma \mathbf{I})$,
			zlabel={$p(\mathbf{y}; \mathbf{0}, \sigma^2 \mathbf{I})$},
			xtick={-4, -2, 0, 2, 4},
			ytick={-4, -2, 0, 2, 4},
			ztick=\empty,
			zticklabels ={},
			xticklabels={$-4\sigma$, $-2\sigma$, $0$, $2\sigma$, $4\sigma$},
			yticklabels={$-4\sigma$, $-2\sigma$, $0$, $2\sigma$, $4\sigma$},
			colormap/RdBu-11,
		]
		\addplot3[surf,domain=-3:3,domain y=-3:3]
		{1/(2*pi)* exp(-( (x-\centerx)^2 + (y-\centery)^2)/2 )};
		% \node[circle,inner sep=1pt,fill=blue,pin=90:$\mu$]
		% at (axis cs:\centerx,\centery,1) {};
	\end{axis}
\end{tikzpicture}
\end{document}


==> problem_setup.tex <==
%auto-ignore
\documentclass{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[scale=0.9, text=black, draw=black]
	\draw[fill=black!2] (-5.5, -1.3) rectangle (9.5, 1.3);
	\draw[blue, dashed, thick] (-5.5, 0) -- (0, 0);
	\draw[red, thick] (0, 0) -- (9.5, 0);

	\draw[-latex] (-0.6, 0) to[out=-90, in=0] (-1.2, -0.5) node[anchor=east] {\emph{pre-crack}};




	\draw[fill=green!20, draw=red, thick, rotate around={45:(0.8, 0)}] (0.8, 0) ellipse (0.25 and 0.15);
	\draw[fill=green!20, draw=red, thick, rotate around={10:(0.4, 0.4)}] (0.4, 0.4) circle (0.25 and 0.18);
	\draw[fill=green!20, draw=red, thick, rotate around={60:(0.4, -0.4)}] (0.4, -0.4) circle (0.23 and 0.15);
	\draw[fill=green!20, draw=red, thick, rotate around={47:(1.6, 0)}] (1.6, 0) circle (0.25 and 0.25);
	\draw[fill=green!20, draw=red, thick, rotate around={90:(1.2, 0.4)}] (1.2, 0.4) circle (0.2 and 0.18);
	\draw[fill=green!20, draw=red, thick, rotate around={65:(1.2, -0.4)}] (1.2, -0.4) circle (0.25 and 0.2);
	\draw[fill=green!20, draw=red, thick, rotate around={5:(2.4, 0)}] (2.4, -0.) circle (0.25 and 0.16);
	\draw[fill=green!20, draw=red, thick, rotate around={1:(2, 0.4)}] (2., 0.4) circle (0.25 and 0.23);
	\draw[fill=green!20, draw=red, thick, rotate around={25:(2, -0.4)}] (2., -0.4) circle (0.25 and 0.21);
	\draw[fill=green!20, draw=red, thick, rotate around={18:(3.2, 0)}] (3.2, -0.) circle (0.25 and 0.18);
	\draw[fill=green!20, draw=red, thick, rotate around={63:(2.8, 0.4)}] (2.8, 0.4) circle (0.25 and 0.15);
	\draw[fill=green!20, draw=red, thick, rotate around={110:(2.8, -0.4)}] (2.8, -0.4) circle (0.15 and 0.15);

	\def\s{0.05}
	\foreach \x in {0.8, 1.6, 2.4, 3.2} {

			\draw[ultra thin] (\x-\s, 0) -- (\x+\s, 0);
			\draw[ultra thin] (\x, -\s) -- (\x, \s);

			\draw[ultra thin] (\x-0.4-\s, 0.4) -- (\x-0.4+\s, 0.4);
			\draw[ultra thin] (\x-0.4, -\s+0.4) -- (\x-0.4, \s+0.4);

			\draw[ultra thin] (\x-0.4-\s, -0.4) -- (\x-0.4+\s, -0.4);
			\draw[ultra thin] (\x-0.4, -\s-0.4) -- (\x-0.4, \s-0.4);

		}

	\draw[dashed, ultra thin] (-0.2, -0.8) rectangle (3.8, 0.8);
	\draw[-latex] (2.3, -0.8) to[out=-90, in=180] (4, -1.7) node[anchor=west] {\emph{heterogeneous region}};

	% load
	\draw[-latex, brown, ultra thick] (-6, -0.1) -- (-6, -1.2) node[midway, left, black] {$-u_2$};
	\draw[-latex, brown, ultra thick] (-6, 0.1) -- (-6, 1.2) node[midway, left, black] {$u_2$};

	\foreach \y in {1.2,1,...,-1.2}
	\draw (9.5, \y) -- (9.8, \y-0.2);

	% dimensions
	\dimline[extension start length=0.2cm, extension end length=0.2cm] {(-5.5, 1.6)}{(9.5, 1.6)}{$15$};
	\dimline[extension start length=0.4cm, extension end length=0.4cm] {(10.1, 1.3)}{(10.1, 0)}{$1.3$};
	\dimline[extension start length=0.4cm, extension end length=0.4cm] {(10.1, 0)}{(10.1, -1.3)}{$1.3$};
	\dimline[label style={fill=black!2}, extension start length=0cm, extension end length=0.3cm] {(-5.5, 0.3)}{(0, 0.3)}{$5.5$};
	\dimline[label style={above, fill=none}, extension start length=1.1cm, extension end length=1.1cm] {(4, 0.4)}{(4, -0.4)}{$0.8$};
	\dimline[label style={fill=none, above}, extension start length=0.3cm, extension end length=0.3cm] {(2., 0.7)}{(2.8, 0.7)}{$0.8$};
	\dimline[label style={fill=none, above}, extension start length=0.7cm, extension end length=0.7cm] {(0., 0.7)}{(0.8, 0.7)}{$0.8$};

\end{tikzpicture}

\end{document}

